Moving-Horizon State Estimation for Power Networks and Synchronous Generators

Power network and generators state estimation are usually tackled as separate problems. We propose a dynamic scheme for the simultaneous estimation of the network and the generator states. The estimation is formulated as an optimization problem on a moving-horizon of past observations. The framework is a generalization of static state estimation; it can handle incomplete model knowledge and does not require static network observability by PMUs. The numerical results show an improved estimation accuracy compared to static state estimation. Moreover, accurate estimation of the internal states of generators without PMUs on their terminals can be achieved. Finally, we highlight the capability of the proposed estimator to detect and identify bad data.

==> C-MHE2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(1.272in,6.417in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-11.4294981790584,
ymax=2.03648201511959,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta_1$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	2.00685332957731\\
2.14	2.00851551426067\\
2.31	2.00689643289211\\
2.53	2.005354838193\\
3.06	2.00476752115084\\
3.39	2.00925962469513\\
3.53	2.01032368776583\\
3.56	2.00527622876757\\
3.59	1.99638331109892\\
3.62	1.98342915212802\\
3.65	1.9663232193304\\
3.68	1.94499378388614\\
3.71	1.91954825194215\\
3.74	1.89003421621303\\
3.77	1.85659602146229\\
3.81	1.8060327349974\\
3.85	1.74894432108002\\
3.89	1.68572513067213\\
3.93	1.61680034600323\\
3.98	1.52322082881845\\
4.03	1.4221095017595\\
4.09	1.29168227296235\\
4.15	1.15225610439232\\
4.21	1.00464922131541\\
4.28	0.823098855708318\\
4.35	0.632700795765706\\
4.43	0.405894903031424\\
4.53	0.111600045593402\\
4.66	-0.283032969533254\\
4.88	-0.964438655461892\\
5.1	-1.64239316733856\\
5.24	-2.06321115906231\\
5.36	-2.41403565256876\\
5.47	-2.72634976132818\\
5.58	-3.02907317226785\\
5.69	-3.32180989792496\\
5.8	-3.60434742681326\\
5.9	-3.85239067257962\\
6	-4.09224667192608\\
6.11	-4.34702070117925\\
6.22	-4.59284579882495\\
6.33	-4.83033607219145\\
6.44	-5.06021088666054\\
6.56	-5.30316199956794\\
6.69	-5.55830167998875\\
6.83	-5.82516076808206\\
6.98	-6.10371520195114\\
7.16	-6.43040094533226\\
7.39	-6.84004415224266\\
8.31	-8.47021918190896\\
8.57	-8.9419196128788\\
8.83	-9.42035926870892\\
9.11	-9.94254613255634\\
9.43	-10.5465862530882\\
9.83	-11.3092353326806\\
9.89	-11.4241180786207\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	2.02186727176605\\
2.01	2.02740006722201\\
2.03	2.02965978976989\\
2.09	2.03648201511959\\
2.1	2.02547083216655\\
2.13	2.02711410313866\\
2.15	2.0302045908878\\
2.16	2.03165223568537\\
2.18	2.03137075902688\\
2.21	2.03307870100607\\
2.3	2.02340845348461\\
2.36	2.01203299965436\\
2.37	2.01199396895738\\
2.38	2.0096639075144\\
2.4	2.00763802213144\\
2.42	2.00231100750964\\
2.43	2.00334611947352\\
2.53	1.99711230686561\\
2.54	1.99667431232462\\
2.55	1.99848412200857\\
2.57	1.99832241325443\\
2.6	2.00100640213188\\
2.61	2.00040536391071\\
2.63	2.0025577540074\\
2.65	2.00366720439141\\
2.66	2.00522807166355\\
2.68	2.00448863046652\\
2.69	2.00707982300112\\
2.74	2.00867970343393\\
2.85	2.00824176545478\\
2.86	2.00626437829121\\
2.89	2.00656891286469\\
2.9	2.00449832192917\\
2.95	2.00293853142195\\
3.05	2.00083503332028\\
3.15	2.00205789018613\\
3.16	2.00297522909963\\
3.17	2.00110022393959\\
3.21	2.00417672288639\\
3.23	2.00290284833503\\
3.27	2.00475537049564\\
3.31	2.0046977125744\\
3.32	2.00656402236313\\
3.34	2.00583916567704\\
3.36	2.00765149784534\\
3.39	2.00696457782636\\
3.42	2.00747316685118\\
3.44	2.0067981925238\\
3.5	2.00701667021108\\
3.51	2.00571870188293\\
3.53	2.00692923205133\\
3.54	2.00414499160729\\
3.55	2.00468498637104\\
3.59	1.99337795870265\\
3.61	1.9860927837956\\
3.65	1.96321059586888\\
3.69	1.93473543456641\\
3.74	1.888125637014\\
3.78	1.84170345369041\\
3.84	1.76056255438855\\
3.86	1.72969770672753\\
3.9	1.66475763644857\\
3.96	1.5563905185871\\
4.06	1.35371017661667\\
4.14	1.17256470398446\\
4.18	1.0761608309133\\
4.3	0.765855161128234\\
4.39	0.517346869307735\\
4.49	0.226915846213668\\
4.56	0.0194774962716409\\
4.61	-0.133631767675679\\
4.66	-0.287083011126304\\
4.72	-0.470993742445062\\
4.79	-0.687591228647081\\
4.81	-0.751447945709389\\
4.85	-0.874010079346935\\
4.91	-1.05908678555931\\
5.21	-1.97678861913392\\
5.29	-2.21372111270073\\
5.49	-2.78525270684376\\
5.55	-2.95116715575464\\
5.58	-3.0319837301422\\
5.62	-3.14059005765928\\
5.67	-3.27354835679495\\
5.82	-3.65951998164251\\
5.92	-3.90480728834801\\
5.95	-3.976828777547\\
5.99	-4.07231555148827\\
6.16	-4.46378866281036\\
6.4	-4.9816823233231\\
6.59	-5.36781184693328\\
6.62	-5.42617596408125\\
6.74	-5.65888074594293\\
6.76	-5.69572402360939\\
6.85	-5.86668607101028\\
6.87	-5.90239375740375\\
6.89	-5.93983220181721\\
6.95	-6.05196401516309\\
6.97	-6.09119301981164\\
7.06	-6.25630560170474\\
7.09	-6.31110667418293\\
7.11	-6.34636401638039\\
7.13	-6.38357143112684\\
7.15	-6.41969096404545\\
7.32	-6.71889633983098\\
7.35	-6.77203492832206\\
7.59	-7.19782123325408\\
7.7	-7.39212610298513\\
7.73	-7.44553094669331\\
7.95	-7.83124405264482\\
7.96	-7.84687348768358\\
7.98	-7.88363749463828\\
8.04	-7.98942248224718\\
8.12	-8.13292751836387\\
8.37	-8.58322271477087\\
8.4	-8.63629694859874\\
8.44	-8.70931101709133\\
8.53	-8.87291371270052\\
8.59	-8.98239535466623\\
8.61	-9.01895377640252\\
8.66	-9.11046088642619\\
8.73	-9.24034629609206\\
8.78	-9.33289907057507\\
9.08	-9.89119314543811\\
9.75	-11.1611992504612\\
9.85	-11.3518626155089\\
9.89	-11.4294981790584\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(1.272in,4.71in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.0100569520858205,
ymax=0.000355956381854483,
ylabel style={font=\color{white!15!black}},
ylabel={ $\Delta \omega_1$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	7.4649773017299e-05\\
1.993	6.46436373408221e-05\\
1.995	6.24404269942147e-05\\
1.997	6.46096265093377e-05\\
2.004	8.10400027724256e-05\\
2.006	7.91185672142092e-05\\
2.009	6.93063108823111e-05\\
2.013	5.50608545424325e-05\\
2.015	5.27446165694556e-05\\
2.017	5.47733887685808e-05\\
2.024	7.06688126363986e-05\\
2.026	6.86473198623361e-05\\
2.029	5.87416916069117e-05\\
2.033	4.4396891984988e-05\\
2.035	4.20039823580964e-05\\
2.037	4.39291980551815e-05\\
2.044	5.94229550010539e-05\\
2.046	5.73399630905413e-05\\
2.049	4.73984183901877e-05\\
2.053	3.30301981925629e-05\\
2.055	3.05986620308119e-05\\
2.057	3.24586966637952e-05\\
2.064	4.76878967479166e-05\\
2.066	4.55826509906387e-05\\
2.069	3.56633503795223e-05\\
2.073	2.13479793362836e-05\\
2.075	1.89157808971885e-05\\
2.077	2.07487552579266e-05\\
2.084	3.58482191149534e-05\\
2.086	3.37589256211857e-05\\
2.089	2.39181822792034e-05\\
2.093	9.72895941941943e-06\\
2.095	7.33235719962977e-06\\
2.097	9.17452956095133e-06\\
2.104	2.42712578941706e-05\\
2.106	2.22335383242012e-05\\
2.109	1.25235467987039e-05\\
2.113	-1.47212727874546e-06\\
2.115	-3.80000381383638e-06\\
2.117	-1.91563882268042e-06\\
2.124	1.3292773425988e-05\\
2.126	1.13383513173915e-05\\
2.129	1.80527043980305e-06\\
2.133	-1.19377983534008e-05\\
2.135	-1.41681265599658e-05\\
2.137	-1.22129897750511e-05\\
2.144	3.20509189144502e-06\\
2.146	1.36074758749771e-06\\
2.149	-7.95680964316148e-06\\
2.153	-2.13984593049332e-05\\
2.155	-2.3507625359187e-05\\
2.157	-2.14584266711171e-05\\
2.164	-5.75197701557784e-06\\
2.166	-7.46515983784946e-06\\
2.169	-1.65371976184048e-05\\
2.173	-2.96401711423755e-05\\
2.175	-3.16103797377565e-05\\
2.177	-2.94496983350712e-05\\
2.184	-1.33972800391291e-05\\
2.186	-1.49643672138211e-05\\
2.189	-2.37701285534797e-05\\
2.193	-3.65094456427073e-05\\
2.195	-3.83290344405651e-05\\
2.197	-3.60456040588986e-05\\
2.204	-1.96114881791942e-05\\
2.206	-2.10238515787609e-05\\
2.209	-2.95519989848003e-05\\
2.213	-4.191509752971e-05\\
2.215	-4.35785660641841e-05\\
2.217	-4.11672761853055e-05\\
2.224	-2.43373903572319e-05\\
2.226	-2.55925846861516e-05\\
2.229	-3.38409667559603e-05\\
2.233	-4.58273051648916e-05\\
2.235	-4.7335079351285e-05\\
2.237	-4.47967145564832e-05\\
2.244	-2.75775256870503e-05\\
2.246	-2.8678912713076e-05\\
2.249	-3.66539591123427e-05\\
2.253	-4.82741387788366e-05\\
2.255	-4.96321018026435e-05\\
2.257	-4.69728509582268e-05\\
2.264	-2.93894643483839e-05\\
2.266	-3.03456205354991e-05\\
2.269	-3.80614204473773e-05\\
2.273	-4.93359036397578e-05\\
2.275	-5.05547316951294e-05\\
2.277	-4.77855060765364e-05\\
2.284	-2.9879124097576e-05\\
2.286	-3.07030740707148e-05\\
2.289	-3.81802025604117e-05\\
2.293	-4.91377125726444e-05\\
2.295	-5.02320592854488e-05\\
2.297	-4.73676639529685e-05\\
2.304	-2.91925637299073e-05\\
2.306	-2.99008862008066e-05\\
2.309	-3.71650487469566e-05\\
2.313	-4.78407460455799e-05\\
2.315	-4.88283225426045e-05\\
2.317	-4.58865280883458e-05\\
2.324	-2.75067259032369e-05\\
2.326	-2.81185804951178e-05\\
2.329	-3.51991482450131e-05\\
2.333	-4.56326786064665e-05\\
2.335	-4.65332769650217e-05\\
2.337	-4.35338393547369e-05\\
2.344	-2.50196095805677e-05\\
2.346	-2.55557325719025e-05\\
2.349	-3.24842397709801e-05\\
2.353	-4.27177482524854e-05\\
2.355	-4.35522546755607e-05\\
2.357	-4.05159293173085e-05\\
2.364	-2.19403385823824e-05\\
2.366	-2.24220530107289e-05\\
2.369	-2.92307239693201e-05\\
2.373	-3.93069224919884e-05\\
2.375	-4.00963632838369e-05\\
2.377	-3.70439559755908e-05\\
2.384	-1.84795595430387e-05\\
2.386	-1.89278408395666e-05\\
2.389	-2.56482070302155e-05\\
2.393	-3.56085738602019e-05\\
2.395	-3.63732323567234e-05\\
2.397	-3.33247247148449e-05\\
2.404	-1.4840553056672e-05\\
2.406	-1.52751856212774e-05\\
2.409	-2.19368446359169e-05\\
2.413	-3.18200219968645e-05\\
2.415	-3.25786584109977e-05\\
2.417	-2.95524390789836e-05\\
2.424	-1.1211379664644e-05\\
2.426	-1.16502329241541e-05\\
2.429	-1.82797906962406e-05\\
2.433	-2.81202327290231e-05\\
2.435	-2.88894318032362e-05\\
2.437	-2.59016576258375e-05\\
2.444	-7.75831124855131e-06\\
2.446	-8.21675628515095e-06\\
2.449	-1.48369826398209e-05\\
2.453	-2.46638908709684e-05\\
2.455	-2.54575547273816e-05\\
2.457	-2.25216584706089e-05\\
2.464	-4.62072252638279e-06\\
2.466	-5.11120255630715e-06\\
2.469	-1.17404185324688e-05\\
2.473	-2.15769866187543e-05\\
2.475	-2.24059824791567e-05\\
2.477	-1.95323360809851e-05\\
2.484	-1.90754030349183e-06\\
2.486	-2.43930063881237e-06\\
2.489	-9.09100458379442e-06\\
2.493	-1.89539790582671e-05\\
2.495	-1.98259441326343e-05\\
2.497	-1.70216790120747e-05\\
2.504	3.04726498256969e-07\\
2.506	-2.7424931836606e-07\\
2.509	-6.95697801056383e-06\\
2.513	-1.68565277558486e-05\\
2.515	-1.77758266843853e-05\\
2.517	-1.504480588288e-05\\
2.524	1.97242222732541e-06\\
2.526	1.3435685382035e-06\\
2.529	-5.3738428036354e-06\\
2.533	-1.53137174532247e-05\\
2.535	-1.62815416313578e-05\\
2.537	-1.36244725119639e-05\\
2.544	3.08375287971785e-06\\
2.546	2.4054586411637e-06\\
2.549	-4.34569695251241e-06\\
2.553	-1.43236438159278e-05\\
2.555	-1.53382367518162e-05\\
2.557	-1.27529079936295e-05\\
2.564	3.65652647893455e-06\\
2.566	2.9320384431486e-06\\
2.569	-3.84778078554859e-06\\
2.573	-1.38561815159477e-05\\
2.575	-1.49131704034744e-05\\
2.577	-1.23947930745771e-05\\
2.584	3.7348249719571e-06\\
2.586	2.96981369096727e-06\\
2.589	-3.830038684427e-06\\
2.593	-1.38567207930151e-05\\
2.595	-1.49495316055237e-05\\
2.597	-1.24911614367562e-05\\
2.604	3.38483569706227e-06\\
2.606	2.58693866861393e-06\\
2.609	-4.22146076317631e-06\\
2.613	-1.42506354574579e-05\\
2.615	-1.53709672439106e-05\\
2.617	-1.29639836359274e-05\\
2.624	2.69008714148811e-06\\
2.626	1.8684058264995e-06\\
2.629	-4.9349575199642e-06\\
2.633	-1.49482339715235e-05\\
2.635	-1.60865675020716e-05\\
2.637	-1.37211844357665e-05\\
2.644	1.74633868965657e-06\\
2.646	9.1091443721325e-07\\
2.649	-5.87251819972323e-06\\
2.653	-1.58499452158622e-05\\
2.655	-1.69960617295573e-05\\
2.657	-1.46618464214043e-05\\
2.664	6.56368326801271e-07\\
2.666	-1.82338961707273e-07\\
2.669	-6.93041197763478e-06\\
2.673	-1.68515008933667e-05\\
2.675	-1.79949882408437e-05\\
2.677	-1.56813650207255e-05\\
2.684	-4.75113344222677e-07\\
2.686	-1.30672198395132e-06\\
2.689	-8.00420887081543e-06\\
2.693	-1.78488959541312e-05\\
2.695	-1.89796217533456e-05\\
2.697	-1.66763410867077e-05\\
2.704	-1.54621807446631e-06\\
2.706	-2.36087779725835e-06\\
2.709	-8.99342274252035e-06\\
2.713	-1.87429353424307e-05\\
2.715	-1.98514698546148e-05\\
2.717	-1.75490254825661e-05\\
2.724	-2.46212966814596e-06\\
2.726	-3.2509155989402e-06\\
2.729	-9.80561063812502e-06\\
2.733	-1.94432082185614e-05\\
2.735	-2.05211830746066e-05\\
2.738	-1.60255262411368e-05\\
2.743	-4.05010827542185e-06\\
2.745	-3.08434044882233e-06\\
2.748	-7.71723557946302e-06\\
2.753	-1.98713675612083e-05\\
2.755	-2.09117603588993e-05\\
2.758	-1.64010661389824e-05\\
2.763	-4.42739615991172e-06\\
2.765	-3.43420182957743e-06\\
2.768	-7.9825722369975e-06\\
2.773	-1.99636321731589e-05\\
2.775	-2.09609708008429e-05\\
2.778	-1.64270468001604e-05\\
2.783	-4.44213458727916e-06\\
2.785	-3.41681302806762e-06\\
2.788	-7.87421578962721e-06\\
2.793	-1.96724674683679e-05\\
2.795	-2.06229519807977e-05\\
2.798	-1.60601331646859e-05\\
2.803	-4.05526745517193e-06\\
2.805	-2.99484645438497e-06\\
2.808	-7.3574330610171e-06\\
2.813	-1.89674397095274e-05\\
2.815	-1.986898317341e-05\\
2.818	-1.52741783097099e-05\\
2.823	-3.24496479464642e-06\\
2.825	-2.14820213173539e-06\\
2.828	-6.41470639450858e-06\\
2.833	-1.7835273716571e-05\\
2.835	-1.86874667935655e-05\\
2.838	-1.40600916171962e-05\\
2.843	-2.00630432445337e-06\\
2.845	-8.73615551455487e-07\\
2.848	-5.04523253042066e-06\\
2.853	-1.62791755027314e-05\\
2.855	-1.70831824082285e-05\\
2.858	-1.24249914392749e-05\\
2.863	-3.50258769543643e-07\\
2.865	8.16419733595808e-07\\
2.868	-3.26375011638902e-06\\
2.873	-1.43175076132707e-05\\
2.875	-1.50759033576975e-05\\
2.878	-1.03907356319155e-05\\
2.883	1.69791229964744e-06\\
2.885	2.89531397967835e-06\\
2.888	-1.09879957754799e-06\\
2.893	-1.19819254020825e-05\\
2.895	-1.26984859747381e-05\\
2.898	-7.99194244294199e-06\\
2.903	4.10074993340004e-06\\
2.905	5.32451000267997e-06\\
2.908	1.40946508864204e-06\\
2.913	-9.31509682722265e-06\\
2.915	-9.99455500583224e-06\\
2.918	-5.27362678859333e-06\\
2.923	6.81103527711002e-06\\
2.925	8.05595077224552e-06\\
2.928	4.21178353882112e-06\\
2.933	-6.36813618726251e-06\\
2.935	-7.01591614138408e-06\\
2.938	-2.28858342055105e-06\\
2.943	9.77444902972024e-06\\
2.945	1.10347536441679e-05\\
2.948	7.2524830194709e-06\\
2.953	-3.19788395053422e-06\\
2.955	-3.81982762753807e-06\\
2.958	9.05351420499301e-07\\
2.963	1.29323200610543e-05\\
2.965	1.42019609103983e-05\\
2.968	1.04722294853588e-05\\
2.973	1.35839284709505e-07\\
2.975	-4.66258306630607e-07\\
2.978	4.24803362619741e-06\\
2.983	1.62243391912398e-05\\
2.985	1.74972435811327e-05\\
2.988	1.38107143001776e-05\\
2.993	3.5728858893691e-06\\
2.995	2.98475027094014e-06\\
2.998	7.67962433378955e-06\\
3.003	1.9591125610674e-05\\
3.005	2.08614472825275e-05\\
3.008	1.72091676198249e-05\\
3.013	7.05523616062464e-06\\
3.015	6.47551401122826e-06\\
3.018	1.11429812559294e-05\\
3.023	2.29765488164446e-05\\
3.025	2.42388848992192e-05\\
3.028	2.06126056525591e-05\\
3.033	1.05291668930363e-05\\
3.035	9.95284231386506e-06\\
3.038	1.45857446209874e-05\\
3.043	2.63297272873331e-05\\
3.045	2.75792991004664e-05\\
3.048	2.39717379848514e-05\\
3.053	1.39470646818296e-05\\
3.055	1.3369813107289e-05\\
3.058	1.79620538904857e-05\\
3.063	2.96066452172283e-05\\
3.065	3.08394381978161e-05\\
3.068	2.72444815134776e-05\\
3.073	1.7268835817319e-05\\
3.075	1.66871408264768e-05\\
3.078	2.12338523652988e-05\\
3.083	3.27713496854898e-05\\
3.085	3.39842098355803e-05\\
3.088	3.03970487074423e-05\\
3.093	2.04628856561584e-05\\
3.095	1.98741123327295e-05\\
3.098	2.43717577514957e-05\\
3.103	3.57967115451885e-05\\
3.105	3.69873978289803e-05\\
3.108	3.34045985415088e-05\\
3.113	2.35066608968992e-05\\
3.115	2.29090861143533e-05\\
3.118	2.73554969982825e-05\\
3.123	3.86647531538387e-05\\
3.125	3.98319472125763e-05\\
3.128	3.6251458020331e-05\\
3.133	2.63867672369855e-05\\
3.135	2.57795690981055e-05\\
3.138	3.01739223544928e-05\\
3.143	4.1366564216716e-05\\
3.145	4.25098404672752e-05\\
3.148	3.89309397661464e-05\\
3.153	2.90986918756175e-05\\
3.155	2.8481902058175e-05\\
3.158	3.28246419343259e-05\\
3.163	4.3901842738947e-05\\
3.165	4.50216033307527e-05\\
3.168	4.14447961336606e-05\\
3.173	3.16461747029706e-05\\
3.176	3.18196100916879e-05\\
3.179	3.76887711741603e-05\\
3.183	4.62781109433763e-05\\
3.186	4.68148266801194e-05\\
3.189	4.16690152924559e-05\\
3.193	3.40402832854636e-05\\
3.196	3.41950444084915e-05\\
3.199	4.00055181906112e-05\\
3.203	4.85096657030226e-05\\
3.206	4.90232633651999e-05\\
3.209	4.38951020349521e-05\\
3.213	3.62982548125501e-05\\
3.216	3.64374373198473e-05\\
3.219	4.21926738543021e-05\\
3.223	5.06163294620166e-05\\
3.226	5.11101191236207e-05\\
3.229	4.60027565001297e-05\\
3.233	3.84421729489048e-05\\
3.236	3.85694738014308e-05\\
3.239	4.42734922039278e-05\\
3.243	5.2622070647601e-05\\
3.246	5.30998647416681e-05\\
3.249	4.80169194148061e-05\\
3.253	4.04975489214365e-05\\
3.256	4.06170506970227e-05\\
3.259	4.62742226421398e-05\\
3.263	5.4553562563342e-05\\
3.266	5.50194573847307e-05\\
3.269	4.99648001248687e-05\\
3.273	4.24918746784186e-05\\
3.276	4.26078312685263e-05\\
3.279	4.82226673117481e-05\\
3.283	5.64387467196781e-05\\
3.286	5.68969100331884e-05\\
3.289	5.18744534527826e-05\\
3.293	4.44532116059548e-05\\
3.296	4.45698442792519e-05\\
3.299	5.01467917981557e-05\\
3.303	5.83054610618916e-05\\
3.306	5.87599342853906e-05\\
3.309	5.37734382390909e-05\\
3.313	4.64088716594091e-05\\
3.316	4.65301832726084e-05\\
3.319	5.20734436602055e-05\\
3.323	6.0180185903036e-05\\
3.326	6.06347081042458e-05\\
3.329	5.56876077677515e-05\\
3.333	4.83842392924316e-05\\
3.336	4.8513853048604e-05\\
3.339	5.40272243299e-05\\
3.343	6.20869511678279e-05\\
3.346	6.25448105253668e-05\\
3.349	5.76400726330917e-05\\
3.353	5.04017726683514e-05\\
3.356	5.05428002650632e-05\\
3.359	5.60295497589181e-05\\
3.363	6.40464381813644e-05\\
3.366	6.45103550080961e-05\\
3.369	5.96503660439396e-05\\
3.373	5.24802119858947e-05\\
3.376	5.26351543701509e-05\\
3.379	5.80979243558488e-05\\
3.383	6.60752983279167e-05\\
3.386	6.65473420546903e-05\\
3.389	6.17338305488602e-05\\
3.393	5.46340117271171e-05\\
3.396	5.48046940256341e-05\\
3.399	6.02454417446552e-05\\
3.403	6.8185699941381e-05\\
3.406	6.86672408356515e-05\\
3.409	6.39012343235379e-05\\
3.413	5.68730027872277e-05\\
3.416	5.70605434120353e-05\\
3.419	6.24805151847596e-05\\
3.423	7.03851042000991e-05\\
3.426	7.08767990538206e-05\\
3.429	6.615861470749e-05\\
3.433	5.92022802639036e-05\\
3.436	5.94070927384394e-05\\
3.439	6.48068305331151e-05\\
3.443	7.26762610110399e-05\\
3.446	7.31780706839658e-05\\
3.449	6.85073372874712e-05\\
3.453	6.1622303416442e-05\\
3.456	6.184412820609e-05\\
3.459	6.72235057628257e-05\\
3.463	7.50574073133947e-05\\
3.466	7.55686427780233e-05\\
3.47	6.89073330448764e-05\\
3.473	6.41291864145188e-05\\
3.476	6.43671489886088e-05\\
3.48	7.20062848813541e-05\\
3.483	7.75226430107523e-05\\
3.486	7.80420356676359e-05\\
3.49	7.14444825753446e-05\\
3.493	6.67151521458464e-05\\
3.496	6.69678426881148e-05\\
3.5	7.45731334514943e-05\\
3.501	6.83265886269879e-05\\
3.503	4.06971464030903e-05\\
3.506	-8.68210625881716e-06\\
3.509	-5.93113162814518e-05\\
3.511	-8.96192935044837e-05\\
3.513	-0.000115598765079383\\
3.516	-0.000147804354016401\\
3.52	-0.000189721894424011\\
3.522	-0.000215358547222877\\
3.524	-0.000245169305772563\\
3.531	-0.000357656620634472\\
3.533	-0.000383461533973062\\
3.536	-0.000415619985922433\\
3.54	-0.000457471698613432\\
3.542	-0.000482986594246171\\
3.544	-0.000512650020215943\\
3.551	-0.000625404672060625\\
3.553	-0.000651654493614373\\
3.556	-0.000684659999450332\\
3.56	-0.000727617089745891\\
3.562	-0.000753598581869852\\
3.564	-0.000783700671709298\\
3.568	-0.000850991459921957\\
3.571	-0.000898593726216035\\
3.573	-0.000925735503574998\\
3.576	-0.000960186365915661\\
3.58	-0.00100494903568027\\
3.582	-0.00103171612059327\\
3.584	-0.00106255360999974\\
3.588	-0.00113138144104141\\
3.591	-0.00118035592815602\\
3.593	-0.00120851449273651\\
3.596	-0.00124452290829602\\
3.6	-0.00129112876727966\\
3.602	-0.00131866106265655\\
3.604	-0.0013501882837641\\
3.608	-0.00142037766590697\\
3.611	-0.0014705114773168\\
3.613	-0.00149950625616135\\
3.616	-0.0015367497579799\\
3.62	-0.00158469107079462\\
3.622	-0.00161270802553837\\
3.624	-0.00164462893657102\\
3.628	-0.00171554428449028\\
3.631	-0.00176632529002596\\
3.633	-0.00179580001024604\\
3.636	-0.00183372598415943\\
3.64	-0.00188224224513256\\
3.642	-0.00191035811721996\\
3.644	-0.00194228602539681\\
3.648	-0.00201315809691316\\
3.651	-0.00206401795161426\\
3.653	-0.00209359918142482\\
3.656	-0.00213165683423355\\
3.66	-0.00218003532918765\\
3.662	-0.00220790618811151\\
3.664	-0.00223950781247417\\
3.668	-0.00230970767567662\\
3.671	-0.00236020954906557\\
3.673	-0.00238962193046177\\
3.676	-0.00242742040822819\\
3.68	-0.00247518190703389\\
3.682	-0.00250258829811756\\
3.684	-0.00253365938816685\\
3.688	-0.00260282647085397\\
3.691	-0.00265273926087417\\
3.693	-0.00268184454286313\\
3.696	-0.00271919662524134\\
3.7	-0.00276612782681518\\
3.702	-0.00279298043303555\\
3.704	-0.00282344454073602\\
3.707	-0.00287415964492688\\
3.71	-0.00292498645659833\\
3.712	-0.00295558558289777\\
3.714	-0.00298250609307082\\
3.717	-0.00301767725266444\\
3.72	-0.00305243959013524\\
3.722	-0.00307873108049961\\
3.724	-0.00310858750514598\\
3.727	-0.0031584287106412\\
3.73	-0.00320856174140793\\
3.732	-0.00323881095276946\\
3.734	-0.00326543058175766\\
3.737	-0.00330011655804263\\
3.74	-0.00333421787794741\\
3.742	-0.00335995883897056\\
3.744	-0.0033892182984534\\
3.747	-0.00343820274056483\\
3.75	-0.00348765850063693\\
3.752	-0.00351756600681696\\
3.754	-0.00354388869198452\\
3.757	-0.00357808458999109\\
3.761	-0.00362368176545935\\
3.763	-0.00365056150349119\\
3.766	-0.00369694593950953\\
3.771	-0.00377731967364703\\
3.773	-0.00380510768688147\\
3.776	-0.00384054061640349\\
3.781	-0.00389581358737523\\
3.783	-0.00392202333821601\\
3.786	-0.00396737312489748\\
3.791	-0.00404635018135657\\
3.793	-0.00407370960282094\\
3.795	-0.00409758805789906\\
3.802	-0.0041745481661728\\
3.804	-0.00420170294046862\\
3.807	-0.00424761606601542\\
3.811	-0.00430918002098934\\
3.813	-0.00433601160518471\\
3.815	-0.0043593710962373\\
3.823	-0.00444656303257673\\
3.826	-0.00448937257807991\\
3.831	-0.00456479522945763\\
3.833	-0.00459100871904106\\
3.835	-0.00461376300573768\\
3.843	-0.00469770277029902\\
3.846	-0.00473904035291461\\
3.851	-0.00481238289451191\\
3.853	-0.0048379184410976\\
3.855	-0.00486001339712594\\
3.863	-0.00494050781050781\\
3.866	-0.00498030690133966\\
3.871	-0.00505148415509815\\
3.873	-0.00507631967232314\\
3.875	-0.00509773910509992\\
3.879	-0.00513428232609314\\
3.882	-0.00516355874743191\\
3.884	-0.0051867622260886\\
3.887	-0.00522688660345771\\
3.891	-0.00528200584131966\\
3.893	-0.00530615141576973\\
3.895	-0.00532691049836487\\
3.899	-0.00536195303960518\\
3.902	-0.00538982444385105\\
3.904	-0.00541200606663317\\
3.907	-0.00545063968489856\\
3.911	-0.00550412725776184\\
3.913	-0.00552761254053458\\
3.915	-0.00554774498196764\\
3.919	-0.00558135882669397\\
3.922	-0.00560787541310326\\
3.924	-0.00562906526645079\\
3.927	-0.00566625063654413\\
3.931	-0.00571816848391293\\
3.933	-0.00574102984498381\\
3.935	-0.00576057541097619\\
3.938	-0.00578511940623905\\
3.942	-0.00581806061838108\\
3.944	-0.00583829114954248\\
3.947	-0.00587407192596601\\
3.952	-0.00593600510150694\\
3.954	-0.00595666033989239\\
3.957	-0.00598191883990928\\
3.962	-0.00602072044029711\\
3.964	-0.00604002131827386\\
3.967	-0.00607443564368815\\
3.972	-0.00613462031676093\\
3.974	-0.00615474790913595\\
3.977	-0.00617920110850356\\
3.982	-0.00621615910245232\\
3.984	-0.00623455725052935\\
3.987	-0.00626763860819857\\
3.992	-0.00632613206334121\\
3.994	-0.00634576153247401\\
3.997	-0.00636946062609134\\
4.002	-0.0064046592076128\\
4.004	-0.00642218164178843\\
4.007	-0.00645396343563576\\
4.012	-0.00651082262367986\\
4.014	-0.00652998395010762\\
4.017	-0.00655298212825528\\
4.023	-0.00659446908098005\\
4.025	-0.00661268723251673\\
4.028	-0.00664491070901185\\
4.032	-0.00668899635251918\\
4.034	-0.00670772208464143\\
4.037	-0.00673007725090891\\
4.043	-0.00676959742757255\\
4.045	-0.00678698624311025\\
4.048	-0.00681804041588663\\
4.052	-0.0068609916803446\\
4.054	-0.00687931688894494\\
4.057	-0.00690109110312598\\
4.063	-0.0069387725470289\\
4.065	-0.00695536661474527\\
4.068	-0.0069852955659222\\
4.072	-0.0070271711528278\\
4.074	-0.00704513136904872\\
4.077	-0.00706638743415589\\
4.084	-0.00710989546119656\\
4.087	-0.00713689818697993\\
4.093	-0.00719707576300443\\
4.095	-0.00721318664172088\\
4.098	-0.00723204321277215\\
4.103	-0.00726070702285675\\
4.105	-0.00727581270788491\\
4.108	-0.00730361426286663\\
4.113	-0.00735251037558093\\
4.115	-0.00736834739884529\\
4.118	-0.00738676129333449\\
4.123	-0.00741411246471202\\
4.125	-0.00742851627956398\\
4.128	-0.00745530102149417\\
4.133	-0.00750309851418507\\
4.135	-0.00751868440759473\\
4.138	-0.00753669885345865\\
4.143	-0.00756281033978645\\
4.146	-0.0075844995782326\\
4.149	-0.00761185144668097\\
4.153	-0.00764903816910234\\
4.155	-0.00766438782923196\\
4.158	-0.00768203501015918\\
4.164	-0.00771313055745004\\
4.167	-0.00773594796883081\\
4.175	-0.00780557934766968\\
4.178	-0.0078228813201271\\
4.184	-0.00785251466746573\\
4.187	-0.00787431979371078\\
4.195	-0.00794232147980267\\
4.198	-0.00795929179901123\\
4.204	-0.00798749747192851\\
4.207	-0.00800828918083418\\
4.211	-0.00804299954428522\\
4.214	-0.00806764834126028\\
4.217	-0.00808638245290538\\
4.221	-0.00810394021899086\\
4.224	-0.00811807729669312\\
4.227	-0.00813785004799783\\
4.231	-0.00817144023561234\\
4.234	-0.00819561052231244\\
4.237	-0.00821403013061506\\
4.241	-0.00823093655789364\\
4.244	-0.00824421971409883\\
4.247	-0.00826296482091138\\
4.251	-0.00829540320441247\\
4.254	-0.00831907244235097\\
4.257	-0.00833716882793922\\
4.26	-0.00834975816815842\\
4.264	-0.00836586446618703\\
4.267	-0.00838357102007237\\
4.27	-0.00840662737123665\\
4.274	-0.00843796332322633\\
4.277	-0.00845572358800162\\
4.28	-0.0084678808728178\\
4.284	-0.00848293083122087\\
4.287	-0.00849958652953475\\
4.29	-0.00852167619951949\\
4.294	-0.00855219477163516\\
4.297	-0.00856960260268913\\
4.3	-0.00858132679490353\\
4.305	-0.00859984308868711\\
4.308	-0.00861745192162644\\
4.316	-0.00867373001750416\\
4.319	-0.00868670718539022\\
4.325	-0.00870711196657403\\
4.328	-0.00872362791892201\\
4.337	-0.00878292006962056\\
4.34	-0.00879376970108403\\
4.345	-0.00880949631033445\\
4.348	-0.00882490346201337\\
4.352	-0.00885234033477467\\
4.355	-0.00887199442187736\\
4.358	-0.00888619077878872\\
4.362	-0.00889775617211264\\
4.365	-0.0089069006324678\\
4.368	-0.00892118641333184\\
4.372	-0.00894735217995191\\
4.375	-0.00896642468579678\\
4.378	-0.0089802218826911\\
4.381	-0.00898872534773254\\
4.385	-0.00899924624837567\\
4.388	-0.00901240260693115\\
4.391	-0.00903067119399736\\
4.395	-0.00905572807976895\\
4.398	-0.00906911573292746\\
4.401	-0.00907711518787124\\
4.405	-0.0090864780200075\\
4.408	-0.00909850229411546\\
4.411	-0.00911572332548616\\
4.415	-0.00913986441940828\\
4.418	-0.00915283505892894\\
4.421	-0.00916034140268529\\
4.426	-0.00917156158434906\\
4.429	-0.00918437070924405\\
4.438	-0.00923137288889997\\
4.441	-0.00923840079436467\\
4.446	-0.00924815641659471\\
4.449	-0.00925982780108114\\
4.454	-0.00928742096662027\\
4.457	-0.00930136989797603\\
4.46	-0.00930962428542692\\
4.467	-0.00932252923295174\\
4.47	-0.00933491402537889\\
4.477	-0.00936977558941265\\
4.48	-0.00937763244828993\\
4.488	-0.00939177921546452\\
4.491	-0.00940472641991796\\
4.496	-0.00942937337709182\\
4.499	-0.00943877009388849\\
4.502	-0.00944304752555958\\
4.506	-0.00944766789042006\\
4.509	-0.00945600460535623\\
4.512	-0.00946928705771555\\
4.516	-0.00948798087031477\\
4.519	-0.00949701185273177\\
4.522	-0.0095008432006729\\
4.527	-0.00950620275602354\\
4.53	-0.00951530812821133\\
4.539	-0.00955049060364743\\
4.542	-0.00955391101041947\\
4.547	-0.00955792682803569\\
4.55	-0.00956597978722584\\
4.559	-0.00959936103948422\\
4.562	-0.00960240702636916\\
4.567	-0.00960515355011005\\
4.57	-0.00961218113360118\\
4.574	-0.00962793609430257\\
4.577	-0.00963903884587225\\
4.58	-0.00964522086047026\\
4.584	-0.00964666664652825\\
4.587	-0.00964805652093581\\
4.59	-0.00965408874250073\\
4.594	-0.00966874231555792\\
4.597	-0.00967939185970579\\
4.6	-0.00968530905251264\\
4.604	-0.00968620288613309\\
4.608	-0.00968790425670463\\
4.611	-0.00969474495275158\\
4.619	-0.00972006444543183\\
4.622	-0.00972220845979344\\
4.628	-0.00972240767755395\\
4.631	-0.00972831243138472\\
4.64	-0.00975347808639881\\
4.643	-0.00975391713880569\\
4.648	-0.00975315022715151\\
4.651	-0.0097581468578003\\
4.66	-0.00978192444748593\\
4.663	-0.00978211780894789\\
4.668	-0.00978030903439908\\
4.671	-0.0097844255783972\\
4.675	-0.00979603433748721\\
4.678	-0.00980404322488404\\
4.681	-0.00980733896561681\\
4.685	-0.0098052653203613\\
4.689	-0.00980455234489597\\
4.692	-0.00980951879862424\\
4.7	-0.00982840024485654\\
4.703	-0.00982820468441759\\
4.709	-0.00982476570834478\\
4.712	-0.00982890749437182\\
4.72	-0.00984673845663053\\
4.723	-0.00984639284208022\\
4.729	-0.00984186877075999\\
4.732	-0.00984520531550004\\
4.741	-0.00986237449470373\\
4.744	-0.0098604965722533\\
4.749	-0.00985598559090306\\
4.752	-0.00985853533842729\\
4.761	-0.00987463338334749\\
4.764	-0.0098726039891659\\
4.769	-0.00986722399177609\\
4.772	-0.00986900439143845\\
4.777	-0.00987943714408246\\
4.78	-0.00988369340909045\\
4.783	-0.00988303027711268\\
4.791	-0.00987579736608701\\
4.794	-0.00987993145655963\\
4.8	-0.00989032750409535\\
4.803	-0.00988959025861114\\
4.811	-0.00988105201257028\\
4.814	-0.00988448153113275\\
4.82	-0.0098942501379149\\
4.823	-0.00989344881762122\\
4.832	-0.00988408350942294\\
4.836	-0.0098899411264366\\
4.84	-0.00989552037412267\\
4.843	-0.00989466195065525\\
4.852	-0.00988387936989277\\
4.855	-0.00988723795594737\\
4.86	-0.00989418720696911\\
4.863	-0.00989327595512712\\
4.868	-0.00988451962535741\\
4.871	-0.00988121301277012\\
4.874	-0.00988254185544157\\
4.881	-0.00989052748547969\\
4.884	-0.00988796241684575\\
4.892	-0.00987590037458297\\
4.895	-0.00987794606236037\\
4.901	-0.00988408323238232\\
4.904	-0.00988146482595731\\
4.912	-0.00986819505926029\\
4.915	-0.00986958049385755\\
4.921	-0.00987514420940272\\
4.924	-0.00987247737043262\\
4.933	-0.00985781839523625\\
4.937	-0.0098609142510977\\
4.941	-0.0098637435263953\\
4.944	-0.00986103199736021\\
4.953	-0.00984504661001395\\
4.957	-0.00984737712398243\\
4.961	-0.00984991643740329\\
4.964	-0.00984716313451095\\
4.974	-0.00982973418979327\\
4.984	-0.00983090953041632\\
4.988	-0.00982151847233403\\
4.992	-0.00981336969048208\\
4.995	-0.00981212393307196\\
5.003	-0.00981378735048288\\
5.006	-0.00980801637338224\\
5.012	-0.00979385536628463\\
5.015	-0.00979196448074404\\
5.023	-0.00979291194125054\\
5.026	-0.00978708366944403\\
5.032	-0.00977211481965945\\
5.035	-0.00976958849319054\\
5.044	-0.00976832052187149\\
5.048	-0.00975833120799052\\
5.052	-0.00974820892511374\\
5.055	-0.00974505922676805\\
5.064	-0.0097430445877027\\
5.068	-0.00973291302684487\\
5.072	-0.00972220608330332\\
5.075	-0.00971844739757088\\
5.085	-0.00971368845120502\\
5.09	-0.00969934653295823\\
5.093	-0.00969223332294256\\
5.096	-0.00968932459634075\\
5.104	-0.0096863061479997\\
5.107	-0.00967904528299535\\
5.113	-0.00966208486809705\\
5.116	-0.00965860303685595\\
5.124	-0.0096550121013852\\
5.127	-0.00964773684368403\\
5.133	-0.00963009366256529\\
5.136	-0.00962605366635394\\
5.145	-0.0096199178682923\\
5.149	-0.0096081691092369\\
5.153	-0.0095963525081153\\
5.156	-0.00959177098077468\\
5.165	-0.00958507781506057\\
5.169	-0.00957325986652968\\
5.173	-0.00956095732168727\\
5.176	-0.00955585233932865\\
5.186	-0.0095461854909491\\
5.191	-0.00952992748357495\\
5.194	-0.00952165722622667\\
5.197	-0.0095174317019957\\
5.205	-0.00951060792778868\\
5.208	-0.00950217103436479\\
5.214	-0.00948309144174608\\
5.217	-0.00947838325773098\\
5.225	-0.00947117663776531\\
5.228	-0.00946278282451551\\
5.234	-0.00944317278573692\\
5.237	-0.00943799768711173\\
5.246	-0.00942806386259676\\
5.25	-0.00941501377117149\\
5.254	-0.00940199604169223\\
5.257	-0.00939637035276775\\
5.266	-0.00938609244256483\\
5.27	-0.00937305247667553\\
5.274	-0.00935965256877935\\
5.277	-0.00935359299810656\\
5.287	-0.00934023609320001\\
5.297	-0.00930975287772462\\
5.307	-0.00929609666915177\\
5.312	-0.00927843863107292\\
5.315	-0.00926906113572734\\
5.318	-0.00926351260782177\\
5.326	-0.00925364208469581\\
5.33	-0.00924079271212541\\
5.335	-0.00922359794684624\\
5.338	-0.00921766388860767\\
5.347	-0.00920496350285305\\
5.351	-0.00919104513102553\\
5.355	-0.00917729156984315\\
5.358	-0.00917098429734331\\
5.367	-0.00915811224130536\\
5.371	-0.00914426173675942\\
5.375	-0.00913020701471012\\
5.378	-0.00912353886816319\\
5.388	-0.00910752916992585\\
5.398	-0.00907538707897615\\
5.408	-0.0090592418335067\\
5.419	-0.00902496525467633\\
5.427	-0.00901315902835798\\
5.431	-0.00899963447698582\\
5.436	-0.00898186235454013\\
5.439	-0.00897545563146629\\
5.448	-0.00896074051538243\\
5.452	-0.00894626307032986\\
5.456	-0.00893211358638979\\
5.459	-0.00892539061631226\\
5.468	-0.00891061894982492\\
5.472	-0.00889624017721147\\
5.476	-0.00888184314754348\\
5.479	-0.00887481270255464\\
5.488	-0.00885997317888432\\
5.492	-0.00884571030530346\\
5.497	-0.00882822374665082\\
5.5	-0.00882210318807708\\
5.508	-0.00880884267671078\\
5.512	-0.00879471153215228\\
5.517	-0.00877693376038913\\
5.52	-0.00877052934732525\\
5.528	-0.00875726551140588\\
5.532	-0.00874328067774854\\
5.537	-0.00872524039306377\\
5.54	-0.00871855837779734\\
5.548	-0.00870527900499418\\
5.552	-0.00869145395602011\\
5.557	-0.00867317969586878\\
5.56	-0.00866622702908515\\
5.569	-0.00865002179231489\\
5.574	-0.00863135748747013\\
5.578	-0.00861797541684695\\
5.582	-0.00861046077157823\\
5.587	-0.00860265250918602\\
5.59	-0.00859415163091981\\
5.6	-0.00856063092980719\\
5.61	-0.00854127753735767\\
5.62	-0.00850744161168215\\
5.63	-0.00848814880103532\\
5.64	-0.00845404330792476\\
5.651	-0.00843138325926063\\
5.659	-0.0084028043301263\\
5.663	-0.00839537413105162\\
5.668	-0.00838688649750452\\
5.671	-0.00837792265244452\\
5.68	-0.00834678189520055\\
5.685	-0.00833866828373608\\
5.689	-0.00833057594933884\\
5.693	-0.0083168716321218\\
5.698	-0.00829834594401291\\
5.701	-0.00829090225065165\\
5.71	-0.00827390559572194\\
5.714	-0.00825935124689003\\
5.719	-0.00824172382836252\\
5.723	-0.00823358056266343\\
5.729	-0.008222931024088\\
5.733	-0.00820966696284131\\
5.739	-0.00818796922312437\\
5.743	-0.00817960056267708\\
5.749	-0.00816908576578079\\
5.753	-0.00815605794432095\\
5.759	-0.008134256446235\\
5.763	-0.00812566990204822\\
5.769	-0.00811528470096512\\
5.773	-0.00810250280923697\\
5.779	-0.00808062886606109\\
5.783	-0.00807183261148126\\
5.79	-0.00805896992554089\\
5.794	-0.00804523425422587\\
5.799	-0.00802712929274385\\
5.803	-0.00801813205479718\\
5.81	-0.00800545779902251\\
5.814	-0.0079919587583106\\
5.819	-0.00797379960647682\\
5.823	-0.007964610558993\\
5.83	-0.00795212019274594\\
5.834	-0.00793886867282545\\
5.84	-0.00791780123989305\\
5.844	-0.00790970152594106\\
5.85	-0.00789899784481918\\
5.854	-0.00788600371415171\\
5.86	-0.00786488869473168\\
5.864	-0.00785663385875957\\
5.87	-0.00784612975119003\\
5.874	-0.00783340182982961\\
5.88	-0.00781226661698042\\
5.884	-0.00780386290609947\\
5.89	-0.00779355292055506\\
5.894	-0.00778109896590173\\
5.9	-0.00775997003038675\\
5.904	-0.00775142387802852\\
5.911	-0.00773875938179103\\
5.915	-0.00772544946742215\\
5.92	-0.00770803170581402\\
5.924	-0.00769934968010055\\
5.931	-0.00768694183968144\\
5.935	-0.00767389377713101\\
5.941	-0.00765377162916892\\
5.945	-0.00764614070120651\\
5.951	-0.00763551297727894\\
5.955	-0.00762273476725461\\
5.961	-0.00760260687984626\\
5.965	-0.00759487340486054\\
5.971	-0.00758450041420389\\
5.975	-0.00757199900589889\\
5.981	-0.00755188756530956\\
5.985	-0.00754405499139388\\
5.991	-0.00753392948653619\\
5.995	-0.00752171081904329\\
6.001	-0.00750163714283936\\
6.005	-0.00749370903730728\\
6.011	-0.00748382335740772\\
6.015	-0.00747189241082324\\
6.021	-0.0074518769588714\\
6.025	-0.00744385701621297\\
6.032	-0.00743176450267136\\
6.036	-0.00741906475276011\\
6.041	-0.0074026264217828\\
6.045	-0.00739451847734784\\
6.052	-0.00738272654129801\\
6.056	-0.00737029827444502\\
6.062	-0.0073513756170378\\
6.066	-0.0073442892796578\\
6.072	-0.00733421097543818\\
6.076	-0.00732205965697297\\
6.082	-0.00730317426916649\\
6.086	-0.00729602750901037\\
6.092	-0.00728623392697969\\
6.096	-0.00727436427138706\\
6.102	-0.00725553342784302\\
6.106	-0.00724832768290185\\
6.112	-0.00723881034356211\\
6.116	-0.00722722637695838\\
6.122	-0.00720846687771015\\
6.126	-0.00720120386580625\\
6.132	-0.00719195421037533\\
6.136	-0.0071806593309045\\
6.142	-0.00716198753472774\\
6.146	-0.00715466927310615\\
6.152	-0.00714567874631555\\
6.156	-0.00713467578090565\\
6.163	-0.0071138170065872\\
6.167	-0.00710745075936003\\
6.172	-0.00709999657783733\\
6.176	-0.00708928783406115\\
6.183	-0.00706853250399675\\
6.187	-0.00706213808708078\\
6.193	-0.00705276425390444\\
6.197	-0.00704132696053072\\
6.203	-0.00702387224943912\\
6.207	-0.00701745001560816\\
6.213	-0.00700838086156708\\
6.217	-0.00699722309123274\\
6.223	-0.00697984734599721\\
6.227	-0.00697339801633845\\
6.233	-0.00696462568790501\\
6.237	-0.00695375099109263\\
6.243	-0.00693646867908271\\
6.247	-0.0069299933364686\\
6.253	-0.00692151007499575\\
6.257	-0.00691092157502027\\
6.263	-0.00689374695044975\\
6.267	-0.00688724702637167\\
6.273	-0.0068790451909333\\
6.277	-0.00686874559988482\\
6.283	-0.00685169268149011\\
6.287	-0.00684516993692874\\
6.294	-0.0068351548909682\\
6.299	-0.00682117411898631\\
6.304	-0.00680825847858557\\
6.309	-0.00680160093815374\\
6.314	-0.0067941006831429\\
6.319	-0.00678043542338003\\
6.324	-0.00676756237291265\\
6.329	-0.00676093107082565\\
6.334	-0.00675372891139858\\
6.339	-0.00674038516267039\\
6.344	-0.00672756537357699\\
6.348	-0.00672197021021148\\
6.354	-0.00671404961344102\\
6.358	-0.00670394848452993\\
6.364	-0.00668827685525386\\
6.368	-0.00668268402624683\\
6.374	-0.00667507238097365\\
6.378	-0.0066652537216374\\
6.384	-0.00664970569620138\\
6.388	-0.00664411597766978\\
6.394	-0.00663680626787944\\
6.398	-0.0066272725868739\\
6.404	-0.00661186018745141\\
6.408	-0.00660627454364793\\
6.414	-0.00659925969848452\\
6.418	-0.00659001305827367\\
6.424	-0.00657474794436474\\
6.428	-0.00656916749755432\\
6.435	-0.00656058900495538\\
6.44	-0.00654803202129095\\
6.445	-0.00653658696955794\\
6.45	-0.00653103063867277\\
6.455	-0.00652457941217222\\
6.46	-0.00651233775228377\\
6.465	-0.00650096019143653\\
6.47	-0.00649545900035342\\
6.475	-0.00648930944787907\\
6.48	-0.0064773875469335\\
6.485	-0.00646608583500274\\
6.49	-0.00646063801667118\\
6.495	-0.00645478416318568\\
6.5	-0.00644318586916626\\
6.505	-0.00643196811221891\\
6.51	-0.00642657201095354\\
6.515	-0.00642100766653542\\
6.52	-0.00640973624477326\\
6.525	-0.00639861027871014\\
6.53	-0.00639326433680054\\
6.535	-0.00638798310779087\\
6.54	-0.00637704125011496\\
6.545	-0.00636601462779929\\
6.55	-0.00636071737625343\\
6.555	-0.00635571267982371\\
6.56	-0.00634510251816955\\
6.565	-0.00633418250163764\\
6.569	-0.00632963997041003\\
6.576	-0.0063225887806162\\
6.582	-0.006309133611067\\
6.586	-0.00630161616966163\\
6.591	-0.00629725997396235\\
6.596	-0.00629190259927626\\
6.601	-0.00628111703604439\\
6.606	-0.00627131461790675\\
6.611	-0.00626703111361948\\
6.616	-0.00626197086981506\\
6.621	-0.00625149331001573\\
6.626	-0.00624177591135222\\
6.631	-0.0062375619320072\\
6.636	-0.00623279220609341\\
6.641	-0.00622262475963531\\
6.646	-0.00621299799046682\\
6.651	-0.00620885048029329\\
6.656	-0.00620436449391981\\
6.661	-0.00619450881212913\\
6.666	-0.00618497809973917\\
6.671	-0.00618089412407485\\
6.676	-0.00617668496236057\\
6.681	-0.00616714226414494\\
6.686	-0.00615771286134326\\
6.691	-0.00615368961737417\\
6.696	-0.00614975025740172\\
6.701	-0.0061405213556629\\
6.706	-0.00613119834965126\\
6.711	-0.00612723317687447\\
6.717	-0.00612218472919679\\
6.723	-0.00611049633806005\\
6.727	-0.00610422645228503\\
6.733	-0.00610058870512553\\
6.738	-0.00609524608469236\\
6.749	-0.00607753436806391\\
6.758	-0.00607065783479399\\
6.769	-0.00605326137034901\\
6.778	-0.00604679518615647\\
6.79	-0.00602919624635412\\
6.797	-0.00602499962064229\\
6.802	-0.00601650563175582\\
6.807	-0.00600853716321126\\
6.812	-0.00600569023244368\\
6.817	-0.00600250506047217\\
6.822	-0.0059943018717874\\
6.827	-0.00598642866361665\\
6.832	-0.00598364695261999\\
6.837	-0.00598072006775574\\
6.842	-0.00597280801301281\\
6.847	-0.00596503388778835\\
6.852	-0.00596231418393423\\
6.858	-0.00595849037611096\\
6.871	-0.00594193219416717\\
6.878	-0.00593817144659425\\
6.892	-0.00592175593464894\\
6.898	-0.00591854320592411\\
6.905	-0.00590758300719862\\
6.909	-0.00590348838985122\\
6.92	-0.00589701689265887\\
6.929	-0.00588489558522909\\
6.941	-0.00587737387207454\\
6.948	-0.0058676466354548\\
6.954	-0.00586582472654484\\
6.959	-0.00586267473291713\\
6.971	-0.0058490367927746\\
6.979	-0.00584580532236956\\
6.991	-0.0058324832746468\\
6.999	-0.00582959233597791\\
7.012	-0.00581647358912996\\
7.019	-0.00581402840786716\\
7.032	-0.0058012442366735\\
7.039	-0.00579910593408783\\
7.053	-0.00578665321861571\\
7.059	-0.00578481705931644\\
7.073	-0.005772719732132\\
7.079	-0.00577115366700731\\
7.086	-0.00576259625932707\\
7.091	-0.00575943930776823\\
7.1	-0.00575724345287121\\
7.112	-0.00574666719644235\\
7.12	-0.00574486208762437\\
7.132	-0.00573456569782671\\
7.14	-0.00573307958985581\\
7.152	-0.00572306342399997\\
7.16	-0.00572188674390794\\
7.173	-0.00571224670644455\\
7.18	-0.0057112740924179\\
7.193	-0.00570192721640161\\
7.2	-0.0057012319531502\\
7.214	-0.00569237000576628\\
7.22	-0.00569175043923131\\
7.234	-0.00568319617456403\\
7.24	-0.00568281948205218\\
7.254	-0.00567457022383699\\
7.26	-0.00567442885606972\\
7.275	-0.00566675268839845\\
7.281	-0.00566598514610384\\
7.293	-0.00565866650298297\\
7.301	-0.00565869375580519\\
7.313	-0.00565160947149401\\
7.321	-0.0056519106233246\\
7.334	-0.0056453372675449\\
7.341	-0.00564562512463951\\
7.354	-0.00563929398863472\\
7.361	-0.00563982660622031\\
7.374	-0.00563373542407675\\
7.381	-0.00563450440562185\\
7.395	-0.00562902502668905\\
7.401	-0.00562964786949038\\
7.415	-0.00562441683567805\\
7.421	-0.00562524636879935\\
7.436	-0.00562068200988186\\
7.442	-0.00562089629892704\\
7.454	-0.00561613541047734\\
7.462	-0.00561741683710615\\
7.474	-0.00561284099477\\
7.482	-0.00561436011780891\\
7.495	-0.00561039511699413\\
7.502	-0.00561171568272556\\
7.515	-0.00560794006172038\\
7.522	-0.00560947313390336\\
7.535	-0.00560588438831999\\
7.542	-0.00560762213414101\\
7.556	-0.00560472371422271\\
7.562	-0.005606152406056\\
7.576	-0.00560344591789708\\
7.582	-0.00560505373026032\\
7.597	-0.00560307648733804\\
7.603	-0.005604079412592\\
7.615	-0.00560145056863526\\
7.623	-0.00560373039742323\\
7.635	-0.00560123854531014\\
7.643	-0.00560372150313526\\
7.655	-0.005601364947875\\
7.663	-0.0056040426985966\\
7.676	-0.00560236906490097\\
7.683	-0.00560468400233916\\
7.696	-0.00560314601950473\\
7.703	-0.00560563548304316\\
7.717	-0.00560483685896429\\
7.723	-0.00560688726115188\\
7.737	-0.00560622621278384\\
7.743	-0.00560842951171381\\
7.757	-0.00560790251931564\\
7.764	-0.0056101408293685\\
7.776	-0.00560923204232111\\
7.784	-0.00561226741010579\\
7.796	-0.00561144937616476\\
7.804	-0.00561465482031309\\
7.816	-0.00561392577046149\\
7.824	-0.00561729348465079\\
7.837	-0.00561728436002262\\
7.844	-0.00562017391275837\\
7.857	-0.00562025137767108\\
7.864	-0.00562328670715573\\
7.877	-0.00562344827465644\\
7.884	-0.00562662257128821\\
7.898	-0.00562754642489516\\
7.905	-0.00563012773404559\\
7.916	-0.00562986402216126\\
7.925	-0.00563391036635608\\
7.937	-0.005634326775251\\
7.945	-0.00563788840877066\\
7.957	-0.0056383523003376\\
7.965	-0.00564205302841714\\
7.977	-0.00564256286114784\\
7.985	-0.00564639552929869\\
7.998	-0.00564763643650323\\
8.005	-0.0056509073572677\\
8.018	-0.0056521898873676\\
8.025	-0.00565558010411138\\
8.038	-0.0056569021784334\\
8.045	-0.00566040551072611\\
8.059	-0.00566248528153146\\
8.066	-0.00566540347017863\\
8.077	-0.00566609564462262\\
8.086	-0.0056705335421281\\
8.098	-0.00567191153166924\\
8.106	-0.00567579203693036\\
8.118	-0.00567717936603707\\
8.126	-0.00568117129228973\\
8.138	-0.00568256687638069\\
8.146	-0.00568666379899874\\
8.159	-0.00568878087857883\\
8.166	-0.00569226219992913\\
8.179	-0.00569438200445127\\
8.186	-0.00569795928870676\\
8.199	-0.00570008029435876\\
8.207	-0.00570380468795229\\
8.218	-0.00570516813278843\\
8.227	-0.00570969794213028\\
8.238	-0.00571104613322326\\
8.247	-0.00571566887264119\\
8.259	-0.00571768960070251\\
8.267	-0.00572171084652418\\
8.279	-0.0057237087055757\\
8.287	-0.00572781737437111\\
8.299	-0.00572979175572463\\
8.307	-0.00573398210934783\\
8.32	-0.00573665195410911\\
8.327	-0.00574019884650134\\
8.34	-0.00574283883404014\\
8.348	-0.00574653327498176\\
8.359	-0.00574836299734649\\
8.368	-0.00575285246879176\\
8.379	-0.0057546409331124\\
8.388	-0.00575920570014077\\
8.399	-0.00576095305142665\\
8.408	-0.00576558731636823\\
8.42	-0.00576797865867285\\
8.428	-0.00577199180727561\\
8.44	-0.00577433376484393\\
8.448	-0.00577841380577659\\
8.46	-0.00578070624516158\\
8.469	-0.00578490970372592\\
8.479	-0.00578643460988459\\
8.489	-0.00579136487240994\\
8.5	-0.00579348307337924\\
8.509	-0.00579782220664526\\
8.52	-0.00579987764567846\\
8.529	-0.00580427690549534\\
8.54	-0.00580627004185885\\
8.549	-0.00581072431405794\\
8.56	-0.00581265572773226\\
8.57	-0.00581719602972974\\
8.58	-0.00581903031071818\\
8.59	-0.00582362657838686\\
8.6	-0.00582538953954526\\
8.61	-0.00583003674051596\\
8.62	-0.00583172930368647\\
8.63	-0.00583642243176463\\
8.64	-0.00583804563251356\\
8.65	-0.00584277971168845\\
8.661	-0.00584495650030448\\
8.67	-0.00584910478252532\\
8.681	-0.0058512026023152\\
8.69	-0.00585539398772639\\
8.701	-0.00585741374632853\\
8.71	-0.00586164381024723\\
8.721	-0.0058635865326746\\
8.731	-0.00586788927094872\\
8.741	-0.0058697176937148\\
8.751	-0.00587405913943684\\
8.761	-0.00587580409167465\\
8.771	-0.00588017993788448\\
8.781	-0.00588184271637893\\
8.791	-0.00588624867452481\\
8.802	-0.00588842908566889\\
8.811	-0.00589226248612107\\
8.822	-0.00589435155093909\\
8.831	-0.00589821863560935\\
8.842	-0.00590021755033199\\
8.851	-0.00590411450978223\\
8.862	-0.00590602458377631\\
8.872	-0.00590997105878266\\
8.882	-0.00591177026717737\\
8.892	-0.00591574593645383\\
8.902	-0.00591745233019125\\
8.912	-0.00592145352354834\\
8.922	-0.00592306861407188\\
8.932	-0.0059270916677292\\
8.942	-0.00592861706960868\\
8.953	-0.00593264747612388\\
8.962	-0.00593409575514592\\
8.973	-0.00593814554189187\\
8.982	-0.00593950283469979\\
8.993	-0.00594356856452016\\
9.003	-0.00594536674195467\\
9.013	-0.0059489148207561\\
9.023	-0.00595061253476104\\
9.033	-0.00595418269272585\\
9.043	-0.00595578152221243\\
9.053	-0.00595937066627883\\
9.063	-0.00596087229527598\\
9.073	-0.00596447732936944\\
9.083	-0.0059658835420624\\
9.093	-0.00596950137042285\\
9.104	-0.00597133252336057\\
9.113	-0.00597444157669891\\
9.124	-0.00597616924723354\\
9.133	-0.00597929683262244\\
9.144	-0.00598092275271966\\
9.154	-0.00598404821271714\\
9.164	-0.00598559211973893\\
9.174	-0.0059887346817149\\
9.184	-0.00599017651684264\\
9.194	-0.00599333361363108\\
9.204	-0.00599467519932517\\
9.214	-0.00599784425222971\\
9.224	-0.0059990875072895\\
9.234	-0.00600226592910502\\
9.245	-0.00600389127760081\\
9.254	-0.00600659806168302\\
9.265	-0.00600811782732258\\
9.274	-0.0060108401511787\\
9.285	-0.00601225621578472\\
9.295	-0.00601495049742873\\
9.305	-0.00601630612035997\\
9.315	-0.0060190144209038\\
9.325	-0.00602026729285754\\
9.335	-0.00602298751489627\\
9.345	-0.0060241395572973\\
9.355	-0.00602686958282739\\
9.365	-0.0060279228076574\\
9.375	-0.00603066050078915\\
9.386	-0.00603205368161319\\
9.395	-0.00603436021535231\\
9.406	-0.00603564819071423\\
9.416	-0.00603790190025322\\
9.426	-0.00603915349336326\\
9.436	-0.00604142139285813\\
9.446	-0.00604256975795892\\
9.456	-0.00604485018869738\\
9.466	-0.00604589721195481\\
9.476	-0.00604818848340827\\
9.486	-0.00604913613973679\\
9.496	-0.00605143653211648\\
9.506	-0.00605228688053572\\
9.516	-0.00605459464742353\\
9.527	-0.00605574454613489\\
9.536	-0.00605766319745094\\
9.547	-0.00605871027461191\\
9.557	-0.00606055374470849\\
9.567	-0.00606158889181607\\
9.577	-0.00606344598204522\\
9.587	-0.00606438095186945\\
9.597	-0.00606625035752195\\
9.607	-0.00606708705426939\\
9.617	-0.00606896743173913\\
9.627	-0.00606970784210148\\
9.637	-0.00607159781141142\\
9.648	-0.00607260645540642\\
9.657	-0.00607414214767843\\
9.668	-0.00607504995944019\\
9.678	-0.00607649097010388\\
9.688	-0.00607741007546458\\
9.698	-0.00607886613063968\\
9.708	-0.00607968761729616\\
9.718	-0.00608115775926876\\
9.728	-0.00608188343407967\\
9.738	-0.00608336665820097\\
9.748	-0.00608399840866269\\
9.758	-0.00608549366569555\\
9.768	-0.00608603345598091\\
9.778	-0.00608753965450859\\
9.789	-0.00608831190697146\\
9.799	-0.00608937705370138\\
9.809	-0.00609018211093648\\
9.819	-0.00609126394188308\\
9.829	-0.00609197507884218\\
9.839	-0.00609307294592121\\
9.849	-0.00609369185026054\\
9.859	-0.00609480505156057\\
9.869	-0.00609533348918134\\
9.879	-0.00609646127107766\\
9.889	-0.00609690108245253\\
9.89	-0.00609719907028072\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000497380742109144\\
2	-4.16505164313463e-05\\
2.01	0.000324520873162371\\
2.02	0.00023612711891019\\
2.03	0.000207460008068594\\
2.04	0.000246901248340592\\
2.05	0.00030249412998451\\
2.06	0.000249667125812536\\
2.07	0.000210349437635315\\
2.08	-1.54724003742501e-06\\
2.09	1.83341941699666e-05\\
2.1	-0.00114119065745832\\
2.11	-0.000885031795048619\\
2.12	-0.000268969945448561\\
2.13	-9.92045184560197e-05\\
2.14	5.06740957515461e-05\\
2.15	0.000275724216907136\\
2.16	0.000355956381854483\\
2.17	6.27131590533736e-05\\
2.18	-7.26339596273107e-05\\
2.19	4.29596919815367e-06\\
2.2	0.000102286063661694\\
2.21	2.70271273077327e-05\\
2.22	-0.000229186780986268\\
2.23	-0.000281682319487331\\
2.24	-0.000215952042031731\\
2.25	-0.000483906043882598\\
2.26	-0.000410462546350132\\
2.27	-0.000369664634357392\\
2.28	-0.000586096411227643\\
2.29	-0.000522743913128565\\
2.3	-0.000521258592021567\\
2.31	-0.000618548102972127\\
2.32	-0.000614819211662621\\
2.33	-0.000600825524864845\\
2.34	-0.000607782905397869\\
2.35	-0.000687060380055726\\
2.36	-0.000673633069801838\\
2.37	-0.000398118621843579\\
2.38	-0.000427212071880234\\
2.39	-0.000400640344773606\\
2.4	-0.000350868297502416\\
2.41	-0.000557486424627385\\
2.42	-0.000727204672967829\\
2.43	-0.00036389348963084\\
2.44	-0.000106832214429531\\
2.45	-0.000281954082602454\\
2.46	-0.00035579431861521\\
2.47	-0.000214313342921102\\
2.48	-0.000204959372068103\\
2.49	-0.000288596946969477\\
2.5	-1.24162693371233e-05\\
2.51	3.47483622658018e-05\\
2.52	-6.73464757454667e-05\\
2.53	-4.94234680736838e-05\\
2.54	-8.31459425434389e-05\\
2.55	0.000168854511478855\\
2.56	0.000186823986098261\\
2.57	6.84815686256002e-05\\
2.58	0.000201929454789251\\
2.59	0.000244514616786873\\
2.6	0.000258302156913359\\
2.61	0.000102009736501429\\
2.62	0.000196831403011188\\
2.63	0.000259814001120517\\
2.64	0.000139996331366632\\
2.65	0.000178845726857446\\
2.66	0.000308323311784875\\
2.67	0.000140865725942518\\
2.68	-5.00759629531444e-05\\
2.69	0.00023197811608533\\
2.7	0.000240127458599915\\
2.71	0.000123758047555711\\
2.72	3.05118568206808e-05\\
2.73	2.62393850327669e-05\\
2.74	5.5901681594861e-05\\
2.75	2.30196871537913e-05\\
2.76	-6.45691057776787e-05\\
2.77	4.31857068186048e-05\\
2.78	0.000145661510366324\\
2.79	-0.000213727492612392\\
2.8	-0.000248007153325958\\
2.81	-0.000130917433256883\\
2.82	-0.000233968917305205\\
2.83	-8.43796349414561e-05\\
2.84	1.50922787867103e-06\\
2.85	4.38930606243559e-05\\
2.86	-0.000222830308672428\\
2.87	-0.000245770695402214\\
2.88	-0.00013612238504912\\
2.89	-3.87073282048789e-05\\
2.9	-0.000211129871564353\\
2.91	-0.000264347072072013\\
2.92	-4.82179005629746e-05\\
2.93	-0.000159249858512567\\
2.94	-0.000216220511584098\\
2.95	-0.000138637272019793\\
2.96	-0.000114681741701261\\
2.97	-0.000185826498590558\\
2.98	-0.000303290833143066\\
2.99	-8.93898006335547e-05\\
3	-8.44893187359474e-05\\
3.01	-7.35914888743139e-05\\
3.02	0.000169865594388696\\
3.03	-5.30799323037456e-05\\
3.04	-0.000129696731082873\\
3.05	3.55349896601354e-05\\
3.06	5.18604032144765e-05\\
3.07	7.47030323289266e-06\\
3.08	-2.54009676385891e-05\\
3.09	-9.57235425893543e-05\\
3.1	8.09601526263748e-06\\
3.11	6.40851131166187e-05\\
3.12	-9.10677866521326e-05\\
3.13	0.000179577468509606\\
3.14	0.000103816747490271\\
3.15	7.63167639554752e-05\\
3.16	0.000285337439365208\\
3.17	-4.66774140548409e-05\\
3.18	-7.37930533638576e-05\\
3.19	0.000221822436651919\\
3.2	5.63111476470368e-05\\
3.21	0.000153260846433412\\
3.22	5.9900981908001e-05\\
3.23	-0.000109781057522795\\
3.24	7.63211193461899e-05\\
3.25	9.72809402615127e-05\\
3.26	8.00324770722227e-05\\
3.27	0.000123438878132376\\
3.28	5.85399010830656e-05\\
3.29	0.000146711647008857\\
3.3	7.71067247775648e-05\\
3.31	-9.40714293484746e-05\\
3.32	0.000148166549246653\\
3.33	9.18950962578435e-05\\
3.34	-2.90201798271994e-05\\
3.35	0.00017117927960264\\
3.36	0.0002024297012575\\
3.37	2.72176178981454e-05\\
3.38	-3.6191717725842e-05\\
3.39	-2.30415350621627e-05\\
3.4	-5.73235118359605e-05\\
3.41	2.37563533431739e-05\\
3.42	8.26156676296819e-05\\
3.43	0.000105710657523517\\
3.44	-7.38210979207565e-05\\
3.45	-0.000130377212634869\\
3.46	8.0328826017606e-05\\
3.47	0.00011326403999945\\
3.48	1.0630948869661e-05\\
3.49	7.75209543792954e-05\\
3.5	-7.70794407465303e-05\\
3.51	-0.00033198225627018\\
3.52	-0.00025856326407947\\
3.53	-0.000158858902004511\\
3.54	-0.000540804947121387\\
3.55	-0.000552504885929395\\
3.56	-0.000598830150707386\\
3.57	-0.0010236491324509\\
3.58	-0.00101129937842792\\
3.59	-0.0011700030009294\\
3.6	-0.00140138324383265\\
3.61	-0.0014498430476344\\
3.62	-0.00170061006692457\\
3.63	-0.00181123270087369\\
3.64	-0.00206322078359022\\
3.65	-0.00226951723381141\\
3.66	-0.00234797673389053\\
3.67	-0.00230968611056781\\
3.68	-0.00242172522627904\\
3.69	-0.00272195268585307\\
3.7	-0.00295288340404731\\
3.71	-0.00300542830452422\\
3.72	-0.00306695240743693\\
3.73	-0.00342562280463987\\
3.74	-0.0034553668429087\\
3.75	-0.00350825668450305\\
3.76	-0.00393286888346367\\
3.77	-0.00393912811328789\\
3.78	-0.00389374491498629\\
3.79	-0.00416016583083056\\
3.8	-0.00436339706762467\\
3.81	-0.00454465119472225\\
3.82	-0.00456732730491893\\
3.83	-0.00456395089062589\\
3.85	-0.00467795255549142\\
3.86	-0.00503192438451627\\
3.87	-0.00523417932993198\\
3.88	-0.0053651743963492\\
3.89	-0.00552919895568316\\
3.9	-0.00542140604111019\\
3.91	-0.00554667113850904\\
3.92	-0.00578075767290542\\
3.93	-0.00562668989094206\\
3.94	-0.00574291343740541\\
3.95	-0.00602868912397625\\
3.96	-0.0061674235620508\\
3.97	-0.00638917777803094\\
3.98	-0.00626948239048275\\
3.99	-0.0061998969690471\\
4	-0.00642739990522223\\
4.01	-0.00642592108505902\\
4.02	-0.00666178700029185\\
4.03	-0.00681585147798458\\
4.04	-0.00676912491058879\\
4.05	-0.00686139534475849\\
4.06	-0.00692111903278558\\
4.07	-0.00705965597258107\\
4.08	-0.00708949874102416\\
4.09	-0.00746169839527333\\
4.1	-0.00731344875061524\\
4.11	-0.00711934261030045\\
4.12	-0.00728918368814568\\
4.13	-0.00760801416791601\\
4.14	-0.00757807832952651\\
4.15	-0.00746210727589691\\
4.16	-0.00776308313776575\\
4.17	-0.00792280558437142\\
4.18	-0.0078103533045546\\
4.19	-0.00794035944037752\\
4.2	-0.00816057110808899\\
4.21	-0.0081230803755048\\
4.22	-0.0081451143093858\\
4.23	-0.00813565556950557\\
4.24	-0.00817145438338152\\
4.25	-0.0082650928646153\\
4.26	-0.00836205469702378\\
4.27	-0.0083326924626661\\
4.28	-0.0084433142937641\\
4.29	-0.00884952119814031\\
4.3	-0.00872559488724889\\
4.31	-0.00859675121143688\\
4.32	-0.00864477774892336\\
4.33	-0.00876220925010607\\
4.34	-0.00889659816927413\\
4.35	-0.00889194600497945\\
4.36	-0.00881204752863063\\
4.37	-0.00899099953715421\\
4.38	-0.0089728035705896\\
4.39	-0.00896537379621698\\
4.4	-0.00912811790727552\\
4.41	-0.00919199313844743\\
4.42	-0.00908533302639469\\
4.43	-0.00914871231169201\\
4.44	-0.00932736446190141\\
4.45	-0.009363954761481\\
4.46	-0.00947982946282977\\
4.47	-0.00928068910299551\\
4.48	-0.00929382939187207\\
4.49	-0.00953614120212087\\
4.5	-0.00950446509108716\\
4.51	-0.00934666917567029\\
4.52	-0.00959392372709011\\
4.53	-0.00952666642725752\\
4.54	-0.00947622597298015\\
4.55	-0.00971105033232078\\
4.56	-0.0095340555253145\\
4.57	-0.00965178729917682\\
4.58	-0.00973885678030229\\
4.59	-0.00961229917810869\\
4.6	-0.00968859745023565\\
4.61	-0.009830341276583\\
4.62	-0.00975252842689223\\
4.63	-0.00963908513394429\\
4.64	-0.00977748097621145\\
4.65	-0.00988190598240024\\
4.66	-0.00993520700902017\\
4.67	-0.00984064236235227\\
4.68	-0.00969087431689886\\
4.69	-0.00969952900582882\\
4.7	-0.00987303746535595\\
4.71	-0.0099884025272754\\
4.72	-0.00986557992967896\\
4.73	-0.00988729653002807\\
4.74	-0.00988418881312647\\
4.75	-0.00985016057799193\\
4.76	-0.0099194862589691\\
4.77	-0.00999156303491056\\
4.78	-0.00997757470585015\\
4.79	-0.00973878255253702\\
4.8	-0.00950839300212358\\
4.81	-0.0100284013302119\\
4.82	-0.0100569520858205\\
4.83	-0.00987521664688806\\
4.84	-0.00989620983858508\\
4.85	-0.00981105277176475\\
4.86	-0.00993630557385217\\
4.87	-0.0100104042808802\\
4.88	-0.00987383661354357\\
4.89	-0.0097780295846821\\
4.9	-0.00983817124774866\\
4.91	-0.0097425056198901\\
4.92	-0.0096932890629553\\
4.93	-0.00991441185957953\\
4.94	-0.0100083803368243\\
4.95	-0.00988781035352382\\
4.96	-0.00984050770076728\\
4.97	-0.00995425891093227\\
4.98	-0.010022345662243\\
4.99	-0.00978700248666264\\
5	-0.00963887336302882\\
5.01	-0.00966479107419715\\
5.02	-0.00974210306701728\\
5.03	-0.0100229226719506\\
5.04	-0.00995455472165929\\
5.05	-0.00979994446821841\\
5.06	-0.0097559617441263\\
5.07	-0.00968645899603793\\
5.08	-0.00967557287838261\\
5.09	-0.00989176422757687\\
5.1	-0.00965954130368374\\
5.11	-0.00952795923438643\\
5.12	-0.00959776616250707\\
5.13	-0.00967549234533394\\
5.14	-0.00979424647004912\\
5.15	-0.00973802271037094\\
5.16	-0.00957576243854952\\
5.17	-0.00966844684618628\\
5.18	-0.00955515431428111\\
5.19	-0.009381819589656\\
5.2	-0.00953735119993659\\
5.21	-0.0094485469449701\\
5.22	-0.00941701814040741\\
5.23	-0.00944980870882084\\
5.24	-0.00938291514384204\\
5.25	-0.00941294217195043\\
5.26	-0.00940792096385756\\
5.27	-0.00947115656016884\\
5.28	-0.00941888977554761\\
5.29	-0.00928696334008805\\
5.3	-0.00920563009945319\\
5.31	-0.00919534879505512\\
5.32	-0.00932849155748094\\
5.33	-0.00934702952893041\\
5.34	-0.00911341677240607\\
5.35	-0.00907805954390817\\
5.36	-0.00918486612782132\\
5.37	-0.00916294163118891\\
5.38	-0.00919689398888046\\
5.39	-0.00920501948688646\\
5.4	-0.00897923175288362\\
5.41	-0.00897135166023411\\
5.42	-0.00895521422165935\\
5.43	-0.00900443883558744\\
5.44	-0.00906407243025775\\
5.45	-0.00902326757245753\\
5.46	-0.00889759375697352\\
5.47	-0.0088043816763772\\
5.48	-0.00880236744976592\\
5.49	-0.00896596377589987\\
5.5	-0.00904188515731441\\
5.51	-0.00892974335151742\\
5.52	-0.00870679050609624\\
5.53	-0.0086398524461142\\
5.54	-0.00872519069119093\\
5.55	-0.0087974230828749\\
5.56	-0.00859116179175068\\
5.57	-0.00853989512803999\\
5.58	-0.00868661662657644\\
5.59	-0.00876422393173115\\
5.6	-0.00863876353987436\\
5.61	-0.00863479832876379\\
5.62	-0.00858157638596069\\
5.63	-0.00852300391631999\\
5.64	-0.0083264709879316\\
5.65	-0.00821077993665931\\
5.66	-0.00856950096543585\\
5.67	-0.0085543068371301\\
5.68	-0.00832251049602384\\
5.69	-0.00835712515244502\\
5.7	-0.00835127923254753\\
5.71	-0.00823244071660767\\
5.72	-0.00823411484945069\\
5.73	-0.00831026443728256\\
5.74	-0.00818928521571571\\
5.75	-0.00798476972172146\\
5.76	-0.00809094389233067\\
5.77	-0.00816000486712731\\
5.78	-0.00805108813283439\\
5.79	-0.0080983269008339\\
5.8	-0.008031331733239\\
5.81	-0.00799510045487395\\
5.82	-0.00809709010592208\\
5.83	-0.00795867914374071\\
5.84	-0.0078070737749254\\
5.85	-0.00783670231317757\\
5.86	-0.00780851814960037\\
5.87	-0.00785599019012828\\
5.88	-0.00785152084842977\\
5.89	-0.00766515725603156\\
5.9	-0.00772036116078567\\
5.91	-0.00783485861668431\\
5.92	-0.0077667333407696\\
5.93	-0.00778047494844714\\
5.94	-0.00753751607819275\\
5.96	-0.00753463656922548\\
5.97	-0.00761780938580259\\
5.98	-0.00747735241827385\\
5.99	-0.00754375863205148\\
6	-0.00765078034894984\\
6.01	-0.00742234235436001\\
6.02	-0.00748096578543667\\
6.03	-0.00739446542034727\\
6.04	-0.00728484330290691\\
6.05	-0.00736607314385651\\
6.07	-0.00732339689368366\\
6.08	-0.00727584348739363\\
6.09	-0.00724202238356497\\
6.1	-0.00739215249737235\\
6.11	-0.00740446537020389\\
6.12	-0.00716780437844733\\
6.13	-0.00709455333260678\\
6.14	-0.00721965926077672\\
6.15	-0.0073360382079013\\
6.16	-0.00729432248539119\\
6.17	-0.00709587166640624\\
6.18	-0.00699226361026462\\
6.19	-0.00698724590245625\\
6.2	-0.00705489290259642\\
6.21	-0.00700643899097386\\
6.22	-0.00701027875624405\\
6.23	-0.007029588571422\\
6.24	-0.0069346605607592\\
6.25	-0.00706881009293348\\
6.26	-0.00709237367411752\\
6.27	-0.00677263352078583\\
6.28	-0.00683305058327122\\
6.29	-0.00681233995965513\\
6.3	-0.00670426499134535\\
6.31	-0.00687722501337973\\
6.32	-0.00691905765608603\\
6.34	-0.0067684077942296\\
6.35	-0.0066317770599067\\
6.36	-0.00660975747437043\\
6.37	-0.00674854561399307\\
6.38	-0.00678713988921409\\
6.39	-0.00676063865668119\\
6.4	-0.00660066673788506\\
6.41	-0.00649654806019662\\
6.42	-0.00652713034838825\\
6.43	-0.00666480595771901\\
6.44	-0.00654633280077199\\
6.45	-0.0066901945772706\\
6.46	-0.00665712988421241\\
6.47	-0.00632356041257687\\
6.48	-0.00648583054738516\\
6.49	-0.00656939582452587\\
6.5	-0.00640994484859014\\
6.51	-0.00637687603927972\\
6.52	-0.00658348208424009\\
6.53	-0.00648567744716111\\
6.54	-0.00614994737497021\\
6.55	-0.00643047512547135\\
6.56	-0.00661564495874067\\
6.57	-0.00645156682981174\\
6.58	-0.00617674040658933\\
6.59	-0.00612745813034188\\
6.6	-0.00610887286063821\\
6.61	-0.00610322309705857\\
6.62	-0.00624852118413699\\
6.64	-0.00628518038065629\\
6.65	-0.00638435942583193\\
6.66	-0.00629976539290134\\
6.67	-0.00601317701964987\\
6.68	-0.00583156849451782\\
6.69	-0.00626787832931086\\
6.7	-0.00618032422341663\\
6.71	-0.00591840989581804\\
6.72	-0.0061380369992694\\
6.73	-0.00624053982653727\\
6.74	-0.00622924046117568\\
6.75	-0.00596391114697603\\
6.76	-0.00593954376986794\\
6.77	-0.00609217855696365\\
6.78	-0.00610082795774147\\
6.79	-0.0060282613283249\\
6.8	-0.00585648332868516\\
6.81	-0.00598092878330014\\
6.82	-0.00621178845344694\\
6.83	-0.0059901910782898\\
6.84	-0.00598751772901629\\
6.85	-0.00612829023468286\\
6.86	-0.0058834131451313\\
6.87	-0.00578099771166585\\
6.88	-0.00603048003015871\\
6.89	-0.00595362771814045\\
6.9	-0.00580057344876117\\
6.91	-0.00612057863871307\\
6.92	-0.00609880967521548\\
6.93	-0.00600383728947129\\
6.94	-0.00594785398914865\\
6.95	-0.00577665059341292\\
6.96	-0.00603858043285044\\
6.97	-0.00613475474939484\\
6.98	-0.00591541701612464\\
6.99	-0.00589041866168394\\
7	-0.00577909655426723\\
7.01	-0.00580071875783972\\
7.02	-0.00563380266710922\\
7.03	-0.00581501088379177\\
7.04	-0.00600007531400948\\
7.05	-0.00595572414166767\\
7.06	-0.0059268565045425\\
7.07	-0.00590728799473261\\
7.08	-0.00586910461731982\\
7.09	-0.00573647664742971\\
7.1	-0.00555575329959801\\
7.11	-0.00561143575857237\\
7.12	-0.00591954455685162\\
7.13	-0.00588510767596162\\
7.14	-0.00559157936683441\\
7.15	-0.00573833152739844\\
7.16	-0.00578103238855476\\
7.17	-0.00563471977476482\\
7.18	-0.00572591965741331\\
7.19	-0.00558751154506965\\
7.2	-0.00557726492018418\\
7.21	-0.00580750449334388\\
7.22	-0.00572339818488921\\
7.23	-0.00560536354887553\\
7.24	-0.00564804762883675\\
7.25	-0.00552997087603302\\
7.26	-0.00542229597941279\\
7.27	-0.00554780214622141\\
7.28	-0.00565971136719767\\
7.29	-0.00563812450193701\\
7.3	-0.00551788476819759\\
7.31	-0.00553710245073802\\
7.32	-0.00560876845416836\\
7.33	-0.00574206827926282\\
7.34	-0.00578699188581311\\
7.35	-0.00558204467612633\\
7.36	-0.00554031712893632\\
7.37	-0.00559988241925069\\
7.38	-0.00561944483652255\\
7.39	-0.0056681600547126\\
7.4	-0.00550347939908313\\
7.41	-0.00544743063682951\\
7.42	-0.00582194926640867\\
7.43	-0.00593694171209158\\
7.44	-0.00571758062757155\\
7.45	-0.00549086628667261\\
7.46	-0.00547037151922147\\
7.47	-0.00563181792642986\\
7.48	-0.00577139231099544\\
7.49	-0.00564725580359493\\
7.5	-0.00551615261207239\\
7.51	-0.00576544167320669\\
7.52	-0.0058391287110684\\
7.53	-0.00568675377139627\\
7.54	-0.00576237812272495\\
7.55	-0.00577136085848018\\
7.56	-0.00568718101705379\\
7.57	-0.00555695858752436\\
7.58	-0.00555931242072383\\
7.59	-0.00572718272021611\\
7.6	-0.00576474808769412\\
7.61	-0.00582439852197503\\
7.62	-0.00565182525672192\\
7.63	-0.00557755072220445\\
7.65	-0.00563303264738302\\
7.67	-0.00575596017813851\\
7.68	-0.00560580892473617\\
7.69	-0.00566382866112924\\
7.7	-0.00556702694834676\\
7.71	-0.00533450121871404\\
7.72	-0.00566087852935304\\
7.73	-0.00573592352859364\\
7.74	-0.00560124697410025\\
7.75	-0.00577383818010091\\
7.76	-0.00568388106592899\\
7.77	-0.00548798841649223\\
7.78	-0.00546085285106201\\
7.79	-0.0054506213452008\\
7.8	-0.00560876367404362\\
7.81	-0.00579967042491347\\
7.82	-0.00559381581435048\\
7.83	-0.00542370493721833\\
7.84	-0.00531518169768397\\
7.85	-0.00555878262663967\\
7.86	-0.00560118039659407\\
7.87	-0.00564784817061259\\
7.88	-0.00560531395997366\\
7.89	-0.00547437276906493\\
7.9	-0.00555553936738917\\
7.91	-0.00585625257002853\\
7.92	-0.00575181948676473\\
7.93	-0.00550131520052766\\
7.94	-0.00552336801934672\\
7.95	-0.005680969510097\\
7.96	-0.00551303805254122\\
7.97	-0.00563037214507389\\
7.98	-0.00577453940375072\\
7.99	-0.00557992665494567\\
8	-0.00561791485626806\\
8.01	-0.00569186360272411\\
8.02	-0.00564822985872304\\
8.03	-0.00558356764937962\\
8.04	-0.00567396694516376\\
8.05	-0.00569432185569596\\
8.06	-0.00566864287499946\\
8.07	-0.00598309691015331\\
8.08	-0.00573518200932099\\
8.09	-0.00549246378294299\\
8.1	-0.00580220503550244\\
8.11	-0.00578245034875025\\
8.12	-0.00571208633944664\\
8.13	-0.00578307118892418\\
8.14	-0.00563561516255717\\
8.15	-0.00572782110570813\\
8.16	-0.00585283352434374\\
8.17	-0.0057498919842196\\
8.18	-0.00574233331426477\\
8.19	-0.00577735938680135\\
8.2	-0.00573243099250753\\
8.21	-0.00576902420585235\\
8.22	-0.00573315958210507\\
8.23	-0.00568560966891951\\
8.24	-0.00581792507070311\\
8.25	-0.00570396634987347\\
8.26	-0.00569930889829706\\
8.27	-0.00582697019892819\\
8.28	-0.00580513934721516\\
8.29	-0.00576921532714536\\
8.3	-0.00585145944209131\\
8.31	-0.00572597194128477\\
8.32	-0.0055008736615445\\
8.33	-0.00575786690551894\\
8.34	-0.00580911917726112\\
8.35	-0.00604345016818009\\
8.36	-0.00582968567461606\\
8.37	-0.00557873514703999\\
8.38	-0.00557516997379537\\
8.39	-0.00562550452848853\\
8.4	-0.0057433345932818\\
8.41	-0.00567705841137744\\
8.42	-0.00584894831600913\\
8.43	-0.00598087729441055\\
8.44	-0.0058242258891994\\
8.45	-0.00571240826524289\\
8.46	-0.00579251590944452\\
8.48	-0.00568995934521688\\
8.49	-0.00583354455413243\\
8.5	-0.00596471396267084\\
8.51	-0.00577725361172554\\
8.52	-0.00562647829254104\\
8.53	-0.00588563317634971\\
8.54	-0.00601012080234398\\
8.55	-0.00582388570863834\\
8.56	-0.00570565925245781\\
8.57	-0.00571113187274186\\
8.58	-0.00588715345189605\\
8.59	-0.00596568814697562\\
8.6	-0.00571977806149171\\
8.61	-0.00586480367501885\\
8.62	-0.00592820711095676\\
8.63	-0.00575574956339331\\
8.64	-0.00593179540911315\\
8.65	-0.00598097149987531\\
8.66	-0.00586737957657668\\
8.67	-0.00592642765663953\\
8.68	-0.00586116408269\\
8.69	-0.00592456652142381\\
8.7	-0.00602737668921804\\
8.71	-0.00599214364044443\\
8.72	-0.00591825859889283\\
8.74	-0.00580295847103507\\
8.75	-0.00580628772439162\\
8.76	-0.00577004795824898\\
8.77	-0.00587397180549587\\
8.78	-0.00606661386480489\\
8.79	-0.00603121135697648\\
8.8	-0.00594849082233218\\
8.81	-0.00600168587462058\\
8.82	-0.00599666614995265\\
8.83	-0.00593313699532239\\
8.84	-0.00575809853882703\\
8.85	-0.005862061959931\\
8.86	-0.00590864586203566\\
8.87	-0.00596934403637484\\
8.88	-0.00596477089604974\\
8.89	-0.00590520278229256\\
8.9	-0.00601456174527826\\
8.91	-0.00586473438038659\\
8.92	-0.00590471727752728\\
8.93	-0.0059540566020182\\
8.94	-0.00579624569354742\\
8.95	-0.0058890750307512\\
8.96	-0.00606931170089098\\
8.97	-0.00589764220905487\\
8.98	-0.00600189119755434\\
8.99	-0.00620996842231847\\
9	-0.00603997864990369\\
9.01	-0.00578965557874689\\
9.02	-0.00577450574298055\\
9.03	-0.00600988023377447\\
9.04	-0.0059722404206255\\
9.05	-0.00598337176799468\\
9.06	-0.00596908135636021\\
9.07	-0.00584014243389674\\
9.08	-0.00601039378718049\\
9.09	-0.00610339063636545\\
9.1	-0.00596760103144156\\
9.11	-0.00593948527662214\\
9.12	-0.00610766173522315\\
9.13	-0.00597857808445035\\
9.14	-0.00588250670730339\\
9.15	-0.0060613095767561\\
9.16	-0.00599304572716974\\
9.17	-0.00582127247823294\\
9.18	-0.00597354997871413\\
9.19	-0.00600254686140467\\
9.2	-0.00596762085666036\\
9.21	-0.00610559167441949\\
9.22	-0.00604547279375467\\
9.23	-0.00617596196160974\\
9.24	-0.00615010875536015\\
9.25	-0.00590879006987244\\
9.26	-0.00579401942551705\\
9.27	-0.00603155939815281\\
9.28	-0.00613366660675929\\
9.29	-0.00610216331039659\\
9.3	-0.00611790973779058\\
9.31	-0.00585236574049119\\
9.32	-0.00604358922592851\\
9.33	-0.0062390306077198\\
9.34	-0.00606794300225566\\
9.35	-0.00604577353980851\\
9.36	-0.00617743035979856\\
9.37	-0.00609651011010115\\
9.38	-0.00589349853191656\\
9.39	-0.00595666041512644\\
9.4	-0.00616223744960998\\
9.41	-0.00606362985751652\\
9.42	-0.00585742189872462\\
9.43	-0.00601792387829647\\
9.44	-0.00614488564094984\\
9.45	-0.00596950177891742\\
9.46	-0.00583331322899028\\
9.47	-0.00605965663510766\\
9.48	-0.00642482963536573\\
9.49	-0.00611597773991512\\
9.5	-0.00580304791077602\\
9.51	-0.00612571950198593\\
9.52	-0.00610284416136508\\
9.53	-0.00598839990669475\\
9.54	-0.00617952022787094\\
9.55	-0.00604481788855971\\
9.56	-0.00602707568741856\\
9.57	-0.00602391039998729\\
9.58	-0.00601849937411991\\
9.59	-0.00593224114591173\\
9.6	-0.00595147066941237\\
9.61	-0.00614808241983589\\
9.62	-0.00612871748175081\\
9.63	-0.00616192319137454\\
9.64	-0.00608442825862987\\
9.65	-0.00612325157146287\\
9.66	-0.00619283786526914\\
9.67	-0.00618211336316854\\
9.68	-0.00609093319121357\\
9.69	-0.00591902345665929\\
9.7	-0.00605208983671268\\
9.71	-0.00612528624637143\\
9.72	-0.00612941371330677\\
9.73	-0.0061276171461806\\
9.74	-0.00603078203298502\\
9.75	-0.0062030483144504\\
9.76	-0.0062900998939881\\
9.77	-0.00605672824377912\\
9.78	-0.00597775853642446\\
9.79	-0.00606123444728901\\
9.8	-0.00616431513211246\\
9.81	-0.00600980927179329\\
9.82	-0.00617821358641635\\
9.83	-0.00618142975135427\\
9.84	-0.00607356525499014\\
9.85	-0.00612389072047392\\
9.86	-0.00610486651844333\\
9.87	-0.00603348674473914\\
9.88	-0.00612701433557739\\
9.89	-0.00629385977625674\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(4.787in,6.417in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-11.5343495705258,
ymax=1.93450750885516,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.90229257602537\\
2.11	1.90080613842856\\
2.24	1.90184529088581\\
2.4	1.90292729241332\\
2.55	1.90134129174618\\
2.74	1.89944197170343\\
3.2	1.90174753590631\\
3.53	1.90561376579758\\
3.56	1.89981362482581\\
3.59	1.88976106994535\\
3.62	1.87541455050769\\
3.65	1.85696843028819\\
3.68	1.8344904670031\\
3.71	1.80826349879454\\
3.75	1.76764727823424\\
3.79	1.7208794884836\\
3.83	1.66815396423072\\
3.87	1.60961571139123\\
3.91	1.54539388409189\\
3.95	1.4756180284711\\
4	1.38079552022269\\
4.05	1.27800995224263\\
4.1	1.16770290184378\\
4.16	1.02648996919016\\
4.22	0.876814764896874\\
4.29	0.693227356437225\\
4.37	0.473663930100267\\
4.46	0.216648799242154\\
4.56	-0.0788068418339094\\
4.68	-0.443585248217055\\
4.9	-1.12555136236919\\
5.09	-1.71021917667181\\
5.24	-2.16078797847213\\
5.36	-2.51150952646627\\
5.47	-2.82390755552143\\
5.58	-3.12663998296666\\
5.69	-3.41930378413244\\
5.8	-3.70178609544167\\
5.9	-3.94987116284039\\
6.01	-4.21339399159674\\
6.11	-4.44475081963233\\
6.22	-4.69069329577874\\
6.33	-4.92827238389893\\
6.44	-5.15826071099347\\
6.56	-5.4013565785863\\
6.69	-5.65665540542185\\
6.82	-5.90484548444167\\
6.97	-6.18398614606499\\
7.14	-6.49322712239013\\
7.36	-6.88591821239437\\
7.76	-7.59118908382649\\
8.13	-8.24678674819316\\
8.4	-8.73202975625525\\
8.67	-9.22444533974397\\
8.94	-9.72396893677591\\
9.24	-10.2863485371968\\
9.58	-10.9309826743981\\
9.89	-11.5232687167643\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.88469199342138\\
2.02	1.88521857102744\\
2.06	1.88950768554966\\
2.09	1.89459763526001\\
2.1	1.90978382355852\\
2.12	1.91762023572541\\
2.18	1.93248544924863\\
2.19	1.93442476884373\\
2.26	1.93450750885516\\
2.29	1.92998735314114\\
2.34	1.91884483624281\\
2.38	1.90855310804704\\
2.4	1.90287484735286\\
2.44	1.89547556851965\\
2.47	1.89143352051474\\
2.55	1.88965124837237\\
2.66	1.89828173141853\\
2.68	1.90201263571739\\
2.7	1.90235603450641\\
2.72	1.90422438030419\\
2.77	1.90593997436878\\
2.8	1.90594996403613\\
2.82	1.90623318683939\\
2.85	1.90302566667825\\
2.86	1.90381513637878\\
2.89	1.90069448626775\\
3.07	1.89267184271801\\
3.12	1.89430662847633\\
3.13	1.89300728251463\\
3.15	1.89439024983696\\
3.17	1.89496915048328\\
3.28	1.89918179267784\\
3.3	1.89948692091768\\
3.32	1.90007685376456\\
3.51	1.90135296605423\\
3.54	1.90058057314222\\
3.6	1.87988558290743\\
3.62	1.8714505533488\\
3.66	1.84607413700406\\
3.7	1.81301623761954\\
3.77	1.73824308105882\\
3.82	1.67481154045462\\
3.88	1.58546101572883\\
3.91	1.53677116915449\\
3.95	1.46596454651693\\
3.98	1.41029915014316\\
4.03	1.31064318903109\\
4.09	1.18149546694486\\
4.2	0.918793378984448\\
4.26	0.76355847716578\\
4.33	0.575552083657279\\
4.5	0.0913569330605473\\
4.81	-0.85453530524431\\
4.85	-0.978636639152262\\
4.95	-1.28836429078564\\
5.04	-1.56548285540585\\
5.21	-2.08180479261994\\
5.43	-2.71814423366182\\
5.58	-3.13550757972121\\
5.71	-3.48173697043046\\
5.86	-3.8624562953852\\
5.94	-4.05646937487461\\
6.13	-4.49836593473717\\
6.3	-4.87365911065333\\
6.56	-5.41131583174881\\
6.78	-5.83667760089372\\
6.9	-6.06387786488192\\
6.92	-6.10055344873197\\
7	-6.25087449767718\\
7.03	-6.30604610576825\\
7.17	-6.56103744337718\\
7.48	-7.10523276392948\\
7.74	-7.56896279322467\\
7.78	-7.63856266699918\\
7.86	-7.77914577233481\\
7.95	-7.93429177693548\\
7.97	-7.96965594213537\\
8.07	-8.14644145240112\\
8.11	-8.21985904767873\\
8.16	-8.30930615383123\\
8.22	-8.41815732004325\\
8.31	-8.58031833266734\\
8.34	-8.63421186645511\\
8.35	-8.65035011680805\\
8.38	-8.70679668680554\\
8.5	-8.92233570041457\\
8.54	-8.99466060034639\\
9.27	-10.3527447155111\\
9.36	-10.5231201680567\\
9.5	-10.7896301828807\\
9.53	-10.8455994315509\\
9.63	-11.0357590009604\\
9.68	-11.131509007231\\
9.79	-11.3429898772592\\
9.89	-11.5343495705258\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(4.787in,4.71in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.0100170355871363,
ymax=0.00199953211104287,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta \omega_2$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-6.94340186360165e-05\\
1.992	-8.169082501297e-05\\
1.994	-8.84333058372988e-05\\
1.996	-8.6908289080867e-05\\
1.998	-7.74971964254689e-05\\
2.003	-4.53320245679123e-05\\
2.005	-4.13429547165833e-05\\
2.007	-4.57731650538307e-05\\
2.009	-5.66365226788434e-05\\
2.012	-7.49990193664729e-05\\
2.014	-8.13872234299851e-05\\
2.016	-7.9572579725351e-05\\
2.018	-6.99326843562886e-05\\
2.023	-3.72787360003457e-05\\
2.025	-3.30427412915668e-05\\
2.027	-3.7174951312835e-05\\
2.029	-4.7704157555728e-05\\
2.032	-6.55681432526478e-05\\
2.034	-7.16755202585517e-05\\
2.036	-6.96446591579303e-05\\
2.038	-5.98496583403829e-05\\
2.043	-2.68947298920352e-05\\
2.045	-2.2488644447094e-05\\
2.047	-2.64003132386392e-05\\
2.049	-3.66729793412901e-05\\
2.052	-5.41542453529331e-05\\
2.054	-6.00573112556901e-05\\
2.056	-5.78863515610095e-05\\
2.058	-4.80123232637908e-05\\
2.063	-1.49487676299742e-05\\
2.065	-1.04506548694872e-05\\
2.067	-1.42201043829004e-05\\
2.069	-2.43143317337768e-05\\
2.072	-4.15287245552065e-05\\
2.074	-4.73036039014829e-05\\
2.076	-4.50679488430694e-05\\
2.078	-3.51899377442066e-05\\
2.083	-2.20610150414302e-06\\
2.085	2.30816491963992e-06\\
2.087	-1.39486554573409e-06\\
2.089	-1.13859172650166e-05\\
2.092	-2.84444740152878e-05\\
2.094	-3.4163735456616e-05\\
2.096	-3.19349518811407e-05\\
2.098	-2.21238723536743e-05\\
2.103	1.06036078619809e-05\\
2.105	1.50633936346622e-05\\
2.107	1.13565075370303e-05\\
2.109	1.39914590313595e-06\\
2.112	-1.56055328961457e-05\\
2.114	-2.13354288227663e-05\\
2.116	-1.91785386007837e-05\\
2.118	-9.49850082676562e-06\\
2.123	2.28142829339362e-05\\
2.125	2.71567733971523e-05\\
2.127	2.33838085872407e-05\\
2.129	1.33988856738654e-05\\
2.132	-3.6412534036856e-06\\
2.134	-9.43944868758706e-06\\
2.136	-7.41071451848541e-06\\
2.138	2.08314649974284e-06\\
2.143	3.38464682823059e-05\\
2.145	3.80187075581517e-05\\
2.147	3.41274719080076e-05\\
2.149	2.40638787456504e-05\\
2.152	6.91428110144443e-06\\
2.154	1.00043380335535e-06\\
2.156	2.85517357667686e-06\\
2.158	1.21183140215919e-05\\
2.163	4.32248348456454e-05\\
2.165	4.71851806036483e-05\\
2.167	4.31349054252905e-05\\
2.169	3.29529982288079e-05\\
2.172	1.56371329982363e-05\\
2.174	9.57174176541287e-06\\
2.176	1.12181624309926e-05\\
2.178	2.02176663659515e-05\\
2.183	5.05898491081069e-05\\
2.185	5.43088281812487e-05\\
2.187	5.00709618602713e-05\\
2.189	3.97432902197181e-05\\
2.192	2.22225075479088e-05\\
2.194	1.59817108666971e-05\\
2.196	1.7397514438855e-05\\
2.198	2.6112553529245e-05\\
2.203	5.57035794983562e-05\\
2.205	5.91641562248668e-05\\
2.207	5.47225735889612e-05\\
2.209	4.42340310229383e-05\\
2.212	2.64879601594714e-05\\
2.214	2.00599399544643e-05\\
2.216	2.12348165291587e-05\\
2.218	2.96565594659626e-05\\
2.223	5.84498646816201e-05\\
2.225	6.1647158007716e-05\\
2.227	5.69978237088264e-05\\
2.229	4.63452608610027e-05\\
2.232	2.83711435677958e-05\\
2.234	2.17556258306217e-05\\
2.236	2.26907091214201e-05\\
2.238	3.08217288829127e-05\\
2.243	5.88292910901345e-05\\
2.245	6.17697970817233e-05\\
2.247	5.69199415760835e-05\\
2.249	4.61113019856185e-05\\
2.252	2.79226313022463e-05\\
2.254	2.11299368650941e-05\\
2.256	2.18368178490636e-05\\
2.258	2.96900624476848e-05\\
2.263	5.69496127056368e-05\\
2.265	5.96500056726512e-05\\
2.267	5.46168883879261e-05\\
2.27	3.72012358322849e-05\\
2.272	2.52945208938371e-05\\
2.274	1.83442430223835e-05\\
2.276	1.88436193013786e-05\\
2.278	2.64410250174762e-05\\
2.283	5.30123895892132e-05\\
2.285	5.54979870628358e-05\\
2.287	5.03073329607417e-05\\
2.29	3.27317609905009e-05\\
2.292	2.07256433846226e-05\\
2.294	1.36450386687414e-05\\
2.296	1.39650864099394e-05\\
2.298	2.1335921417176e-05\\
2.303	4.72967201030627e-05\\
2.305	4.9599704309955e-05\\
2.307	4.42839069201284e-05\\
2.31	2.65971287429778e-05\\
2.312	1.45242835412063e-05\\
2.314	7.34646767241998e-06\\
2.316	7.52102780943176e-06\\
2.318	1.4700058441619e-05\\
2.323	4.01409945407494e-05\\
2.325	4.22984858783337e-05\\
2.327	3.68946722613117e-05\\
2.33	1.91520788348498e-05\\
2.332	7.04934759987452e-06\\
2.334	-1.8861146067195e-07\\
2.336	-1.21940649577823e-07\\
2.338	6.90363130573246e-06\\
2.343	3.19236066843587e-05\\
2.345	3.39756831397864e-05\\
2.347	2.85237342776412e-05\\
2.35	1.07844512520217e-05\\
2.352	-1.30909490181352e-06\\
2.354	-8.56809703186912e-06\\
2.356	-8.56987234243434e-06\\
2.358	-1.65774942395558e-06\\
2.363	2.30435276282748e-05\\
2.365	2.50312787404283e-05\\
2.367	1.95718931284006e-05\\
2.37	1.89591746924123e-06\\
2.372	-1.01490175943297e-05\\
2.374	-1.73897813215973e-05\\
2.376	-1.74205504563929e-05\\
2.378	-1.05820339673102e-05\\
2.383	1.39015782671947e-05\\
2.385	1.58652734949527e-05\\
2.387	1.04381526515596e-05\\
2.39	-7.11631595251561e-06\\
2.392	-1.90745969153028e-05\\
2.394	-2.62593679885015e-05\\
2.396	-2.62813570657272e-05\\
2.398	-1.94784471219123e-05\\
2.403	4.88313880886437e-06\\
2.405	6.86057876997381e-06\\
2.407	1.50280176569595e-06\\
2.41	-1.58761337623048e-05\\
2.412	-2.77126391026172e-05\\
2.414	-3.48066958704152e-05\\
2.416	-3.47852890794087e-05\\
2.418	-2.79832903640198e-05\\
2.423	-3.65708759630934e-06\\
2.425	-1.6319819309274e-06\\
2.427	-6.88734128573287e-06\\
2.43	-2.40428985005536e-05\\
2.432	-3.57267181954057e-05\\
2.434	-4.26996264444313e-05\\
2.436	-4.26045918953122e-05\\
2.438	-3.57733170179841e-05\\
2.443	-1.1407777474659e-05\\
2.445	-9.30609707872065e-06\\
2.447	-1.44310714933482e-05\\
2.45	-3.13231686384086e-05\\
2.452	-4.28286111358034e-05\\
2.454	-4.96551954469737e-05\\
2.456	-4.94616258119862e-05\\
2.458	-4.2576310084641e-05\\
2.463	-1.81108226726678e-05\\
2.465	-1.59094988791963e-05\\
2.467	-2.08820234064433e-05\\
2.47	-3.74794677924228e-05\\
2.472	-4.8786764187625e-05\\
2.474	-5.54477775871476e-05\\
2.476	-5.51367287346949e-05\\
2.478	-4.81786409292084e-05\\
2.483	-2.35681143809785e-05\\
2.485	-2.1250432945763e-05\\
2.487	-2.6054826424371e-05\\
2.49	-4.23359722283578e-05\\
2.492	-5.3431672279558e-05\\
2.494	-5.99141601931308e-05\\
2.496	-5.94729851393083e-05\\
2.498	-5.24297329533852e-05\\
2.503	-2.76452350931322e-05\\
2.505	-2.52010395787039e-05\\
2.507	-2.98281767623365e-05\\
2.51	-4.57811250065276e-05\\
2.513	-6.0578304509562e-05\\
2.515	-6.35711928609339e-05\\
2.517	-5.9504606936045e-05\\
2.52	-4.4361854044439e-05\\
2.523	-3.02721521894256e-05\\
2.525	-2.76977532429612e-05\\
2.527	-3.21449453597467e-05\\
2.53	-4.77673146317414e-05\\
2.533	-6.22467024324891e-05\\
2.535	-6.50777085642318e-05\\
2.537	-6.08988413013378e-05\\
2.54	-4.56489748366096e-05\\
2.543	-3.14411261932435e-05\\
2.545	-2.87389443638375e-05\\
2.547	-3.30095567555588e-05\\
2.55	-4.8307869068509e-05\\
2.553	-6.24770626806992e-05\\
2.555	-6.51515312561912e-05\\
2.557	-6.08659037943937e-05\\
2.56	-4.55178292906311e-05\\
2.563	-3.12021474027091e-05\\
2.565	-2.83801261851124e-05\\
2.567	-3.24829704947405e-05\\
2.57	-4.74717093670307e-05\\
2.573	-6.13459928331395e-05\\
2.575	-6.3874264931485e-05\\
2.577	-5.94923256347357e-05\\
2.58	-4.40622617770003e-05\\
2.583	-2.96562938295608e-05\\
2.585	-2.67271263858504e-05\\
2.587	-3.0675671267133e-05\\
2.59	-4.53760784111523e-05\\
2.593	-5.89772029968572e-05\\
2.595	-6.13737923735869e-05\\
2.597	-5.69100796994348e-05\\
2.6	-4.1420268416914e-05\\
2.603	-2.69474597001107e-05\\
2.605	-2.39276770948038e-05\\
2.607	-2.77391255174564e-05\\
2.61	-4.21778082007052e-05\\
2.613	-5.55325968605302e-05\\
2.615	-5.78152553618594e-05\\
2.617	-5.32874546017581e-05\\
2.62	-3.77647198739339e-05\\
2.623	-2.32529364900813e-05\\
2.625	-2.01619072317527e-05\\
2.627	-2.3856190296101e-05\\
2.63	-3.80636136636525e-05\\
2.633	-5.12024626129204e-05\\
2.635	-5.33911832913958e-05\\
2.637	-4.88191256700077e-05\\
2.64	-3.32933543560898e-05\\
2.643	-1.8773338222644e-05\\
2.645	-1.56322286954946e-05\\
2.647	-1.9230965285999e-05\\
2.65	-3.32399028195596e-05\\
2.653	-4.61952520129927e-05\\
2.655	-4.83112572400302e-05\\
2.657	-4.37159084754057e-05\\
2.66	-2.82185238180688e-05\\
2.663	-1.37223509071305e-05\\
2.665	-1.05530938796505e-05\\
2.667	-1.40785630371454e-05\\
2.67	-2.79225741817157e-05\\
2.673	-4.07274140634684e-05\\
2.675	-4.27921727244041e-05\\
2.677	-3.81946547900469e-05\\
2.68	-2.27571479189947e-05\\
2.683	-8.3167548154961e-06\\
2.685	-5.1410690975473e-06\\
2.687	-8.6152375953219e-06\\
2.69	-2.23272349177961e-05\\
2.693	-3.50137098266146e-05\\
2.695	-3.70480229552328e-05\\
2.697	-3.2468707832578e-05\\
2.7	-1.71212848538715e-05\\
2.703	-2.76712055935491e-06\\
2.705	3.94380784030091e-07\\
2.707	-3.04926112981718e-06\\
2.71	-1.66602204991761e-05\\
2.713	-2.92583801630997e-05\\
2.715	-3.1281568293906e-05\\
2.717	-2.67392763806384e-05\\
2.72	-1.1509669098686e-05\\
2.723	2.73048086540939e-06\\
2.725	5.85906310668349e-06\\
2.727	2.42712497922071e-06\\
2.73	-1.11107319646919e-05\\
2.733	-2.36474721226898e-05\\
2.735	-2.56766906314709e-05\\
2.737	-2.11880193674574e-05\\
2.74	-6.10049690230596e-06\\
2.743	8.0014843710785e-06\\
2.745	1.10809214000085e-05\\
2.747	7.64442996015191e-06\\
2.75	-5.84433403894025e-06\\
2.753	-1.83425558635264e-05\\
2.755	-2.03922570509718e-05\\
2.757	-1.59710577776195e-05\\
2.76	-1.04566477787671e-06\\
2.763	1.28983598468579e-05\\
2.765	1.59154069461209e-05\\
2.767	1.24611266603125e-05\\
2.77	-9.97979991979037e-07\\
2.773	-1.34759863481548e-05\\
2.775	-1.55575392675189e-05\\
2.777	-1.12145525541507e-05\\
2.78	3.53341193815027e-06\\
2.783	1.73045487965595e-05\\
2.785	2.024925059807e-05\\
2.787	1.67672583248901e-05\\
2.79	3.32334901465003e-06\\
2.793	-9.14778601668331e-06\\
2.795	-1.12692574756323e-05\\
2.797	-7.01190963781073e-06\\
2.8	7.54835071248294e-06\\
2.803	2.11367701528076e-05\\
2.805	2.40026040998487e-05\\
2.807	2.04864159218943e-05\\
2.81	7.04837800746816e-06\\
2.813	-5.42414969828542e-06\\
2.815	-7.59024271523856e-06\\
2.817	-3.42259916230603e-06\\
2.82	1.09447471459134e-05\\
2.823	2.43457293294114e-05\\
2.825	2.71295918690129e-05\\
2.827	2.35761338398532e-05\\
2.83	1.01397036278428e-05\\
2.833	-2.33750401079647e-06\\
2.835	-4.54964367513355e-06\\
2.837	-4.72508411064609e-07\\
2.84	1.37016037680127e-05\\
2.843	2.69153295135993e-05\\
2.845	2.96173783844722e-05\\
2.847	2.60268151066612e-05\\
2.85	1.25925107923308e-05\\
2.853	1.12006999231085e-07\\
2.855	-2.14454417246657e-06\\
2.857	1.84431056027279e-06\\
2.86	1.58293892624783e-05\\
2.863	2.88605399045849e-05\\
2.865	3.14839108899179e-05\\
2.867	2.78593507303526e-05\\
2.87	1.44320122590358e-05\\
2.873	1.95378848033556e-06\\
2.875	-3.4280850336188e-07\\
2.877	3.56268565404605e-06\\
2.88	1.73669213321404e-05\\
2.883	3.02241200493825e-05\\
2.885	3.27745404149482e-05\\
2.887	2.91216398906613e-05\\
2.89	1.57098231685637e-05\\
2.893	3.24303063159448e-06\\
2.895	9.1306546146086e-07\\
2.897	4.7423850464412e-06\\
2.9	1.83773007496058e-05\\
2.903	3.10724319358968e-05\\
2.905	3.35577553336464e-05\\
2.907	2.9884247654266e-05\\
2.91	1.64995106111121e-05\\
2.913	4.05615702803175e-06\\
2.915	1.70133059462785e-06\\
2.917	5.4634399315745e-06\\
2.92	1.8943145965622e-05\\
2.923	3.14905914127195e-05\\
2.925	3.3920280399613e-05\\
2.927	3.02354543304517e-05\\
2.93	1.68915739031661e-05\\
2.933	4.48574229316989e-06\\
2.935	2.11586983134282e-06\\
2.937	5.82098797252684e-06\\
2.94	1.91613871418639e-05\\
2.943	3.15772182108986e-05\\
2.945	3.39618005806841e-05\\
2.947	3.02759557708754e-05\\
2.95	1.69881146554474e-05\\
2.953	4.63515778825752e-06\\
2.955	2.26082867449406e-06\\
2.957	5.91989502218837e-06\\
2.96	1.91378761975614e-05\\
2.963	3.14390398177267e-05\\
2.965	3.37895639503927e-05\\
2.967	3.01134677815895e-05\\
2.97	1.68974478658157e-05\\
2.973	4.61319445754782e-06\\
2.975	2.24524859504527e-06\\
2.977	5.86940127256241e-06\\
2.98	1.89820564084897e-05\\
2.983	3.11855899557401e-05\\
2.985	3.35131023909696e-05\\
2.987	2.98574712367383e-05\\
2.99	1.67288874450833e-05\\
2.993	4.5288928003373e-06\\
2.995	2.17792889145585e-06\\
2.997	5.77801695733626e-06\\
3	1.88019128977146e-05\\
3.003	3.09242189189263e-05\\
3.005	3.32392844963891e-05\\
3.007	2.96143094526968e-05\\
3.01	1.65879131746038e-05\\
3.013	4.48678247266798e-06\\
3.015	2.16271645747668e-06\\
3.017	5.74886389870244e-06\\
3.02	1.8699395402777e-05\\
3.023	3.07556020917588e-05\\
3.025	3.3067883594029e-05\\
3.027	2.94828171725214e-05\\
3.03	1.65718932159109e-05\\
3.033	4.58270024950025e-06\\
3.035	2.29438855470221e-06\\
3.037	5.87562436038525e-06\\
3.04	1.87664692052891e-05\\
3.043	3.07698968384784e-05\\
3.045	3.30878071270746e-05\\
3.047	2.95506235108434e-05\\
3.05	1.67664985628591e-05\\
3.053	4.9003168367534e-06\\
3.055	2.65525519260734e-06\\
3.057	6.23921985187792e-06\\
3.06	1.90819108727425e-05\\
3.063	3.10436582253715e-05\\
3.065	3.33740937463745e-05\\
3.067	2.98912310654487e-05\\
3.07	1.72429054661194e-05\\
3.073	5.5084624612789e-06\\
3.075	3.31256692120974e-06\\
3.077	6.90530160341041e-06\\
3.08	1.97089243574311e-05\\
3.083	3.16375829321203e-05\\
3.085	3.39857433147017e-05\\
3.087	3.05619322098494e-05\\
3.09	1.8055840698139e-05\\
3.093	6.4592999944324e-06\\
3.095	4.31677280765541e-06\\
3.097	7.92259348258995e-06\\
3.1	2.06936121731616e-05\\
3.103	3.25951100279553e-05\\
3.105	3.49644044508324e-05\\
3.107	3.16025832152178e-05\\
3.11	1.92424843259431e-05\\
3.113	7.78735447148904e-06\\
3.115	5.70063364335738e-06\\
3.117	9.32208861037509e-06\\
3.12	2.20642973189911e-05\\
3.123	3.39418686152726e-05\\
3.125	3.63339058804257e-05\\
3.127	3.30352187773997e-05\\
3.13	2.08222071815811e-05\\
3.133	9.50937095467452e-06\\
3.135	7.47915885668249e-06\\
3.137	1.11170647567604e-05\\
3.14	2.38316558967e-05\\
3.143	3.56859272887533e-05\\
3.145	3.81005832608139e-05\\
3.147	3.48644553458399e-05\\
3.15	2.27970866841787e-05\\
3.153	1.16249397468238e-05\\
3.155	9.65030319655114e-06\\
3.157	1.33038516345607e-05\\
3.16	2.59895892646966e-05\\
3.163	3.78187700356136e-05\\
3.165	4.02543233235519e-05\\
3.167	3.70786024266323e-05\\
3.17	2.51531162174246e-05\\
3.173	1.41178004842146e-05\\
3.175	1.21963322818885e-05\\
3.177	1.58632568325601e-05\\
3.18	2.85167390199348e-05\\
3.183	4.03168985076974e-05\\
3.185	4.27702231196037e-05\\
3.187	3.9651377521821e-05\\
3.19	2.78620008042907e-05\\
3.193	1.69577149584654e-05\\
3.195	1.50857450584851e-05\\
3.197	1.87625367278343e-05\\
3.2	3.13785286323309e-05\\
3.203	4.31439421344493e-05\\
3.205	4.56107443405074e-05\\
3.207	4.25441032749774e-05\\
3.21	3.0883415577776e-05\\
3.213	2.01027833561795e-05\\
3.215	1.8275626731068e-05\\
3.217	2.19577848046271e-05\\
3.22	3.45296026722508e-05\\
3.223	4.62531456477677e-05\\
3.225	4.87282314196591e-05\\
3.227	4.57082547473675e-05\\
3.23	3.41675939488084e-05\\
3.233	2.35020699168587e-05\\
3.235	2.17142976381979e-05\\
3.237	2.53966024370555e-05\\
3.24	3.79165281216842e-05\\
3.243	4.95900980528319e-05\\
3.245	5.20676573145806e-05\\
3.247	4.90882205674836e-05\\
3.25	3.76581091590111e-05\\
3.253	2.70984017483045e-05\\
3.255	2.53441219300043e-05\\
3.257	2.90209161430965e-05\\
3.26	4.14806220945252e-05\\
3.263	5.30955679405309e-05\\
3.265	5.55694621713343e-05\\
3.267	5.26241436666908e-05\\
3.27	4.12947156966936e-05\\
3.273	3.08312081784834e-05\\
3.275	2.91043440494576e-05\\
3.277	3.27698100299756e-05\\
3.28	4.5160775922426e-05\\
3.283	5.67083162987814e-05\\
3.285	5.91723570888547e-05\\
3.287	5.62547147566761e-05\\
3.29	4.50161252949499e-05\\
3.293	3.46392770094184e-05\\
3.295	3.29338305924409e-05\\
3.297	3.6582252166184e-05\\
3.3	4.88961561568857e-05\\
3.303	6.03677694819282e-05\\
3.305	6.28159769107128e-05\\
3.307	5.99198039594739e-05\\
3.31	4.87626051537404e-05\\
3.313	3.84633175638527e-05\\
3.315	3.67736089117443e-05\\
3.317	4.03996078777169e-05\\
3.32	5.26286779685137e-05\\
3.323	6.40164502687668e-05\\
3.325	6.64432818400229e-05\\
3.327	6.35628321070669e-05\\
3.33	5.24783025817044e-05\\
3.333	4.22482374951016e-05\\
3.335	4.05691113165574e-05\\
3.337	4.4167850621335e-05\\
3.34	5.63051644402179e-05\\
3.343	6.76020835221891e-05\\
3.345	7.00026263018572e-05\\
3.347	6.71328022150419e-05\\
3.35	5.61132196192915e-05\\
3.353	4.59450599130662e-05\\
3.355	4.42720534685748e-05\\
3.357	4.78394011427241e-05\\
3.36	5.98791256170017e-05\\
3.363	7.10793134501841e-05\\
3.365	7.34494342555791e-05\\
3.367	7.05859324625635e-05\\
3.37	5.96247822048923e-05\\
3.373	4.95124286654658e-05\\
3.375	4.7841896916978e-05\\
3.377	5.13745469845617e-05\\
3.38	6.33121125748204e-05\\
3.383	7.44109910559843e-05\\
3.385	7.67474417262548e-05\\
3.387	7.38868536203086e-05\\
3.39	6.29789701189765e-05\\
3.393	5.29176711836499e-05\\
3.395	5.1246867350585e-05\\
3.397	5.47424160437515e-05\\
3.4	6.65746234425058e-05\\
3.403	7.7569011894596e-05\\
3.405	7.98694888057838e-05\\
3.407	7.70093553761342e-05\\
3.41	6.61509952593065e-05\\
3.413	5.61374095831013e-05\\
3.415	5.44645212787742e-05\\
3.417	5.79214989517851e-05\\
3.42	6.96465591811801e-05\\
3.423	8.05347049581684e-05\\
3.425	8.27978639819094e-05\\
3.427	7.99366863191153e-05\\
3.43	6.91255360099063e-05\\
3.433	5.91577306270352e-05\\
3.435	5.74818736200911e-05\\
3.437	6.08997345494799e-05\\
3.44	7.25172461315537e-05\\
3.443	8.32987924699324e-05\\
3.445	8.55242223352093e-05\\
3.447	8.2661430978348e-05\\
3.451	6.79766042370744e-05\\
3.453	6.19739429641442e-05\\
3.455	6.02951162509413e-05\\
3.457	6.36741901800519e-05\\
3.461	7.93542909072187e-05\\
3.463	8.58609569611701e-05\\
3.465	8.80491155204055e-05\\
3.467	8.51850032397294e-05\\
3.471	7.05658189268377e-05\\
3.473	6.45899652784721e-05\\
3.475	6.29089724935028e-05\\
3.477	6.62503830390904e-05\\
3.481	8.17876328031986e-05\\
3.483	8.8229065701384e-05\\
3.485	9.03811848100844e-05\\
3.487	8.7516808662258e-05\\
3.491	7.29652401272318e-05\\
3.493	6.70174011432323e-05\\
3.495	6.53357443347602e-05\\
3.497	6.86413004018505e-05\\
3.5	7.99461523754985e-05\\
3.501	7.47540689420845e-05\\
3.503	4.65982740394111e-05\\
3.505	1.10337079632927e-05\\
3.512	-0.000124538374866034\\
3.514	-0.000153285548623927\\
3.516	-0.000176368626016554\\
3.52	-0.000218230118974816\\
3.522	-0.000244503605488333\\
3.524	-0.000277214223588729\\
3.526	-0.000315583051063939\\
3.53	-0.000396412576085581\\
3.532	-0.000431366534620281\\
3.534	-0.000459839123697847\\
3.536	-0.00048263141190219\\
3.54	-0.000524121058491644\\
3.542	-0.000550360812306749\\
3.544	-0.000583103577289634\\
3.546	-0.000621510127436053\\
3.55	-0.000702212322762463\\
3.552	-0.000736958806221821\\
3.554	-0.000765156632498432\\
3.556	-0.00078765837121253\\
3.56	-0.000828718189369582\\
3.562	-0.000854863498659597\\
3.564	-0.000887572035825457\\
3.566	-0.000925961204851333\\
3.57	-0.00100650214669251\\
3.572	-0.0010410589996237\\
3.574	-0.00106900541871369\\
3.576	-0.00109122712663279\\
3.58	-0.00113178743892561\\
3.582	-0.00115775477347668\\
3.584	-0.0011903265199269\\
3.586	-0.00122859291594679\\
3.59	-0.00130880197290928\\
3.592	-0.00134310744678068\\
3.594	-0.00137074363610701\\
3.596	-0.00139261323824869\\
3.6	-0.00143243743389654\\
3.602	-0.00145805579737157\\
3.604	-0.00149029622754426\\
3.606	-0.00152823826841342\\
3.61	-0.00160774870969149\\
3.612	-0.0016416475405876\\
3.614	-0.00166882773434196\\
3.616	-0.00169019380729729\\
3.62	-0.0017289068000288\\
3.622	-0.00175394328069345\\
3.624	-0.00178559944836643\\
3.626	-0.00182296067011656\\
3.63	-0.00190131097094692\\
3.632	-0.00193461101029513\\
3.634	-0.00196116123681911\\
3.636	-0.00198185342089374\\
3.64	-0.00201906982953126\\
3.642	-0.00204329917326085\\
3.644	-0.00207413335391493\\
3.646	-0.00211067925538444\\
3.65	-0.0021874691252588\\
3.652	-0.0022200166788231\\
3.654	-0.00224580681438447\\
3.656	-0.00226570470015908\\
3.66	-0.00230116100119204\\
3.662	-0.00232443082516198\\
3.664	-0.00235428543353144\\
3.666	-0.00238986726693113\\
3.67	-0.00246487621684466\\
3.672	-0.00249660832390042\\
3.674	-0.00252159901430637\\
3.676	-0.00254067404174485\\
3.68	-0.00257430023584782\\
3.682	-0.00259656196117142\\
3.684	-0.00262538734214957\\
3.686	-0.0026599663913931\\
3.69	-0.00273318988547366\\
3.692	-0.00276414569555783\\
3.694	-0.00278839536219699\\
3.696	-0.00280671371475272\\
3.7	-0.00283862753937747\\
3.702	-0.00285992778571931\\
3.704	-0.00288776979312999\\
3.706	-0.00292140128893337\\
3.71	-0.00299300927321333\\
3.712	-0.00302330577634891\\
3.714	-0.00304694455009979\\
3.716	-0.00306463933508105\\
3.721	-0.00310455108796859\\
3.723	-0.00312817833572154\\
3.725	-0.00315829935980716\\
3.732	-0.00327532782885775\\
3.734	-0.00329851652979585\\
3.736	-0.00331574734433815\\
3.741	-0.00335412056430329\\
3.743	-0.00337699294204441\\
3.745	-0.00340636374760983\\
3.748	-0.0034580833035136\\
3.75	-0.00349216319035506\\
3.752	-0.00352159641081151\\
3.754	-0.00354448881724423\\
3.756	-0.00356140598947974\\
3.761	-0.00359856078383025\\
3.763	-0.00362078216502937\\
3.765	-0.00364950041862144\\
3.768	-0.00370040858538268\\
3.77	-0.00373412345511426\\
3.772	-0.00376331934557328\\
3.774	-0.00378603900766628\\
3.776	-0.0038027625921071\\
3.781	-0.00383894296535381\\
3.783	-0.00386058510532372\\
3.785	-0.00388871453020379\\
3.788	-0.00393890823125531\\
3.791	-0.00398757819568551\\
3.793	-0.0040135256081939\\
3.795	-0.0040329454508008\\
3.798	-0.00405387101607246\\
3.801	-0.00407598947256105\\
3.803	-0.00409709211011311\\
3.805	-0.0041246640256194\\
3.808	-0.00417419074416792\\
3.811	-0.00422254275955325\\
3.813	-0.004248434466124\\
3.815	-0.00426782641259393\\
3.818	-0.00428855157181651\\
3.821	-0.00431012233655181\\
3.823	-0.00433070243937728\\
3.825	-0.00435772588409478\\
3.828	-0.00440660005124016\\
3.831	-0.00445466668880101\\
3.833	-0.00448053642872104\\
3.835	-0.00449993920087799\\
3.838	-0.00452051659279995\\
3.841	-0.00454156926418925\\
3.843	-0.00456163177602775\\
3.845	-0.00458810441969781\\
3.848	-0.00463632369968536\\
3.851	-0.00468412078380709\\
3.853	-0.00470999153449014\\
3.855	-0.00472943392251146\\
3.858	-0.00474990365436412\\
3.861	-0.0047704583293271\\
3.863	-0.00479000302473587\\
3.865	-0.0048159176513618\\
3.868	-0.00486347180081026\\
3.871	-0.00491100596267557\\
3.873	-0.00493689416340537\\
3.875	-0.00495639859965458\\
3.878	-0.0049767924517905\\
3.881	-0.00499686261433396\\
3.883	-0.00501588530531016\\
3.885	-0.00504123044970939\\
3.888	-0.00508810126629022\\
3.891	-0.00513536887008215\\
3.893	-0.00516128325905996\\
3.895	-0.00518086435003973\\
3.897	-0.00519515005694338\\
3.901	-0.00522079182036173\\
3.903	-0.00523928133046248\\
3.905	-0.00526403779920059\\
3.907	-0.00529407669164428\\
3.911	-0.00535717415461967\\
3.913	-0.00538311163658101\\
3.915	-0.00540277212418161\\
3.917	-0.00541706457911495\\
3.921	-0.00544215344635113\\
3.923	-0.00546008735386749\\
3.925	-0.0054842238040731\\
3.927	-0.00551371024474534\\
3.931	-0.0055762623770903\\
3.933	-0.00560220408446277\\
3.935	-0.0056219312685819\\
3.937	-0.00563621918503543\\
3.941	-0.00566071440733396\\
3.943	-0.00567805640232777\\
3.945	-0.00570152682400682\\
3.947	-0.00573040974098049\\
3.951	-0.00579232211842751\\
3.953	-0.00581823202427678\\
3.955	-0.00583799679702679\\
3.957	-0.0058522535998069\\
3.962	-0.00588373914267848\\
3.964	-0.00590338398626855\\
3.966	-0.00592908072159304\\
3.973	-0.00603071933807442\\
3.975	-0.00605047842965334\\
3.977	-0.00606466481474754\\
3.982	-0.00609506788532421\\
3.984	-0.00611394704633739\\
3.986	-0.006138854995271\\
3.989	-0.00618361845998905\\
3.992	-0.00622691496088734\\
3.994	-0.00624970947866288\\
3.996	-0.00626640575359794\\
3.999	-0.00628373560825679\\
4.002	-0.00630203611004632\\
4.004	-0.00632008023358566\\
4.006	-0.00634412105990911\\
4.009	-0.00638783257605446\\
4.012	-0.00643058480191883\\
4.014	-0.00645323319748314\\
4.016	-0.00646980714052603\\
4.019	-0.00648668525571061\\
4.022	-0.00650399150705816\\
4.024	-0.00652113254899689\\
4.026	-0.00654422904173479\\
4.029	-0.00658676637635303\\
4.032	-0.00662886317642375\\
4.034	-0.00665130440668094\\
4.036	-0.00666770508869163\\
4.039	-0.00668406394856369\\
4.042	-0.00670030041317027\\
4.044	-0.00671647623026672\\
4.046	-0.00673855682532043\\
4.049	-0.00677980497689035\\
4.052	-0.00682114131489797\\
4.054	-0.00684331863239507\\
4.056	-0.00685950029496674\\
4.059	-0.00687528251935987\\
4.062	-0.00689038627498029\\
4.064	-0.0069055436316976\\
4.066	-0.00692654531296633\\
4.069	-0.00696640057652864\\
4.072	-0.00700688114817538\\
4.074	-0.00702874425030764\\
4.076	-0.00704466827148664\\
4.078	-0.00705550841484737\\
4.082	-0.00707375254663667\\
4.084	-0.00708784869801171\\
4.086	-0.00710771850000391\\
4.089	-0.00714609050883297\\
4.092	-0.00718563146023676\\
4.094	-0.00720713745195489\\
4.096	-0.00722277318839204\\
4.098	-0.00723323114038799\\
4.103	-0.00725583322638101\\
4.105	-0.00727161935338039\\
4.107	-0.00729306623919967\\
4.114	-0.007378148540651\\
4.116	-0.00739347360559073\\
4.118	-0.00740353715066178\\
4.123	-0.00742410323213427\\
4.125	-0.00743871000459784\\
4.127	-0.0074589685784332\\
4.131	-0.00750882571262856\\
4.133	-0.00753182534897512\\
4.135	-0.0075497661474131\\
4.137	-0.00756191833245978\\
4.14	-0.00757285711032907\\
4.143	-0.00758472141796496\\
4.145	-0.00759813483661631\\
4.147	-0.00761717997384714\\
4.15	-0.00765289333093833\\
4.153	-0.00768760946153435\\
4.155	-0.00770518595005143\\
4.157	-0.00771699898116118\\
4.16	-0.00772712621966321\\
4.163	-0.00773758057082397\\
4.165	-0.00774979856627844\\
4.167	-0.00776761649227886\\
4.17	-0.00780178557151423\\
4.173	-0.00783555747391418\\
4.175	-0.00785276575656368\\
4.177	-0.00786424965461308\\
4.18	-0.00787359830415113\\
4.183	-0.00788267516538177\\
4.185	-0.00789370768185194\\
4.187	-0.00791029612136995\\
4.19	-0.00794290245816498\\
4.193	-0.00797571578325318\\
4.195	-0.0079925602593871\\
4.197	-0.00800373375394337\\
4.2	-0.00801235159277525\\
4.203	-0.00802010036236922\\
4.205	-0.00802996903545505\\
4.207	-0.00804533694285148\\
4.21	-0.00807637698125774\\
4.213	-0.008108229885611\\
4.215	-0.00812472267421427\\
4.217	-0.00813561247638539\\
4.22	-0.00814356081978396\\
4.223	-0.00815004647492756\\
4.225	-0.00815878377444612\\
4.227	-0.00817295052168632\\
4.23	-0.00820243440021784\\
4.233	-0.00823333616283506\\
4.235	-0.00824949600989555\\
4.237	-0.00826013557284888\\
4.239	-0.00826581263828707\\
4.244	-0.00827599729163708\\
4.246	-0.00828624479519924\\
4.248	-0.00830186378633968\\
4.255	-0.00836719929575835\\
4.257	-0.00837762714298229\\
4.259	-0.0083830130235576\\
4.264	-0.00839138076139179\\
4.266	-0.0084005184423237\\
4.268	-0.00841501920072574\\
4.271	-0.00844352697281003\\
4.274	-0.00847102095194074\\
4.276	-0.00848403914597284\\
4.278	-0.00849158869619693\\
4.281	-0.0084957560586485\\
4.284	-0.00850032657843869\\
4.286	-0.00850840305081846\\
4.288	-0.00852181955139386\\
4.291	-0.00854902686289449\\
4.294	-0.00857585681636408\\
4.296	-0.00858870532696976\\
4.298	-0.00859612463631798\\
4.301	-0.00859979955548873\\
4.304	-0.00860326139371992\\
4.306	-0.00861032896689373\\
4.308	-0.00862269841800511\\
4.311	-0.00864863943090555\\
4.314	-0.00867483762989529\\
4.316	-0.00868755096289853\\
4.318	-0.00869488972627686\\
4.321	-0.0086981692616579\\
4.324	-0.0087006227308084\\
4.326	-0.00870673557901824\\
4.328	-0.00871809669997958\\
4.331	-0.00874280598841715\\
4.334	-0.00876840247243571\\
4.336	-0.00878101272333076\\
4.338	-0.00878831820540782\\
4.341	-0.00879129694341252\\
4.344	-0.00879284182581941\\
4.346	-0.00879805436393255\\
4.348	-0.00880844587534924\\
4.351	-0.00883195631922185\\
4.354	-0.00885697682637421\\
4.356	-0.00886951224324406\\
4.358	-0.00887682777639398\\
4.361	-0.00887959550672868\\
4.364	-0.00888032879553258\\
4.366	-0.00888469429009398\\
4.368	-0.00889415364120971\\
4.37	-0.00890829795201142\\
4.375	-0.00894778248195571\\
4.377	-0.00895779182807743\\
4.379	-0.00896259060257165\\
4.382	-0.0089632169162055\\
4.385	-0.00896468481425927\\
4.387	-0.00897065392077145\\
4.389	-0.00898175105228738\\
4.392	-0.00900498037133346\\
4.395	-0.00902749047953044\\
4.397	-0.00903754413395852\\
4.399	-0.00904241293890706\\
4.402	-0.00904282248093935\\
4.405	-0.00904344480672137\\
4.407	-0.00904858599906788\\
4.409	-0.00905882733065866\\
4.412	-0.00908109509458832\\
4.415	-0.00910328288472328\\
4.417	-0.00911339821293744\\
4.419	-0.00911837013336481\\
4.422	-0.00911863596972218\\
4.425	-0.00911848869476728\\
4.427	-0.00912283865869234\\
4.429	-0.00913224391510958\\
4.432	-0.00915355348439384\\
4.435	-0.00917541593993576\\
4.437	-0.00918560303051841\\
4.439	-0.00919070386902199\\
4.442	-0.0091908894199122\\
4.445	-0.00919004113508315\\
4.447	-0.00919363250334548\\
4.449	-0.00920221735378668\\
4.452	-0.00922256467635663\\
4.455	-0.0092440890129577\\
4.457	-0.00925435051210322\\
4.459	-0.00925959856603775\\
4.462	-0.00925975721166949\\
4.465	-0.00925826880017055\\
4.467	-0.00926113004829965\\
4.469	-0.00926890611473219\\
4.472	-0.00928827990273007\\
4.476	-0.00931517367042289\\
4.478	-0.00932311505238737\\
4.48	-0.00932608196831097\\
4.484	-0.00932359006177386\\
4.486	-0.00932381318233411\\
4.488	-0.00932829469769203\\
4.49	-0.0093376893648216\\
4.494	-0.00936500524522543\\
4.496	-0.00937730165906103\\
4.498	-0.00938537451888877\\
4.5	-0.00938848749150445\\
4.503	-0.00938669560506078\\
4.506	-0.00938534661536572\\
4.508	-0.0093890661093301\\
4.51	-0.00939767615222209\\
4.513	-0.00941709097395638\\
4.516	-0.00943622100179908\\
4.518	-0.00944441436020504\\
4.52	-0.00944767890065634\\
4.523	-0.00944580125395333\\
4.526	-0.00944373600234094\\
4.528	-0.00944670394904357\\
4.53	-0.00945452241341727\\
4.533	-0.00947305000885557\\
4.536	-0.00949191818947526\\
4.538	-0.00950021529154199\\
4.54	-0.00950363115490127\\
4.543	-0.00950169367892251\\
4.546	-0.0094989444750091\\
4.548	-0.00950116939409895\\
4.55	-0.00950818756616734\\
4.553	-0.00952578671407167\\
4.556	-0.00954434303212892\\
4.558	-0.00955272226043746\\
4.56	-0.00955628428113542\\
4.563	-0.00955430684176406\\
4.566	-0.00955090255203928\\
4.568	-0.00955239187738677\\
4.57	-0.00955860024907906\\
4.573	-0.00957522761514795\\
4.577	-0.00959818106079524\\
4.579	-0.00960431310429044\\
4.581	-0.00960568133280404\\
4.588	-0.00960027854064194\\
4.59	-0.00960566780366712\\
4.593	-0.0096212795685382\\
4.597	-0.00964380156425904\\
4.599	-0.0096500315362551\\
4.601	-0.00965150593577313\\
4.605	-0.00964592034329925\\
4.608	-0.00964472387172677\\
4.61	-0.00964928589099578\\
4.613	-0.00966383934809656\\
4.617	-0.00968585518882747\\
4.619	-0.00969216025598385\\
4.621	-0.00969373525181716\\
4.624	-0.00968965190855542\\
4.627	-0.00968547675106457\\
4.629	-0.00968688851627064\\
4.631	-0.00969294423180678\\
4.634	-0.00970848138752167\\
4.637	-0.00972423802362599\\
4.639	-0.0097305942100725\\
4.641	-0.00973226300848928\\
4.644	-0.00972803225631402\\
4.647	-0.00972309473441335\\
4.649	-0.00972371878384592\\
4.651	-0.00972893379683093\\
4.654	-0.00974348189462226\\
4.657	-0.00975885563378043\\
4.659	-0.00976523865896972\\
4.661	-0.00976699398363046\\
4.664	-0.00976263397240729\\
4.667	-0.00975696308243812\\
4.669	-0.00975680774039844\\
4.671	-0.00976117380089292\\
4.674	-0.00977469161640876\\
4.678	-0.00979334850356928\\
4.68	-0.00979751858843514\\
4.682	-0.00979712033409186\\
4.689	-0.00978608700577865\\
4.691	-0.00978960012606223\\
4.694	-0.00980205209062923\\
4.698	-0.00982019341566165\\
4.7	-0.00982441098155107\\
4.702	-0.00982406675185388\\
4.706	-0.00981523259682682\\
4.709	-0.00981151333895269\\
4.711	-0.00981417421568764\\
4.714	-0.0098255311815354\\
4.718	-0.00984310003285316\\
4.72	-0.0098473510769459\\
4.722	-0.00984706434859461\\
4.725	-0.00984046997313293\\
4.728	-0.00983381567269426\\
4.73	-0.00983340955733958\\
4.732	-0.0098374513859909\\
4.735	-0.00984967552296645\\
4.738	-0.00986207149427898\\
4.74	-0.00986634346313942\\
4.742	-0.00986611891526756\\
4.745	-0.00985933783074344\\
4.748	-0.00985190166093908\\
4.75	-0.00985070556667189\\
4.752	-0.0098539086904097\\
4.755	-0.00986514359406421\\
4.758	-0.00987714250266869\\
4.76	-0.00988142442672135\\
4.762	-0.00988126797189715\\
4.765	-0.00987433847323516\\
4.769	-0.00986468416039266\\
4.771	-0.00986484209748717\\
4.773	-0.00986930525713525\\
4.78	-0.00989266162789448\\
4.782	-0.00989258031430218\\
4.785	-0.00988554307861911\\
4.789	-0.00987486269542437\\
4.791	-0.00987422055187714\\
4.793	-0.00987788765258912\\
4.801	-0.00990071293510475\\
4.803	-0.00989855761212866\\
4.807	-0.00988645516214604\\
4.81	-0.00988018019512893\\
4.812	-0.00988092874769464\\
4.815	-0.00988911339548082\\
4.819	-0.00990235031589926\\
4.821	-0.00990462419806626\\
4.823	-0.00990255144428964\\
4.826	-0.00989354339076165\\
4.829	-0.00988449196335139\\
4.831	-0.00988232741218553\\
4.833	-0.00988443016755269\\
4.836	-0.00989349497777781\\
4.839	-0.00990272931873371\\
4.841	-0.00990506255125112\\
4.843	-0.00990308982249744\\
4.846	-0.00989396417735833\\
4.849	-0.0098842251518505\\
4.851	-0.00988134545471198\\
4.853	-0.00988268770363909\\
4.856	-0.00989087294473734\\
4.859	-0.00989979984860767\\
4.861	-0.00990219344203425\\
4.863	-0.00990033786508704\\
4.866	-0.00989114891868859\\
4.87	-0.00987852353816621\\
4.872	-0.00987699923287622\\
4.874	-0.00987960762832962\\
4.881	-0.00989619548267484\\
4.883	-0.00989447337336991\\
4.886	-0.0098852746323832\\
4.89	-0.00987179289960594\\
4.892	-0.00986956656617188\\
4.894	-0.00987147768361751\\
4.902	-0.00988700398268882\\
4.904	-0.00988336630099695\\
4.912	-0.00985937821664429\\
4.914	-0.00986060702431502\\
4.918	-0.00987060254239225\\
4.921	-0.00987556206916729\\
4.923	-0.00987415025071492\\
4.926	-0.00986508500937155\\
4.93	-0.00985015551323976\\
4.932	-0.00984662018816174\\
4.934	-0.00984718318262701\\
4.937	-0.00985370558387366\\
4.94	-0.0098604032665861\\
4.942	-0.00986121138069507\\
4.944	-0.00985789950511062\\
4.947	-0.00984703854594038\\
4.95	-0.00983561397466204\\
4.952	-0.00983147356037328\\
4.954	-0.00983138830077479\\
4.957	-0.00983718771758468\\
4.961	-0.00984465953899161\\
4.963	-0.0098436023329036\\
4.966	-0.0098348546192053\\
4.971	-0.00981600037615493\\
4.973	-0.00981324444007292\\
4.976	-0.009816236412723\\
4.981	-0.00982580139243971\\
4.983	-0.00982493181018995\\
4.985	-0.00982005413058928\\
4.992	-0.00979469048589188\\
4.994	-0.00979336364813221\\
4.997	-0.00979771556328934\\
5.001	-0.0098048858753863\\
5.003	-0.00980420698374118\\
5.005	-0.00979952649117344\\
5.013	-0.00977189114663624\\
5.015	-0.00977193483001138\\
5.019	-0.009779249238969\\
5.022	-0.00978229938507091\\
5.024	-0.0097798138440659\\
5.027	-0.0097694454240429\\
5.031	-0.00975295107094709\\
5.033	-0.00974849117572596\\
5.035	-0.00974796617726525\\
5.039	-0.00975460870646749\\
5.042	-0.00975775637320275\\
5.044	-0.00975549564440747\\
5.047	-0.00974534690094764\\
5.052	-0.00972545262620095\\
5.054	-0.00972240163315519\\
5.057	-0.00972457663276671\\
5.062	-0.00973152401756394\\
5.064	-0.00972948892421677\\
5.067	-0.00971958861715549\\
5.072	-0.00969908157677324\\
5.074	-0.00969549178740969\\
5.077	-0.00969693846327147\\
5.082	-0.00970369026480356\\
5.084	-0.00970187856341198\\
5.087	-0.00969225057542289\\
5.092	-0.00967120463624127\\
5.094	-0.00966709347452621\\
5.097	-0.00966781019080187\\
5.102	-0.00967432662999812\\
5.104	-0.00967273322566164\\
5.107	-0.00966339677741601\\
5.113	-0.00963910135687662\\
5.115	-0.0096364037814034\\
5.118	-0.00963858257698647\\
5.122	-0.00964348975166374\\
5.124	-0.00964210697172163\\
5.126	-0.00963691220214891\\
5.13	-0.00961932217379591\\
5.133	-0.00960814557083367\\
5.135	-0.00960493027392495\\
5.138	-0.0096064618101579\\
5.142	-0.00961122343459841\\
5.144	-0.00961004134724242\\
5.146	-0.00960507964726887\\
5.15	-0.00958753697820747\\
5.153	-0.00957583252551508\\
5.155	-0.00957211009310122\\
5.158	-0.00957298380782134\\
5.163	-0.00957750648575306\\
5.165	-0.00957467279011404\\
5.168	-0.00956387793870839\\
5.173	-0.00954218669386542\\
5.175	-0.00953796823184305\\
5.178	-0.00953817466859341\\
5.183	-0.00954254567678525\\
5.185	-0.00953993365318873\\
5.188	-0.00952940867645324\\
5.193	-0.00950722612746091\\
5.195	-0.00950252345464797\\
5.198	-0.00950205466232923\\
5.203	-0.00950622628434949\\
5.205	-0.00950382695035223\\
5.208	-0.00949358361694053\\
5.214	-0.00946792415437869\\
5.216	-0.00946459032121183\\
5.219	-0.00946552499868503\\
5.223	-0.0094685659887972\\
5.225	-0.00946636920483357\\
5.228	-0.00945641705233591\\
5.234	-0.00943015843361472\\
5.236	-0.00942633892612399\\
5.239	-0.00942666983835316\\
5.243	-0.009429582695617\\
5.245	-0.00942757748961753\\
5.248	-0.00941792421306609\\
5.254	-0.00939112902391948\\
5.256	-0.00938683287414399\\
5.259	-0.00938654923460547\\
5.264	-0.00938881026205785\\
5.266	-0.00938521527518255\\
5.269	-0.00937357855024956\\
5.274	-0.0093508544744747\\
5.276	-0.00934609231720174\\
5.279	-0.00934518607661872\\
5.284	-0.0093473160960027\\
5.286	-0.00934393178474124\\
5.289	-0.00933254815654116\\
5.294	-0.00930935849840253\\
5.296	-0.00930414264119861\\
5.299	-0.00930260868244126\\
5.304	-0.00930456750705844\\
5.306	-0.00930138721706086\\
5.309	-0.00929027021334505\\
5.315	-0.00926340653972879\\
5.317	-0.00925951775048794\\
5.32	-0.00925932511643879\\
5.324	-0.00926060212528235\\
5.326	-0.0092576189922049\\
5.329	-0.00924678129850953\\
5.335	-0.0092193636232949\\
5.337	-0.00921502617797998\\
5.34	-0.00921428319960071\\
5.344	-0.00921546518733862\\
5.346	-0.00921267225633038\\
5.349	-0.00920212580622426\\
5.355	-0.00917422196673101\\
5.357	-0.00916944770199102\\
5.36	-0.00916814978794989\\
5.365	-0.00916831630265236\\
5.367	-0.0091640031759308\\
5.37	-0.00915159350035744\\
5.375	-0.00912803509045368\\
5.377	-0.0091228376170065\\
5.38	-0.00912098314099552\\
5.385	-0.00912107774198034\\
5.387	-0.00911697920347798\\
5.39	-0.00910482705092619\\
5.395	-0.00908086371682515\\
5.397	-0.00907525828310263\\
5.4	-0.00907284845804845\\
5.405	-0.00907284413206533\\
5.408	-0.00906572933923222\\
5.411	-0.0090520278840156\\
5.415	-0.00903277500830768\\
5.418	-0.00902505589438363\\
5.421	-0.00902394703061837\\
5.425	-0.00902368903785877\\
5.428	-0.00901689981998288\\
5.431	-0.0090034131244181\\
5.435	-0.00898384153063603\\
5.438	-0.00897555059201594\\
5.441	-0.00897397259712562\\
5.445	-0.00897369085338795\\
5.448	-0.00896722700257335\\
5.451	-0.00895397932295694\\
5.456	-0.008930375680686\\
5.459	-0.00892399357773677\\
5.463	-0.00892357507860275\\
5.466	-0.00892169708964197\\
5.469	-0.00891310556086644\\
5.473	-0.00889335040621653\\
5.476	-0.00887982965839385\\
5.479	-0.00887290242289041\\
5.483	-0.0088720756047227\\
5.486	-0.00887034874581083\\
5.489	-0.00886210874731397\\
5.493	-0.0088425276047257\\
5.496	-0.00882868721059538\\
5.499	-0.00882123486499609\\
5.503	-0.00881999242483644\\
5.506	-0.00881840456994176\\
5.509	-0.00881052020632644\\
5.512	-0.00879642598550667\\
5.516	-0.00877702921127721\\
5.519	-0.00876907291929818\\
5.522	-0.00876736884474205\\
5.526	-0.00876594800591768\\
5.529	-0.00875842189348752\\
5.532	-0.00874457266757211\\
5.536	-0.00872493496398796\\
5.539	-0.00871649674220087\\
5.542	-0.00871441694707897\\
5.546	-0.00871306030006025\\
5.549	-0.00870589347396233\\
5.552	-0.00869231239529711\\
5.556	-0.00867248096515816\\
5.559	-0.00866358341670548\\
5.562	-0.00866112835998756\\
5.567	-0.00865833378652248\\
5.57	-0.00864917662561382\\
5.579	-0.00861040591447804\\
5.582	-0.00860757684694669\\
5.587	-0.00860491533407526\\
5.59	-0.00859613755107524\\
5.594	-0.00857643990406309\\
5.597	-0.00856277210252543\\
5.6	-0.00855533687668952\\
5.604	-0.00855354067565095\\
5.607	-0.00855128229590996\\
5.61	-0.00854288633342115\\
5.614	-0.00852343799105171\\
5.617	-0.00850954404969606\\
5.62	-0.00850168693333408\\
5.624	-0.00849957772949494\\
5.627	-0.00849749699575497\\
5.63	-0.00848948332654764\\
5.634	-0.00847031511858098\\
5.637	-0.00845622540326474\\
5.64	-0.00844796325418784\\
5.643	-0.00844569139388973\\
5.647	-0.00844361582994146\\
5.65	-0.00843598301552184\\
5.653	-0.00842231401955118\\
5.657	-0.00840286674019275\\
5.66	-0.00839421649576089\\
5.663	-0.0083916470712424\\
5.667	-0.00838968921186201\\
5.67	-0.00838243399421579\\
5.673	-0.00836906432668982\\
5.678	-0.00834575446141272\\
5.681	-0.00833897553066976\\
5.69	-0.00832887915314551\\
5.693	-0.00831582302628675\\
5.698	-0.00829234060776507\\
5.701	-0.0082851885572417\\
5.706	-0.00828272416479159\\
5.709	-0.00827827220696697\\
5.712	-0.00826740744973797\\
5.719	-0.008235755590837\\
5.722	-0.00823038920079355\\
5.729	-0.00822468075174854\\
5.732	-0.00821419458345574\\
5.739	-0.00818243013125475\\
5.742	-0.00817671825380728\\
5.749	-0.00817118372147085\\
5.752	-0.00816107846039671\\
5.76	-0.0081265129718453\\
5.763	-0.00812242497484483\\
5.769	-0.00811780671782003\\
5.772	-0.00810808317849343\\
5.78	-0.00807338672906255\\
5.783	-0.00806899300582131\\
5.789	-0.00806457261018245\\
5.792	-0.00805523027760735\\
5.801	-0.00801822806218411\\
5.804	-0.00801522931224063\\
5.809	-0.00801150230801895\\
5.812	-0.00800253951064711\\
5.821	-0.00796539195494539\\
5.824	-0.00796213838890836\\
5.829	-0.00795861550608734\\
5.832	-0.00795002958241753\\
5.837	-0.00792660186068517\\
5.84	-0.00791522604202477\\
5.843	-0.00790992497399401\\
5.85	-0.00790390378438133\\
5.853	-0.00789365400635056\\
5.86	-0.00786297043475237\\
5.863	-0.00785737329826475\\
5.87	-0.00785155788932457\\
5.873	-0.00784167555907267\\
5.881	-0.00780833093985578\\
5.884	-0.00780430041827884\\
5.89	-0.00779945052889985\\
5.893	-0.00778993608870593\\
5.901	-0.00775651956774581\\
5.904	-0.00775222953578236\\
5.91	-0.00774760242792105\\
5.913	-0.00773845566666509\\
5.921	-0.00770501139935043\\
5.924	-0.0077004634564446\\
5.93	-0.00769603557739273\\
5.933	-0.00768725570899242\\
5.942	-0.00765159712814878\\
5.945	-0.00764843673620419\\
5.95	-0.00764477336959501\\
5.953	-0.00763635909326865\\
5.962	-0.00760066926159375\\
5.965	-0.00759729714545898\\
5.97	-0.00759384061407431\\
5.973	-0.00758579015730021\\
5.978	-0.00756354053749142\\
5.981	-0.00755252407359208\\
5.984	-0.0075472227723079\\
5.991	-0.00754136912254566\\
5.994	-0.00753175045009513\\
6.002	-0.00749996069883885\\
6.005	-0.00749616570116984\\
6.011	-0.00749128728500814\\
6.014	-0.00748202929298003\\
6.022	-0.00745023170060044\\
6.025	-0.00744622749870594\\
6.031	-0.0074416140405642\\
6.034	-0.00743271807707657\\
6.042	-0.00740095533489082\\
6.045	-0.00739674459045148\\
6.051	-0.00739237798224046\\
6.054	-0.00738384478678711\\
6.063	-0.00735009655311991\\
6.067	-0.00734687901195485\\
6.071	-0.00734360786430166\\
6.074	-0.00733543755199584\\
6.083	-0.00730173392913258\\
6.086	-0.00729868988645066\\
6.091	-0.00729533220992096\\
6.094	-0.00728752425411194\\
6.103	-0.00725390834826456\\
6.106	-0.00725070384900661\\
6.111	-0.00724757891855887\\
6.114	-0.00724013213441488\\
6.119	-0.00721929985783021\\
6.122	-0.00720891922005329\\
6.125	-0.00720392289292349\\
6.133	-0.0071962783891486\\
6.136	-0.00718573322506622\\
6.142	-0.00716230870648005\\
6.145	-0.0071571288247263\\
6.153	-0.00714988300134678\\
6.156	-0.00713967488971079\\
6.162	-0.00711630621659509\\
6.165	-0.00711094869583384\\
6.173	-0.0071040829893203\\
6.176	-0.00709421651182041\\
6.182	-0.00707093326847108\\
6.185	-0.00706540428420155\\
6.194	-0.00705627811478493\\
6.198	-0.00704111908601135\\
6.202	-0.00702620941544296\\
6.205	-0.00702051534369375\\
6.214	-0.00701185436091123\\
6.218	-0.00699707138994121\\
6.222	-0.00698215210768183\\
6.225	-0.00697629947604561\\
6.234	-0.00696808403351667\\
6.238	-0.00695368678904451\\
6.242	-0.00693877661967868\\
6.245	-0.00693277206883991\\
6.255	-0.0069221350724824\\
6.26	-0.00690294876095265\\
6.263	-0.00689344615399179\\
6.266	-0.00688902356850107\\
6.274	-0.00688256154342959\\
6.277	-0.00687290120923301\\
6.283	-0.00685143115578768\\
6.286	-0.00684686892425113\\
6.294	-0.00684083301816507\\
6.297	-0.0068315026868806\\
6.303	-0.00681013427746713\\
6.306	-0.00680543589366245\\
6.314	-0.00679980540848035\\
6.317	-0.00679080721147507\\
6.323	-0.0067695625488966\\
6.326	-0.00676473168229563\\
6.335	-0.00675711532976209\\
6.339	-0.00674326192464214\\
6.343	-0.00672972131665439\\
6.346	-0.00672476181635773\\
6.355	-0.00671762661060349\\
6.359	-0.00670413882749266\\
6.363	-0.00669061445986863\\
6.366	-0.00668553036193131\\
6.375	-0.00667885444205218\\
6.379	-0.00666573856773844\\
6.383	-0.00665224462065694\\
6.386	-0.00664704015725981\\
6.396	-0.0066382250625967\\
6.406	-0.00660929304774172\\
6.416	-0.00660100709034595\\
6.421	-0.00658389316259367\\
6.424	-0.00657535054756586\\
6.427	-0.00657154197499921\\
6.435	-0.00656686197173428\\
6.439	-0.00655489145660049\\
6.444	-0.00653916928385812\\
6.447	-0.00653525075636097\\
6.455	-0.00653097728466179\\
6.458	-0.00652283379074348\\
6.464	-0.00650373034939555\\
6.467	-0.00649970415219414\\
6.476	-0.00649368979108722\\
6.48	-0.00648113028318953\\
6.484	-0.0064690335183144\\
6.487	-0.00646490226380259\\
6.496	-0.00645936482179899\\
6.5	-0.00644714931766188\\
6.504	-0.00643507849592062\\
6.507	-0.00643084511967729\\
6.516	-0.00642576430989017\\
6.52	-0.00641389798459358\\
6.524	-0.00640186501629891\\
6.527	-0.00639753276828792\\
6.537	-0.006390569555629\\
6.547	-0.00636496533584818\\
6.557	-0.00635852578206553\\
6.567	-0.00633314305016164\\
6.577	-0.00632720788907015\\
6.587	-0.00630206623303664\\
6.592	-0.00630170968079824\\
6.596	-0.00629861851414582\\
6.6	-0.00628819051928708\\
6.605	-0.00627434343824795\\
6.608	-0.00627117013327982\\
6.616	-0.00626864996451637\\
6.62	-0.00625858952675706\\
6.625	-0.00624481758670115\\
6.628	-0.00624155898147194\\
6.637	-0.00623761692973979\\
6.641	-0.00622663520279509\\
6.645	-0.00621603582141894\\
6.648	-0.00621269431312932\\
6.657	-0.00620920996016849\\
6.661	-0.00619855562962002\\
6.665	-0.00618799814960802\\
6.668	-0.00618457636701564\\
6.677	-0.00618153224297835\\
6.681	-0.00617120966703411\\
6.685	-0.00616070433765081\\
6.688	-0.00615720511077988\\
6.698	-0.00615261090115204\\
6.708	-0.00613058014380918\\
6.718	-0.00612649134887278\\
6.728	-0.00610470060404467\\
6.738	-0.006101099794245\\
6.749	-0.00607925907854856\\
6.757	-0.00607811060724117\\
6.761	-0.00606914830853356\\
6.766	-0.00605720542583121\\
6.769	-0.00605484504987963\\
6.777	-0.00605407232088062\\
6.781	-0.00604545578303473\\
6.786	-0.00603359802192571\\
6.789	-0.0060311699950546\\
6.798	-0.00602927577528511\\
6.803	-0.00601715137890224\\
6.807	-0.00600942034440521\\
6.811	-0.00600852183353418\\
6.816	-0.00600906761664177\\
6.819	-0.00600494036194554\\
6.828	-0.00598641227584373\\
6.832	-0.00598672820528989\\
6.836	-0.00598709522684615\\
6.839	-0.00598324752599133\\
6.848	-0.00596495241525652\\
6.852	-0.00596524290994083\\
6.857	-0.00596510832766128\\
6.861	-0.00595788199324332\\
6.867	-0.00594510375582225\\
6.871	-0.00594402156829332\\
6.877	-0.00594464244663406\\
6.881	-0.00593776297017712\\
6.887	-0.00592510153566828\\
6.891	-0.00592395461234219\\
6.897	-0.00592487525453578\\
6.901	-0.00591834142471725\\
6.907	-0.00590580649151029\\
6.911	-0.00590459339979965\\
6.917	-0.00590579992435103\\
6.921	-0.00589961009986872\\
6.927	-0.00588721100426604\\
6.931	-0.00588593050496655\\
6.937	-0.00588740905914698\\
6.941	-0.00588156119302141\\
6.947	-0.00586930691942733\\
6.951	-0.00586795796917983\\
6.958	-0.00586894841228691\\
6.962	-0.00586199405620746\\
6.967	-0.00585208561786033\\
6.971	-0.00585066737265905\\
6.978	-0.00585198758132321\\
6.982	-0.00584535088889382\\
6.987	-0.00583553808989379\\
6.991	-0.00583404990907255\\
6.998	-0.00583568459696338\\
7.002	-0.00582936492730823\\
7.008	-0.00581862857386994\\
7.012	-0.00581857248835682\\
7.018	-0.00582003043693113\\
7.022	-0.00581402680778709\\
7.028	-0.00580338401157476\\
7.032	-0.0058032701734092\\
7.038	-0.00580501587193538\\
7.042	-0.00579932698144603\\
7.048	-0.00578878544944317\\
7.052	-0.00578861147039511\\
7.058	-0.00579063152913584\\
7.062	-0.00578525577621392\\
7.068	-0.00577482305488708\\
7.072	-0.00577458680385767\\
7.078	-0.00577686794805921\\
7.082	-0.00577180345100103\\
7.088	-0.00576148693164313\\
7.092	-0.00576118653556534\\
7.098	-0.00576371562759803\\
7.102	-0.00575896024073685\\
7.109	-0.00574808579565556\\
7.113	-0.00574905659998315\\
7.118	-0.00575116506331597\\
7.122	-0.00574671639161117\\
7.129	-0.00573595398856064\\
7.133	-0.00573687709174919\\
7.138	-0.00573920677468287\\
7.142	-0.00573506218621489\\
7.149	-0.00572441932514067\\
7.153	-0.00572529139184752\\
7.159	-0.00572745841857092\\
7.163	-0.00572224549151201\\
7.169	-0.0057134720244072\\
7.173	-0.00571428998914136\\
7.179	-0.0057167306414847\\
7.183	-0.00571180179889019\\
7.189	-0.00570310235411142\\
7.193	-0.00570386341477835\\
7.199	-0.00570656535046155\\
7.203	-0.00570191945393006\\
7.209	-0.00569330062633355\\
7.213	-0.00569400223633387\\
7.219	-0.00569695321223307\\
7.223	-0.00569258888599933\\
7.229	-0.00568405718643916\\
7.233	-0.00568469704560925\\
7.239	-0.00568788492165595\\
7.243	-0.00568380055534945\\
7.249	-0.00567536239687527\\
7.253	-0.0056759384415983\\
7.259	-0.00567935118311347\\
7.263	-0.00567554493383504\\
7.27	-0.00566678779324725\\
7.274	-0.00566852643138915\\
7.279	-0.00567134268918146\\
7.283	-0.0056678124831997\\
7.29	-0.00565914249791355\\
7.294	-0.00566083292095598\\
7.299	-0.00566385009810055\\
7.303	-0.00566059363246829\\
7.31	-0.00565201725082431\\
7.314	-0.00565365603803691\\
7.32	-0.0056566638288551\\
7.324	-0.00565241662725846\\
7.33	-0.00564540230736554\\
7.334	-0.0056469862519144\\
7.34	-0.0056502420975697\\
7.344	-0.00564624910939315\\
7.35	-0.0056392878331355\\
7.354	-0.00564081393437554\\
7.36	-0.00564430635071389\\
7.364	-0.0056405665466368\\
7.37	-0.00563366388843001\\
7.374	-0.00563512934494348\\
7.38	-0.00563884686973459\\
7.384	-0.00563535897833134\\
7.39	-0.00562852041685602\\
7.394	-0.00562992262032758\\
7.4	-0.00563385381902215\\
7.404	-0.00563061632985296\\
7.41	-0.00562384723858678\\
7.414	-0.0056251837686343\\
7.42	-0.00562931724131666\\
7.424	-0.00562632840904165\\
7.43	-0.00561963404856947\\
7.434	-0.00562090266854831\\
7.441	-0.00562504453186108\\
7.446	-0.00561980767666981\\
7.451	-0.00561566250700096\\
7.456	-0.00561900969480611\\
7.461	-0.00562145379277723\\
7.466	-0.0056164761121078\\
7.471	-0.00561231823314756\\
7.475	-0.00561460558865079\\
7.481	-0.00561828765000882\\
7.485	-0.00561487213558109\\
7.491	-0.0056094026068827\\
7.495	-0.00561163170588763\\
7.501	-0.00561553567033535\\
7.505	-0.00561234503333097\\
7.511	-0.00560690493207794\\
7.515	-0.00560907245165332\\
7.521	-0.00561318734885674\\
7.525	-0.00561022055087967\\
7.531	-0.00560481444577121\\
7.535	-0.0056069172542248\\
7.541	-0.0056112321294286\\
7.545	-0.0056084879241336\\
7.551	-0.00560312033992538\\
7.555	-0.00560515549837959\\
7.561	-0.00560965942699276\\
7.565	-0.00560713636773613\\
7.571	-0.00560181178464703\\
7.575	-0.00560377654871935\\
7.581	-0.00560845865095594\\
7.585	-0.00560615509862217\\
7.591	-0.00560087795201625\\
7.595	-0.00560276977348195\\
7.602	-0.00560756265743123\\
7.607	-0.00560331419956661\\
7.612	-0.00560029319403199\\
7.617	-0.00560424093080236\\
7.622	-0.0056071304947416\\
7.627	-0.00560310614973503\\
7.632	-0.00560005496611637\\
7.637	-0.005603949575125\\
7.642	-0.00560703749227542\\
7.647	-0.00560323750527303\\
7.652	-0.00560015937897695\\
7.657	-0.00560399546199442\\
7.662	-0.00560727323221322\\
7.667	-0.00560369764810531\\
7.672	-0.0056005958772527\\
7.677	-0.00560436828457256\\
7.682	-0.00560782739913535\\
7.687	-0.0056044760675622\\
7.692	-0.00560135400976414\\
7.697	-0.00560505784271648\\
7.702	-0.0056086897946841\\
7.707	-0.00560556237445731\\
7.712	-0.00560242344296036\\
7.716	-0.00560495051407806\\
7.722	-0.00560985034930361\\
7.726	-0.00560790890065377\\
7.732	-0.00560379397137822\\
7.736	-0.00560624482838179\\
7.742	-0.0056112991309778\\
7.746	-0.00560954965619054\\
7.752	-0.00560545552512437\\
7.756	-0.00560782759471046\\
7.763	-0.00561306579733589\\
7.768	-0.00560963150309668\\
7.773	-0.0056075381026659\\
7.778	-0.00561191977151587\\
7.783	-0.00561511191138209\\
7.788	-0.00561186910936051\\
7.793	-0.00560972872928645\\
7.798	-0.0056140492404726\\
7.803	-0.00561741627896417\\
7.808	-0.00561436550412076\\
7.813	-0.00561218113450579\\
7.818	-0.00561643531513489\\
7.823	-0.0056199695210335\\
7.828	-0.00561711113832253\\
7.833	-0.00561488585469228\\
7.838	-0.00561906877199192\\
7.843	-0.00562276240154347\\
7.848	-0.00562009660496265\\
7.853	-0.00561783356045176\\
7.858	-0.0056219405204434\\
7.863	-0.00562578582276885\\
7.868	-0.00562331263432014\\
7.873	-0.00562101505168755\\
7.878	-0.00562504159749722\\
7.883	-0.00562903081981148\\
7.888	-0.00562675008847791\\
7.893	-0.00562442125204932\\
7.898	-0.00562836316198734\\
7.903	-0.00563248855471166\\
7.908	-0.00563039995557979\\
7.913	-0.00562804320324339\\
7.918	-0.00563189648873674\\
7.924	-0.00563625922474742\\
7.93	-0.00563277806143425\\
7.934	-0.00563213073931124\\
7.94	-0.00563788824511668\\
7.944	-0.00564016079164098\\
7.95	-0.00563684671178066\\
7.954	-0.00563613282816888\\
7.96	-0.00564183564564935\\
7.965	-0.00564415333217028\\
7.976	-0.00564159157277544\\
7.985	-0.00564846186860457\\
7.997	-0.0056468734762376\\
8.004	-0.00565294801820748\\
8.009	-0.00565082293869779\\
8.014	-0.00564924292641678\\
8.019	-0.00565360262029202\\
8.024	-0.00565754357531745\\
8.029	-0.00565558300635516\\
8.034	-0.00565395291906334\\
8.039	-0.00565822583454612\\
8.044	-0.00566229212194891\\
8.049	-0.00566049620246467\\
8.054	-0.00565881914495669\\
8.059	-0.00566300119419871\\
8.064	-0.00566718566592428\\
8.069	-0.00566555436897964\\
8.075	-0.00566420436995863\\
8.089	-0.00567074945765178\\
8.095	-0.00566933253134394\\
8.102	-0.00567617203393844\\
8.106	-0.00567749363997372\\
8.117	-0.00567601469220946\\
8.126	-0.00568285223409148\\
8.137	-0.00568134925034514\\
8.146	-0.00568832367181571\\
8.158	-0.00568777964738665\\
8.165	-0.0056938635692152\\
8.171	-0.00569158844078466\\
8.176	-0.00569160120925893\\
8.188	-0.00569902277385381\\
8.196	-0.00569728744195608\\
8.209	-0.00570435967109439\\
8.215	-0.00570261304797093\\
8.22	-0.00570690120576955\\
8.226	-0.00571119063424064\\
8.239	-0.00571156286932428\\
8.246	-0.005717117121673\\
8.26	-0.00571857098230133\\
8.266	-0.0057231138148186\\
8.28	-0.00572451544737973\\
8.286	-0.00572917414412011\\
8.293	-0.00572671439967287\\
8.298	-0.0057284231407202\\
8.307	-0.00573532201146065\\
8.319	-0.00573549982801325\\
8.326	-0.00574146025202715\\
8.332	-0.00573957043997986\\
8.337	-0.00573990423916371\\
8.349	-0.00574731466219447\\
8.357	-0.00574613217457198\\
8.369	-0.00575365520285054\\
8.377	-0.0057524028115985\\
8.39	-0.00575962159396504\\
8.397	-0.00575871040724074\\
8.41	-0.00576604199857833\\
8.417	-0.00576504937413702\\
8.431	-0.00577203394034598\\
8.437	-0.00577141427835315\\
8.451	-0.00577850623859533\\
8.457	-0.00577779983671967\\
8.472	-0.00578454048710419\\
8.477	-0.00578420091387777\\
8.492	-0.00579103776126821\\
8.498	-0.00579116582334116\\
8.51	-0.00579836906222297\\
8.518	-0.00579755476082866\\
8.53	-0.00580484403361048\\
8.538	-0.00580394459464806\\
8.551	-0.00581094849011876\\
8.558	-0.0058103307921975\\
8.571	-0.00581741956381876\\
8.578	-0.00581670895273412\\
8.592	-0.00582347102831449\\
8.598	-0.00582307480491373\\
8.612	-0.00582991540300881\\
8.618	-0.00582942420466992\\
8.633	-0.00583593279572092\\
8.639	-0.00583632656883637\\
8.651	-0.00584309919185699\\
8.659	-0.00584260288862204\\
8.671	-0.00584944778202789\\
8.679	-0.00584885098127863\\
8.691	-0.00585576024585244\\
8.699	-0.00585506723953877\\
8.712	-0.00586169939873216\\
8.719	-0.00586124817732525\\
8.732	-0.00586794254815537\\
8.739	-0.00586739042941353\\
8.753	-0.00587376798386607\\
8.759	-0.00587349075122212\\
8.773	-0.00587992359280065\\
8.779	-0.00587954601866869\\
8.794	-0.00588565604832247\\
8.8	-0.0058861039416751\\
8.812	-0.00589242395416001\\
8.82	-0.00589203227782598\\
8.832	-0.00589840641643669\\
8.84	-0.00589790684611025\\
8.852	-0.00590432813328334\\
8.86	-0.00590372504270853\\
8.873	-0.00590986969964646\\
8.88	-0.0059094843819274\\
8.893	-0.00591567348581101\\
8.9	-0.00591518249523304\\
8.914	-0.00592105720044778\\
8.92	-0.0059208171300611\\
8.934	-0.00592672924759619\\
8.94	-0.00592638614836005\\
8.954	-0.00593233005266569\\
8.961	-0.00593240469739165\\
8.973	-0.00593819124218875\\
8.981	-0.00593780921247067\\
8.993	-0.00594363611674353\\
9.001	-0.00594314233347681\\
9.013	-0.00594900348933791\\
9.021	-0.0059484023998948\\
9.034	-0.00595398254144719\\
9.041	-0.00595358785460753\\
9.054	-0.00595919939526546\\
9.061	-0.00595869724128306\\
9.075	-0.00596399228406952\\
9.081	-0.00596372920173316\\
9.095	-0.00596904883236604\\
9.102	-0.00596918521644518\\
9.113	-0.00597462424429729\\
9.122	-0.00597403227245863\\
9.134	-0.00597923831645097\\
9.142	-0.00597879834713311\\
9.154	-0.00598403496279687\\
9.162	-0.00598348248490765\\
9.174	-0.00598874432843921\\
9.182	-0.00598808381473148\\
9.195	-0.00599305771628877\\
9.202	-0.0059926015476659\\
9.215	-0.00599759789543342\\
9.222	-0.00599703497458748\\
9.236	-0.00600171038311892\\
9.243	-0.00600186536408565\\
9.254	-0.00600669305406676\\
9.263	-0.00600610315765415\\
9.274	-0.00601095481940384\\
9.283	-0.00601025492252028\\
9.295	-0.00601486216350722\\
9.303	-0.00601432028338067\\
9.315	-0.00601895158761145\\
9.323	-0.00601829893462735\\
9.336	-0.00602263292789651\\
9.343	-0.00602219063866727\\
9.356	-0.00602654556842452\\
9.363	-0.00602599522431113\\
9.376	-0.0060303669821824\\
9.384	-0.00603016926696043\\
9.395	-0.00603439331675659\\
9.404	-0.00603377546788053\\
9.415	-0.00603802411036192\\
9.424	-0.00603729435606049\\
9.436	-0.00604128305623952\\
9.444	-0.00604072604352446\\
9.456	-0.00604473909556802\\
9.464	-0.00604407070047053\\
9.476	-0.00604810400814415\\
9.484	-0.00604732855362933\\
9.497	-0.00605105744094381\\
9.504	-0.00605049988456763\\
9.517	-0.0060542462970421\\
9.525	-0.00605401384545701\\
9.536	-0.00605765443378559\\
9.545	-0.0060569907246002\\
9.556	-0.00606065758533703\\
9.565	-0.00605988216462272\\
9.576	-0.00606357127429646\\
9.586	-0.00606317081643759\\
9.596	-0.00606639600167114\\
9.606	-0.00606587264944913\\
9.616	-0.00606913232007145\\
9.626	-0.00606849051816027\\
9.636	-0.00607178083172677\\
9.646	-0.00607102509814617\\
9.656	-0.00607434218650837\\
9.667	-0.00607397856631486\\
9.676	-0.00607681707993102\\
9.687	-0.00607633080179859\\
9.696	-0.00607920625118119\\
9.707	-0.00607860171308339\\
9.716	-0.00608151048115424\\
9.727	-0.00608079215036383\\
9.737	-0.00608350839965865\\
9.747	-0.00608290299565972\\
9.757	-0.00608565602958144\\
9.767	-0.00608493516097752\\
9.777	-0.00608772157519333\\
9.787	-0.00608688958653403\\
9.797	-0.00608970594017144\\
9.807	-0.00608876723902441\\
9.818	-0.00609133922568361\\
9.827	-0.00609056910997907\\
9.838	-0.00609317290041567\\
9.847	-0.00609229621417207\\
9.858	-0.00609492867120842\\
9.867	-0.00609394958809872\\
9.878	-0.00609660753812946\\
9.888	-0.00609592535594494\\
9.89	-0.00609689298546279\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.000401579387764528\\
2	0.000313330362761377\\
2.01	0.000258307119215928\\
2.02	0.00036695415584731\\
2.03	0.000427008719523059\\
2.05	0.000486618846895936\\
2.06	0.00053673973051005\\
2.07	0.000567765769421413\\
2.08	0.000655815685016492\\
2.09	0.000648647626910304\\
2.1	0.00199953211104287\\
2.11	0.00199016349454695\\
2.12	0.00136940112338202\\
2.13	0.00103844865041935\\
2.14	0.000798550732838521\\
2.15	0.000642975505972032\\
2.16	0.000557404865190847\\
2.17	0.000604056577309109\\
2.18	0.000549132074700864\\
2.19	0.000413565401141014\\
2.2	0.000158580798206742\\
2.21	2.6131373664029e-05\\
2.22	6.35313794123959e-05\\
2.23	-3.33305699324882e-05\\
2.24	-0.000265471756838664\\
2.25	-0.000250494777377597\\
2.26	-0.000420721160638848\\
2.27	-0.000567376790957752\\
2.28	-0.000556887938886419\\
2.29	-0.00069803872097296\\
2.3	-0.000762975113032027\\
2.31	-0.000753416675904006\\
2.32	-0.000792465702025069\\
2.33	-0.000834800565378657\\
2.34	-0.000863119383330613\\
2.35	-0.000839677443432052\\
2.36	-0.000847263127846887\\
2.37	-0.000956654290430237\\
2.38	-0.000867645181328314\\
2.39	-0.000866153975250583\\
2.4	-0.000848823841298696\\
2.41	-0.000642069156693736\\
2.42	-0.000461660916753814\\
2.43	-0.000590433848216776\\
2.44	-0.000647250395152454\\
2.45	-0.000525085469455178\\
2.46	-0.000447838877796869\\
2.47	-0.000323277748416118\\
2.48	-0.00020211369013623\\
2.49	-0.000126343174537524\\
2.5	-0.000212311799828058\\
2.51	-0.000136456349968839\\
2.52	2.28158450248372e-05\\
2.53	9.94905481199737e-05\\
2.54	0.000184809482741244\\
2.55	0.000109844530324921\\
2.56	0.0001333641443928\\
2.57	0.000199194737717789\\
2.58	0.000163660388711406\\
2.59	0.000165761439996359\\
2.6	0.000220749194165037\\
2.61	0.000380575084257373\\
2.62	0.000380717477776571\\
2.63	0.000326656546009829\\
2.64	0.000330015520699334\\
2.65	0.000296789085584948\\
2.66	0.00020876473481124\\
2.67	0.000331850843906523\\
2.68	0.000445358685510655\\
2.69	0.000187013392245916\\
2.7	0.000164592576973988\\
2.71	0.000250794417311795\\
2.72	0.000203228978090664\\
2.73	0.000145302069784137\\
2.74	8.22696527364997e-05\\
2.76	2.72218713295302e-05\\
2.77	1.88795196098823e-05\\
2.78	-8.56282674579489e-05\\
2.79	2.33244321083959e-05\\
2.8	-7.62080505900542e-06\\
2.81	-7.91864891134253e-05\\
2.82	-4.81274517198926e-05\\
2.83	-0.000232884033795955\\
2.84	-0.000332221608902117\\
2.85	-0.000306495933921624\\
2.86	-9.53552232871857e-05\\
2.87	-0.000182236592634055\\
2.88	-0.000260433240091729\\
2.89	-0.000269909152921244\\
2.9	-0.000270781468636017\\
2.91	-0.000215927186067333\\
2.92	-0.000209959445053087\\
2.93	-0.000196933772349084\\
2.94	-0.00018827964128576\\
2.95	-0.000209423770717976\\
2.96	-0.000182434715478408\\
2.97	-7.97193721702172e-05\\
2.98	-3.46675428524179e-05\\
2.99	-0.00017284327458178\\
3	-0.000134752388252224\\
3.01	-0.00014569961617994\\
3.02	-0.000270599626308154\\
3.03	-0.000101275559025282\\
3.04	-6.97593111453898e-06\\
3.05	-0.00010691888971337\\
3.06	-9.90490856977999e-05\\
3.07	-3.62275574854465e-05\\
3.08	7.05403313574493e-05\\
3.09	0.000183444580974523\\
3.1	7.55391973790154e-05\\
3.11	2.49844187187875e-05\\
3.12	0.000122384362596151\\
3.13	-4.60537811814987e-05\\
3.14	5.75016204127365e-05\\
3.15	0.00013876142722502\\
3.16	-9.00047453278319e-06\\
3.17	0.000114051039597385\\
3.18	0.000202603718264527\\
3.19	0.000130012215738162\\
3.2	0.000151164862870701\\
3.21	3.48456543051157e-05\\
3.22	0.000141619381423652\\
3.23	0.000236256856595674\\
3.24	8.50998871211317e-05\\
3.25	0.000103551834179427\\
3.26	0.00013226217394724\\
3.27	7.55482695442566e-05\\
3.28	8.50946781074668e-05\\
3.29	1.38548004819938e-05\\
3.3	5.81811240838448e-05\\
3.31	0.000195322282618093\\
3.32	7.74123747220301e-05\\
3.33	2.48193342144987e-06\\
3.34	3.44011432407143e-05\\
3.35	1.53058284464436e-05\\
3.36	-4.20549499153822e-05\\
3.37	4.88974882628668e-06\\
3.38	5.78450161974331e-05\\
3.39	8.59489085840437e-05\\
3.4	9.63135924330061e-05\\
3.41	1.93346840298148e-05\\
3.42	-3.27200068568345e-05\\
3.43	-3.30942347375185e-05\\
3.44	0.000133570453105136\\
3.45	0.000151494631673188\\
3.46	-5.4938720941422e-05\\
3.47	-5.50053069279244e-05\\
3.48	6.91531040644122e-05\\
3.49	9.11436520922848e-06\\
3.5	-9.26193782468943e-06\\
3.51	-1.99329630863332e-05\\
3.52	-0.000202307199600682\\
3.53	-0.000380743137034401\\
3.54	-0.000394480703702627\\
3.55	-0.000734818482653665\\
3.56	-0.00111165199962926\\
3.57	-0.00112628708086326\\
3.58	-0.00127448324077761\\
3.59	-0.00144937827887937\\
3.6	-0.00153729557793802\\
3.61	-0.00162851030614775\\
3.62	-0.00168364624748385\\
3.63	-0.0018958935846527\\
3.64	-0.00205335123904504\\
3.65	-0.00221725114531246\\
3.66	-0.00241811031088979\\
3.67	-0.00263156397580566\\
3.68	-0.00281077269716512\\
3.69	-0.00285197076485844\\
3.7	-0.00292275609895398\\
3.71	-0.00320478640449018\\
3.72	-0.00337395586996614\\
3.73	-0.00333354783485795\\
3.74	-0.00355324509190247\\
3.75	-0.00366076394447035\\
3.76	-0.00360312651641337\\
3.77	-0.00383125773695703\\
3.78	-0.00402928067198083\\
3.8	-0.00425145455125708\\
3.81	-0.00418264831991166\\
3.82	-0.00432180851921693\\
3.83	-0.00458381162076016\\
3.84	-0.00472032764638186\\
3.85	-0.00488366949128682\\
3.86	-0.00486851151431544\\
3.87	-0.00498999074626383\\
3.88	-0.00505653314437104\\
3.89	-0.00505226930903291\\
3.9	-0.00531108666501012\\
3.91	-0.00542921429282828\\
3.92	-0.00547589174455432\\
3.93	-0.00571094597214206\\
3.94	-0.00578062688434677\\
3.95	-0.00585811646285173\\
3.96	-0.0058894532978222\\
3.97	-0.00588495748139373\\
3.98	-0.00616762069500965\\
3.99	-0.00636437717943217\\
4	-0.00637839205667845\\
4.01	-0.00656871162635753\\
4.02	-0.00654844834991763\\
4.03	-0.00654583963159006\\
4.04	-0.00674146280639931\\
4.05	-0.00684788191716557\\
4.06	-0.00696433899747717\\
4.07	-0.00703632743244142\\
4.08	-0.00711334511670358\\
4.09	-0.00707679825662488\\
4.1	-0.00724156730748682\\
4.11	-0.00743108818527283\\
4.12	-0.0075091194967154\\
4.13	-0.00745907414871816\\
4.14	-0.00763652955528826\\
4.15	-0.00779610860088376\\
4.16	-0.00767402053922872\\
4.17	-0.00770965466007034\\
4.18	-0.00790065932201145\\
4.19	-0.00794249733577423\\
4.2	-0.00793550621827954\\
4.21	-0.00803584558830472\\
4.22	-0.00811871961238886\\
4.23	-0.00830802059610569\\
4.24	-0.00847138009262416\\
4.25	-0.00845803658543609\\
4.26	-0.0083734915170357\\
4.27	-0.00838718177322484\\
4.28	-0.00851283068632824\\
4.29	-0.00847735696423513\\
4.3	-0.00858083007068267\\
4.32	-0.00874556968865292\\
4.33	-0.00876065946644466\\
4.34	-0.00884463030052451\\
4.35	-0.0089131110184919\\
4.36	-0.0088777304567369\\
4.37	-0.0088499098221142\\
4.38	-0.00892547713362113\\
4.39	-0.00896352871505712\\
4.4	-0.00904354754250569\\
4.41	-0.00906002143348239\\
4.42	-0.00915300727018753\\
4.43	-0.00919977103891512\\
4.44	-0.00913168738083314\\
4.45	-0.00916463178408655\\
4.46	-0.00913324635361157\\
4.47	-0.00927611436308773\\
4.48	-0.0094291214306228\\
4.49	-0.00934664550309172\\
4.5	-0.0093258610852569\\
4.51	-0.0094940311270193\\
4.52	-0.00942473170168689\\
4.53	-0.009479048198477\\
4.54	-0.0095290981822771\\
4.55	-0.0094639971075452\\
4.56	-0.00958894138386057\\
4.57	-0.00957013757344072\\
4.58	-0.00959554417337216\\
4.59	-0.00972945053867846\\
4.6	-0.00974728369167366\\
4.61	-0.00963438055273613\\
4.62	-0.00964153526496148\\
4.63	-0.00975682694590141\\
4.64	-0.00974209842868845\\
4.65	-0.00977332068439196\\
4.66	-0.00975922742576074\\
4.67	-0.00977973654096154\\
4.68	-0.00990231604379055\\
4.69	-0.00989670883123672\\
4.7	-0.00976864621342877\\
4.71	-0.00973331820197565\\
4.72	-0.00982918540679556\\
4.73	-0.00988926684647673\\
4.74	-0.00992782976449114\\
4.75	-0.00987814885109017\\
4.76	-0.00979920781736254\\
4.77	-0.00976401325900689\\
4.78	-0.00975101296697822\\
4.79	-0.00988605164815759\\
4.8	-0.0100170355871363\\
4.81	-0.00976850062663814\\
4.82	-0.00980341932543105\\
4.83	-0.00984321277159061\\
4.84	-0.00980575114570925\\
4.85	-0.00982213806558718\\
4.86	-0.00976336336620243\\
4.87	-0.00974014718665295\\
4.88	-0.0098609887469685\\
4.89	-0.00999531324923986\\
4.9	-0.00989949544570301\\
4.91	-0.00988962206458588\\
4.92	-0.0099206750676224\\
4.93	-0.00976955766978094\\
4.94	-0.00968022549087522\\
4.95	-0.00983655628112601\\
4.96	-0.00993004559235722\\
4.97	-0.00977497165206032\\
4.98	-0.00962284683031633\\
4.99	-0.00982286338819982\\
5	-0.00996423340647645\\
5.01	-0.009921921739247\\
5.02	-0.00983235213466571\\
5.03	-0.00969805748975539\\
5.04	-0.0096656072722805\\
5.05	-0.0097285566083869\\
5.06	-0.00980452306814428\\
5.07	-0.00978790255682682\\
5.08	-0.0097586508076084\\
5.09	-0.00957952862251688\\
5.1	-0.00968099638653541\\
5.11	-0.00978534838685441\\
5.12	-0.00973419390584951\\
5.13	-0.00961591140219831\\
5.14	-0.00953157899592938\\
5.15	-0.00962804769019598\\
5.16	-0.00962512163553519\\
5.17	-0.00944816740247134\\
5.18	-0.00947882818167223\\
5.19	-0.0095970949951969\\
5.2	-0.00948285028803575\\
5.21	-0.00952024473156143\\
5.22	-0.00945499201714561\\
5.23	-0.00938201758319934\\
5.24	-0.00941602305320366\\
5.25	-0.00940696816846831\\
5.26	-0.00934789947967296\\
5.27	-0.0092314694743294\\
5.28	-0.00918493518815922\\
5.29	-0.00927913853443307\\
5.3	-0.00930431364556128\\
5.31	-0.00923088110836368\\
5.32	-0.0091544385346225\\
5.33	-0.00913907413723436\\
5.34	-0.00918508404572371\\
5.35	-0.00916831961636078\\
5.36	-0.00911033355076007\\
5.37	-0.00904812355951812\\
5.38	-0.00899580853925386\\
5.39	-0.00901477899080838\\
5.4	-0.00910854584184229\\
5.41	-0.00907334381775371\\
5.42	-0.00908761402619618\\
5.44	-0.00890460585349473\\
5.46	-0.00898671039219323\\
5.47	-0.00899042616882539\\
5.48	-0.00895299230970004\\
5.49	-0.0087871581868324\\
5.5	-0.00869628683462942\\
5.51	-0.00869257043508931\\
5.52	-0.0088283095563586\\
5.53	-0.00888837645131879\\
5.54	-0.00883826242400865\\
5.55	-0.00871594924543118\\
5.56	-0.00875408832046887\\
5.57	-0.00875154885985552\\
5.58	-0.00865813478965016\\
5.59	-0.00858269103240517\\
5.6	-0.00859750373946611\\
5.61	-0.00850008339847363\\
5.62	-0.00842222493364631\\
5.63	-0.00844187980166211\\
5.64	-0.00852833321554414\\
5.65	-0.00860923988768469\\
5.66	-0.00840847580669823\\
5.67	-0.00834492810494858\\
5.68	-0.00837328332100995\\
5.69	-0.00828595894901341\\
5.7	-0.00834696758393427\\
5.71	-0.00831701306162813\\
5.72	-0.00821312597535417\\
5.73	-0.00815511195950691\\
5.74	-0.00821035650936253\\
5.75	-0.00827195073610199\\
5.76	-0.00816077866558196\\
5.77	-0.00804375277615499\\
5.78	-0.00805159001773603\\
5.79	-0.00800908656303534\\
5.8	-0.00795962306611386\\
5.81	-0.00798210245650033\\
5.82	-0.00789871102478124\\
5.83	-0.00796073885099347\\
5.84	-0.00793280583686773\\
5.85	-0.00785950283992065\\
5.86	-0.00787905973455594\\
5.87	-0.00785499075034579\\
5.88	-0.00778426696250101\\
5.89	-0.00772356411755659\\
5.9	-0.00764827858201045\\
5.91	-0.0075597492189452\\
5.92	-0.00757833500851213\\
5.93	-0.00758049337915345\\
5.94	-0.00766593861975018\\
5.95	-0.00763134067727655\\
5.96	-0.00757246423363078\\
5.97	-0.00745146450137035\\
5.98	-0.00753906700872342\\
5.99	-0.00737368900042235\\
6	-0.00734700610887451\\
6.01	-0.00753168861559494\\
6.02	-0.0073496072678374\\
6.03	-0.00733896678100443\\
6.04	-0.00746393512012311\\
6.05	-0.00741168377719603\\
6.06	-0.00736840051148846\\
6.07	-0.00740264851988215\\
6.08	-0.00734790108949213\\
6.09	-0.00726607291597858\\
6.1	-0.00717233421831232\\
6.11	-0.00718882574194524\\
6.12	-0.00731037514586319\\
6.13	-0.00730116003780168\\
6.14	-0.00717780953253921\\
6.15	-0.00709742126516488\\
6.16	-0.00716553326639158\\
6.17	-0.00718026481547973\\
6.18	-0.00710242991324783\\
6.19	-0.00710737475277945\\
6.2	-0.0069967555642112\\
6.21	-0.0070167136944761\\
6.22	-0.00706687565627995\\
6.23	-0.00696614185376987\\
6.24	-0.0069569412955488\\
6.25	-0.00682704808248147\\
6.26	-0.00677799799182033\\
6.27	-0.00702000925029367\\
6.28	-0.00689642837826554\\
6.29	-0.00683545300854327\\
6.3	-0.00687203750747578\\
6.31	-0.00673072068189384\\
6.32	-0.00667725058256785\\
6.33	-0.00668985566322178\\
6.34	-0.00670961897356293\\
6.35	-0.00677104462483591\\
6.36	-0.0067522116611709\\
6.37	-0.00668422712132966\\
6.38	-0.00662858836167146\\
6.39	-0.00664061138872718\\
6.4	-0.00668243866847718\\
6.41	-0.00665885445946302\\
6.42	-0.00660512135174507\\
6.43	-0.00654217797746171\\
6.44	-0.00656467528034455\\
6.45	-0.00647095266796782\\
6.46	-0.00651356147242765\\
6.47	-0.00664812745380594\\
6.48	-0.00654487501656575\\
6.49	-0.0064592546148674\\
6.5	-0.00647758297279388\\
6.51	-0.00644714449215478\\
6.52	-0.00636951808242792\\
6.53	-0.00647432271380666\\
6.54	-0.00653099709717786\\
6.55	-0.0063080972898657\\
6.56	-0.00619102484373713\\
6.57	-0.00620661338720474\\
6.58	-0.00634332316899133\\
6.59	-0.00638696131350969\\
6.6	-0.00638512233010502\\
6.61	-0.00632603292356926\\
6.62	-0.00617094001387031\\
6.63	-0.00614316860868414\\
6.64	-0.00614273230917384\\
6.65	-0.00603863863341481\\
6.66	-0.00606599119105944\\
6.67	-0.00619065895033266\\
6.68	-0.00623205841126584\\
6.69	-0.00603587629187174\\
6.7	-0.00609268366017446\\
6.71	-0.00616732419152299\\
6.72	-0.00604806589706008\\
6.73	-0.00597483223561568\\
6.74	-0.00600068410616217\\
6.75	-0.00614197930138438\\
6.76	-0.00603942632668009\\
6.77	-0.00595052319351197\\
6.78	-0.00597493672905891\\
6.79	-0.00601681395447429\\
6.8	-0.00611726639622923\\
6.81	-0.0060813129734516\\
6.82	-0.00594969642814114\\
6.83	-0.00599982644381214\\
6.84	-0.00596299452909399\\
6.85	-0.00589311540657356\\
6.86	-0.00603116300764484\\
6.87	-0.00611899593067022\\
6.88	-0.00597559389916746\\
6.89	-0.00600575846787521\\
6.9	-0.00602963491117414\\
6.91	-0.00579181308589227\\
6.92	-0.00586266634344135\\
6.93	-0.00601428256535996\\
6.94	-0.00594576360147059\\
6.95	-0.00597987935425692\\
6.96	-0.00587143163682313\\
6.97	-0.00577432932756672\\
6.98	-0.0059032153354277\\
6.99	-0.0059502034128478\\
7	-0.00605918387678628\\
7.01	-0.00591892315387454\\
7.02	-0.00598766564958098\\
7.03	-0.00592943632616638\\
7.04	-0.00578519672723665\\
7.05	-0.00580624087347026\\
7.06	-0.00584754394984976\\
7.07	-0.00585273346032977\\
7.08	-0.00584102650647544\\
7.09	-0.00579125484297549\\
7.1	-0.00588678229220996\\
7.11	-0.00586775725979827\\
7.12	-0.00564004762391157\\
7.13	-0.00564556238883362\\
7.14	-0.00572691984668694\\
7.15	-0.0056497747202453\\
7.16	-0.00567846498382707\\
7.17	-0.00564320327571188\\
7.18	-0.00557153543454447\\
7.19	-0.00563905222617933\\
7.2	-0.00563670434623731\\
7.21	-0.00550400222822667\\
7.22	-0.0055010917088314\\
7.23	-0.00555397798634694\\
7.24	-0.00552515344225846\\
7.25	-0.00557875561384158\\
7.26	-0.00564138487455068\\
7.27	-0.00552717126991631\\
7.28	-0.00545685028012421\\
7.29	-0.00554403093453182\\
7.3	-0.0056086258752206\\
7.32	-0.00563353020027257\\
7.33	-0.00544669633157646\\
7.34	-0.00539269741682524\\
7.35	-0.00552230273410359\\
7.36	-0.00559819457734712\\
7.37	-0.00562050093027722\\
7.38	-0.00557557884337001\\
7.39	-0.00560258544139813\\
7.4	-0.00574024829772313\\
7.41	-0.00572093663381601\\
7.42	-0.00543111345957215\\
7.43	-0.0055063931168462\\
7.44	-0.0056947612873568\\
7.45	-0.00574614376784588\\
7.46	-0.00573884899552723\\
7.47	-0.0056783813329222\\
7.48	-0.0055992636585529\\
7.49	-0.0056351240443071\\
7.5	-0.00571598448926736\\
7.51	-0.00561354554110061\\
7.52	-0.00562004920996451\\
7.53	-0.00572001772336428\\
7.54	-0.00568121756592177\\
7.55	-0.00569510028383924\\
7.56	-0.0057564619524797\\
7.57	-0.0057627488205263\\
7.58	-0.00577265219775924\\
7.59	-0.00567693435590222\\
7.6	-0.0056167114325536\\
7.61	-0.00559024182387802\\
7.62	-0.00570409329204402\\
7.63	-0.0057483613821443\\
7.64	-0.00571078815446668\\
7.66	-0.00566934181046719\\
7.67	-0.00563793570997362\\
7.68	-0.00565759019046652\\
7.69	-0.00556043157319586\\
7.7	-0.00566217000071312\\
7.71	-0.00575927466111459\\
7.72	-0.00551947136872855\\
7.73	-0.00549897937901456\\
7.74	-0.00556235864647903\\
7.75	-0.00545591239416154\\
7.76	-0.00554945024387266\\
7.77	-0.00559817479861202\\
7.78	-0.00554384635758964\\
7.79	-0.00559587767614644\\
7.8	-0.00553542419259045\\
7.81	-0.00541711760435248\\
7.82	-0.00549931687551108\\
7.83	-0.00561822494490194\\
7.84	-0.00572680397170089\\
7.85	-0.0055538045439345\\
7.86	-0.0055439953306724\\
7.87	-0.00554660239033389\\
7.88	-0.00552913988599535\\
7.89	-0.00550040051150624\\
7.9	-0.00547750999341901\\
7.91	-0.00536917194728126\\
7.92	-0.00545585083200528\\
7.93	-0.00561665898580088\\
7.94	-0.00560849166627619\\
7.95	-0.0055113840814105\\
7.96	-0.00566355055005374\\
7.97	-0.00560092510629673\\
7.98	-0.00550164964500155\\
7.99	-0.0056549974230915\\
8	-0.00565483525613786\\
8.01	-0.00566361141217264\\
8.02	-0.00567516030181814\\
8.03	-0.00564925392768423\\
8.04	-0.00562070570880913\\
8.06	-0.00575828432672765\\
8.07	-0.00558187226203799\\
8.08	-0.00571230133719425\\
8.09	-0.00582091731604173\\
8.1	-0.00570842340463251\\
8.11	-0.00578970465557838\\
8.12	-0.00572748893084274\\
8.13	-0.00566137998580984\\
8.14	-0.00577869614281568\\
8.15	-0.00574842186286695\\
8.16	-0.00570924691844787\\
8.17	-0.00580238716029058\\
8.18	-0.00576091291899061\\
8.19	-0.00567740162199826\\
8.2	-0.0057230000230124\\
8.21	-0.00574017021109796\\
8.22	-0.00580530933080148\\
8.23	-0.00577110963766359\\
8.24	-0.00566939278363776\\
8.25	-0.00580757852467251\\
8.26	-0.00584159699766396\\
8.27	-0.00566414257673031\\
8.28	-0.00567593023593638\\
8.29	-0.00569244993416085\\
8.3	-0.00563299346218749\\
8.32	-0.00595601573336602\\
8.33	-0.00574221850446222\\
8.34	-0.00564445228532939\\
8.35	-0.00550358377907401\\
8.36	-0.00568108119189148\\
8.37	-0.00587160243614093\\
8.38	-0.00585157136937831\\
8.4	-0.00575998646046116\\
8.41	-0.00580087100517801\\
8.42	-0.0057063386104268\\
8.43	-0.00556961473124673\\
8.44	-0.00565728420041367\\
8.45	-0.00579115724129231\\
8.46	-0.00569504311458324\\
8.47	-0.0057596368669337\\
8.48	-0.00580239227900492\\
8.49	-0.00568035399375866\\
8.5	-0.00572832055968497\\
8.51	-0.00586148889595428\\
8.52	-0.0058403879824489\\
8.53	-0.00572387381645356\\
8.54	-0.00569826646919402\\
8.55	-0.00580237592506982\\
8.56	-0.00584008856382212\\
8.57	-0.00587327741067689\\
8.58	-0.00581832801831439\\
8.59	-0.00580757072706106\\
8.6	-0.00594037053222962\\
8.61	-0.00581056492513632\\
8.62	-0.00577480744927072\\
8.63	-0.005948946901702\\
8.64	-0.00583969644388738\\
8.65	-0.00584143024876838\\
8.66	-0.00595113857173679\\
8.67	-0.00586767333618532\\
8.68	-0.00590722348427875\\
8.69	-0.00584471822329569\\
8.7	-0.00581706732019249\\
8.71	-0.00584081906276168\\
8.72	-0.0058783094074002\\
8.73	-0.00593682615398272\\
8.74	-0.00596296764201121\\
8.75	-0.00598393732082414\\
8.76	-0.00598520563685589\\
8.77	-0.00590079677976441\\
8.78	-0.00579826246789494\\
8.79	-0.0058316643164158\\
8.8	-0.00586832769389645\\
8.81	-0.00585564112945391\\
8.82	-0.00591074936231095\\
8.83	-0.00591386929196602\\
8.84	-0.00594020781707272\\
8.85	-0.00591254052496204\\
8.86	-0.00601465924888878\\
8.87	-0.00598295675288796\\
8.88	-0.00590442868988461\\
8.89	-0.00593978435881226\\
8.9	-0.00590130957480639\\
8.91	-0.00599988262200135\\
8.92	-0.0058969719433648\\
8.93	-0.00593254654129005\\
8.94	-0.00598329925979968\\
8.95	-0.00586336158099954\\
8.96	-0.00577756070624424\\
8.97	-0.00592343807127094\\
8.98	-0.00587228870684697\\
8.99	-0.00573330940293459\\
9	-0.00582699381715557\\
9.01	-0.00599147508560627\\
9.02	-0.00596406423316154\\
9.03	-0.00583505156691722\\
9.04	-0.00594275626406038\\
9.05	-0.00592451151184115\\
9.06	-0.00595038556308225\\
9.07	-0.00605796926071633\\
9.08	-0.00590695043034017\\
9.09	-0.00584093755351311\\
9.1	-0.00594328730120353\\
9.11	-0.0060495414479167\\
9.12	-0.00598812037636698\\
9.13	-0.00602447253001159\\
9.14	-0.00606664077462504\\
9.15	-0.00590738858397799\\
9.16	-0.00595143830185485\\
9.17	-0.00604811571118624\\
9.18	-0.00595202043125376\\
9.19	-0.00598492582325605\\
9.2	-0.00602274860089835\\
9.21	-0.00595089829070616\\
9.22	-0.0060231333432732\\
9.23	-0.00595748510639638\\
9.24	-0.00594909607329797\\
9.25	-0.00609003197165947\\
9.26	-0.00613022816088993\\
9.27	-0.0060379887492541\\
9.28	-0.0060236878605231\\
9.29	-0.00603500257138023\\
9.3	-0.00593950456614678\\
9.31	-0.00606469399503773\\
9.32	-0.0060887466569497\\
9.33	-0.00599857654382419\\
9.34	-0.00609385795584316\\
9.35	-0.00610339773532509\\
9.36	-0.00595010963848175\\
9.37	-0.00598336679651368\\
9.38	-0.00614716808382276\\
9.39	-0.00610555978313343\\
9.4	-0.00598762071299319\\
9.41	-0.00602073681545612\\
9.42	-0.00611222771135722\\
9.43	-0.00601817861038434\\
9.44	-0.00595103780911899\\
9.45	-0.00607261841583728\\
9.46	-0.00610067077436938\\
9.47	-0.00602129573033672\\
9.48	-0.0058350053211278\\
9.49	-0.00599893514455196\\
9.5	-0.00614961157668503\\
9.51	-0.00592279711563748\\
9.52	-0.00593641556477387\\
9.53	-0.00605152788603291\\
9.54	-0.00600464609041751\\
9.55	-0.00608563515577032\\
9.56	-0.00605704460192769\\
9.57	-0.00610675937382865\\
9.58	-0.0060972058668618\\
9.59	-0.00605169176142439\\
9.6	-0.00606287931129756\\
9.61	-0.00604539251219194\\
9.62	-0.00604464266112892\\
9.63	-0.00600915064508456\\
9.64	-0.00611123262568825\\
9.65	-0.00607133682610339\\
9.66	-0.00600189122038408\\
9.67	-0.00605110836360367\\
9.68	-0.00609114625905605\\
9.69	-0.00616748055267458\\
9.7	-0.00611993268083388\\
9.71	-0.00612361431024766\\
9.72	-0.00608266859018691\\
9.73	-0.0061352228288154\\
9.74	-0.00614573979241051\\
9.75	-0.0060009473036633\\
9.76	-0.00598618621743796\\
9.77	-0.00616440314978739\\
9.78	-0.00623055536009609\\
9.79	-0.00613480952852008\\
9.8	-0.00609190129329029\\
9.81	-0.00620377749522483\\
9.82	-0.0060631623092835\\
9.83	-0.00605316985215865\\
9.84	-0.0061165210809726\\
9.85	-0.00606843248050382\\
9.86	-0.00610681345412623\\
9.87	-0.00610951184881081\\
9.88	-0.00603178068364763\\
9.89	-0.00599003717012891\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(1.272in,3.003in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=1,
ymax=1.55275775589086,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{\textup{fd},1}$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.2369261970286\\
2	1.23714151397968\\
2.01	1.2371956883161\\
2.02	1.23739791757633\\
2.03	1.23743872912268\\
2.04	1.23762489502319\\
2.05	1.23764979400499\\
2.06	1.23781789338325\\
2.07	1.23782532771035\\
2.08	1.23797437424852\\
2.09	1.23796380113825\\
2.1	1.23809379899373\\
2.11	1.23806562835068\\
2.12	1.23817748217405\\
2.13	1.23813296204092\\
2.14	1.23822833658534\\
2.15	1.23816939596081\\
2.16	1.23825054219122\\
2.17	1.23817960894085\\
2.18	1.23824917467059\\
2.19	1.23816898617997\\
2.2	1.23822982805029\\
2.21	1.23814325011176\\
2.22	1.23819826074357\\
2.23	1.23810812658195\\
2.24	1.23816008668907\\
2.25	1.23806906376463\\
2.26	1.23812052466117\\
2.27	1.23803101263925\\
2.28	1.23808421054476\\
2.29	1.2379982701592\\
2.3	1.23805507047652\\
2.31	1.23797438030659\\
2.32	1.2380362478856\\
2.33	1.23796208447606\\
2.34	1.23803007483708\\
2.35	1.23796331107782\\
2.36	1.23803807752979\\
2.37	1.2379791945804\\
2.38	1.23806100687416\\
2.39	1.23801011587245\\
2.4	1.23809888715689\\
2.41	1.2380557581562\\
2.42	1.23815107822528\\
2.43	1.23811517495389\\
2.44	1.23821634880801\\
2.45	1.23818686870023\\
2.46	1.23829296010851\\
2.47	1.23826887948596\\
2.48	1.23837875944729\\
2.49	1.23835888370721\\
2.5	1.23847128349283\\
2.51	1.23845430175825\\
2.52	1.23856786968829\\
2.53	1.23855241273573\\
2.54	1.23866577315732\\
2.55	1.23865047273241\\
2.56	1.23876228500269\\
2.57	1.23874583203313\\
2.58	1.23885484682236\\
2.59	1.23883604567581\\
2.6	1.23894115570364\\
2.61	1.23891897159744\\
2.62	1.23901925404954\\
2.63	1.23899285101795\\
2.64	1.23908759935043\\
2.65	1.23905636677661\\
2.66	1.2391451103397\\
2.67	1.23910867688091\\
2.68	1.23919118768294\\
2.71	1.23917871028651\\
2.72	1.23924900158949\\
2.75	1.23920542002272\\
2.76	1.23926514164028\\
2.79	1.23919708645041\\
2.81	1.23918339538841\\
2.84	1.23921282163324\\
2.87	1.23912344598217\\
2.9	1.23914831116222\\
2.93	1.23906537222934\\
2.96	1.23910116054822\\
2.99	1.23903578554974\\
3.02	1.23908899798822\\
3.05	1.23904306323492\\
3.08	1.23911147103759\\
3.11	1.23907931980791\\
3.14	1.23915486011948\\
3.17	1.23912698390817\\
3.2	1.23919988544115\\
3.23	1.23916710007452\\
3.26	1.23922975201107\\
3.29	1.23918643817955\\
3.32	1.23923573893888\\
3.35	1.23918116800402\\
3.38	1.23921877484202\\
3.41	1.23915639131961\\
3.44	1.23918719688738\\
3.47	1.23912255748521\\
3.5	1.23915235249737\\
3.51	1.26513148538483\\
3.52	1.30732914484172\\
3.54	1.40642153552901\\
3.55	1.44999189803866\\
3.56	1.48359535233145\\
3.57	1.50397683232509\\
3.58	1.51120933946163\\
3.59	1.50556702415062\\
3.6	1.4900313162421\\
3.61	1.46693501667205\\
3.62	1.44036683779933\\
3.63	1.41285723220442\\
3.64	1.38789993397007\\
3.65	1.3668548537208\\
3.66	1.35168215018656\\
3.67	1.34210272780093\\
3.68	1.33851414240718\\
3.69	1.33934220568057\\
3.7	1.34403144954753\\
3.71	1.35047699634572\\
3.72	1.35797136844586\\
3.73	1.36462254956128\\
3.74	1.37017773725487\\
3.75	1.3733853404997\\
3.76	1.3746735177599\\
3.77	1.37346850281222\\
3.78	1.37075236638098\\
3.79	1.36638427312664\\
3.8	1.36158221502051\\
3.81	1.35629998848095\\
3.82	1.35167166463108\\
3.83	1.34748149680539\\
3.84	1.34458832668101\\
3.85	1.34250147713793\\
3.86	1.34177882780111\\
3.87	1.34170156396095\\
3.88	1.34262443229559\\
3.89	1.34373299011576\\
3.9	1.34532115674951\\
3.92	1.34796709178883\\
3.93	1.34872818368647\\
3.94	1.34934961215533\\
3.96	1.34920689996595\\
3.98	1.34802294331976\\
3.99	1.34717912235321\\
4.01	1.34589262439639\\
4.03	1.34522724977781\\
4.05	1.34529260374527\\
4.12	1.34753960661767\\
4.15	1.34767883928047\\
4.17	1.34758498382284\\
4.23	1.34747983476983\\
4.29	1.34782636807211\\
4.33	1.34776413677435\\
4.51	1.34617714350167\\
4.52	1.345972338109\\
4.53	1.34595341085407\\
4.54	1.34574257817519\\
4.55	1.34573043118184\\
4.56	1.34551723111466\\
4.57	1.34551416847977\\
4.58	1.34530109884353\\
4.59	1.34530807454436\\
4.6	1.34509632687459\\
4.61	1.34511308165943\\
4.62	1.34490288772271\\
4.63	1.34492843674462\\
4.64	1.34471961012157\\
4.65	1.34475277606253\\
4.66	1.34454517053994\\
4.67	1.34458493803659\\
4.68	1.34437866897979\\
4.69	1.3444242821481\\
4.7	1.3442197041095\\
4.71	1.34427056006651\\
4.72	1.3440680967542\\
4.73	1.34412355573835\\
4.74	1.34392350934152\\
4.75	1.34398273889308\\
4.76	1.34378517486104\\
4.77	1.34384709520022\\
4.78	1.34365183795565\\
4.79	1.34371517351287\\
4.8	1.34352189222594\\
4.81	1.34358528920984\\
4.82	1.34339362218568\\
4.83	1.34345577700622\\
4.84	1.34326544271795\\
4.85	1.34332519767746\\
4.86	1.34313606076515\\
4.87	1.34319244861949\\
4.88	1.34300453554019\\
4.89	1.3430567788943\\
4.9	1.34287025783601\\
4.91	1.34291774336933\\
4.92	1.342732890608\\
4.93	1.34277513953417\\
4.94	1.34259231058761\\
4.95	1.3426289590918\\
4.96	1.3424485730895\\
4.97	1.34247936585669\\
4.98	1.34230190157243\\
4.99	1.34232669327267\\
5	1.34215268940208\\
5.01	1.34217144580302\\
5.02	1.34200149745076\\
5.03	1.34201428942779\\
5.04	1.34184903601972\\
5.05	1.34185602398195\\
5.06	1.34169612839675\\
5.07	1.34169753897092\\
5.08	1.34154366129517\\
5.09	1.3415397607031\\
5.1	1.34139253145686\\
5.11	1.34138360033215\\
5.12	1.34124359733519\\
5.13	1.3412299102888\\
5.15	1.34107945256074\\
5.18	1.34081727107851\\
5.21	1.34065337055306\\
5.24	1.34043214073502\\
5.3	1.34009322473622\\
5.51	1.33912367194122\\
5.54	1.33905950727944\\
5.57	1.33888901884449\\
5.58	1.33891299311964\\
5.59	1.33881384037726\\
5.6	1.33884170364122\\
5.61	1.3387403264151\\
5.62	1.33877188591489\\
5.63	1.33866862719182\\
5.64	1.3387037051838\\
5.65	1.33859892044047\\
5.66	1.33863734956892\\
5.67	1.33853140012363\\
5.68	1.33857301875287\\
5.69	1.33846626532824\\
5.7	1.33851091308321\\
5.71	1.33840370981322\\
5.72	1.33845122353898\\
5.73	1.33834391260778\\
5.74	1.33839412291502\\
5.75	1.33828702997137\\
5.76	1.33833975849169\\
5.77	1.33823318893969\\
5.78	1.33828824637285\\
5.79	1.33818248259929\\
5.8	1.33823966759569\\
5.81	1.33813496715376\\
5.82	1.3381940660341\\
5.83	1.33809066076531\\
5.84	1.33815144804508\\
5.85	1.3380495440861\\
5.86	1.33811178373709\\
5.87	1.33801156232625\\
5.88	1.33807500967959\\
5.89	1.3379766286519\\
5.9	1.33804103282383\\
5.91	1.33794462866424\\
5.92	1.33800973537044\\
5.93	1.33791542568316\\
5.94	1.33798098030032\\
5.95	1.33788886654768\\
5.96	1.33795461727913\\
5.97	1.33786478764526\\
5.98	1.33793048865334\\
5.99	1.33784302089521\\
6	1.33790843527244\\
6.01	1.33782339943338\\
6.02	1.33788830189999\\
6.03	1.33780576277734\\
6.04	1.33786994201142\\
6.05	1.33778996129025\\
6.06	1.33785322181836\\
6.07	1.33777585980536\\
6.08	1.33783802340403\\
6.09	1.33776334031873\\
6.1	1.33782424690254\\
6.11	1.3377523037083\\
6.12	1.33781181170258\\
6.13	1.33774267048127\\
6.14	1.33780065670092\\
6.15	1.33773438059758\\
6.16	1.33779073967237\\
6.18	1.33778203585747\\
6.21	1.33771723613113\\
6.24	1.33776317127367\\
6.27	1.33771154941875\\
6.3	1.33775549585032\\
6.33	1.3377176451671\\
6.36	1.33775959152332\\
6.39	1.33773582744445\\
6.44	1.33778368299647\\
6.49	1.33779199163809\\
6.56	1.33785601732436\\
6.7	1.33797995061354\\
6.83	1.33813819464443\\
6.88	1.33817421868693\\
6.93	1.33826157368347\\
6.98	1.3382934838526\\
7.01	1.33836415053009\\
7.04	1.3383681231652\\
7.07	1.33844272609323\\
7.1	1.33844445390627\\
7.13	1.33852204304129\\
7.16	1.33852178411644\\
7.19	1.33860137497255\\
7.22	1.33859935224047\\
7.25	1.33867998513842\\
7.28	1.33867643439103\\
7.31	1.33875722665813\\
7.34	1.33875243002096\\
7.37	1.33883260571856\\
7.4	1.33882690032849\\
7.43	1.33890579314469\\
7.46	1.33889955596782\\
7.49	1.33897659109597\\
7.52	1.33897020915958\\
7.55	1.33904487587187\\
7.58	1.33903871439382\\
7.61	1.33911054151213\\
7.64	1.33910492050277\\
7.67	1.33917346307022\\
7.7	1.33916864776923\\
7.73	1.33923348731208\\
7.76	1.33922969190166\\
7.79	1.33929044724713\\
7.82	1.33928784686274\\
7.86	1.33932492148942\\
7.91	1.33939460024067\\
7.96	1.33941139560921\\
8.01	1.3394710880099\\
8.08	1.33950317281313\\
8.15	1.33956259455963\\
8.26	1.33961664585406\\
8.45	1.3397019731703\\
8.66	1.33977161481458\\
8.75	1.33977402666495\\
8.82	1.33980049767129\\
8.89	1.33978917282454\\
8.96	1.33981312300881\\
9.01	1.33979470944884\\
9.06	1.33981590266852\\
9.11	1.33979486902014\\
9.16	1.33981418224929\\
9.21	1.33979159771521\\
9.26	1.33980859077377\\
9.33	1.33978393495111\\
9.4	1.33979545534812\\
9.47	1.33977098605637\\
9.54	1.33977761067776\\
9.63	1.33975243977999\\
9.73	1.33973949699906\\
9.86	1.339726858181\\
9.89	1.33971759551937\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.23694947097137\\
2	1.21807381284038\\
2.01	1.20924046105134\\
2.02	1.22520730098382\\
2.03	1.22384010412842\\
2.04	1.23725059646903\\
2.05	1.2409938669337\\
2.06	1.25787931532928\\
2.07	1.25980146382101\\
2.08	1.27661427389773\\
2.09	1.25982037450242\\
2.1	1.09442786393456\\
2.11	1.12962843230704\\
2.12	1.21282215386452\\
2.13	1.27295021542129\\
2.14	1.30649171717708\\
2.15	1.27921607008201\\
2.16	1.27386966619216\\
2.17	1.27495115164557\\
2.18	1.26386514132492\\
2.19	1.2366317538445\\
2.2	1.26285241125855\\
2.21	1.24723993566535\\
2.22	1.23348242677742\\
2.23	1.22850273837211\\
2.24	1.24430291937672\\
2.25	1.23724352337201\\
2.26	1.24565792639576\\
2.27	1.24888702094712\\
2.28	1.25111747050866\\
2.29	1.25895511710638\\
2.31	1.24842740941305\\
2.32	1.24683983427574\\
2.33	1.24665199227356\\
2.34	1.25074917497852\\
2.35	1.24994703027587\\
2.36	1.2461269011994\\
2.37	1.23083016580079\\
2.38	1.22549846232711\\
2.39	1.23762435033005\\
2.4	1.23455908021101\\
2.41	1.23181339670228\\
2.42	1.23579263951937\\
2.43	1.23925666280318\\
2.44	1.25328709924958\\
2.45	1.2835333243988\\
2.46	1.29412068154306\\
2.47	1.25667330168224\\
2.48	1.26075118130075\\
2.49	1.26827649732476\\
2.5	1.26228754981471\\
2.51	1.25418089141731\\
2.52	1.24171997420012\\
2.53	1.23208581364604\\
2.54	1.22790982911837\\
2.55	1.22492700001099\\
2.56	1.24032367347113\\
2.57	1.25312589882881\\
2.58	1.25589057298696\\
2.59	1.26077908045925\\
2.6	1.24743005946948\\
2.61	1.23786066444303\\
2.62	1.2244339170328\\
2.63	1.24309140409107\\
2.64	1.2620061164505\\
2.65	1.26167734377286\\
2.66	1.2689722014385\\
2.67	1.24982215982487\\
2.68	1.24108201310853\\
2.69	1.25227874677084\\
2.7	1.23790835456261\\
2.71	1.22225968069374\\
2.72	1.25090991941234\\
2.73	1.24569861397477\\
2.74	1.25969471280626\\
2.75	1.25522391000247\\
2.76	1.27027725803563\\
2.77	1.22303776179127\\
2.78	1.24796306609783\\
2.79	1.24870608380047\\
2.8	1.25338139854922\\
2.81	1.24261598397254\\
2.82	1.24298058261589\\
2.83	1.2575590687039\\
2.84	1.25903444185435\\
2.85	1.23122971284172\\
2.86	1.22099910878129\\
2.87	1.25354804866323\\
2.88	1.2425662394084\\
2.89	1.23946747165757\\
2.9	1.27370860399422\\
2.91	1.24617208517212\\
2.92	1.22689497636117\\
2.93	1.2539873869303\\
2.94	1.25215316869482\\
2.95	1.25285520305328\\
2.96	1.24383965766093\\
2.97	1.23189450764846\\
2.98	1.25413240921048\\
2.99	1.25358417895844\\
3	1.25795764114268\\
3.01	1.25968181462146\\
3.02	1.26279273271785\\
3.03	1.24938126019888\\
3.04	1.24366350802275\\
3.05	1.24866476519329\\
3.06	1.2451669351185\\
3.07	1.24151598331177\\
3.08	1.22151084818466\\
3.09	1.21695493593467\\
3.1	1.25017203743953\\
3.11	1.25303164639179\\
3.12	1.26707632224768\\
3.13	1.27355972019092\\
3.14	1.25868493772846\\
3.15	1.23845640615521\\
3.16	1.25608402839314\\
3.17	1.26136046174842\\
3.18	1.22805284586622\\
3.19	1.20832207848625\\
3.2	1.23276833665165\\
3.21	1.23548515910846\\
3.22	1.22108570796153\\
3.23	1.22832751804574\\
3.24	1.23742407409895\\
3.25	1.22569005168143\\
3.26	1.23191564390981\\
3.27	1.24307034828453\\
3.28	1.25127509624761\\
3.29	1.25792626390344\\
3.3	1.25739877190917\\
3.31	1.2419387967512\\
3.32	1.23904254723126\\
3.33	1.27276676870841\\
3.34	1.25789919886686\\
3.35	1.22499477175967\\
3.36	1.24559626141759\\
3.37	1.24296595026059\\
3.38	1.23033642250981\\
3.39	1.2223555883772\\
3.4	1.22823853308164\\
3.41	1.23506332648254\\
3.42	1.23913638863279\\
3.43	1.23896346395822\\
3.44	1.21462009077356\\
3.45	1.23001693947081\\
3.46	1.25122605365467\\
3.47	1.24287521329726\\
3.48	1.22487004500475\\
3.49	1.23702139453213\\
3.5	1.2611174444409\\
3.51	1.27469503849551\\
3.52	1.24740728817011\\
3.53	1.23484104072338\\
3.54	1.28944288000685\\
3.55	1.37535635209306\\
3.56	1.48481845857296\\
3.57	1.5129165177493\\
3.58	1.5296614596324\\
3.59	1.55275775589086\\
3.6	1.5257451830358\\
3.61	1.46563840922423\\
3.62	1.42555257728758\\
3.63	1.39466856726084\\
3.64	1.37483704102476\\
3.65	1.34864352711872\\
3.66	1.32642842726012\\
3.67	1.30299372390639\\
3.68	1.3096553563369\\
3.69	1.29937816776931\\
3.7	1.31285147544652\\
3.71	1.35350364038912\\
3.72	1.35761697369314\\
3.73	1.36776027048353\\
3.74	1.38276954862487\\
3.75	1.37247175102264\\
3.76	1.38320281563409\\
3.77	1.38219661710558\\
3.78	1.37494463307661\\
3.79	1.38731505931092\\
3.8	1.37117493754995\\
3.81	1.31170870510605\\
3.82	1.31688783560335\\
3.83	1.32274879844529\\
3.84	1.31535480649187\\
3.85	1.33110945388588\\
3.86	1.33378231670892\\
3.87	1.36264214200259\\
3.88	1.34392376686755\\
3.89	1.33187337623545\\
3.9	1.34493848567072\\
3.91	1.33900096591984\\
3.92	1.34151242095618\\
3.93	1.32493856022274\\
3.94	1.32469205215617\\
3.95	1.34448413201664\\
3.96	1.31482103610471\\
3.97	1.31868616276236\\
3.98	1.33055160087729\\
3.99	1.32594613188117\\
4	1.32521606885505\\
4.01	1.33891361223492\\
4.02	1.31903957912805\\
4.03	1.30911603867069\\
4.04	1.32289454646958\\
4.05	1.32576225885949\\
4.06	1.34006056683925\\
4.07	1.34009738157896\\
4.08	1.33161483016935\\
4.09	1.3573288462431\\
4.1	1.32449771490066\\
4.11	1.33516727891136\\
4.12	1.33483280461733\\
4.13	1.34178332198991\\
4.14	1.35077872493844\\
4.15	1.33531204339655\\
4.16	1.3160477740227\\
4.17	1.31986778200637\\
4.18	1.31801335883096\\
4.19	1.31902292017696\\
4.2	1.32110918010448\\
4.21	1.3142019488841\\
4.22	1.31923880431255\\
4.23	1.35123003348714\\
4.24	1.36693588124301\\
4.25	1.34086961520378\\
4.26	1.30745597712508\\
4.27	1.29064281680917\\
4.28	1.33105555102896\\
4.29	1.34821276909911\\
4.3	1.33005915430059\\
4.31	1.32135003182152\\
4.32	1.33282787090036\\
4.33	1.33112776322604\\
4.34	1.36127666255535\\
4.35	1.33914689723311\\
4.36	1.30112907646005\\
4.37	1.32201829312473\\
4.38	1.30598746143834\\
4.39	1.31990572093235\\
4.4	1.35525711263332\\
4.41	1.34330484475231\\
4.42	1.34865143989372\\
4.43	1.36202418408341\\
4.44	1.34655400445496\\
4.45	1.34887454043524\\
4.46	1.32833015109185\\
4.47	1.32197835076191\\
4.48	1.35498789549082\\
4.49	1.33024471236216\\
4.5	1.31122128217647\\
4.51	1.32158634515345\\
4.52	1.31979582216617\\
4.53	1.31168474791853\\
4.54	1.31406502190168\\
4.55	1.32513009975177\\
4.56	1.32615563500746\\
4.57	1.33749148402268\\
4.58	1.35139338330671\\
4.59	1.36129309489744\\
4.6	1.36381066924125\\
4.61	1.33072183943015\\
4.62	1.31124700705105\\
4.63	1.31709702367588\\
4.64	1.3184177966715\\
4.65	1.33454029726182\\
4.66	1.31301304008113\\
4.67	1.30130274315495\\
4.68	1.30980086342217\\
4.69	1.30387100458723\\
4.7	1.30163306554822\\
4.71	1.31981640880934\\
4.72	1.32853047776952\\
4.73	1.36526995773056\\
4.74	1.3682872283122\\
4.75	1.34852458134426\\
4.76	1.34216233467994\\
4.77	1.34260102502545\\
4.78	1.32576499040891\\
4.79	1.32798455477369\\
4.8	1.32478806107652\\
4.81	1.3464335713128\\
4.82	1.35060467714792\\
4.83	1.32768474739581\\
4.84	1.32593913407996\\
4.85	1.31091883273653\\
4.86	1.32178984539436\\
4.87	1.3202844475306\\
4.88	1.34130280746226\\
4.89	1.35783578723716\\
4.9	1.33327881728095\\
4.91	1.32397866132141\\
4.92	1.32908416982771\\
4.93	1.31816145269564\\
4.94	1.31566228207378\\
4.95	1.35352974606137\\
4.96	1.35829631248491\\
4.97	1.32961168261308\\
4.98	1.30220024881899\\
4.99	1.33313420347633\\
5	1.33704260900191\\
5.01	1.33232134455121\\
5.02	1.32585925882724\\
5.03	1.34466943302996\\
5.04	1.31512537020257\\
5.05	1.32784984876776\\
5.06	1.3374918874025\\
5.07	1.31762667479969\\
5.08	1.31661311280417\\
5.09	1.29821107839694\\
5.1	1.30343914961826\\
5.11	1.31975679051139\\
5.12	1.32631671293042\\
5.13	1.31939248238129\\
5.14	1.3419342450651\\
5.15	1.36290091242121\\
5.16	1.33397041587643\\
5.17	1.31275007458216\\
5.18	1.31352403116781\\
5.19	1.33088705906579\\
5.2	1.3267741542365\\
5.21	1.33797572882427\\
5.22	1.31836274567713\\
5.23	1.32862329996239\\
5.24	1.33992245818746\\
5.25	1.35992449156952\\
5.26	1.34492106007267\\
5.27	1.33753165455033\\
5.28	1.32843491941778\\
5.29	1.35298628289451\\
5.3	1.3443093080074\\
5.31	1.33616912245755\\
5.32	1.35223439958363\\
5.33	1.34990188384666\\
5.34	1.3294646272114\\
5.35	1.33746802770256\\
5.36	1.33652822611526\\
5.37	1.3178629993999\\
5.38	1.32669968385028\\
5.39	1.33402837452489\\
5.4	1.3292978215778\\
5.41	1.33423851962803\\
5.42	1.34367683967492\\
5.43	1.3272487736715\\
5.44	1.33078593109436\\
5.45	1.3479096714248\\
5.46	1.34243607241009\\
5.47	1.34162107052296\\
5.48	1.3371045147578\\
5.49	1.32486430424335\\
5.5	1.32076801377527\\
5.51	1.30596688200973\\
5.52	1.33441351598961\\
5.53	1.34702212516812\\
5.54	1.35806494013861\\
5.55	1.34317004087281\\
5.56	1.33240238657995\\
5.57	1.34044570827861\\
5.58	1.34193751389442\\
5.59	1.34844162947131\\
5.6	1.33409531685414\\
5.61	1.31778716987902\\
5.62	1.29318405586561\\
5.63	1.31526608350788\\
5.64	1.31029750832475\\
5.65	1.34888821966642\\
5.66	1.34831416260622\\
5.67	1.34680566530643\\
5.68	1.33232954726436\\
5.69	1.33502367313263\\
5.7	1.36333122447635\\
5.71	1.32490607114096\\
5.72	1.32485583364671\\
5.73	1.3243591955788\\
5.74	1.33091098459331\\
5.75	1.32580306372603\\
5.76	1.32308670234683\\
5.77	1.30976127549512\\
5.78	1.31757290302653\\
5.79	1.31903567247553\\
5.8	1.31155592352939\\
5.81	1.33466964800566\\
5.82	1.33627484615048\\
5.83	1.35293192795665\\
5.84	1.32097155013141\\
5.85	1.34453416630026\\
5.86	1.34341020309304\\
5.87	1.36235763118475\\
5.88	1.33577552961447\\
5.89	1.3045508948191\\
5.9	1.3156012890523\\
5.91	1.31328158442079\\
5.92	1.32859868464038\\
5.93	1.34494748632518\\
5.94	1.33707959465886\\
5.95	1.34753280936396\\
5.96	1.33414762264874\\
5.97	1.33833699080712\\
5.98	1.34576363605168\\
5.99	1.31079818773848\\
6	1.35487194659929\\
6.01	1.35947553466798\\
6.02	1.31727106912632\\
6.03	1.32866108674738\\
6.04	1.3529637103432\\
6.05	1.35676792655216\\
6.06	1.34676948083917\\
6.07	1.36974847058697\\
6.08	1.32988405653095\\
6.09	1.32195409639148\\
6.1	1.32166706780085\\
6.11	1.33398301790444\\
6.12	1.32764718007693\\
6.13	1.32326085691284\\
6.14	1.32023254688317\\
6.15	1.33038967856904\\
6.16	1.35410939009335\\
6.17	1.32200261843261\\
6.18	1.30798043707926\\
6.19	1.33350952138812\\
6.2	1.31356629619405\\
6.21	1.34472634290423\\
6.22	1.36496403244629\\
6.23	1.35309625244429\\
6.24	1.35824772171566\\
6.25	1.34723903663785\\
6.26	1.35359011986855\\
6.27	1.37297544050406\\
6.28	1.33145047986053\\
6.29	1.33064147919859\\
6.3	1.32021922508301\\
6.31	1.31480888303559\\
6.32	1.31379421020257\\
6.33	1.31844364566613\\
6.34	1.32884576345229\\
6.35	1.33695783186618\\
6.36	1.34401587985894\\
6.37	1.36341511545205\\
6.38	1.35907476374716\\
6.39	1.3763287867553\\
6.4	1.35391715936017\\
6.41	1.34052721151167\\
6.42	1.32898622449192\\
6.43	1.33544842031605\\
6.44	1.31378395804\\
6.45	1.32303531925696\\
6.46	1.32467684037644\\
6.47	1.31716802110508\\
6.48	1.33224872175736\\
6.49	1.32152643339528\\
6.5	1.32422457113907\\
6.51	1.31923297751638\\
6.52	1.35531504994919\\
6.53	1.36356874448652\\
6.54	1.33031949602505\\
6.55	1.3371209514705\\
6.56	1.32510045609745\\
6.57	1.31049198677034\\
6.58	1.31656408186043\\
6.59	1.33181601139473\\
6.6	1.3320688673554\\
6.61	1.32916474065271\\
6.62	1.32484860483287\\
6.63	1.33948161711469\\
6.64	1.35509375764664\\
6.65	1.34183524497844\\
6.66	1.35258634402933\\
6.67	1.33835881930052\\
6.68	1.32876181112121\\
6.69	1.3598267760438\\
6.7	1.34886169987798\\
6.71	1.34128871700042\\
6.72	1.34369805491668\\
6.73	1.33926792658498\\
6.74	1.35416757284141\\
6.75	1.33942337809136\\
6.76	1.30972828839832\\
6.77	1.32604351764035\\
6.78	1.33258161278417\\
6.79	1.33961731867554\\
6.8	1.34908758106656\\
6.81	1.36741430587875\\
6.82	1.36526661878402\\
6.83	1.34564729391823\\
6.84	1.34203355923264\\
6.85	1.34209337878131\\
6.86	1.33748793044748\\
6.87	1.34636456114127\\
6.88	1.33602992711984\\
6.89	1.3323261925655\\
6.9	1.31677343368838\\
6.91	1.31321087395214\\
6.93	1.37328290307993\\
6.94	1.33861263047452\\
6.95	1.35009600402773\\
6.96	1.35640347958883\\
6.97	1.3382338358956\\
6.98	1.3468824829102\\
6.99	1.34342179072699\\
7	1.35228566397751\\
7.01	1.291768277056\\
7.02	1.30719444156566\\
7.03	1.30875077670363\\
7.04	1.29906373450657\\
7.05	1.31353714752105\\
7.06	1.32487690961586\\
7.07	1.33717771532582\\
7.08	1.33599593898272\\
7.09	1.30478534880458\\
7.1	1.32840430828258\\
7.11	1.32614882225758\\
7.12	1.32201105642465\\
7.13	1.32080395925588\\
7.14	1.30066590942677\\
7.15	1.33025983780482\\
7.16	1.33861492995933\\
7.17	1.31249833740963\\
7.18	1.32779284052072\\
7.19	1.32441359073443\\
7.2	1.34094910274558\\
7.21	1.33853917007334\\
7.22	1.3306062301607\\
7.23	1.33426267270149\\
7.24	1.332372612415\\
7.25	1.33250602869761\\
7.26	1.33757985916415\\
7.27	1.32269231603534\\
7.28	1.32859953337146\\
7.29	1.34689780398014\\
7.3	1.33454076970279\\
7.31	1.35138503500639\\
7.32	1.35330117318582\\
7.33	1.30770580975681\\
7.34	1.30804884662329\\
7.35	1.30434350339485\\
7.36	1.32652283076509\\
7.37	1.33598147016219\\
7.38	1.33335212890368\\
7.39	1.35240955940657\\
7.4	1.35811823253913\\
7.41	1.34341303702018\\
7.42	1.3244119047965\\
7.43	1.37841660226969\\
7.44	1.36234092903845\\
7.45	1.33818065364067\\
7.46	1.33099361857969\\
7.47	1.33366642449012\\
7.48	1.32379994677968\\
7.49	1.30703556533662\\
7.5	1.31570064536821\\
7.52	1.34777129143378\\
7.53	1.3521561081477\\
7.54	1.35917033687662\\
7.55	1.35692089702825\\
7.56	1.35698661526668\\
7.57	1.32100688210381\\
7.58	1.33282650125698\\
7.59	1.30955128436817\\
7.6	1.30283473191881\\
7.61	1.30338047872876\\
7.62	1.30820436368806\\
7.63	1.31365604399243\\
7.64	1.31252026977267\\
7.65	1.32571292809011\\
7.66	1.33456550258791\\
7.67	1.34099801979301\\
7.68	1.32340905734153\\
7.69	1.31790042719701\\
7.7	1.3381714719367\\
7.71	1.3277027110926\\
7.72	1.33086351269324\\
7.73	1.34502845175495\\
7.74	1.34260144747951\\
7.75	1.34659378613394\\
7.76	1.35160060759094\\
7.77	1.32237761662098\\
7.78	1.30406726975983\\
7.79	1.32156872813495\\
7.8	1.31941996732947\\
7.81	1.32036240824724\\
7.82	1.30804551179845\\
7.83	1.33182332101442\\
7.84	1.34225966872196\\
7.85	1.34464445537618\\
7.86	1.34820898843227\\
7.87	1.35972062267514\\
7.88	1.33231839102227\\
7.89	1.30903431163542\\
7.9	1.31322206520378\\
7.91	1.32385234980335\\
7.92	1.31974022034466\\
7.93	1.32893559818615\\
7.94	1.32216330014921\\
7.95	1.32425370688979\\
7.96	1.33820700613248\\
7.97	1.33601072195261\\
7.98	1.3270721540689\\
7.99	1.34513304863489\\
8	1.3362025996461\\
8.01	1.35435480576598\\
8.02	1.32934080061028\\
8.03	1.3149044356454\\
8.04	1.32240929232383\\
8.05	1.34572209767184\\
8.06	1.3522630563851\\
8.07	1.34543720740634\\
8.08	1.33650578406037\\
8.09	1.32355869101572\\
8.1	1.34346849981049\\
8.11	1.34937330401865\\
8.12	1.31309531102023\\
8.13	1.31922691920652\\
8.14	1.32192053278786\\
8.15	1.32969069730097\\
8.16	1.33691804935532\\
8.17	1.34884675399877\\
8.18	1.3317769899827\\
8.19	1.32444827647671\\
8.2	1.33299162690468\\
8.21	1.34415158842991\\
8.22	1.35468791477203\\
8.23	1.33405100370105\\
8.24	1.34070285712942\\
8.25	1.35450552719966\\
8.26	1.3542462412806\\
8.27	1.31251566788334\\
8.28	1.33117082309433\\
8.29	1.30909986589517\\
8.3	1.3228526130906\\
8.31	1.3416231360033\\
8.32	1.34939193951012\\
8.33	1.32855335792213\\
8.34	1.31554481673262\\
8.35	1.32080664752475\\
8.36	1.34063721535643\\
8.37	1.3536661271662\\
8.38	1.34714538177121\\
8.39	1.35133987605816\\
8.4	1.35633136457384\\
8.41	1.34913840048906\\
8.42	1.35518636052901\\
8.43	1.32199628320921\\
8.44	1.33555049730689\\
8.45	1.34156043169137\\
8.46	1.3209835816233\\
8.47	1.34251604901451\\
8.48	1.33220334699371\\
8.49	1.33044879702994\\
8.5	1.3696205346256\\
8.51	1.35460295563666\\
8.52	1.32494681245127\\
8.53	1.34674379339007\\
8.54	1.33872631919258\\
8.55	1.33688945605296\\
8.56	1.32445292187158\\
8.57	1.34001870721118\\
8.58	1.34333352089203\\
8.59	1.3488930099714\\
8.6	1.33217839477008\\
8.61	1.31629318752134\\
8.62	1.31571645461433\\
8.63	1.33405232116821\\
8.64	1.32041055934296\\
8.65	1.34599366559405\\
8.66	1.34928756594385\\
8.67	1.33794327092347\\
8.68	1.33874319429266\\
8.69	1.32484176523504\\
8.7	1.3442195973718\\
8.71	1.33256596112789\\
8.72	1.33950560207022\\
8.73	1.34064808032551\\
8.74	1.34021313679947\\
8.75	1.35008624657444\\
8.76	1.34187525067661\\
8.77	1.34205622050789\\
8.78	1.34604974128461\\
8.79	1.34873021718856\\
8.8	1.34257336076641\\
8.81	1.35199859345231\\
8.82	1.35170844131514\\
8.83	1.33380978260543\\
8.84	1.3055444006972\\
8.85	1.32102208655022\\
8.86	1.34380475116972\\
8.87	1.3302914629242\\
8.88	1.30683126502476\\
8.89	1.31522811382877\\
8.9	1.31610904483816\\
8.91	1.32516420093098\\
8.92	1.30415118530089\\
8.93	1.34834495093855\\
8.94	1.3188213629324\\
8.95	1.33411282070707\\
8.96	1.34017862858964\\
8.97	1.37060637634599\\
8.98	1.36947588306505\\
8.99	1.36690803526667\\
9	1.36069483341099\\
9.01	1.35676377883749\\
9.02	1.33012811197193\\
9.03	1.32875095091896\\
9.04	1.33718555870234\\
9.05	1.31179106534206\\
9.06	1.31554578112864\\
9.07	1.30969361414352\\
9.08	1.29018207968176\\
9.09	1.30093631378805\\
9.1	1.31669302398347\\
9.11	1.35943421329112\\
9.12	1.3598464899638\\
9.13	1.35760049807456\\
9.14	1.35558655670541\\
9.15	1.33399473975425\\
9.16	1.34440819362536\\
9.17	1.32288486003232\\
9.18	1.32977602446747\\
9.19	1.33692774317426\\
9.2	1.3424584011645\\
9.21	1.34113912380802\\
9.22	1.35828615347571\\
9.23	1.34877343047152\\
9.24	1.33816177076839\\
9.25	1.33426156567418\\
9.26	1.32194437160171\\
9.27	1.33633306380772\\
9.28	1.33256971825844\\
9.29	1.32547288731189\\
9.3	1.29289466618785\\
9.31	1.29619518759695\\
9.32	1.3437466746944\\
9.33	1.33072987389551\\
9.34	1.35015168262265\\
9.35	1.33968816009352\\
9.36	1.32732543731292\\
9.37	1.32631886536238\\
9.38	1.34227277393704\\
9.39	1.33917766190386\\
9.4	1.34525585616271\\
9.41	1.32912513491947\\
9.42	1.32864230018203\\
9.43	1.33115207073371\\
9.44	1.33785321955173\\
9.45	1.34496595054888\\
9.46	1.33014422822025\\
9.47	1.362169174815\\
9.48	1.34786309950274\\
9.49	1.34723104926638\\
9.5	1.32933673775557\\
9.51	1.3185874091045\\
9.52	1.31428530196807\\
9.53	1.32712215123886\\
9.54	1.34093854852939\\
9.55	1.34034188265375\\
9.56	1.32796082601766\\
9.57	1.3462518339727\\
9.58	1.32566225076001\\
9.59	1.30254770413163\\
9.6	1.32520930036094\\
9.61	1.34059697179181\\
9.62	1.33374375292897\\
9.63	1.33972723116167\\
9.64	1.35638003361492\\
9.65	1.34200285556706\\
9.66	1.33949089967312\\
9.67	1.34902447620884\\
9.68	1.33204535046319\\
9.69	1.32415634013491\\
9.7	1.32796205539708\\
9.71	1.33217724588657\\
9.72	1.31511424660587\\
9.73	1.33568470583685\\
9.74	1.30362077792534\\
9.75	1.3175270691637\\
9.76	1.31745388769786\\
9.77	1.33867479475501\\
9.78	1.33057020383872\\
9.79	1.32791547107533\\
9.8	1.33784744731086\\
9.81	1.34370528363239\\
9.82	1.33120584479048\\
9.83	1.33292322560447\\
9.84	1.33315074303789\\
9.85	1.3267868877972\\
9.86	1.3378798794909\\
9.87	1.31334866248572\\
9.88	1.32019774317065\\
9.89	1.3318064699964\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(4.787in,3.003in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=1.27863642899712,
ymax=1.68127751463138,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{\textup{fd},2}$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.34647998523683\\
2	1.34659419982183\\
2.01	1.34648071279954\\
2.02	1.34657166176399\\
2.03	1.34643513207266\\
2.04	1.34649984813962\\
2.05	1.34633796567878\\
2.06	1.34637495172655\\
2.07	1.34618688396426\\
2.08	1.34619612288294\\
2.09	1.34598248243453\\
2.1	1.34596535525773\\
2.11	1.34572807976461\\
2.12	1.34568720265745\\
2.13	1.34542936124565\\
2.14	1.34536835903076\\
2.15	1.34509390546091\\
2.16	1.34501714373673\\
2.17	1.34473063927453\\
2.18	1.34464293857562\\
2.19	1.34434926761411\\
2.2	1.34425562171121\\
2.21	1.34395972068981\\
2.22	1.34386503761963\\
2.23	1.34357165352212\\
2.24	1.34348053306552\\
2.25	1.34319402257122\\
2.26	1.34311057850367\\
2.27	1.34283475352724\\
2.28	1.34276248380568\\
2.29	1.34250050436919\\
2.3	1.34244220807735\\
2.31	1.34219651968685\\
2.32	1.34215425639439\\
2.33	1.34192656658161\\
2.34	1.34190165190163\\
2.35	1.34169293935067\\
2.36	1.34168596981928\\
2.37	1.34149651935262\\
2.38	1.34150742005152\\
2.39	1.34133687739658\\
2.4	1.34136496665683\\
2.41	1.34121240799465\\
2.42	1.34125647469489\\
2.43	1.34112048716023\\
2.44	1.34117887724728\\
2.45	1.34105764752763\\
2.46	1.34112835721443\\
2.47	1.34101976601307\\
2.48	1.34110053953354\\
2.49	1.34100225986324\\
2.5	1.34109068968682\\
2.51	1.34100028679858\\
2.52	1.34109391392399\\
2.53	1.34100894428005\\
2.54	1.34110535579248\\
2.55	1.34102346203395\\
2.56	1.34112038269814\\
2.57	1.34103938120803\\
2.58	1.34113475563971\\
2.59	1.34105271319968\\
2.6	1.34114477522304\\
2.61	1.34106007149131\\
2.62	1.34114739770214\\
2.63	1.34105877081909\\
2.64	1.34114031611758\\
2.65	1.34104688963123\\
2.66	1.34112200349599\\
2.67	1.34102329389875\\
2.68	1.34109171733382\\
2.69	1.34098762269219\\
2.7	1.34104946696176\\
2.71	1.34094023827092\\
2.72	1.34099594761529\\
2.73	1.34088214550044\\
2.74	1.34093244689451\\
2.75	1.34081488701935\\
2.76	1.34086073061721\\
2.77	1.34074042159265\\
2.78	1.34078291576675\\
2.79	1.3406609934653\\
2.8	1.3407013382995\\
2.81	1.3405790002968\\
2.82	1.34061842307288\\
2.83	1.34049686651251\\
2.84	1.34053656220102\\
2.85	1.34041692778098\\
2.86	1.34045800688878\\
2.87	1.34034133097952\\
2.88	1.34038477639478\\
2.89	1.34027195259271\\
2.9	1.34031858637326\\
2.91	1.34021033713117\\
2.92	1.34026079755698\\
2.93	1.34015765595851\\
2.94	1.34021238464558\\
2.95	1.34011468592618\\
2.96	1.34017392439256\\
2.97	1.3400818064607\\
2.98	1.34014560124205\\
2.99	1.34005901321227\\
3	1.34012722843005\\
3.01	1.34004594602444\\
3.02	1.34011828219254\\
3.03	1.340041928779\\
3.04	1.34011794657486\\
3.05	1.34004601856811\\
3.06	1.3401251662717\\
3.07	1.34005706161058\\
3.08	1.34013870491692\\
3.09	1.34007375334068\\
3.1	1.3401572062739\\
3.11	1.34009470014855\\
3.12	1.34017925584732\\
3.13	1.34011848034161\\
3.14	1.34020344055008\\
3.15	1.34014370203706\\
3.16	1.34022840423045\\
3.17	1.34016905589818\\
3.18	1.34025289709999\\
3.19	1.34019336089913\\
3.2	1.34027581741097\\
3.21	1.34021560164602\\
3.22	1.34029624410867\\
3.23	1.3402349561908\\
3.24	1.34031345961881\\
3.25	1.34025081372998\\
3.26	1.34032696240122\\
3.27	1.3402627820612\\
3.28	1.3403364693838\\
3.29	1.34027068514808\\
3.3	1.34034190885427\\
3.31	1.34027455158661\\
3.32	1.34034340480338\\
3.33	1.34027459515008\\
3.34	1.34034125405656\\
3.35	1.34027118888696\\
3.36	1.34033589778098\\
3.37	1.34026483444767\\
3.38	1.34032788910409\\
3.39	1.34025612841192\\
3.4	1.34031785862396\\
3.41	1.34024572738215\\
3.42	1.3403064795376\\
3.43	1.3402343135107\\
3.44	1.34029443397485\\
3.45	1.34022256195283\\
3.46	1.34028238191913\\
3.47	1.3402111115056\\
3.48	1.34027093384338\\
3.49	1.34020053942422\\
3.5	1.34026062791042\\
3.51	1.36881541610093\\
3.52	1.41477588169945\\
3.54	1.52152841661393\\
3.55	1.56808102068542\\
3.56	1.60396023551279\\
3.57	1.62567845318815\\
3.58	1.63364101754747\\
3.59	1.62807126499763\\
3.6	1.61237958877531\\
3.61	1.5888585449545\\
3.62	1.56198114600486\\
3.63	1.53415216062802\\
3.64	1.50915230952418\\
3.65	1.48812002824746\\
3.66	1.47322440405624\\
3.67	1.46390993672916\\
3.68	1.46075337127086\\
3.69	1.46189830530003\\
3.7	1.46697902689685\\
3.71	1.47363261699413\\
3.72	1.4813678271132\\
3.73	1.48806380055856\\
3.74	1.493704784683\\
3.75	1.4968285497253\\
3.76	1.49810607267966\\
3.77	1.4967569702655\\
3.78	1.49399893427375\\
3.79	1.48947998429895\\
3.8	1.48464115231485\\
3.81	1.47921984747926\\
3.82	1.47456216804462\\
3.83	1.47023518032328\\
3.84	1.46730338979033\\
3.85	1.4650635346047\\
3.86	1.46427667049359\\
3.87	1.46401935431589\\
3.89	1.46575257307795\\
3.9	1.46722561188895\\
3.91	1.46830595217644\\
3.92	1.46953522067317\\
3.94	1.47059298479194\\
3.96	1.47015416736728\\
3.97	1.46935158189164\\
3.98	1.46870519918143\\
3.99	1.46769776110522\\
4	1.46702662204133\\
4.01	1.4661789120084\\
4.03	1.46528936152369\\
4.04	1.46525493997963\\
4.05	1.4651337831601\\
4.06	1.46539163108478\\
4.07	1.46550258705221\\
4.08	1.46588482947159\\
4.09	1.46605148224744\\
4.1	1.46639314353328\\
4.11	1.46647942237274\\
4.12	1.46668235365035\\
4.13	1.46663324271257\\
4.14	1.46668297308211\\
4.15	1.46651968221557\\
4.16	1.46646322081286\\
4.17	1.46624915171914\\
4.18	1.46615507458993\\
4.19	1.46595560799812\\
4.25	1.46554465391098\\
4.28	1.46544557740651\\
4.31	1.46519698519469\\
4.37	1.46426229460701\\
4.38	1.46403125071655\\
4.39	1.46390646536937\\
4.4	1.46366730147775\\
4.41	1.46355649102572\\
4.42	1.46331115975727\\
4.43	1.46321353905753\\
4.44	1.46296040261133\\
4.45	1.46287297383543\\
4.46	1.462609704462\\
4.47	1.46252997514784\\
4.48	1.46225579689055\\
4.49	1.46218336559649\\
4.5	1.46189990275784\\
4.51	1.46183659755451\\
4.52	1.46154739852548\\
4.53	1.46149634639687\\
4.54	1.46120567350803\\
4.55	1.46116999953659\\
4.56	1.46088159311186\\
4.57	1.46086338417492\\
4.58	1.46057970186964\\
4.59	1.46057956792329\\
4.6	1.46030165512337\\
4.61	1.46031887926748\\
4.62	1.46004672644146\\
4.63	1.46007976412278\\
4.64	1.45981285973723\\
4.65	1.45985988609176\\
4.66	1.45959769044341\\
4.67	1.45965697413693\\
4.68	1.45939916151634\\
4.69	1.45946918678361\\
4.7	1.45921564792243\\
4.71	1.45929503543105\\
4.72	1.45904573345843\\
4.73	1.45913307739913\\
4.74	1.45888788116089\\
4.75	1.45898161718053\\
4.76	1.45874020571005\\
4.77	1.45883857512569\\
4.78	1.45860044773538\\
4.79	1.45870156256978\\
4.8	1.45846613383007\\
4.81	1.45856810306454\\
4.82	1.45833483201475\\
4.83	1.45843589475545\\
4.84	1.45820439727985\\
4.85	1.45830302003012\\
4.86	1.45807313337438\\
4.87	1.45816805347368\\
4.88	1.45793984790562\\
4.89	1.4580300692662\\
4.9	1.45780382159674\\
4.91	1.45788858279034\\
4.92	1.45766473402911\\
4.93	1.45774347027693\\
4.94	1.4575225860358\\
4.95	1.45759489921256\\
4.96	1.45737764176912\\
4.97	1.45744328213059\\
4.98	1.45723039328382\\
4.99	1.4572892485266\\
5	1.45708153659587\\
5.01	1.45713362068554\\
5.02	1.45693194434662\\
5.03	1.45697738006283\\
5.04	1.45678262483626\\
5.05	1.45682161807625\\
5.06	1.45663466569325\\
5.07	1.45666747373057\\
5.08	1.45648916804876\\
5.09	1.45651606638793\\
5.1	1.45634718083984\\
5.11	1.45636843350403\\
5.12	1.45620964428787\\
5.13	1.45622548085633\\
5.14	1.45607734809074\\
5.15	1.45608794862706\\
5.16	1.45595090558475\\
5.17	1.45595639275483\\
5.18	1.45583074185596\\
5.19	1.45583117857592\\
5.2	1.45571709234706\\
5.21	1.45571248325786\\
5.22	1.45561000876242\\
5.24	1.45550937025108\\
5.27	1.45539467233129\\
5.3	1.45524268805215\\
5.42	1.45481516581991\\
5.45	1.45467528531109\\
5.46	1.45468565088072\\
5.47	1.45460451091676\\
5.48	1.45462120496709\\
5.49	1.45453401644651\\
5.5	1.4545566471792\\
5.51	1.45446365193396\\
5.52	1.45449186769432\\
5.53	1.45439336742868\\
5.54	1.45442685547851\\
5.55	1.45432320607021\\
5.56	1.45436168944675\\
5.57	1.45425329359735\\
5.58	1.45429652637807\\
5.59	1.45418382498413\\
5.6	1.45423158634557\\
5.61	1.45411504901601\\
5.62	1.45416713651577\\
5.63	1.45404725168305\\
5.64	1.45410347420546\\
5.65	1.4539807392712\\
5.66	1.45404091005479\\
5.67	1.45391582196943\\
5.68	1.45397975208508\\
5.69	1.45385279870263\\
5.7	1.45392029128793\\
5.71	1.45379194376491\\
5.72	1.45386278924625\\
5.73	1.4537334956797\\
5.74	1.45380746814314\\
5.75	1.45367764857156\\
5.76	1.45375450337451\\
5.77	1.45362454619903\\
5.78	1.4537040188523\\
5.79	1.45357427867509\\
5.8	1.4536560849676\\
5.81	1.45352688178892\\
5.82	1.45361071907404\\
5.83	1.45348233874084\\
5.84	1.45356788826063\\
5.85	1.45344058401898\\
5.86	1.45352751410427\\
5.87	1.45340150907533\\
5.88	1.45348947903305\\
5.89	1.45336496940971\\
5.9	1.45345363389064\\
5.91	1.45333079263967\\
5.92	1.45341980627374\\
5.93	1.45329878712699\\
5.94	1.45338780921675\\
5.95	1.45326875074294\\
5.96	1.45335744981794\\
5.97	1.45324047938203\\
5.98	1.45332853743663\\
5.99	1.4532137748767\\
6	1.45330089113919\\
6.01	1.4531884520175\\
6.02	1.45327434612822\\
6.03	1.45316434444521\\
6.04	1.4532487589545\\
6.05	1.45314130924759\\
6.06	1.45322401137914\\
6.07	1.45311923016229\\
6.08	1.45320001282058\\
6.09	1.45309801935426\\
6.1	1.45317670138949\\
6.11	1.45307761780297\\
6.12	1.45315404357606\\
6.13	1.45305799439143\\
6.14	1.45313203270883\\
6.15	1.45303914384136\\
6.16	1.45311068635071\\
6.17	1.45302108367798\\
6.18	1.45309004283144\\
6.19	1.45300385043719\\
6.2	1.45307015713876\\
6.21	1.45298749534451\\
6.22	1.45305109640256\\
6.23	1.45297207970048\\
6.24	1.45303293520271\\
6.25	1.45295767019961\\
6.26	1.45301575092229\\
6.27	1.45294433439542\\
6.28	1.45299961934705\\
6.29	1.45293213650012\\
6.3	1.45298461068446\\
6.31	1.45292113367576\\
6.32	1.4529707861421\\
6.33	1.45291137293992\\
6.34	1.45295819517053\\
6.35	1.45290288877179\\
6.36	1.45294687343526\\
6.37	1.45289570146436\\
6.38	1.45293684154735\\
6.4	1.45292810454643\\
6.43	1.45288189727052\\
6.46	1.45290948825206\\
6.49	1.45287908361136\\
6.52	1.45290136934566\\
6.57	1.45288965910067\\
6.65	1.4529123674033\\
6.9	1.45299822124987\\
6.93	1.45304924039525\\
6.96	1.45303027874703\\
6.99	1.45308874377248\\
7.02	1.45306665042055\\
7.03	1.45311695534807\\
7.04	1.45307966625151\\
7.05	1.45313156923006\\
7.06	1.45309309154021\\
7.07	1.45314648961154\\
7.08	1.45310689973446\\
7.09	1.45316168907376\\
7.1	1.45312106201569\\
7.11	1.45317713837218\\
7.12	1.45313554798508\\
7.13	1.45319280713399\\
7.14	1.45315032637419\\
7.15	1.45320866456468\\
7.16	1.45316536574862\\
7.17	1.45322468013188\\
7.18	1.45318063517422\\
7.19	1.45324082419902\\
7.2	1.45319610482068\\
7.21	1.45325706858511\\
7.22	1.45321174648101\\
7.23	1.45327338703181\\
7.24	1.45322753399093\\
7.25	1.45328975556526\\
7.26	1.45324344353891\\
7.27	1.45330615274565\\
7.28	1.45325945386193\\
7.29	1.45332255980223\\
7.3	1.45327554632744\\
7.31	1.45333896065704\\
7.32	1.45329170490743\\
7.33	1.45335534184525\\
7.34	1.45330791605458\\
7.35	1.45337169234449\\
7.36	1.45332416849422\\
7.37	1.45338800332723\\
7.38	1.45334045294716\\
7.39	1.45340426785315\\
7.4	1.45335676180183\\
7.41	1.45342048052023\\
7.42	1.45337308875392\\
7.43	1.45343663709237\\
7.44	1.45338942843179\\
7.45	1.45345273412219\\
7.46	1.45340577602538\\
7.47	1.45346876858533\\
7.48	1.45342212693427\\
7.49	1.45348473754123\\
7.5	1.45343847644867\\
7.51	1.4535006378331\\
7.52	1.4534548194751\\
7.53	1.45351646583704\\
7.54	1.4534711503145\\
7.55	1.45353221726671\\
7.56	1.4534874624984\\
7.57	1.45354788703771\\
7.58	1.45350374868548\\
7.59	1.45356346919256\\
7.6	1.45352000061821\\
7.61	1.45357895688466\\
7.62	1.45353620913649\\
7.63	1.45359434241673\\
7.64	1.45355236424299\\
7.65	1.45360961732783\\
7.66	1.45356845521322\\
7.67	1.45362477252094\\
7.68	1.45358447074174\\
7.69	1.45363979842207\\
7.7	1.45360039911505\\
7.71	1.45365468516115\\
7.72	1.45361622840152\\
7.73	1.45366942276524\\
7.74	1.45363194664862\\
7.75	1.45368400135401\\
7.76	1.45364754207794\\
7.77	1.45369841132898\\
7.79	1.45371264354807\\
7.82	1.45369348002995\\
7.85	1.45375419213748\\
7.88	1.45373793992203\\
7.91	1.45379388240628\\
7.94	1.4537807154281\\
7.97	1.45383160052191\\
8	1.4538216721004\\
8.03	1.4538672994514\\
8.06	1.45386073366682\\
8.09	1.45390097845083\\
8.14	1.45390979712171\\
8.19	1.45395267621396\\
8.26	1.45397676155312\\
8.36	1.45402626195975\\
8.7	1.45415006193815\\
8.75	1.45414274177805\\
8.8	1.45417391908181\\
8.83	1.45415739824488\\
8.86	1.45418572987109\\
8.89	1.45416669080749\\
8.92	1.45419574981659\\
8.95	1.45417461166403\\
8.98	1.45420405137124\\
9.01	1.45418123500417\\
9.04	1.45421071123891\\
9.07	1.45418663566412\\
9.1	1.45421581266815\\
9.13	1.45419089096116\\
9.16	1.45421944629318\\
9.19	1.45419408092023\\
9.22	1.45422170926568\\
9.25	1.45419628698425\\
9.28	1.45422270308597\\
9.31	1.45419758985193\\
9.34	1.45422253092483\\
9.37	1.45419806726839\\
9.4	1.45422129522929\\
9.43	1.45419779245405\\
9.46	1.45421909615008\\
9.5	1.45421714302352\\
9.55	1.45419525371122\\
9.6	1.4542107595475\\
9.65	1.45419140088256\\
9.7	1.45420257173023\\
9.77	1.45418507910821\\
9.85	1.45418002788198\\
9.89	1.45417729468767\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.27904964691744\\
2	1.29215465015067\\
2.01	1.30071265547121\\
2.02	1.29732630319147\\
2.03	1.30458352253812\\
2.04	1.30715088274001\\
2.05	1.31561809938451\\
2.06	1.3159599834026\\
2.07	1.32194404140786\\
2.08	1.31500614983555\\
2.09	1.32224238665226\\
2.1	1.39632703870619\\
2.11	1.37693681143313\\
2.12	1.33161210416881\\
2.13	1.29846195406902\\
2.14	1.27863642899712\\
2.15	1.28870629108274\\
2.16	1.28689583294828\\
2.17	1.2881270816014\\
2.18	1.30010050242338\\
2.19	1.31926237531466\\
2.2	1.31185272329297\\
2.21	1.3261310142183\\
2.22	1.33350071228131\\
2.23	1.33561828073412\\
2.24	1.32748138287831\\
2.25	1.33067981952968\\
2.26	1.32522632604743\\
2.27	1.32284910996963\\
2.28	1.32321255487941\\
2.29	1.32199045702278\\
2.3	1.32882225924567\\
2.31	1.33310797785348\\
2.32	1.33440019836583\\
2.33	1.33352459104901\\
2.34	1.32984387906797\\
2.36	1.32638955292175\\
2.37	1.32942139100969\\
2.38	1.32617922189389\\
2.39	1.31828744845465\\
2.4	1.32086198499134\\
2.42	1.32814986810466\\
2.43	1.33706865176229\\
2.44	1.34205105985545\\
2.45	1.34103131870464\\
2.46	1.34868109577449\\
2.47	1.37090871979396\\
2.48	1.36473449531239\\
2.49	1.35616179172318\\
2.5	1.35166717980086\\
2.51	1.34373610632003\\
2.52	1.33813455644306\\
2.53	1.33183894408542\\
2.54	1.32666621325246\\
2.55	1.32446904399709\\
2.56	1.31901685997855\\
2.57	1.32210986973707\\
2.58	1.32933910935466\\
2.59	1.33410946821757\\
2.6	1.3458950934297\\
2.61	1.35138256295198\\
2.62	1.3573673380534\\
2.63	1.34682125183106\\
2.64	1.34129017469269\\
2.65	1.34367464218097\\
2.66	1.34102597984924\\
2.67	1.34930832265372\\
2.68	1.35029244435836\\
2.69	1.34223740565578\\
2.7	1.34476910415526\\
2.71	1.34676284498106\\
2.72	1.3309259363595\\
2.73	1.33783061646504\\
2.74	1.33443945489479\\
2.75	1.34171669203385\\
2.76	1.33653233463346\\
2.77	1.36078488579485\\
2.78	1.34452347222159\\
2.79	1.34616127624363\\
2.8	1.34570079395565\\
2.81	1.3504633691916\\
2.82	1.34925821838285\\
2.83	1.3418598451753\\
2.84	1.33987466478687\\
2.85	1.35116560057856\\
2.86	1.35130558236383\\
2.87	1.33514308900484\\
2.88	1.34381766127979\\
2.89	1.34651348563171\\
2.9	1.3333824140857\\
2.91	1.35271386186399\\
2.92	1.3601986997408\\
2.93	1.34649005119885\\
2.94	1.3504386098955\\
2.95	1.35029460323586\\
2.96	1.35443089709085\\
2.97	1.35877059203187\\
2.98	1.34745908446131\\
2.99	1.35186872140873\\
3	1.35019866454109\\
3.01	1.35156674531629\\
3.02	1.35051499239481\\
3.03	1.35467176700024\\
3.04	1.35412701616237\\
3.05	1.34663801885188\\
3.06	1.34400328329254\\
3.07	1.3428386137744\\
3.08	1.35038935318141\\
3.09	1.35046903430066\\
3.1	1.33814791101162\\
3.11	1.34590584653426\\
3.12	1.34629151863681\\
3.13	1.35090919715581\\
3.14	1.35927697005205\\
3.15	1.36711338085603\\
3.16	1.3518858731876\\
3.17	1.34320441494367\\
3.18	1.350640969171\\
3.19	1.34752066589014\\
3.2	1.32568324403634\\
3.21	1.32320556669459\\
3.22	1.32875504370953\\
3.23	1.32723010304882\\
3.24	1.32803744946011\\
3.25	1.33920918827349\\
3.26	1.34284198183898\\
3.27	1.34460004740578\\
3.28	1.3476298448825\\
3.29	1.35031720954748\\
3.3	1.35377121899534\\
3.31	1.36302286056685\\
3.32	1.3631165065789\\
3.33	1.34377151439837\\
3.34	1.34962863592447\\
3.35	1.35698455347706\\
3.36	1.337666850983\\
3.37	1.33426105979489\\
3.38	1.33635715923667\\
3.39	1.33561997303723\\
3.4	1.33202587256709\\
3.41	1.33017020702602\\
3.42	1.33030069739354\\
3.43	1.33256202366545\\
3.44	1.34524348930728\\
3.45	1.33894887067725\\
3.46	1.33379263745701\\
3.47	1.34061226163172\\
3.48	1.34857178735184\\
3.49	1.33969772325245\\
3.5	1.32542501769024\\
3.51	1.31648880026354\\
3.52	1.3398113945023\\
3.53	1.38446557814632\\
3.54	1.43017621888027\\
3.55	1.48716422668768\\
3.56	1.53691144863401\\
3.57	1.6162840750802\\
3.58	1.66820445312485\\
3.59	1.68054973383977\\
3.6	1.68127751463138\\
3.61	1.66024799069339\\
3.62	1.60754638840624\\
3.63	1.54575056895239\\
3.64	1.4833445116333\\
3.65	1.43878038463972\\
3.66	1.40859118718129\\
3.67	1.39937108655525\\
3.68	1.39282771859229\\
3.69	1.41290162364625\\
3.7	1.43230032819849\\
3.71	1.44938555946031\\
3.72	1.48452281773414\\
3.73	1.50951030132294\\
3.74	1.52468276986384\\
3.75	1.53905707360964\\
3.76	1.53051493668918\\
3.77	1.52267391763984\\
3.78	1.50834748309456\\
3.79	1.48201459168755\\
3.8	1.46840626629395\\
3.81	1.4742713298888\\
3.82	1.45074455005487\\
3.83	1.43715915733944\\
3.84	1.4380496466541\\
3.85	1.43497450718323\\
3.86	1.44562301986514\\
3.87	1.44800139290995\\
3.88	1.47177963606911\\
3.89	1.4853245939629\\
3.9	1.48092427217214\\
3.91	1.48083857107686\\
3.92	1.47196437568632\\
3.93	1.47034657805388\\
3.94	1.45650910281975\\
3.95	1.43838798387495\\
3.96	1.44681321361592\\
3.97	1.43990497022585\\
3.98	1.43528197926483\\
3.99	1.4395670778031\\
4	1.44291730172438\\
4.01	1.44127874024601\\
4.02	1.4540859884052\\
4.03	1.46033257268789\\
4.04	1.45582492189938\\
4.05	1.45847406583563\\
4.06	1.45501187606454\\
4.07	1.45880915854985\\
4.08	1.46526344499305\\
4.09	1.4510498484459\\
4.1	1.46847687766238\\
4.11	1.45641492021449\\
4.12	1.45350633208507\\
4.13	1.44733718797131\\
4.14	1.44442312327793\\
4.15	1.45005279423507\\
4.16	1.45552502193374\\
4.17	1.44941131775896\\
4.18	1.44729086429359\\
4.19	1.44404939609768\\
4.2	1.44371225442165\\
4.21	1.44919112258348\\
4.22	1.44935642401919\\
4.23	1.43911789194326\\
4.24	1.43805753608981\\
4.25	1.45267206044285\\
4.26	1.46423081696418\\
4.27	1.46619974027463\\
4.28	1.44354760918844\\
4.29	1.43840210538223\\
4.3	1.45036220460416\\
4.31	1.45312376293599\\
4.32	1.4478147104058\\
4.33	1.44930526370614\\
4.34	1.43594228644474\\
4.35	1.44829411608073\\
4.36	1.46097529615815\\
4.37	1.44478082179075\\
4.38	1.45358771085907\\
4.39	1.44663755371615\\
4.4	1.43787912048616\\
4.41	1.45485682394104\\
4.42	1.46008775331708\\
4.43	1.45908302026961\\
4.44	1.46915857382937\\
4.45	1.46533045464034\\
4.46	1.46911792689022\\
4.47	1.46243937146561\\
4.48	1.43750226951065\\
4.49	1.4442605106537\\
4.5	1.44341114095562\\
4.51	1.431925118338\\
4.52	1.42996665513391\\
4.53	1.43603233160555\\
4.54	1.43780908339099\\
4.55	1.44016665374719\\
4.56	1.44896952626425\\
4.57	1.45121651342178\\
4.58	1.45360292562915\\
4.59	1.45376768827071\\
4.6	1.45222585638478\\
4.61	1.46223907374439\\
4.62	1.45938631585719\\
4.63	1.4441735803402\\
4.64	1.43483146724956\\
4.65	1.42143949527387\\
4.66	1.4274864786681\\
4.67	1.42829206800734\\
4.68	1.42251771300586\\
4.69	1.42817045934374\\
4.7	1.43463240896246\\
4.71	1.43574333069683\\
4.72	1.44695136800907\\
4.73	1.44339939107464\\
4.74	1.45571984587029\\
4.75	1.46898839157532\\
4.76	1.47120526586022\\
4.77	1.46620171185448\\
4.78	1.46749343094836\\
4.79	1.4563989959094\\
4.8	1.45134011527926\\
4.81	1.4340992975628\\
4.82	1.43382587330145\\
4.83	1.44187399042222\\
4.84	1.44031725572296\\
4.85	1.44643638926849\\
4.86	1.44161831027933\\
4.87	1.44643558495657\\
4.88	1.44011504992878\\
4.89	1.43676954041955\\
4.9	1.45083748250652\\
4.91	1.45310122606845\\
4.92	1.44806082597053\\
4.93	1.45283133160478\\
4.94	1.45317118911248\\
4.95	1.43622494578424\\
4.96	1.4380724382194\\
4.97	1.45204517503334\\
4.98	1.46117009143667\\
4.99	1.44223598524748\\
5	1.43931720203183\\
5.01	1.43999913775848\\
5.02	1.44261623003833\\
5.03	1.43265912515531\\
5.04	1.44876624402907\\
5.05	1.43844469329637\\
5.06	1.43359325358642\\
5.07	1.44133921300711\\
5.08	1.43614802086799\\
5.09	1.44032041441521\\
5.1	1.43508178122212\\
5.11	1.42615071665585\\
5.12	1.42660340568478\\
5.13	1.43527883265978\\
5.14	1.43246116640527\\
5.15	1.43247443239505\\
5.16	1.4523002279606\\
5.17	1.46002162946965\\
5.18	1.45693662599837\\
5.19	1.44617120429212\\
5.2	1.44767466629002\\
5.21	1.44282235849367\\
5.22	1.45102318330383\\
5.23	1.44567630900156\\
5.24	1.44435639878747\\
5.25	1.44088778767761\\
5.26	1.45486053479691\\
5.28	1.46818348297565\\
5.29	1.45724724435543\\
5.3	1.46357806931707\\
5.31	1.46570578851122\\
5.32	1.45551431089477\\
5.33	1.45459515687905\\
5.34	1.45946905026325\\
5.35	1.44883747544814\\
5.36	1.44513960658084\\
5.37	1.45039702031926\\
5.38	1.44309208133988\\
5.39	1.44030019775458\\
5.4	1.4458731582254\\
5.42	1.44425503719985\\
5.43	1.45516285265791\\
5.44	1.45607191880542\\
5.45	1.45035107488927\\
5.46	1.45520404360458\\
5.47	1.45400888144265\\
5.48	1.45411404842843\\
5.49	1.45669042863725\\
5.5	1.45559621485222\\
5.51	1.45996927614621\\
5.52	1.44386346204059\\
5.53	1.44066798676928\\
5.54	1.43933441485788\\
5.55	1.4505865424086\\
5.56	1.45854090237083\\
5.57	1.45348516741538\\
5.58	1.45271619373588\\
5.59	1.447746432815\\
5.6	1.45194995955957\\
5.61	1.45131185329978\\
5.62	1.45594947042577\\
5.63	1.43854470200685\\
5.64	1.44442991787431\\
5.65	1.43020699847582\\
5.66	1.44049082209151\\
5.67	1.4482901907119\\
5.68	1.45948414523649\\
5.69	1.46022355878184\\
5.7	1.4463144878089\\
5.71	1.46279091786618\\
5.72	1.45347567807147\\
5.73	1.44786320619531\\
5.74	1.43890246201504\\
5.75	1.43567587274597\\
5.76	1.43224558032348\\
5.77	1.43740424082597\\
5.78	1.43403173105944\\
5.79	1.43706481990544\\
5.8	1.44628949621909\\
5.81	1.43931886398814\\
5.82	1.44722175447857\\
5.83	1.44547339706446\\
5.84	1.46608086893386\\
5.85	1.45408102711107\\
5.86	1.45750051920146\\
5.87	1.44536775009103\\
5.88	1.45509160902892\\
5.89	1.46078202190826\\
5.9	1.44600148784004\\
5.91	1.44496193736482\\
5.92	1.43850583182002\\
5.93	1.43687212672166\\
5.94	1.44753647767356\\
5.95	1.44611414029355\\
5.96	1.45869007819037\\
5.97	1.45797440725938\\
5.98	1.457651657729\\
5.99	1.47452016828288\\
6	1.4519180393074\\
6.01	1.45335880646558\\
6.02	1.47109657063677\\
6.03	1.46144714852296\\
6.04	1.45008463860853\\
6.05	1.45130704223889\\
6.06	1.45882880055216\\
6.07	1.44726047793598\\
6.08	1.46606804362488\\
6.09	1.46052389242916\\
6.1	1.45576208841551\\
6.11	1.44549174100911\\
6.12	1.44535116546699\\
6.13	1.44267042329891\\
6.14	1.4422738362127\\
6.15	1.43958887829766\\
6.16	1.43304437297832\\
6.17	1.45307945768668\\
6.18	1.46058599143696\\
6.19	1.4501633925982\\
6.2	1.46487629310505\\
6.21	1.45485662877848\\
6.22	1.45420838490985\\
6.23	1.46688269975956\\
6.24	1.4673505156692\\
6.25	1.47339664095596\\
6.26	1.46825406235728\\
6.27	1.45690560155965\\
6.28	1.46930460908342\\
6.29	1.45762229310657\\
6.3	1.45356145359508\\
6.31	1.4474615815451\\
6.32	1.44421728680836\\
6.33	1.44291027160594\\
6.34	1.44279406622169\\
6.35	1.44757861502768\\
6.36	1.45515902568446\\
6.37	1.45789425497587\\
6.38	1.47192092577808\\
6.39	1.46849733465928\\
6.4	1.4798008146927\\
6.41	1.47706728571149\\
6.42	1.47006529598225\\
6.43	1.45335788682064\\
6.44	1.45272464813954\\
6.45	1.43594128140329\\
6.46	1.43269304155833\\
6.47	1.43469893577756\\
6.48	1.42895095561285\\
6.49	1.44135998885128\\
6.5	1.44612476283203\\
6.51	1.45582603154116\\
6.52	1.44549339737296\\
6.53	1.45128918041829\\
6.54	1.46950505550704\\
6.55	1.45912753275657\\
6.56	1.46073853551096\\
6.57	1.45974708105328\\
6.59	1.43709251501207\\
6.6	1.43737303652447\\
6.61	1.44032848342754\\
6.62	1.44826265834729\\
6.63	1.44933988982354\\
6.64	1.45190413441534\\
6.65	1.46787404229163\\
6.66	1.46834822387924\\
6.67	1.47779218228728\\
6.68	1.48037944334413\\
6.69	1.4612069747428\\
6.7	1.46750992492978\\
6.71	1.46394647188227\\
6.72	1.45737378501887\\
6.73	1.45617794182548\\
6.74	1.44702793069699\\
6.75	1.45471815456711\\
6.76	1.46452899191656\\
6.77	1.45452554620324\\
6.78	1.45534655032977\\
6.79	1.45763419117562\\
6.8	1.46026584112234\\
6.81	1.45888179372685\\
6.82	1.46702075949016\\
6.83	1.47835179500628\\
6.84	1.4758039005513\\
6.85	1.47159510772853\\
6.86	1.46787646441566\\
6.87	1.45538668027427\\
6.88	1.45450555827458\\
6.89	1.45210647806282\\
6.9	1.45702518043011\\
6.91	1.4576535664546\\
6.92	1.44906094386753\\
6.93	1.44370392583556\\
6.94	1.46937985347803\\
6.95	1.46548365722454\\
6.96	1.46475282189209\\
6.97	1.47266610133865\\
6.98	1.46116819878864\\
6.99	1.45457320006284\\
7	1.43986505809775\\
7.01	1.45578655257397\\
7.02	1.43312979843775\\
7.03	1.42517501738425\\
7.04	1.42810354426565\\
7.05	1.42205623583998\\
7.06	1.42366703593283\\
7.07	1.42602854520871\\
7.08	1.43454517999154\\
7.09	1.45427734354843\\
7.1	1.44441867409963\\
7.11	1.44746720346144\\
7.12	1.44725570430955\\
7.13	1.44553468691261\\
7.14	1.45165344977653\\
7.15	1.43270583207285\\
7.16	1.43209113995176\\
7.17	1.44525854252286\\
7.18	1.43798681329575\\
7.19	1.44429821169061\\
7.2	1.43965989230568\\
7.21	1.44688579015851\\
7.22	1.45390150485174\\
7.23	1.45321266092956\\
7.24	1.45433482822123\\
7.25	1.45261820856357\\
7.26	1.44819016332972\\
7.27	1.45398754022621\\
7.28	1.44967731022543\\
7.29	1.4428077345193\\
7.3	1.45093262978295\\
7.31	1.44240749195241\\
7.32	1.44194980026933\\
7.33	1.46021143747692\\
7.34	1.45400560606849\\
7.35	1.45296390437806\\
7.36	1.44172092988431\\
7.37	1.44296787879326\\
7.38	1.4508450898735\\
7.39	1.44949721146859\\
7.4	1.45570561717856\\
7.41	1.46698544152651\\
7.42	1.47655095383095\\
7.43	1.45287883248755\\
7.44	1.46212034191681\\
7.45	1.46676547218217\\
7.46	1.4608958334966\\
7.47	1.45313792214195\\
7.48	1.45142980545053\\
7.49	1.45355384680217\\
7.5	1.44595801364007\\
7.51	1.44039067562636\\
7.52	1.44057313244658\\
7.53	1.44762373207844\\
7.54	1.45281811221836\\
7.55	1.46003937635578\\
7.56	1.45979482638121\\
7.57	1.47093152799789\\
7.58	1.45036628700103\\
7.59	1.44846695261186\\
7.6	1.43721199562998\\
7.61	1.42790209521333\\
7.62	1.42134291144464\\
7.63	1.41709039753353\\
7.64	1.42144864159025\\
7.65	1.42360823735053\\
7.66	1.43194023427438\\
7.67	1.43995223296841\\
7.68	1.45659263945699\\
7.69	1.46147865747894\\
7.7	1.45514176087591\\
7.71	1.46031058000489\\
7.72	1.45634522744853\\
7.73	1.45097670082061\\
7.74	1.4526520068869\\
7.75	1.44890715519098\\
7.76	1.44264477804662\\
7.77	1.44814774420822\\
7.78	1.4474693667804\\
7.79	1.43219295593535\\
7.8	1.43181966397416\\
7.81	1.43341288083486\\
7.82	1.44312121881608\\
7.83	1.43426459732886\\
7.84	1.43942562948925\\
7.85	1.44675634952428\\
7.86	1.45384516913869\\
7.87	1.45022686379295\\
7.88	1.46211193987189\\
7.89	1.46349174282467\\
7.9	1.45301486439386\\
7.91	1.44066023991945\\
7.92	1.4395981526395\\
7.93	1.43041878819791\\
7.94	1.43347039579837\\
7.95	1.43464561687058\\
7.96	1.43493982456505\\
7.97	1.44241275695258\\
7.98	1.45373949975475\\
7.99	1.44909039789486\\
8	1.45819930934224\\
8.01	1.45017681988434\\
8.02	1.46315833013552\\
8.03	1.4653147008574\\
8.04	1.45794318650497\\
8.05	1.44640373754039\\
8.06	1.44523402506025\\
8.07	1.44918719308391\\
8.08	1.45387696561987\\
8.09	1.45647050603198\\
8.1	1.44347067964317\\
8.11	1.44141506570364\\
8.12	1.45645064692177\\
8.13	1.4486058368288\\
8.14	1.44706161571194\\
8.15	1.4429850081393\\
8.16	1.44269407965517\\
8.17	1.4416594071089\\
8.18	1.45350170317219\\
8.19	1.45824674288269\\
8.2	1.45634453958174\\
8.21	1.45393340433609\\
8.22	1.45283354440657\\
8.23	1.46396703731179\\
8.24	1.45932183161788\\
8.25	1.45315108998152\\
8.26	1.45089360437808\\
8.27	1.46608403954834\\
8.28	1.44774101886997\\
8.29	1.45378715127103\\
8.3	1.44321937330054\\
8.31	1.43744230319352\\
8.32	1.43613914545013\\
8.33	1.44713179881041\\
8.34	1.45558759588996\\
8.35	1.45498324775027\\
8.36	1.45371220140056\\
8.37	1.45350221491318\\
8.38	1.46176939290183\\
8.39	1.46167770819774\\
8.4	1.46181048873293\\
8.41	1.46552223629275\\
8.42	1.45936577747621\\
8.43	1.47198806632573\\
8.44	1.45993070484795\\
8.45	1.45479103885343\\
8.46	1.46250927682626\\
8.47	1.45089210449717\\
8.48	1.45681804130956\\
8.49	1.45739710985244\\
8.5	1.44154140289803\\
8.51	1.4551679199803\\
8.52	1.46821681878095\\
8.53	1.45413041026999\\
8.54	1.4598638131921\\
8.55	1.45863241838948\\
8.56	1.46190161281734\\
8.57	1.4512218526696\\
8.58	1.45018174061606\\
8.59	1.44781704696363\\
8.6	1.4534484034635\\
8.61	1.45485584456481\\
8.62	1.45183983608866\\
8.63	1.4431094872852\\
8.64	1.45175065832837\\
8.65	1.44326463471266\\
8.66	1.44866315078925\\
8.67	1.45755705806273\\
8.68	1.45924176561015\\
8.69	1.46636523510311\\
8.7	1.45627368233506\\
8.71	1.46329404565447\\
8.72	1.45856022465018\\
8.73	1.45712573809037\\
8.74	1.45775961165498\\
8.75	1.45405005504155\\
8.76	1.46080652173278\\
8.77	1.46252845315495\\
8.78	1.46218476135162\\
8.79	1.46245975309164\\
8.8	1.46508138542771\\
8.81	1.45799517587642\\
8.82	1.45496052790175\\
8.83	1.45598929435415\\
8.84	1.4594273300281\\
8.85	1.44096748226757\\
8.86	1.42750701714827\\
8.87	1.43268404870066\\
8.88	1.44286223833493\\
8.89	1.43770483702328\\
8.9	1.43983093602826\\
8.91	1.43914896227491\\
8.92	1.4534755188106\\
8.93	1.43688763870648\\
8.94	1.4609113893335\\
8.95	1.45865186427064\\
8.96	1.46740596089951\\
8.97	1.46408903956552\\
8.98	1.47219120477634\\
8.99	1.47596071328178\\
9	1.47623996040742\\
9.01	1.46926885727729\\
9.02	1.46875280812151\\
9.03	1.45361434637216\\
9.04	1.43783667898766\\
9.05	1.43982909372684\\
9.06	1.42929404812299\\
9.07	1.42728846737965\\
9.08	1.43491891794605\\
9.09	1.43327284610819\\
9.1	1.43682220468426\\
9.11	1.43220454225167\\
9.12	1.45246779249433\\
9.13	1.4669921645934\\
9.14	1.47377709353147\\
9.15	1.48407904841583\\
9.16	1.47291262221915\\
9.17	1.47620584556003\\
9.18	1.46116143579911\\
9.19	1.45280917424441\\
9.2	1.44724053682911\\
9.21	1.4484918855234\\
9.22	1.44186887208754\\
9.23	1.44870802150066\\
9.24	1.45417239812701\\
9.25	1.45348720895342\\
9.26	1.45674607007934\\
9.27	1.44499940122994\\
9.28	1.44515868006435\\
9.29	1.44361818023306\\
9.3	1.45469074163394\\
9.31	1.44833956101446\\
9.32	1.42645861775557\\
9.33	1.4414344806404\\
9.34	1.43768303080792\\
9.35	1.45027696992673\\
9.36	1.45948431333917\\
9.37	1.46345403162349\\
9.38	1.45746357958685\\
9.39	1.45972736459344\\
9.4	1.4540384627172\\
9.41	1.45959558848232\\
9.42	1.4559486729062\\
9.43	1.45189106684239\\
9.44	1.44945870945981\\
9.45	1.44953037077786\\
9.46	1.46044714112045\\
9.47	1.44641746755449\\
9.48	1.45727301020677\\
9.49	1.45725343144536\\
9.5	1.4610832618202\\
9.51	1.45852008513592\\
9.52	1.45451084498239\\
9.53	1.44450721119037\\
9.54	1.43782130324161\\
9.55	1.43889848287687\\
9.56	1.44530937601731\\
9.57	1.43830967389774\\
9.58	1.45073556120486\\
9.59	1.46071000055257\\
9.6	1.4490720281494\\
9.61	1.44740275411907\\
9.62	1.45575579468373\\
9.63	1.45599084741609\\
9.64	1.45275903384577\\
9.65	1.46190538615344\\
9.66	1.46147608736798\\
9.67	1.452863149018\\
9.68	1.45542415125989\\
9.69	1.45138362215631\\
9.7	1.44265997451104\\
9.71	1.43597985249349\\
9.72	1.44003491123989\\
9.73	1.42840336103234\\
9.74	1.44505150341226\\
9.75	1.43706184827947\\
9.76	1.44252608518263\\
9.77	1.43745343254972\\
9.78	1.44754580912102\\
9.79	1.45171812328362\\
9.8	1.44956602526522\\
9.81	1.44840926447262\\
9.82	1.45421437091466\\
9.83	1.45224856827185\\
9.84	1.44983282320419\\
9.85	1.44927471436247\\
9.86	1.43987086285633\\
9.87	1.44877888712194\\
9.88	1.43959287226477\\
9.89	1.43453841117552\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(1.272in,1.296in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.5,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$p_{m,1}$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.529349102871331\\
2.11	0.530006550250146\\
2.16	0.530336893227572\\
2.3	0.531066502440522\\
2.44	0.531420046030162\\
2.49	0.531492656045106\\
2.54	0.531583070946795\\
2.59	0.531668653726811\\
2.66	0.531829751706285\\
2.71	0.531941790723682\\
2.76	0.532067980823326\\
2.83	0.532209166938308\\
2.88	0.532301316993381\\
3.2	0.532505166356703\\
3.27	0.532523236508835\\
3.34	0.53255258626363\\
3.43	0.532565908961685\\
3.51	0.532656920104049\\
3.52	0.532900051096275\\
3.53	0.533259547553198\\
3.54	0.533730358446189\\
3.55	0.534280036325935\\
3.56	0.534912347873858\\
3.57	0.535601534611065\\
3.58	0.536356797427016\\
3.59	0.537155966359894\\
3.61	0.538901353395774\\
3.63	0.540806505517528\\
3.65	0.54284322788123\\
3.67	0.544984424267206\\
3.7	0.548343908403835\\
3.73	0.551810977495915\\
3.77	0.556556181189132\\
3.85	0.56623953892241\\
3.89	0.571068050954093\\
3.92	0.574651603212185\\
3.97	0.580498585777033\\
4	0.583944738590459\\
4.05	0.589549525831163\\
4.08	0.592850781736603\\
4.14	0.599290028766356\\
4.2	0.605544896603229\\
4.26	0.611619146505248\\
4.31	0.61652489398227\\
4.34	0.619404737401698\\
4.38	0.623141029319148\\
4.42	0.626757746253839\\
4.46	0.630244431545346\\
4.5	0.63359292483592\\
4.54	0.636798024120058\\
4.58	0.639857606231601\\
4.62	0.64277231376974\\
4.65	0.644863064332876\\
4.68	0.646879176545502\\
4.71	0.648816272663817\\
4.74	0.650680523428457\\
4.77	0.652471381777865\\
4.8	0.654190657790421\\
4.83	0.655841087750296\\
4.87	0.657933072300434\\
4.91	0.659902836795091\\
4.95	0.661750726861355\\
4.99	0.663476782156959\\
5.03	0.665081164865203\\
5.07	0.666564536438871\\
5.11	0.667928324203722\\
5.15	0.669174847388947\\
5.19	0.670307300298253\\
5.23	0.671329614504026\\
5.27	0.672246238968306\\
5.31	0.673061884913638\\
5.36	0.673942709818897\\
5.39	0.674408975458238\\
5.44	0.675067595856921\\
5.47	0.675405864033001\\
5.52	0.675861652127061\\
5.56	0.676143181728348\\
5.6	0.676351911966409\\
5.64	0.676490958551319\\
5.68	0.676563526242651\\
5.72	0.676572968257833\\
5.77	0.676502057742177\\
5.82	0.676343858446931\\
5.87	0.676107632745904\\
5.93	0.675730593948449\\
5.99	0.675263385696956\\
6.05	0.674717452818165\\
6.11	0.67410325529764\\
6.18	0.673315119896017\\
6.28	0.672075565440608\\
6.42	0.670186123270025\\
6.8	0.664827279812782\\
6.89	0.663617487474275\\
7.03	0.661843618978022\\
7.15	0.660447029737929\\
7.25	0.659382374144254\\
7.35	0.658413837689448\\
7.44	0.657626600474106\\
7.53	0.656920330915989\\
7.62	0.656293546600144\\
7.72	0.655689752512236\\
7.83	0.655134809565295\\
7.92	0.654759280575734\\
8.04	0.654364929627619\\
8.16	0.654080787718671\\
8.3	0.653873227369104\\
8.45	0.653779500861948\\
8.57	0.653783211847321\\
8.7	0.653851703523706\\
8.9	0.654059372102513\\
9.16	0.654445303826741\\
9.89	0.655631727227492\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.535877498603677\\
2	0.535081390148108\\
2.01	0.534036316688312\\
2.02	0.533748011520473\\
2.03	0.533511165447942\\
2.05	0.532841509257363\\
2.06	0.532701496439028\\
2.07	0.532642662042919\\
2.08	0.533010240691203\\
2.09	0.533114091550308\\
2.1	0.535923274879389\\
2.11	0.536628680806935\\
2.12	0.5358893434107\\
2.13	0.535545392596633\\
2.14	0.535087931802531\\
2.15	0.534317076074865\\
2.16	0.533692907962177\\
2.18	0.534218773357093\\
2.19	0.534065592704918\\
2.2	0.533815846468938\\
2.21	0.533846683364672\\
2.22	0.534410461525466\\
2.23	0.534779482598708\\
2.24	0.534831095024611\\
2.25	0.535563668709017\\
2.26	0.53581545451115\\
2.27	0.535918921033371\\
2.28	0.536602026467587\\
2.3	0.537048805982899\\
2.31	0.537481199023407\\
2.32	0.53776862979255\\
2.34	0.538210689023648\\
2.35	0.538577943531575\\
2.36	0.538804375079772\\
2.37	0.538370659172362\\
2.39	0.538332957820494\\
2.4	0.538156875396316\\
2.41	0.538588232476043\\
2.42	0.539166716274361\\
2.43	0.538655059116342\\
2.44	0.537948490236056\\
2.46	0.538202833961172\\
2.47	0.537911296716789\\
2.48	0.53775975952539\\
2.49	0.537887866692955\\
2.5	0.537278121218266\\
2.51	0.536902134411896\\
2.52	0.536935819377444\\
2.53	0.536776302159666\\
2.54	0.536748870721308\\
2.55	0.536134112670744\\
2.56	0.53578697609184\\
2.57	0.535830610179902\\
2.58	0.535426352348534\\
2.59	0.535102988559418\\
2.6	0.534859311170008\\
2.61	0.535009150610783\\
2.62	0.534791630477153\\
2.63	0.534493504895549\\
2.64	0.534638301647476\\
2.65	0.534522729604001\\
2.66	0.534165224253675\\
2.67	0.53434915241251\\
2.68	0.534790178396879\\
2.69	0.534245438487181\\
2.7	0.534083603014901\\
2.71	0.534222818462624\\
2.72	0.534448047196976\\
2.73	0.534552289626463\\
2.74	0.534557469724373\\
2.75	0.534658882670493\\
2.76	0.534908347780082\\
2.77	0.534786485190223\\
2.78	0.53452317741935\\
2.79	0.535244972360626\\
2.8	0.535620736543539\\
2.81	0.535569390173171\\
2.82	0.535901322245408\\
2.84	0.535512982916369\\
2.85	0.535329009194088\\
2.86	0.535846174249411\\
2.87	0.536117571666949\\
2.88	0.536006263782381\\
2.89	0.53583594577349\\
2.91	0.536407927808732\\
2.92	0.536053795829902\\
2.94	0.536430677165768\\
2.95	0.536331222524298\\
2.96	0.536287433701423\\
2.97	0.536428274986717\\
2.98	0.536774365665243\\
2.99	0.536456070797927\\
3.01	0.536309543651413\\
3.02	0.535683002851728\\
3.04	0.536121447408032\\
3.05	0.535786574529707\\
3.06	0.535658619650139\\
3.08	0.535724787961907\\
3.09	0.535886091620309\\
3.1	0.535742826548073\\
3.11	0.535536842736349\\
3.12	0.53580947346555\\
3.13	0.5352875375238\\
3.14	0.535214867303287\\
3.15	0.535223274628207\\
3.16	0.534658038411088\\
3.17	0.535173627636839\\
3.18	0.535395847974355\\
3.19	0.534812881130055\\
3.2	0.534975348365903\\
3.21	0.534792953865125\\
3.22	0.53486143439833\\
3.23	0.535304482969513\\
3.24	0.53501360680746\\
3.25	0.53491072152033\\
3.26	0.534909921051202\\
3.27	0.534776397315515\\
3.28	0.534847076508891\\
3.29	0.534664718199918\\
3.3	0.534726831242104\\
3.31	0.535139735048034\\
3.32	0.534739117915832\\
3.33	0.534726746559551\\
3.34	0.535001366355065\\
3.35	0.534602351631031\\
3.36	0.534404006693437\\
3.37	0.53469419964445\\
3.38	0.534891308396681\\
3.39	0.534976466571807\\
3.4	0.535142453089881\\
3.41	0.535054392158917\\
3.42	0.534905773679084\\
3.43	0.534820283621952\\
3.44	0.535140545387694\\
3.45	0.535393246404031\\
3.46	0.535045348620665\\
3.47	0.53488963236178\\
3.48	0.535027167380196\\
3.49	0.534887097855941\\
3.5	0.535165899711645\\
3.51	0.535807260804278\\
3.52	0.535735103532764\\
3.53	0.535388216643165\\
3.54	0.536092870166859\\
3.55	0.536395896750326\\
3.56	0.536640141458758\\
3.57	0.537805323619516\\
3.58	0.538334912056083\\
3.59	0.539084014906015\\
3.6	0.540134538133577\\
3.61	0.540846716835336\\
3.62	0.54195459476367\\
3.63	0.542914223234526\\
3.64	0.544131616846643\\
3.65	0.54542410027217\\
3.66	0.546432731423138\\
3.67	0.547166051615106\\
3.68	0.548024852182605\\
3.7	0.550710487342537\\
3.71	0.551751358355293\\
3.72	0.552708197944193\\
3.73	0.554292623636236\\
3.74	0.555361750184813\\
3.75	0.556338344951632\\
3.76	0.558146785519083\\
3.77	0.559267209472493\\
3.78	0.560078245381233\\
3.81	0.564246401477634\\
3.82	0.565359132645211\\
3.85	0.568082890345638\\
3.86	0.569617154251111\\
3.87	0.57109827981234\\
3.88	0.57243418078501\\
3.89	0.573870102028268\\
3.9	0.574705298512011\\
3.91	0.575800936649923\\
3.92	0.577231500657897\\
3.93	0.577882061950312\\
3.94	0.578875606881549\\
3.95	0.580358608095334\\
3.96	0.581660208382955\\
3.97	0.58317972132769\\
3.98	0.584033877342868\\
3.99	0.584700065958661\\
4	0.585945803440145\\
4.01	0.586843832962042\\
4.03	0.589489048050073\\
4.04	0.590362414455999\\
4.05	0.591431952910336\\
4.06	0.592456054300674\\
4.07	0.593603612867954\\
4.08	0.594585976129586\\
4.09	0.59628157910557\\
4.1	0.597143614383777\\
4.11	0.597520108526851\\
4.12	0.598544782783073\\
4.13	0.600015827818602\\
4.14	0.601012045125985\\
4.15	0.601568319317824\\
4.16	0.60296156187599\\
4.17	0.604273706629943\\
4.18	0.605031378210201\\
4.19	0.606106789441949\\
4.2	0.607510168939037\\
4.22	0.609363343693136\\
4.24	0.61105141418779\\
4.26	0.613040635079589\\
4.27	0.613842974626793\\
4.28	0.61483297113128\\
4.29	0.616593531002181\\
4.3	0.617493878515095\\
4.31	0.618072758715018\\
4.32	0.61893081160598\\
4.33	0.619926153681748\\
4.34	0.621073099719469\\
4.35	0.621945164534591\\
4.36	0.622593574286691\\
4.37	0.62370272480312\\
4.38	0.624533690191557\\
4.39	0.625263103003387\\
4.4	0.626380584677106\\
4.41	0.627347104387887\\
4.42	0.627945563700699\\
4.43	0.628779940144408\\
4.44	0.629936211485639\\
4.45	0.630865842602967\\
4.46	0.631961747965091\\
4.47	0.632419896955266\\
4.48	0.633068925226313\\
4.49	0.634298762940313\\
4.5	0.635092430115883\\
4.51	0.635499926393981\\
4.52	0.636623487678586\\
4.53	0.637331634137551\\
4.54	0.637862415264172\\
4.55	0.63904592310864\\
4.56	0.639491854570581\\
4.57	0.640325773279949\\
4.58	0.641279528472232\\
4.59	0.641745046126989\\
4.6	0.642523281472618\\
4.61	0.643516251645874\\
4.62	0.644122369503444\\
4.63	0.644518833306009\\
4.64	0.645368530948746\\
4.65	0.646282573490033\\
4.66	0.64712055639497\\
4.67	0.647666182866383\\
4.68	0.647940220341498\\
4.69	0.648437257824627\\
4.7	0.649324247008183\\
4.71	0.650265561045456\\
4.72	0.650718526535181\\
4.74	0.651964338816885\\
4.75	0.652449217717088\\
4.76	0.653156237248213\\
4.77	0.653936415179171\\
4.78	0.654555718271256\\
4.79	0.654619813128418\\
4.8	0.654447328773054\\
4.81	0.655791156976205\\
4.82	0.656669005042961\\
4.83	0.656886259738465\\
4.84	0.65746261209374\\
4.85	0.657761906207778\\
4.87	0.659195741672253\\
4.88	0.659500269220617\\
4.89	0.659720398125987\\
4.9	0.660246156866044\\
4.92	0.660727804985815\\
4.93	0.661566056401767\\
4.94	0.662358609667743\\
4.96	0.663078230811328\\
4.98	0.664481386126175\\
4.99	0.664535432421795\\
5	0.664519745795637\\
5.01	0.664809121093883\\
5.02	0.66527689638356\\
5.03	0.666322137786748\\
5.04	0.666867777919197\\
5.05	0.667031666715896\\
5.06	0.667331598021693\\
5.07	0.667511161134367\\
5.08	0.667776442623813\\
5.09	0.668575978740622\\
5.1	0.668617657329508\\
5.11	0.668543230830398\\
5.12	0.668946219205852\\
5.13	0.669406452678901\\
5.14	0.670109975985246\\
5.15	0.670459922909993\\
5.16	0.670515271015102\\
5.17	0.670963305154723\\
5.18	0.671111939956857\\
5.19	0.670959601934051\\
5.2	0.671450703037413\\
5.22	0.671719090942849\\
5.23	0.672055421378094\\
5.24	0.672188942204194\\
5.26	0.672776088994453\\
5.27	0.673184928036321\\
5.28	0.673452795225488\\
5.3	0.67344415197093\\
5.31	0.673544591753801\\
5.32	0.674020643666465\\
5.33	0.674394916397928\\
5.34	0.674183753840053\\
5.35	0.674202221907827\\
5.36	0.674567662968531\\
5.37	0.674756781978799\\
5.39	0.675361208755453\\
5.4	0.675125415932536\\
5.41	0.675169463273289\\
5.42	0.675266080263883\\
5.43	0.675466509225942\\
5.44	0.675833669756946\\
5.45	0.676004926267661\\
5.46	0.675964833251145\\
5.47	0.675854907053024\\
5.48	0.675914838153863\\
5.5	0.676836596999561\\
5.51	0.676895431506813\\
5.52	0.676623309405219\\
5.53	0.676479757077171\\
5.54	0.676671555280322\\
5.55	0.676970252902901\\
5.56	0.676700451621107\\
5.57	0.676572928960125\\
5.59	0.677330021081726\\
5.6	0.677329156051821\\
5.61	0.677438541627255\\
5.62	0.677489769036189\\
5.63	0.677444432263774\\
5.65	0.676700130483843\\
5.66	0.677368995857279\\
5.67	0.677617995728138\\
5.68	0.677301509027563\\
5.7	0.677452876212683\\
5.71	0.677257734629942\\
5.72	0.677253740943222\\
5.73	0.677465613676002\\
5.74	0.677319529656822\\
5.75	0.676879464099923\\
5.76	0.676954441755512\\
5.77	0.677137703094935\\
5.78	0.676987868483328\\
5.79	0.677064319813137\\
5.81	0.676913878422933\\
5.82	0.677176883217667\\
5.83	0.677006517945932\\
5.84	0.676628692693042\\
5.85	0.676610532449327\\
5.86	0.676503235954131\\
5.88	0.67660822362504\\
5.89	0.676222749951641\\
5.9	0.676225842560664\\
5.91	0.676486892410907\\
5.92	0.676434971237832\\
5.93	0.676502065818543\\
5.94	0.676019848272196\\
5.95	0.675812565277822\\
5.96	0.675736397332424\\
5.97	0.675837845775506\\
5.98	0.67558361432372\\
5.99	0.675578613459558\\
6	0.675889333910343\\
6.01	0.675461602007861\\
6.02	0.675464841798712\\
6.03	0.675276254363668\\
6.04	0.674928414099622\\
6.05	0.674975151349578\\
6.07	0.674791336018028\\
6.09	0.674478684728475\\
6.1	0.674746252339977\\
6.11	0.67487249844215\\
6.12	0.674409524927245\\
6.13	0.674087244834723\\
6.14	0.674228158349221\\
6.15	0.674493186708727\\
6.16	0.674519493928544\\
6.18	0.673738816950424\\
6.19	0.673562464717412\\
6.2	0.673557070123437\\
6.21	0.673387718942708\\
6.22	0.673286982245278\\
6.23	0.673303801966483\\
6.24	0.673060816097474\\
6.25	0.67324460636554\\
6.26	0.673380237916856\\
6.27	0.672692816658451\\
6.29	0.672396056405137\\
6.3	0.671988296322107\\
6.31	0.672175558039941\\
6.32	0.672276126711454\\
6.33	0.672138309900404\\
6.34	0.671937557179607\\
6.35	0.671517167449137\\
6.36	0.671237123992675\\
6.37	0.671361195625311\\
6.38	0.671432164030811\\
6.39	0.671392960966516\\
6.4	0.671021493359385\\
6.41	0.670605153522065\\
6.42	0.670449062054308\\
6.43	0.670591947973758\\
6.44	0.670335897263872\\
6.45	0.67049883308569\\
6.46	0.670505864672666\\
6.47	0.669709785563525\\
6.48	0.669768140901079\\
6.49	0.669880230809856\\
6.5	0.66950808411621\\
6.51	0.669253649108589\\
6.52	0.669560155311695\\
6.53	0.669414450355802\\
6.54	0.668564680625341\\
6.55	0.668836505767706\\
6.56	0.669266560741296\\
6.57	0.669010090932957\\
6.58	0.668345891336791\\
6.59	0.667917340247421\\
6.61	0.667297053746182\\
6.62	0.667418063264364\\
6.64	0.667406061402305\\
6.65	0.6675868225069\\
6.66	0.667461626596273\\
6.67	0.66675360147728\\
6.68	0.665987421185376\\
6.69	0.666545288640934\\
6.7	0.666466456701723\\
6.71	0.665754680115519\\
6.73	0.666166429469012\\
6.74	0.666209368821606\\
6.75	0.665609872473992\\
6.76	0.665271818543351\\
6.77	0.665420906199353\\
6.78	0.665387716502593\\
6.79	0.665166801350598\\
6.8	0.66465172358636\\
6.81	0.664648565904605\\
6.82	0.665091169593623\\
6.83	0.664717409957897\\
6.84	0.664543684268345\\
6.85	0.664782752788549\\
6.86	0.664242746176114\\
6.87	0.663757483147799\\
6.88	0.664040224724799\\
6.89	0.663868513176423\\
6.9	0.663403735785423\\
6.91	0.663909161027586\\
6.92	0.664007500031518\\
6.93	0.663808261732044\\
6.94	0.663658522015153\\
6.95	0.66316299210307\\
6.96	0.663487652628298\\
6.97	0.663766805767322\\
6.98	0.663350580434006\\
6.99	0.663144777967773\\
7	0.66276190338824\\
7.01	0.662551546423582\\
7.02	0.662023129371764\\
7.03	0.662083635680199\\
7.04	0.662455877492055\\
7.07	0.662318761604453\\
7.08	0.662224877606379\\
7.09	0.66182284064357\\
7.1	0.661212179036632\\
7.11	0.660968585943849\\
7.12	0.661446180645846\\
7.13	0.661449556978395\\
7.14	0.660774033769457\\
7.16	0.660874135949854\\
7.17	0.660469388326931\\
7.18	0.660475954777935\\
7.19	0.66009561987679\\
7.2	0.659841733469314\\
7.21	0.660183022444583\\
7.22	0.660044877721489\\
7.23	0.659693187033813\\
7.24	0.659620298866347\\
7.25	0.659250097758465\\
7.26	0.658780723461591\\
7.27	0.658768871862598\\
7.28	0.658885970003176\\
7.29	0.658793519802261\\
7.3	0.658445226350731\\
7.31	0.65830675430824\\
7.32	0.658348797794135\\
7.33	0.658584514130014\\
7.34	0.658746360293996\\
7.35	0.658357927591462\\
7.36	0.658102790303499\\
7.39	0.658046349654684\\
7.4	0.657641698005754\\
7.41	0.657304999341692\\
7.42	0.657948334430733\\
7.43	0.658409521172114\\
7.44	0.658114043967032\\
7.45	0.657548326674958\\
7.46	0.657241527500121\\
7.47	0.657389564967884\\
7.48	0.657661095774218\\
7.49	0.657447350360714\\
7.5	0.657050457417197\\
7.51	0.657447654294382\\
7.52	0.657716600893924\\
7.53	0.657464813409025\\
7.54	0.657576763811493\\
7.55	0.657612626642409\\
7.56	0.657418899204018\\
7.57	0.65703980758378\\
7.58	0.656839402254375\\
7.59	0.657073896319831\\
7.6	0.657185431827214\\
7.61	0.657357086282065\\
7.63	0.6567495286358\\
7.65	0.656608094764865\\
7.67	0.656777038980472\\
7.68	0.65648237597223\\
7.69	0.656453749905268\\
7.7	0.65621352672332\\
7.71	0.65551273754693\\
7.72	0.655923988728855\\
7.73	0.656159597482283\\
7.74	0.655891034329924\\
7.75	0.656198682445062\\
7.76	0.656087584557648\\
7.77	0.655588961535436\\
7.78	0.65529900273185\\
7.79	0.655062312037312\\
7.8	0.655225349684825\\
7.81	0.655650327845182\\
7.82	0.655334789786304\\
7.84	0.654386887307405\\
7.85	0.654632477013141\\
7.87	0.654795583878286\\
7.88	0.654773761317593\\
7.89	0.654420210372963\\
7.9	0.654444693609024\\
7.91	0.655048443231024\\
7.92	0.65506736803461\\
7.93	0.654527415369516\\
7.94	0.654407707867202\\
7.95	0.654619077969054\\
7.96	0.654280534485947\\
7.97	0.65435374951549\\
7.98	0.654704821309089\\
7.99	0.654349647443691\\
8	0.654318393700887\\
8.01	0.654436430986566\\
8.02	0.654346421162529\\
8.03	0.654144183154934\\
8.05	0.65431388699691\\
8.06	0.654249686865239\\
8.07	0.654921062193683\\
8.08	0.654663885833864\\
8.09	0.654012894669961\\
8.1	0.654487681231091\\
8.11	0.654555022577558\\
8.12	0.654429320867141\\
8.13	0.654565281202826\\
8.14	0.654266399315626\\
8.15	0.654320405148543\\
8.16	0.654613014111655\\
8.17	0.654468597321378\\
8.18	0.654430150608359\\
8.19	0.654495825598195\\
8.2	0.654386570241577\\
8.21	0.654413920519131\\
8.22	0.654326912176078\\
8.23	0.654168073843541\\
8.24	0.654398163056085\\
8.25	0.654187548633567\\
8.26	0.65406196830121\\
8.27	0.654298410779475\\
8.28	0.65431792860953\\
8.29	0.654249452283192\\
8.3	0.654417954290052\\
8.31	0.654188573667117\\
8.32	0.653572646830066\\
8.33	0.653880572450555\\
8.34	0.654036790034059\\
8.35	0.654574696236734\\
8.36	0.654413293392301\\
8.37	0.653756816417781\\
8.38	0.653554815916278\\
8.39	0.653443365868856\\
8.4	0.653619130906552\\
8.41	0.653439256483185\\
8.42	0.653773357334186\\
8.43	0.654200236021003\\
8.44	0.654042188176568\\
8.45	0.653774566651284\\
8.46	0.65385249758004\\
8.47	0.653739344827889\\
8.48	0.653533526675018\\
8.49	0.653770964127443\\
8.5	0.654117709313086\\
8.51	0.653849535751206\\
8.52	0.653410206059281\\
8.54	0.654228701752336\\
8.56	0.653671395620471\\
8.57	0.653550900825364\\
8.59	0.654101993124566\\
8.6	0.65364246279862\\
8.61	0.65380311315692\\
8.62	0.6540235013847\\
8.63	0.653662903025401\\
8.64	0.653952018286954\\
8.65	0.654193238078363\\
8.66	0.654032295901613\\
8.67	0.654155746796597\\
8.68	0.654041189255086\\
8.69	0.654121965348946\\
8.7	0.65442824039838\\
8.71	0.654462136736736\\
8.72	0.654362107428609\\
8.76	0.653740905878063\\
8.77	0.653849131365723\\
8.78	0.654320434491686\\
8.79	0.654428729894997\\
8.8	0.654340632334682\\
8.81	0.654487795912035\\
8.82	0.654527640967913\\
8.83	0.654428568265679\\
8.84	0.654003502329781\\
8.85	0.654024610445484\\
8.88	0.654276379358432\\
8.89	0.654148319228108\\
8.9	0.654382095824849\\
8.91	0.654135023018446\\
8.92	0.654139649297653\\
8.93	0.654273426778232\\
8.94	0.653915564609797\\
8.95	0.653997796579874\\
8.96	0.654402410300483\\
8.97	0.654175831345238\\
8.98	0.654344668228427\\
8.99	0.654921482646719\\
9	0.65477609329686\\
9.01	0.65422245413744\\
9.02	0.653963823361378\\
9.03	0.654329356068374\\
9.06	0.6543381240475\\
9.07	0.654022198450409\\
9.08	0.654288565698316\\
9.09	0.654610446355166\\
9.1	0.65445753060831\\
9.11	0.654386883130661\\
9.12	0.654720854829023\\
9.13	0.654568538405767\\
9.14	0.654300925899079\\
9.15	0.654623313960023\\
9.16	0.65458273558084\\
9.17	0.654140871674123\\
9.18	0.654320064073776\\
9.19	0.654427481892437\\
9.2	0.654360574359252\\
9.21	0.654669586989499\\
9.22	0.65468347295139\\
9.23	0.655006898610972\\
9.24	0.655135873726916\\
9.25	0.654665256458367\\
9.26	0.654274615184891\\
9.28	0.654890849314203\\
9.29	0.654919047308663\\
9.3	0.655049799448033\\
9.31	0.654509783949404\\
9.32	0.654733531434529\\
9.33	0.65525817142465\\
9.34	0.655064019934139\\
9.35	0.655017737049665\\
9.36	0.655328879572835\\
9.37	0.655270133441556\\
9.38	0.654797896592713\\
9.39	0.654782262054173\\
9.4	0.655195022469833\\
9.41	0.655102895033927\\
9.42	0.654612828962582\\
9.43	0.654802095838193\\
9.44	0.655134835723597\\
9.45	0.654842506155132\\
9.46	0.654438956694934\\
9.47	0.654774515492866\\
9.48	0.655693392543727\\
9.49	0.655401110797392\\
9.5	0.654659280883001\\
9.51	0.655144896995703\\
9.52	0.655218735470399\\
9.53	0.654953605372896\\
9.54	0.655336543134389\\
9.56	0.655102589877835\\
9.57	0.655086262994866\\
9.58	0.655009212165149\\
9.59	0.654793472743618\\
9.6	0.654719751003285\\
9.61	0.655096324421567\\
9.62	0.655171617187358\\
9.63	0.655336236532094\\
9.64	0.655275127703883\\
9.65	0.655349064451174\\
9.66	0.655588171342114\\
9.67	0.655667541178254\\
9.68	0.655552722095816\\
9.69	0.655115982875907\\
9.7	0.655228604749317\\
9.71	0.655401150517768\\
9.73	0.655514723460692\\
9.74	0.655314074661323\\
9.76	0.656011432205876\\
9.77	0.655642323304347\\
9.78	0.655334929655007\\
9.79	0.655415106236331\\
9.8	0.65563740464558\\
9.81	0.655383043017615\\
9.82	0.655660953999549\\
9.83	0.655809100010869\\
9.84	0.655606991814407\\
9.85	0.655714959248115\\
9.86	0.655683611320001\\
9.87	0.655511466728694\\
9.88	0.655645062310994\\
9.89	0.656087948672592\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.438in,
height=0.578in,
at={(4.787in,1.296in)},
scale only axis,
xmin=1.99,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.291850918717333,
ymax=0.442535108206899,
ylabel style={font=\color{white!15!black}},
ylabel={$p_{m,2}$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.296647797288866\\
2	0.29671199735151\\
2.03	0.296790403612821\\
2.04	0.296828891561681\\
2.07	0.296839453611812\\
2.08	0.29685832038456\\
2.09	0.296837302447299\\
2.1	0.296849326031509\\
2.11	0.296822781401962\\
2.12	0.296830099709597\\
2.13	0.296800174558181\\
2.14	0.296804920923755\\
2.15	0.296773710344734\\
2.16	0.296777923090779\\
2.17	0.296747385977037\\
2.18	0.29675292931884\\
2.19	0.296724815899738\\
2.2	0.296733314639763\\
2.21	0.296709108744469\\
2.24	0.296720869122689\\
2.25	0.296707671938762\\
2.28	0.296755348544133\\
2.29	0.296755165765568\\
2.32	0.296840816822124\\
2.33	0.296853070727359\\
2.36	0.296971636443262\\
2.37	0.296993657784677\\
2.4	0.297134877178902\\
2.41	0.297162658507602\\
2.44	0.29731352880731\\
2.47	0.297431106702852\\
2.48	0.297489874875209\\
2.51	0.297595586969562\\
2.52	0.297648458918742\\
2.55	0.297733521141883\\
2.56	0.297778228848747\\
2.59	0.297837944939799\\
2.6	0.297873641936295\\
2.63	0.29790753315487\\
2.65	0.297930247910955\\
2.67	0.297945951232361\\
2.69	0.29795565871021\\
2.71	0.297960505989005\\
2.74	0.297975663579219\\
2.77	0.297957857042832\\
2.8	0.297967973486791\\
2.83	0.297952476448863\\
2.86	0.297969588239335\\
2.89	0.29796518440836\\
2.92	0.29799443528537\\
2.95	0.298002581901786\\
2.98	0.298042090039118\\
3.01	0.298058138940306\\
3.04	0.29810129680804\\
3.07	0.298117530837722\\
3.1	0.298156407547728\\
3.13	0.298165448794629\\
3.16	0.298193886075392\\
3.19	0.298191228641024\\
3.22	0.298206641508321\\
3.25	0.298191639397741\\
3.28	0.298195195816572\\
3.31	0.298170513359528\\
3.34	0.298165993074592\\
3.37	0.298136048198437\\
3.4	0.298128064525233\\
3.43	0.298097220425625\\
3.46	0.298089553505921\\
3.49	0.298060731456303\\
3.5	0.298066123228683\\
3.51	0.298152092990085\\
3.52	0.298426925928275\\
3.53	0.298826294465666\\
3.54	0.299362529412075\\
3.55	0.299980118531014\\
3.56	0.300698925767701\\
3.57	0.301469875988014\\
3.59	0.303198293217756\\
3.61	0.305097773067304\\
3.63	0.307118709723039\\
3.66	0.310305524389733\\
3.68	0.312480113992006\\
3.71	0.315768742497397\\
3.74	0.319090672162993\\
3.77	0.322396905145995\\
3.82	0.327957508249106\\
3.85	0.331302936496005\\
3.95	0.342680136414469\\
3.98	0.346156478698992\\
4.01	0.349618913146992\\
4.04	0.353103164298473\\
4.12	0.362226961530162\\
4.17	0.36772136321304\\
4.18	0.368811247667246\\
4.22	0.373028141440814\\
4.26	0.377090848128582\\
4.3	0.380996538426501\\
4.34	0.384750412985767\\
4.38	0.388362860968533\\
4.42	0.391846286832816\\
4.47	0.396028056539421\\
4.49	0.397657020841507\\
4.51	0.399259734812233\\
4.53	0.400836421328217\\
4.55	0.402387009572852\\
4.57	0.403911155104909\\
4.6	0.406151083118319\\
4.64	0.409030642208513\\
4.67	0.411108754225397\\
4.7	0.413119729777796\\
4.73	0.415052606280399\\
4.76	0.416908314075448\\
4.79	0.418684944080422\\
4.82	0.420377656928352\\
4.85	0.421993800092356\\
4.88	0.423523405082497\\
4.9	0.424501464441748\\
4.92	0.425445261342992\\
4.94	0.426355555664928\\
4.96	0.427233173871906\\
4.98	0.428078979789765\\
5	0.42889384670077\\
5.02	0.429678631851196\\
5.04	0.430434154272756\\
5.06	0.431161176601824\\
5.08	0.431860391349108\\
5.1	0.432532411839031\\
5.12	0.433177767813545\\
5.14	0.433796905489224\\
5.16	0.434390191677155\\
5.18	0.434957921428346\\
5.2	0.43550032855644\\
5.22	0.436017598316543\\
5.24	0.43650988148344\\
5.26	0.436977309073267\\
5.28	0.437420006986299\\
5.3	0.437838109911379\\
5.32	0.438231773919052\\
5.34	0.438601187275529\\
5.36	0.438946579126446\\
5.38	0.439268225822477\\
5.41	0.439713843926707\\
5.46	0.44032468897778\\
5.49	0.440635872077394\\
5.54	0.441036245372926\\
5.57	0.441226230436339\\
5.62	0.441440501293329\\
5.65	0.441524089349548\\
5.7	0.441576569247017\\
5.74	0.441555047652411\\
5.78	0.441478830102026\\
5.82	0.441351157751766\\
5.87	0.44112307223479\\
5.92	0.440825759989908\\
5.98	0.440382821777554\\
6.04	0.43985576634935\\
6.12	0.439039955317121\\
6.22	0.437874104586294\\
6.36	0.436052873258111\\
6.83	0.429467500118141\\
7	0.427262653294648\\
7.07	0.426413306546278\\
7.18	0.425168114339327\\
7.25	0.424430882078141\\
7.34	0.423553566904801\\
7.42	0.42283976777107\\
7.5	0.422189746563589\\
7.59	0.421535789965661\\
7.66	0.421080243970268\\
7.76	0.420512372076136\\
7.87	0.419995836487089\\
7.94	0.419718734841586\\
8.06	0.419340413671781\\
8.19	0.419055014762439\\
8.26	0.418945352682655\\
8.41	0.418816376542406\\
8.49	0.418794990776131\\
8.58	0.418804060951194\\
8.77	0.418928554350034\\
8.89	0.419060573040223\\
9.04	0.419266787339581\\
9.34	0.419755905586079\\
9.89	0.420634517176344\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.29953553169951\\
2.01	0.299652561155304\\
2.02	0.299380297749408\\
2.03	0.299067872181665\\
2.05	0.298539863536551\\
2.07	0.297867477866383\\
2.08	0.297393325174738\\
2.09	0.297088718327386\\
2.1	0.293517318200303\\
2.11	0.291850918717333\\
2.12	0.29195569396334\\
2.13	0.292134287223465\\
2.15	0.292826800422612\\
2.16	0.293134253289727\\
2.17	0.293199056794197\\
2.18	0.293334599612045\\
2.19	0.293685292505025\\
2.2	0.294423365452081\\
2.21	0.295099771665427\\
2.22	0.295396578310456\\
2.23	0.295909613962765\\
2.24	0.296744810022242\\
2.25	0.297209641321539\\
2.26	0.297955250747869\\
2.27	0.29881710570247\\
2.28	0.299309698382217\\
2.29	0.30008741766461\\
2.3	0.300775517729233\\
2.31	0.301247330534348\\
2.33	0.302298371530037\\
2.34	0.302780987349422\\
2.36	0.303444936066217\\
2.37	0.303991490748052\\
2.38	0.30421016276043\\
2.39	0.304468412391788\\
2.4	0.304687994497824\\
2.41	0.304416440933956\\
2.42	0.304007582407953\\
2.43	0.304121140552855\\
2.44	0.304323988195627\\
2.46	0.303956817688242\\
2.47	0.303604608185417\\
2.48	0.303157045367817\\
2.49	0.302754620676641\\
2.5	0.302691864713656\\
2.51	0.302443259844999\\
2.52	0.301912375317022\\
2.53	0.301444871370126\\
2.54	0.300928330152361\\
2.55	0.3007569648186\\
2.56	0.300531176109491\\
2.57	0.300161008987631\\
2.59	0.299860000634276\\
2.6	0.299597264327788\\
2.61	0.299060142571614\\
2.62	0.298720723750751\\
2.63	0.298596774703062\\
2.64	0.29841906947617\\
2.65	0.298335738409426\\
2.66	0.298434657612361\\
2.67	0.298155468704405\\
2.68	0.297688673470333\\
2.69	0.298027831156981\\
2.7	0.298127688299854\\
2.71	0.297952841384983\\
2.72	0.297994972658667\\
2.73	0.298130164750383\\
2.75	0.29847177332195\\
2.76	0.298616125371264\\
2.77	0.298728095734154\\
2.78	0.299040882256392\\
2.79	0.298991877314654\\
2.8	0.299045521033092\\
2.81	0.299305874403593\\
2.82	0.299318650649779\\
2.84	0.30028357791881\\
2.85	0.300520376774335\\
2.86	0.300272799509566\\
2.87	0.300440128315383\\
2.88	0.300734323320681\\
2.9	0.301034967425256\\
2.91	0.301009158906041\\
2.92	0.301067032679395\\
2.94	0.301108989906433\\
2.95	0.301175153117468\\
2.96	0.301169663909347\\
2.97	0.300940183449336\\
2.98	0.300755832919084\\
2.99	0.300953542572556\\
3.01	0.300957965499212\\
3.02	0.301293126148627\\
3.03	0.301062460238763\\
3.04	0.300794812371066\\
3.05	0.300921222030249\\
3.06	0.300935406779148\\
3.07	0.300806051018178\\
3.08	0.300515002138374\\
3.09	0.300101190934187\\
3.11	0.300160933171206\\
3.12	0.299901072048637\\
3.13	0.300162804535612\\
3.14	0.300037892331446\\
3.15	0.299741368280181\\
3.16	0.299991782297781\\
3.17	0.299773076083769\\
3.18	0.299465555956235\\
3.19	0.29948907245767\\
3.2	0.299376307337885\\
3.21	0.299550823393739\\
3.22	0.299383715925902\\
3.23	0.299056702335889\\
3.24	0.299246078073622\\
3.25	0.299226857068732\\
3.26	0.299146864166318\\
3.27	0.299241678141419\\
3.28	0.299240619017358\\
3.29	0.299403494673893\\
3.3	0.29940746971938\\
3.31	0.299089575062697\\
3.32	0.299218204106829\\
3.33	0.299426605836182\\
3.34	0.299416548289983\\
3.35	0.299475803127487\\
3.36	0.299671513176918\\
3.37	0.299685218506996\\
3.38	0.299566413250897\\
3.4	0.299440427640162\\
3.41	0.299568600244735\\
3.42	0.299729865667148\\
3.43	0.299838935732538\\
3.44	0.299509677154298\\
3.45	0.299316815044051\\
3.46	0.299694131568932\\
3.47	0.29984050137057\\
3.48	0.299623208491104\\
3.5	0.299773629007941\\
3.51	0.299736113117763\\
3.52	0.299919501112962\\
3.53	0.300196229091117\\
3.54	0.30030126953192\\
3.55	0.301109966714947\\
3.56	0.302394306715122\\
3.57	0.303060069853119\\
3.58	0.303924714618226\\
3.59	0.304935808820789\\
3.61	0.306611767846089\\
3.62	0.307326034409359\\
3.64	0.309383039549315\\
3.65	0.310435217394064\\
3.66	0.311639390059396\\
3.68	0.314292749124641\\
3.69	0.315306767325771\\
3.7	0.316285541756908\\
3.71	0.317697321070233\\
3.72	0.319056691826264\\
3.73	0.319921856926465\\
3.74	0.321165826072788\\
3.75	0.322356230184333\\
3.76	0.323097254392044\\
3.77	0.324281466862908\\
3.78	0.325594690263483\\
3.8	0.327880971907746\\
3.81	0.328597966478192\\
3.82	0.329603233535645\\
3.83	0.330978737645347\\
3.84	0.332203175080194\\
3.85	0.333518419598892\\
3.86	0.334469473306099\\
3.87	0.335554661305309\\
3.88	0.336585263386711\\
3.89	0.337358568996819\\
3.9	0.338670895271449\\
3.91	0.339842108464092\\
3.92	0.340826136047134\\
3.93	0.342195193165756\\
3.94	0.343374815210028\\
3.95	0.344477761451991\\
3.96	0.345467409894059\\
3.97	0.346271346780398\\
3.98	0.347651824183131\\
3.99	0.349068492486413\\
4	0.35011980112829\\
4.01	0.351489613015858\\
4.02	0.352486047719569\\
4.03	0.353334387258974\\
4.04	0.354595706822796\\
4.05	0.355763283611667\\
4.06	0.356978134183388\\
4.08	0.359182769337973\\
4.09	0.360045739043072\\
4.1	0.361186102604702\\
4.11	0.362572888821527\\
4.12	0.363727444659544\\
4.13	0.364614282774616\\
4.14	0.365851730311192\\
4.15	0.367199193361762\\
4.16	0.367926586863117\\
4.17	0.36878452796272\\
4.18	0.370016278304037\\
4.19	0.371031160238724\\
4.2	0.371873775162317\\
4.22	0.373926770363774\\
4.23	0.375230794220386\\
4.24	0.376611831797074\\
4.25	0.377636652804409\\
4.26	0.378379606453478\\
4.27	0.379212180096991\\
4.28	0.380272350784075\\
4.29	0.381038943520393\\
4.3	0.381995252850535\\
4.32	0.384021787496938\\
4.33	0.384939992593445\\
4.35	0.386961239296683\\
4.36	0.387733954721787\\
4.37	0.388469206139638\\
4.39	0.390190379016541\\
4.4	0.391107663706983\\
4.41	0.391923519518091\\
4.42	0.392855579198848\\
4.43	0.393820791662327\\
4.44	0.394452498357612\\
4.45	0.39520039692032\\
4.46	0.395814828958834\\
4.47	0.396750633743977\\
4.48	0.397898926819146\\
4.5	0.399238848311603\\
4.51	0.400302543323464\\
4.52	0.400975184582608\\
4.53	0.401758738948818\\
4.54	0.402625797974729\\
4.55	0.403182108876647\\
4.56	0.404113884547231\\
4.58	0.405533460594125\\
4.59	0.406552368647089\\
4.6	0.407389011551702\\
4.61	0.407886317460358\\
4.62	0.408490162966267\\
4.63	0.409387131327675\\
4.64	0.41006813169634\\
4.65	0.410785161688342\\
4.66	0.41140861318474\\
4.67	0.412064925109879\\
4.68	0.412996379597677\\
4.69	0.413740194166968\\
4.7	0.414138523463825\\
4.71	0.414586232391773\\
4.72	0.415298370741326\\
4.74	0.416794995039108\\
4.75	0.417345604369203\\
4.77	0.418181340864534\\
4.78	0.41860145489451\\
4.79	0.419362470618708\\
4.8	0.4202870431736\\
4.81	0.420445431085234\\
4.82	0.420915402322928\\
4.83	0.421518270916048\\
4.84	0.421919658401423\\
4.85	0.422443184964816\\
4.87	0.423132482420966\\
4.88	0.423814166111928\\
4.89	0.424674766432544\\
4.9	0.425133933604084\\
4.91	0.425631183196971\\
4.92	0.426252051896475\\
4.93	0.426443115595172\\
4.94	0.426594077609517\\
4.96	0.427979408617524\\
4.97	0.428185602548988\\
4.98	0.428205141086973\\
4.99	0.428897714493358\\
5	0.429744191039429\\
5.01	0.430251937748578\\
5.02	0.43060723290534\\
5.03	0.430750648178856\\
5.04	0.430988683358782\\
5.05	0.431433529835395\\
5.06	0.431999777109841\\
5.07	0.432427276568923\\
5.08	0.432785560309588\\
5.09	0.432792904875377\\
5.1	0.433226002621335\\
5.11	0.433868153092979\\
5.12	0.434234775335367\\
5.13	0.434403440562511\\
5.14	0.434520420723098\\
5.15	0.434966451164518\\
5.16	0.435329119016563\\
5.17	0.435268616515559\\
5.18	0.435502765559425\\
5.19	0.436063368673933\\
5.2	0.436199408995378\\
5.21	0.436535165249969\\
5.22	0.436745913478227\\
5.23	0.436840210420453\\
5.24	0.437162488258593\\
5.25	0.437435357740222\\
5.26	0.437582760483798\\
5.27	0.437528095147595\\
5.28	0.437566815325219\\
5.3	0.438240800570757\\
5.31	0.438355837046812\\
5.32	0.438417403447684\\
5.33	0.438547963836195\\
5.34	0.438829417311366\\
5.35	0.439064230601806\\
5.36	0.439164078778873\\
5.38	0.43924261517963\\
5.39	0.43939111753401\\
5.4	0.439770033132723\\
5.41	0.440000336326646\\
5.42	0.440272521062258\\
5.43	0.440343989029335\\
5.44	0.44030743376932\\
5.45	0.440535893200092\\
5.47	0.441084479683493\\
5.48	0.441252733811087\\
5.5	0.440922777374311\\
5.51	0.440906090489966\\
5.53	0.441665391961338\\
5.54	0.441809599034768\\
5.55	0.441779552104988\\
5.56	0.441937937233083\\
5.57	0.442148899801433\\
5.59	0.442086351864496\\
5.6	0.442175559678924\\
5.61	0.442080791641104\\
5.62	0.441900214235305\\
5.63	0.441941373824374\\
5.64	0.442166474374032\\
5.65	0.442535108206899\\
5.66	0.442312766484758\\
5.67	0.442172689161008\\
5.68	0.442286211305456\\
5.69	0.442163335242963\\
5.7	0.442306093948407\\
5.71	0.442352537709043\\
5.73	0.442083037824252\\
5.74	0.442181684412832\\
5.75	0.442436833222509\\
5.76	0.44233142098361\\
5.77	0.442091438428569\\
5.78	0.442075138785665\\
5.8	0.441817950114208\\
5.81	0.441823894433396\\
5.82	0.441663180057347\\
5.83	0.441753883791558\\
5.84	0.441750601014313\\
5.85	0.441640108757895\\
5.86	0.441676400683198\\
5.87	0.44166204326056\\
5.88	0.44153870384422\\
5.89	0.441376570123428\\
5.9	0.4411698725736\\
5.91	0.44086382174407\\
5.92	0.440749064303319\\
5.93	0.440674469263687\\
5.94	0.440792175702651\\
5.95	0.440784172341671\\
5.96	0.440658598551915\\
5.97	0.440406127090965\\
5.98	0.440457430641175\\
5.99	0.440115891313026\\
6	0.439868011057825\\
6.01	0.440200363833444\\
6.02	0.439846886771081\\
6.03	0.439704233778883\\
6.04	0.439943760828369\\
6.05	0.439916891096631\\
6.06	0.439818094439813\\
6.07	0.439905940380019\\
6.08	0.439818661798482\\
6.09	0.439617128220936\\
6.1	0.439334640052115\\
6.11	0.439210327757777\\
6.12	0.439400068035127\\
6.13	0.439445767224669\\
6.14	0.439226340815496\\
6.15	0.438967621075426\\
6.17	0.439021739537791\\
6.18	0.43883583617828\\
6.19	0.438811038598482\\
6.2	0.438526803009307\\
6.21	0.438407778607717\\
6.22	0.438461280697117\\
6.23	0.438236742044987\\
6.24	0.438122572367073\\
6.25	0.437745464337915\\
6.26	0.437430311820167\\
6.27	0.437783170575248\\
6.29	0.437361452397194\\
6.3	0.43738021848454\\
6.31	0.436995803059563\\
6.32	0.436690546447982\\
6.33	0.436533083625683\\
6.34	0.436446642084849\\
6.35	0.436479901222176\\
6.36	0.436418720693913\\
6.38	0.435992307628684\\
6.39	0.435899747029422\\
6.4	0.435909740051809\\
6.41	0.435828157244476\\
6.42	0.435653508437476\\
6.43	0.435408838532592\\
6.44	0.435311904604076\\
6.45	0.435007709705111\\
6.46	0.434899290136045\\
6.47	0.435137633723045\\
6.48	0.434975952782994\\
6.49	0.434700431382632\\
6.5	0.434633558716133\\
6.51	0.434470408570572\\
6.52	0.434188194336661\\
6.53	0.434247300988615\\
6.54	0.434363701904021\\
6.55	0.433900065884716\\
6.56	0.433394985624611\\
6.57	0.433148207417226\\
6.59	0.433320708893559\\
6.6	0.433292042124245\\
6.61	0.433166912960875\\
6.62	0.432745735034505\\
6.63	0.432463684417955\\
6.64	0.432276483989716\\
6.65	0.431830694738142\\
6.66	0.431607993605096\\
6.67	0.431699031160115\\
6.68	0.431720154876936\\
6.69	0.431279489660636\\
6.7	0.431166531650083\\
6.71	0.431263022490137\\
6.73	0.430606947170247\\
6.74	0.430472162313228\\
6.75	0.430625922187712\\
6.76	0.430401782586239\\
6.77	0.430068392074061\\
6.78	0.429949359625164\\
6.79	0.429886740466777\\
6.8	0.430040424929752\\
6.81	0.429989321254217\\
6.82	0.429653636382058\\
6.83	0.429603617891285\\
6.84	0.429446288782884\\
6.85	0.429145042013568\\
6.86	0.429274096846527\\
6.87	0.429466301138181\\
6.88	0.429191809555338\\
6.89	0.429122005082966\\
6.9	0.429154521128595\\
6.91	0.428572880713483\\
6.92	0.428439787095572\\
6.93	0.428657823418417\\
6.94	0.428509729157476\\
6.95	0.428531004769352\\
6.96	0.428262598776481\\
6.97	0.427857576796894\\
6.98	0.427936288480391\\
6.99	0.427981979417009\\
7	0.428205839460528\\
7.01	0.42798556781065\\
7.02	0.428035395228108\\
7.03	0.427970249684645\\
7.04	0.427522637252441\\
7.05	0.42739201168132\\
7.08	0.42719873012409\\
7.09	0.427000351213865\\
7.1	0.427089951490418\\
7.11	0.427059918081904\\
7.12	0.426482923215184\\
7.13	0.426194796536747\\
7.14	0.426165882350755\\
7.15	0.4259071514419\\
7.16	0.425770407585683\\
7.17	0.425579142259416\\
7.18	0.425232087688279\\
7.19	0.425178895572165\\
7.2	0.425079069374958\\
7.21	0.424647206590237\\
7.22	0.424380333983567\\
7.23	0.424295297263138\\
7.24	0.424082014482584\\
7.25	0.424043946260579\\
7.26	0.424119769409923\\
7.27	0.423829319953491\\
7.28	0.423485649675719\\
7.29	0.423458088397251\\
7.31	0.423495882975688\\
7.32	0.423499301474154\\
7.33	0.4230460315441\\
7.34	0.422644857045192\\
7.37	0.422799432505258\\
7.38	0.422700274510223\\
7.39	0.422649297025492\\
7.4	0.422914738761357\\
7.41	0.422984272182275\\
7.42	0.422357081193116\\
7.43	0.422234837085457\\
7.44	0.422538206555297\\
7.45	0.422683147959001\\
7.46	0.422761112640597\\
7.47	0.422667235148351\\
7.48	0.42245492538772\\
7.49	0.422390387409717\\
7.5	0.422514321481529\\
7.51	0.422315778925785\\
7.52	0.422209287696081\\
7.53	0.422359221351766\\
7.55	0.422262877845283\\
7.56	0.422387865585087\\
7.58	0.422492188778511\\
7.59	0.422312682689544\\
7.6	0.422087402535645\\
7.61	0.421909195866476\\
7.63	0.422130232081303\\
7.66	0.421900062450831\\
7.67	0.421753359983063\\
7.68	0.421697350418251\\
7.69	0.421417939210816\\
7.7	0.421465104166231\\
7.71	0.421704072176651\\
7.72	0.421230584862997\\
7.73	0.420973545869892\\
7.74	0.420949470931289\\
7.75	0.420591707118509\\
7.76	0.420567530667304\\
7.77	0.420614711606419\\
7.78	0.420424612391949\\
7.79	0.420453617766697\\
7.8	0.420289034871335\\
7.81	0.419897058787727\\
7.82	0.419852579181063\\
7.83	0.420056071555635\\
7.84	0.420336715715786\\
7.85	0.420105327982284\\
7.86	0.41994071906424\\
7.87	0.419904620150044\\
7.89	0.419633289122251\\
7.9	0.419426920120394\\
7.91	0.41904526067621\\
7.92	0.418965623278037\\
7.93	0.419251307496642\\
7.94	0.419275339669863\\
7.95	0.41906801840719\\
7.96	0.419293593078681\\
7.97	0.419259583814942\\
7.98	0.418955437837042\\
7.99	0.419201402154338\\
8.02	0.419310362078422\\
8.04	0.419168934211937\\
8.05	0.419282823835466\\
8.06	0.419470173389556\\
8.07	0.419121507885619\\
8.08	0.419256243537234\\
8.09	0.419560036668148\\
8.1	0.419402221533888\\
8.11	0.41957291790469\\
8.12	0.419529304867835\\
8.13	0.41934437065467\\
8.14	0.41953900149681\\
8.15	0.419514906705681\\
8.16	0.419401184762197\\
8.17	0.419577445160938\\
8.18	0.419552748298855\\
8.19	0.419356416190036\\
8.21	0.419367387185263\\
8.22	0.419482984031314\\
8.23	0.419475294659101\\
8.24	0.419243630752572\\
8.25	0.419435313769476\\
8.26	0.419575206822056\\
8.27	0.419215678827287\\
8.28	0.419121472844139\\
8.29	0.419070891360921\\
8.3	0.418862980392394\\
8.31	0.419086492522263\\
8.32	0.419535116016204\\
8.33	0.419269773318513\\
8.34	0.418949592337283\\
8.35	0.41849913170571\\
8.36	0.418603543628475\\
8.37	0.419033191241898\\
8.38	0.419115611157764\\
8.39	0.41912667202088\\
8.4	0.419045423028079\\
8.41	0.419099911470957\\
8.42	0.418932985299238\\
8.43	0.418520525347237\\
8.44	0.418504362404356\\
8.45	0.418723398614059\\
8.46	0.418545767239552\\
8.47	0.418607878888265\\
8.48	0.418725792323288\\
8.49	0.418483592519799\\
8.5	0.418483503170709\\
8.51	0.418754455187637\\
8.52	0.4187989312827\\
8.53	0.418602796233001\\
8.54	0.418454756201326\\
8.57	0.418855593385686\\
8.59	0.418765367723552\\
8.6	0.419042924179061\\
8.62	0.418724961180789\\
8.63	0.419055714371375\\
8.64	0.418923762978656\\
8.65	0.418906649158435\\
8.66	0.419169039143876\\
8.67	0.419084552064374\\
8.68	0.419135766137869\\
8.7	0.418923240450923\\
8.71	0.418927511551429\\
8.72	0.418971722016144\\
8.75	0.41937777397245\\
8.76	0.419475166790001\\
8.77	0.419361531733058\\
8.78	0.419103176804576\\
8.79	0.419056353576037\\
8.8	0.419075611967834\\
8.81	0.419035951930745\\
8.84	0.41920778722281\\
8.85	0.419193928999476\\
8.86	0.419412169070654\\
8.87	0.419467792324479\\
8.88	0.419314976340502\\
8.89	0.419371729973356\\
8.9	0.419291663915256\\
8.91	0.419484387710634\\
8.92	0.419362774334134\\
8.93	0.419389745298856\\
8.94	0.419529684097659\\
8.95	0.419304803494118\\
8.96	0.41902587569402\\
8.97	0.419201726640333\\
8.98	0.419144560882806\\
8.99	0.41874823722717\\
9	0.418787266275052\\
9.01	0.41910036384944\\
9.02	0.419159492049602\\
9.03	0.41890879469589\\
9.04	0.419061248527939\\
9.06	0.419095494167069\\
9.07	0.419382241573189\\
9.09	0.418973422072085\\
9.1	0.419139634621938\\
9.11	0.419426648558943\\
9.12	0.419393599680394\\
9.13	0.41948233693631\\
9.14	0.419670194180023\\
9.15	0.41940062828567\\
9.16	0.419427960122533\\
9.17	0.419611942536932\\
9.18	0.419473391401224\\
9.19	0.419505755652388\\
9.2	0.419616516308309\\
9.21	0.41947836408699\\
9.22	0.419617679389996\\
9.24	0.419439057492825\\
9.25	0.41974095573333\\
9.26	0.419962793818302\\
9.27	0.41988901223502\\
9.28	0.419854575745646\\
9.29	0.419888484993921\\
9.3	0.419681096394024\\
9.32	0.420011399439572\\
9.33	0.419846746148947\\
9.34	0.420039743390086\\
9.35	0.420147862577798\\
9.36	0.419874690115751\\
9.37	0.419829060671059\\
9.38	0.420164466523072\\
9.39	0.420232066430817\\
9.4	0.420027356342752\\
9.41	0.42002236995256\\
9.42	0.420218658906327\\
9.43	0.420110887133452\\
9.44	0.419929151712793\\
9.45	0.42011831671639\\
9.46	0.420238994493602\\
9.47	0.420138617901227\\
9.48	0.419685518493216\\
9.49	0.419817473387527\\
9.5	0.420200149825806\\
9.51	0.419823246797083\\
9.52	0.419717385439712\\
9.53	0.419909372676601\\
9.54	0.419852241620111\\
9.55	0.420047281353092\\
9.56	0.420076404981938\\
9.57	0.420200716184336\\
9.58	0.420271400016127\\
9.59	0.420191753660875\\
9.6	0.420256975604572\\
9.61	0.420201194639066\\
9.62	0.420181731017987\\
9.63	0.420110738708027\\
9.64	0.420297907291278\\
9.65	0.420291937816682\\
9.66	0.420136948187178\\
9.68	0.420311203582262\\
9.69	0.420520959361761\\
9.72	0.420553885820489\\
9.74	0.420740881109239\\
9.75	0.420496369402022\\
9.76	0.420345481117534\\
9.77	0.420655157186195\\
9.78	0.420888706033265\\
9.8	0.420767179167976\\
9.81	0.421021131259165\\
9.82	0.420842892032329\\
9.83	0.420727325459678\\
9.84	0.4208639940393\\
9.85	0.420772665385053\\
9.86	0.420840783529417\\
9.87	0.420850351917082\\
9.89	0.420536280578508\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=7.983in,
height=7.792in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> C-MHE_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.4in,
height=2.598in,
at={(2.08in,4.668in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.98,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{V}^\text{3}\text{ [p.u.]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.982684866523583\\
2.36	0.982680703431832\\
2.68	0.982685043340659\\
3.28	0.982681889583304\\
3.49	0.982679909658849\\
3.5	0.989389559819758\\
3.51	1.0039655713566\\
3.52	1.01260018022195\\
3.53	1.01347366171468\\
3.54	1.01337031881186\\
3.55	1.01248034929476\\
3.56	1.01085050224612\\
3.57	1.00861102988239\\
3.58	1.00594793391533\\
3.6	1.00020179242434\\
3.61	0.997517939790802\\
3.62	0.995168259932171\\
3.63	0.993247005925408\\
3.64	0.991794332891763\\
3.65	0.990800541153522\\
3.66	0.990214617817932\\
3.67	0.989956645001076\\
3.68	0.98993073522575\\
3.69	0.990038399534571\\
3.7	0.990189194303481\\
3.71	0.990309619683881\\
3.72	0.990347670129941\\
3.73	0.990275277882457\\
3.74	0.990086511143552\\
3.75	0.989794800493051\\
3.76	0.98942712397621\\
3.78	0.988607987803739\\
3.79	0.988229306292135\\
3.8	0.987911184966249\\
3.81	0.987673254887483\\
3.82	0.987524471545104\\
3.83	0.987464528393765\\
3.84	0.987484091630208\\
3.85	0.98756816204382\\
3.86	0.987697352957838\\
3.89	0.988162225245276\\
3.9	0.988290184485928\\
3.91	0.988389039991199\\
3.92	0.988455889402724\\
3.93	0.988492734922163\\
3.94	0.988503982310391\\
3.95	0.988496912328666\\
3.99	0.988431021054668\\
4	0.988432924198683\\
4.01	0.988447287747915\\
4.02	0.988472878250896\\
4.04	0.988548638864637\\
4.07	0.988672174270897\\
4.09	0.988727067428558\\
4.11	0.988748840478106\\
4.13	0.988742514235794\\
4.21	0.98866546987281\\
4.28	0.988636922985684\\
4.32	0.988597149762294\\
4.38	0.988534466872114\\
4.44	0.988491346926125\\
4.56	0.988416717032141\\
4.63	0.988387419862185\\
4.77	0.988350342933941\\
4.9	0.988338846480888\\
5.04	0.988345914862924\\
5.23	0.988380962719189\\
5.38	0.988422567754434\\
5.73	0.988542579874574\\
6.01	0.98863915980689\\
6.25	0.988711806063693\\
6.53	0.988780111027369\\
6.84	0.988834315659146\\
7.1	0.988864314724772\\
7.42	0.988885280504418\\
7.84	0.988893103438119\\
8.5	0.988880318552965\\
9.89	0.988844226804536\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.983381437571131\\
2	0.981540621970435\\
2.01	0.982204899215104\\
2.02	0.98296845376092\\
2.03	0.981440791558578\\
2.04	0.982639675846793\\
2.05	0.980201141368543\\
2.06	0.982343572129682\\
2.07	0.983072604063329\\
2.08	0.982761203756976\\
2.09	0.983700742246704\\
2.1	0.981523596702795\\
2.11	0.983414790737703\\
2.12	0.983663560468445\\
2.13	0.983066463569857\\
2.15	0.983064948747266\\
2.16	0.984147677039614\\
2.17	0.982355825058972\\
2.18	0.982348076558631\\
2.19	0.985910240546989\\
2.2	0.9830687090514\\
2.21	0.984827071071397\\
2.22	0.981594807179329\\
2.23	0.982706958705611\\
2.24	0.98186046922501\\
2.25	0.985276678963729\\
2.26	0.982968679478592\\
2.27	0.982749275278561\\
2.28	0.982016799566761\\
2.29	0.9817422707878\\
2.3	0.982552581293939\\
2.31	0.98463414690876\\
2.32	0.98225419090867\\
2.33	0.982868217710925\\
2.34	0.982562602327613\\
2.35	0.983470557425242\\
2.36	0.984581276215245\\
2.37	0.986369203137361\\
2.38	0.981750528942573\\
2.39	0.982617313286635\\
2.4	0.984225584921179\\
2.41	0.983959854528054\\
2.42	0.983642980866792\\
2.43	0.983870583498513\\
2.44	0.98244659281203\\
2.45	0.984404001561831\\
2.46	0.981711801770301\\
2.47	0.983825665298779\\
2.48	0.984755947315119\\
2.49	0.98376542959841\\
2.5	0.984610695379439\\
2.51	0.983334272606536\\
2.52	0.981466397284262\\
2.53	0.982990377195037\\
2.54	0.982712814813452\\
2.55	0.984264791673798\\
2.56	0.984694407878077\\
2.57	0.982549238078176\\
2.58	0.984146477240213\\
2.59	0.981866987474609\\
2.6	0.983411293686189\\
2.61	0.98369897373526\\
2.62	0.983651801787312\\
2.63	0.983160119065758\\
2.64	0.984761647933247\\
2.65	0.983228008095715\\
2.66	0.982209693321003\\
2.67	0.98267306514057\\
2.68	0.982387750728186\\
2.69	0.982388565613848\\
2.7	0.982581815355093\\
2.71	0.981091498153047\\
2.72	0.983002021363436\\
2.73	0.982532329781964\\
2.74	0.984786157179188\\
2.75	0.98248881722345\\
2.76	0.981238480123425\\
2.77	0.98139551127775\\
2.78	0.98314870124651\\
2.79	0.981500585879536\\
2.8	0.983736203627368\\
2.81	0.983213047825277\\
2.82	0.981982234176304\\
2.83	0.983437055264599\\
2.84	0.983186349703585\\
2.85	0.982553898799175\\
2.86	0.982425060683246\\
2.87	0.983813576198505\\
2.88	0.981381243813169\\
2.89	0.983539730618821\\
2.9	0.985065836655458\\
2.91	0.981913982297089\\
2.92	0.982610717402807\\
2.93	0.983350209270757\\
2.94	0.98128183704279\\
2.95	0.981096368674024\\
2.96	0.980518424528418\\
2.97	0.982476816015797\\
2.98	0.982459992307817\\
2.99	0.983755404606933\\
3	0.983336367192146\\
3.01	0.983838127761304\\
3.02	0.983563619924633\\
3.03	0.982479008625054\\
3.04	0.982341453273603\\
3.05	0.982096879967042\\
3.06	0.981802828110341\\
3.07	0.98219246489116\\
3.08	0.984981620944758\\
3.09	0.981149186886134\\
3.1	0.984580762374593\\
3.11	0.983487761659223\\
3.12	0.982506045151874\\
3.13	0.981999691170381\\
3.14	0.982254822359403\\
3.15	0.982894015182147\\
3.16	0.981979956609766\\
3.17	0.982979192555769\\
3.18	0.981618405370783\\
3.19	0.983393096220645\\
3.2	0.98300073265662\\
3.21	0.981402526044747\\
3.22	0.983982229133218\\
3.23	0.983332916881025\\
3.24	0.982722038386507\\
3.25	0.981951504233809\\
3.26	0.982659118229696\\
3.27	0.983184190978044\\
3.28	0.983954815347627\\
3.29	0.984493401372298\\
3.3	0.983243059450192\\
3.31	0.982521380581943\\
3.32	0.98143270772017\\
3.33	0.98274742564498\\
3.34	0.982270714878355\\
3.35	0.982573719261021\\
3.36	0.981389355885598\\
3.37	0.983776611640144\\
3.38	0.983813331992607\\
3.39	0.98273223236855\\
3.4	0.981288047394203\\
3.41	0.983112724851779\\
3.42	0.982781014857288\\
3.43	0.981316455179043\\
3.44	0.98230001501301\\
3.45	0.984337101506842\\
3.46	0.983819063998194\\
3.47	0.981821231544883\\
3.48	0.983607756718461\\
3.49	0.983043246201538\\
3.5	0.991327507319289\\
3.51	1.00478527681049\\
3.52	1.01143074265479\\
3.53	1.01405819012172\\
3.54	1.01269308495744\\
3.55	1.01174241644271\\
3.56	1.01129867809437\\
3.57	1.00900901182297\\
3.58	1.0057634708058\\
3.59	1.00211886565939\\
3.6	0.999758322553964\\
3.61	0.99646471586351\\
3.62	0.995113336930491\\
3.63	0.994115910132173\\
3.64	0.990731583571542\\
3.65	0.991567346527795\\
3.66	0.988420435313227\\
3.67	0.990205661442037\\
3.68	0.989429223443597\\
3.69	0.990258933370782\\
3.7	0.989206135820307\\
3.71	0.990927444361065\\
3.72	0.989562143617594\\
3.73	0.989981020108265\\
3.74	0.990696297306423\\
3.75	0.988546344509396\\
3.76	0.990470060038554\\
3.77	0.986823755514425\\
3.78	0.988177155065072\\
3.79	0.98794582679688\\
3.8	0.988923482445283\\
3.81	0.987266439461211\\
3.82	0.989149714503258\\
3.83	0.987610436587479\\
3.84	0.986919732306376\\
3.85	0.988291651963388\\
3.86	0.986817591244524\\
3.87	0.986392035175783\\
3.88	0.987053033952165\\
3.89	0.986970752920978\\
3.9	0.988936856135465\\
3.91	0.988567489172416\\
3.92	0.988084952611912\\
3.93	0.988199431456435\\
3.94	0.987800122863998\\
3.95	0.988005489192407\\
3.96	0.987012544706964\\
3.97	0.987589070826687\\
3.98	0.987738641126723\\
3.99	0.988496326103713\\
4	0.987870375003942\\
4.01	0.987737745796871\\
4.02	0.988326488499563\\
4.03	0.98813492784746\\
4.04	0.98815655318702\\
4.05	0.989211949258975\\
4.06	0.9895930628141\\
4.07	0.988484001657188\\
4.08	0.988035626279963\\
4.09	0.98940762485177\\
4.1	0.988912580532253\\
4.11	0.988117376343576\\
4.12	0.987420043590125\\
4.13	0.988852115161812\\
4.14	0.989678163441919\\
4.15	0.988651105978587\\
4.16	0.987962218652072\\
4.17	0.988944762010885\\
4.18	0.989727804468554\\
4.19	0.987979112545217\\
4.2	0.988853809588846\\
4.21	0.989739096448261\\
4.22	0.986681300701955\\
4.23	0.988184146185775\\
4.24	0.988341973385028\\
4.25	0.988438614995257\\
4.26	0.988507641230861\\
4.27	0.988192571445028\\
4.28	0.988212401378899\\
4.29	0.988513840978127\\
4.3	0.986266043640171\\
4.31	0.986885536966984\\
4.32	0.988351090470378\\
4.33	0.990585540201991\\
4.34	0.987953202354612\\
4.35	0.987373776884622\\
4.36	0.989393351745129\\
4.37	0.988635356201309\\
4.38	0.989340226197012\\
4.39	0.987372350226034\\
4.4	0.988231896673581\\
4.41	0.990497769725364\\
4.42	0.988225038326373\\
4.43	0.988000470036164\\
4.44	0.989460621135592\\
4.45	0.988890528430296\\
4.46	0.988722173211684\\
4.47	0.988587102478284\\
4.48	0.988727993152652\\
4.49	0.989454696449094\\
4.5	0.988822234059796\\
4.51	0.988708813779404\\
4.52	0.989717294680725\\
4.53	0.989132600970752\\
4.54	0.98865748749874\\
4.55	0.988868715773805\\
4.56	0.98672620953648\\
4.57	0.987387753273685\\
4.58	0.989044052575567\\
4.59	0.989975872611375\\
4.6	0.987518899437205\\
4.61	0.986362110296589\\
4.62	0.987251435357484\\
4.63	0.988768945914329\\
4.64	0.988722213628176\\
4.65	0.989322633023075\\
4.66	0.988896253842624\\
4.67	0.986345406931997\\
4.68	0.988597856776087\\
4.69	0.989155861314368\\
4.7	0.988726891884877\\
4.71	0.989013769989269\\
4.72	0.988663517835443\\
4.73	0.989425908389395\\
4.74	0.990166655949924\\
4.75	0.989377974093809\\
4.76	0.988906749429008\\
4.77	0.988754802623292\\
4.78	0.989074505624686\\
4.79	0.988600682237765\\
4.8	0.987147009033754\\
4.81	0.990452102565499\\
4.82	0.988555701857759\\
4.83	0.988042171563288\\
4.84	0.988550480237814\\
4.85	0.989650311835472\\
4.86	0.987864032245628\\
4.87	0.986753771019041\\
4.88	0.987735717405091\\
4.89	0.988528456888076\\
4.9	0.987398800318394\\
4.91	0.989026365180855\\
4.92	0.98843431779588\\
4.93	0.988417874919332\\
4.94	0.989002674909559\\
4.95	0.988835700576399\\
4.96	0.98987776467593\\
4.97	0.989293273074768\\
4.98	0.988339393960404\\
4.99	0.988522771136118\\
5	0.988991217308763\\
5.01	0.987290294599227\\
5.02	0.989005130533242\\
5.03	0.989077019282782\\
5.04	0.988208526062472\\
5.05	0.989021961456002\\
5.06	0.988335250768017\\
5.07	0.98612322233247\\
5.08	0.98873354948244\\
5.09	0.990681418188414\\
5.1	0.988281727478304\\
5.11	0.98960099677886\\
5.12	0.988469763022925\\
5.13	0.988372467750652\\
5.14	0.989654414983134\\
5.15	0.988987789056376\\
5.16	0.989581130906039\\
5.17	0.987576150269799\\
5.18	0.986396486176405\\
5.19	0.989091287412567\\
5.2	0.988416258195356\\
5.21	0.988433639664683\\
5.22	0.988221145867664\\
5.23	0.988516692336372\\
5.24	0.98812787263571\\
5.25	0.988616216427166\\
5.26	0.989821649365789\\
5.27	0.989005147950843\\
5.28	0.98855038187337\\
5.29	0.989157045821727\\
5.3	0.987787179087658\\
5.31	0.989090421588175\\
5.32	0.988981450827639\\
5.33	0.988547247476845\\
5.34	0.989788884627737\\
5.35	0.988880959580053\\
5.36	0.989157178508101\\
5.37	0.986462170516754\\
5.38	0.98793293166152\\
5.39	0.987643963413433\\
5.4	0.987898444201951\\
5.41	0.988590265262717\\
5.42	0.988432139695139\\
5.43	0.988165765593035\\
5.44	0.988452908167112\\
5.45	0.988859927243059\\
5.46	0.989525011921536\\
5.47	0.988448530858092\\
5.48	0.987798801546552\\
5.49	0.98908791902633\\
5.5	0.98848749034827\\
5.51	0.987349977121623\\
5.52	0.988932016249684\\
5.53	0.988497192051636\\
5.54	0.988588721919431\\
5.55	0.988439438403114\\
5.56	0.98794711046852\\
5.57	0.988579586638751\\
5.58	0.990256807481448\\
5.59	0.987006510659034\\
5.6	0.988291325121539\\
5.61	0.987999166737856\\
5.62	0.989187483801874\\
5.63	0.987323405229146\\
5.64	0.989770593860106\\
5.65	0.989245415625843\\
5.66	0.988523876106559\\
5.67	0.988547791510733\\
5.68	0.987638462533633\\
5.69	0.990276422656832\\
5.7	0.989248356695843\\
5.71	0.987916839731243\\
5.72	0.989560248825692\\
5.73	0.988683518905411\\
5.74	0.987725488406465\\
5.75	0.988731245647482\\
5.76	0.990400312630442\\
5.77	0.989991142071769\\
5.78	0.987559102885927\\
5.79	0.986873229949731\\
5.8	0.989120811222234\\
5.81	0.987583956042869\\
5.82	0.988303677346458\\
5.83	0.987048348269232\\
5.84	0.987916068236572\\
5.85	0.988980857889935\\
5.86	0.987716918880832\\
5.87	0.990053465826142\\
5.88	0.986705462438358\\
5.89	0.988663202807752\\
5.9	0.990272723109021\\
5.91	0.98682072165497\\
5.92	0.988691415607063\\
5.93	0.988215741772317\\
5.94	0.987956574038126\\
5.95	0.98748671312455\\
5.96	0.988204554603804\\
5.97	0.988627840735475\\
5.98	0.988536918134622\\
5.99	0.99010825858281\\
6	0.988578026563657\\
6.01	0.987240372330545\\
6.02	0.990800318340421\\
6.03	0.989062067642037\\
6.04	0.988725180872283\\
6.05	0.987315915667038\\
6.06	0.989288980652857\\
6.07	0.988880579310473\\
6.08	0.989328611033317\\
6.09	0.988804358365348\\
6.1	0.989191461047213\\
6.11	0.990541016412832\\
6.12	0.987687701478116\\
6.13	0.988445341624688\\
6.14	0.987406389635314\\
6.15	0.990037674522359\\
6.16	0.989267742467943\\
6.17	0.989711067524974\\
6.18	0.988511388924275\\
6.19	0.988204457087651\\
6.2	0.989925416005944\\
6.21	0.988070451490236\\
6.22	0.988423624272746\\
6.23	0.99017733467165\\
6.24	0.990071939250207\\
6.25	0.987352926907752\\
6.26	0.988317474820619\\
6.27	0.988323529355501\\
6.28	0.987510168581542\\
6.29	0.987760137218135\\
6.3	0.990591528913924\\
6.31	0.988934186042252\\
6.32	0.989960215254062\\
6.33	0.988692390987648\\
6.34	0.989595545317846\\
6.35	0.989521551203097\\
6.36	0.98976972779192\\
6.37	0.988362499259994\\
6.38	0.989257529265387\\
6.39	0.989913435870665\\
6.4	0.98939028320431\\
6.41	0.988229956418376\\
6.42	0.989425323819477\\
6.43	0.989602284726505\\
6.44	0.989913540918195\\
6.45	0.990651786141015\\
6.46	0.988810860557832\\
6.47	0.988958018289468\\
6.48	0.989649469510779\\
6.49	0.987113690729227\\
6.5	0.988131744211303\\
6.51	0.988122944047388\\
6.52	0.989172651711938\\
6.53	0.987804724069187\\
6.54	0.989732810461303\\
6.55	0.988527709401417\\
6.56	0.989569339805303\\
6.57	0.989511823356947\\
6.58	0.988413972961366\\
6.59	0.987305343646648\\
6.6	0.989586576048961\\
6.61	0.98886293741344\\
6.62	0.988584774667803\\
6.63	0.987943556417433\\
6.64	0.989179463661678\\
6.65	0.988197775023343\\
6.66	0.988384471072346\\
6.67	0.988246052107094\\
6.68	0.987620073359125\\
6.69	0.987850197046503\\
6.7	0.987885968641788\\
6.71	0.991305176428405\\
6.72	0.987890193629703\\
6.73	0.98761813391118\\
6.74	0.989542263286765\\
6.75	0.98975553814217\\
6.76	0.989084117900141\\
6.77	0.987974204829326\\
6.78	0.988008165959711\\
6.79	0.989220407566387\\
6.8	0.987153514640237\\
6.81	0.990127200308603\\
6.82	0.988525985327668\\
6.83	0.989618322404583\\
6.84	0.989145198423758\\
6.85	0.989345796614828\\
6.86	0.989646330972194\\
6.87	0.98896612634201\\
6.88	0.989154959898986\\
6.89	0.989075740784727\\
6.9	0.98928715223828\\
6.91	0.989134746368224\\
6.92	0.99006164254639\\
6.93	0.988311308050934\\
6.94	0.988829129546311\\
6.95	0.988488157103561\\
6.96	0.988704103810743\\
6.97	0.986584649284524\\
6.98	0.988718173287458\\
6.99	0.988787612010135\\
7	0.987506080541271\\
7.01	0.988716509914925\\
7.02	0.987581383110474\\
7.03	0.989009470622364\\
7.04	0.989759475023456\\
7.05	0.988274076319106\\
7.06	0.987666735734924\\
7.07	0.99085315263229\\
7.08	0.988116599307139\\
7.09	0.988220220299805\\
7.1	0.988669434848026\\
7.11	0.987363724682508\\
7.12	0.989080691381195\\
7.13	0.988871238160153\\
7.14	0.987448150120741\\
7.15	0.990785250082375\\
7.16	0.987611104551627\\
7.17	0.990919592458859\\
7.18	0.990280138565106\\
7.19	0.990125916089983\\
7.2	0.989720452558807\\
7.21	0.991065632195786\\
7.22	0.989323759632731\\
7.23	0.98920551321941\\
7.24	0.988193692286043\\
7.25	0.988185937571549\\
7.26	0.988215859108898\\
7.27	0.988389959788815\\
7.28	0.988507903084258\\
7.29	0.98847638283649\\
7.3	0.988849026582621\\
7.31	0.989245077478033\\
7.32	0.990225443349173\\
7.33	0.988778017079692\\
7.34	0.987797371400536\\
7.35	0.988309923274533\\
7.36	0.989768086995403\\
7.37	0.989650209134274\\
7.38	0.990076888785994\\
7.39	0.990395887287775\\
7.4	0.989818706580801\\
7.41	0.989224568808513\\
7.42	0.988510736770889\\
7.43	0.98868288100112\\
7.44	0.989462809382507\\
7.45	0.988737369278828\\
7.46	0.989253177355954\\
7.47	0.988748836875272\\
7.48	0.988009957573027\\
7.49	0.987938223688449\\
7.5	0.988151028553139\\
7.51	0.987894675834349\\
7.52	0.989576122795675\\
7.53	0.990051581823868\\
7.54	0.988074647142389\\
7.55	0.988682841351286\\
7.56	0.988557888787273\\
7.57	0.990220964475641\\
7.58	0.988860430587179\\
7.59	0.987318424208492\\
7.6	0.988111808152029\\
7.61	0.989865805040536\\
7.62	0.990563304193735\\
7.63	0.988955210686882\\
7.64	0.989895124636307\\
7.65	0.987865229786932\\
7.66	0.989468924146347\\
7.67	0.98875005046381\\
7.68	0.990534972360413\\
7.69	0.988761678455884\\
7.7	0.988459483095033\\
7.71	0.988782082834156\\
7.72	0.989342496851478\\
7.73	0.990085026452592\\
7.74	0.988724394405669\\
7.75	0.987451853419978\\
7.76	0.98870917396261\\
7.77	0.988225838710598\\
7.78	0.98756376963752\\
7.79	0.989154950573552\\
7.8	0.987903444667882\\
7.81	0.988304483472231\\
7.82	0.988206445207611\\
7.83	0.989094219964436\\
7.84	0.989038449546779\\
7.85	0.988622926123419\\
7.86	0.987753539346119\\
7.87	0.989357499090147\\
7.88	0.988000567596195\\
7.89	0.99037444258685\\
7.9	0.990050531137657\\
7.91	0.990162675772511\\
7.92	0.989762594229651\\
7.93	0.987838006963567\\
7.94	0.988848252450099\\
7.95	0.987696507148769\\
7.96	0.988009491621153\\
7.97	0.990433060260411\\
7.98	0.988682030670216\\
7.99	0.989658460392524\\
8	0.98910825195931\\
8.01	0.988174068860474\\
8.02	0.988009320271916\\
8.03	0.990007638544888\\
8.04	0.988971536706618\\
8.05	0.989969721086084\\
8.06	0.989834406897709\\
8.07	0.989009410231089\\
8.08	0.990001565100776\\
8.09	0.988387078315666\\
8.1	0.988381921242363\\
8.11	0.989045657859247\\
8.12	0.987413024741636\\
8.13	0.988443553106048\\
8.14	0.988589714220151\\
8.15	0.990614680219894\\
8.16	0.987645093971768\\
8.17	0.989427627110665\\
8.18	0.988650582383185\\
8.19	0.988116441204749\\
8.2	0.987903703885589\\
8.21	0.989590451360568\\
8.22	0.988961871143957\\
8.23	0.988223072445829\\
8.24	0.989145690737542\\
8.25	0.987348482443863\\
8.26	0.987672144060532\\
8.27	0.987075000007255\\
8.28	0.991258966708823\\
8.29	0.987647053572813\\
8.3	0.988716044565228\\
8.31	0.986669877750241\\
8.32	0.989049059255281\\
8.33	0.98963481242723\\
8.34	0.988169365374882\\
8.35	0.988434338768032\\
8.36	0.988999106197681\\
8.37	0.989108787899578\\
8.38	0.990172868524285\\
8.39	0.9889231379885\\
8.4	0.988904543667951\\
8.41	0.988229103557581\\
8.42	0.988843532203807\\
8.43	0.987273349224274\\
8.44	0.988945360240004\\
8.45	0.989533191014946\\
8.46	0.988311417184134\\
8.47	0.990477604314595\\
8.48	0.988114089527524\\
8.49	0.988904126739833\\
8.5	0.989410681345769\\
8.51	0.989493866096277\\
8.52	0.989176648218308\\
8.53	0.989747781443073\\
8.54	0.989050380961137\\
8.55	0.98846622874753\\
8.56	0.989572036053229\\
8.57	0.987628160272537\\
8.58	0.98839043331615\\
8.59	0.98920960210015\\
8.6	0.987669029204014\\
8.61	0.987946236333698\\
8.62	0.99028132439731\\
8.63	0.987586452351378\\
8.64	0.989619422030843\\
8.65	0.989922504167781\\
8.66	0.990045590101287\\
8.67	0.987434138653203\\
8.68	0.990590912799313\\
8.69	0.987686652013238\\
8.7	0.989710894737234\\
8.71	0.98904040097367\\
8.72	0.987759674283719\\
8.73	0.988752757110142\\
8.74	0.989071921570622\\
8.75	0.988202801384537\\
8.76	0.988584079595828\\
8.77	0.988132515694875\\
8.78	0.989215148239019\\
8.79	0.987989485802874\\
8.8	0.988863475607104\\
8.81	0.989495931813318\\
8.82	0.98840492114438\\
8.83	0.988301760961352\\
8.84	0.988489095988195\\
8.85	0.988456401446767\\
8.86	0.989916988147924\\
8.87	0.989499033728585\\
8.88	0.989969673690819\\
8.89	0.989730497541355\\
8.9	0.98744939268847\\
8.91	0.9895262781559\\
8.92	0.989809314762001\\
8.93	0.989170065356832\\
8.94	0.990030869328601\\
8.95	0.988867026635745\\
8.96	0.98908164488229\\
8.97	0.987648059482314\\
8.98	0.988790198748731\\
8.99	0.988796517160985\\
9	0.98972405405839\\
9.01	0.988453781175645\\
9.02	0.988690208653056\\
9.03	0.988057056650206\\
9.04	0.990365590900522\\
9.05	0.990502324705611\\
9.06	0.988877292074159\\
9.07	0.98956553044399\\
9.08	0.988092311246188\\
9.09	0.990067078599283\\
9.1	0.990123281331773\\
9.11	0.988446956138151\\
9.12	0.988439494530633\\
9.13	0.987538324765472\\
9.14	0.989639029081996\\
9.15	0.989486603322911\\
9.16	0.989381095777018\\
9.17	0.988744659922766\\
9.18	0.989024220953034\\
9.19	0.989653630641664\\
9.2	0.988495302882685\\
9.21	0.989784659638831\\
9.22	0.989138479126728\\
9.23	0.989093905652144\\
9.24	0.990620203571972\\
9.25	0.987727155353982\\
9.26	0.990382633627592\\
9.27	0.988020890648208\\
9.28	0.986910794662675\\
9.29	0.988184977692329\\
9.3	0.988996647094069\\
9.31	0.988847035913953\\
9.32	0.987192750056982\\
9.33	0.988540513669486\\
9.34	0.990291213916617\\
9.35	0.98841921925092\\
9.36	0.988909284240796\\
9.37	0.987814816312541\\
9.38	0.989287836652707\\
9.39	0.987768394730219\\
9.4	0.989851486046192\\
9.41	0.987665900528086\\
9.42	0.98735120072544\\
9.43	0.989650085606884\\
9.44	0.990206544770704\\
9.45	0.987844977868878\\
9.46	0.987725816070251\\
9.47	0.989139024100718\\
9.48	0.990343153026629\\
9.49	0.989098970540486\\
9.5	0.987836339918262\\
9.51	0.990268951114034\\
9.52	0.989579348083055\\
9.53	0.989236399244499\\
9.54	0.989054408899809\\
9.55	0.988678527552988\\
9.56	0.989066979774346\\
9.57	0.988457582675803\\
9.58	0.989222163905588\\
9.59	0.987147650781306\\
9.6	0.988618261868366\\
9.61	0.987693079307457\\
9.62	0.988358919855127\\
9.63	0.989362402248254\\
9.64	0.987759213241759\\
9.65	0.988320497043969\\
9.66	0.988192655587044\\
9.67	0.98970735343457\\
9.68	0.989001114251369\\
9.69	0.989495475459451\\
9.7	0.989123277047041\\
9.71	0.988965994472206\\
9.72	0.989883312179675\\
9.73	0.988701755771368\\
9.74	0.987749728022694\\
9.75	0.988898289791612\\
9.76	0.988238541179518\\
9.77	0.988834748240267\\
9.78	0.98938539518803\\
9.79	0.987736471386388\\
9.8	0.989884219601992\\
9.81	0.988706024878137\\
9.82	0.990148864853373\\
9.83	0.988679624888572\\
9.84	0.989895271491655\\
9.85	0.988921382607854\\
9.86	0.989511680757689\\
9.87	0.987099062096286\\
9.88	0.988236005344794\\
9.89	0.987842003415581\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=12.4in,
height=2.598in,
at={(2.08in,0.94in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.005,
ymax=0.005,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta{}^\text{3}\text{ [p.u.]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.00233317306704706\\
2	0.00096461622910482\\
2.01	-0.00089884247200267\\
2.02	-0.00105171085183109\\
2.03	0.000244578312292631\\
2.04	-0.00162399359799537\\
2.05	0.000689635010783007\\
2.06	-0.000579238000565141\\
2.07	-0.00115342040048283\\
2.08	-0.000931149812654297\\
2.09	0.00102448526215149\\
2.1	0.000598438090925413\\
2.11	-0.000327097305387269\\
2.12	0.000569155389650078\\
2.13	-0.00167192984500275\\
2.14	-0.00175525781728858\\
2.15	0.000788686496933977\\
2.16	-0.000947141098974313\\
2.17	0.000707868709579174\\
2.18	-0.000562512303263318\\
2.19	-0.000360982343979188\\
2.2	1.79759996861151e-05\\
2.21	0.000983832520390138\\
2.22	0.000899626158364697\\
2.23	-2.73741504308589e-06\\
2.24	-0.00062675046787497\\
2.25	-0.000107280310185587\\
2.26	-0.000213125544028969\\
2.27	-0.00115032468795917\\
2.28	0.00103824537997355\\
2.29	0.00177874196124783\\
2.3	-0.000778863453636092\\
2.31	0.000136044473009633\\
2.32	0.00128261562020526\\
2.33	0.000213030438908746\\
2.34	0.0002656388025013\\
2.35	0.000310565372403815\\
2.36	0.000679222779687905\\
2.37	0.00146424709776305\\
2.38	-0.00138870458451557\\
2.39	-0.0012340601086791\\
2.4	0.000291050316954866\\
2.41	-0.000168823299485865\\
2.42	-0.00287899903512923\\
2.43	-0.000993608085556374\\
2.44	-0.000154244743102439\\
2.45	-0.000516691980863015\\
2.46	-0.00036471436327723\\
2.47	0.00201253075004892\\
2.48	-0.00147858210497809\\
2.49	0.000208349948726649\\
2.5	-0.00101321400419607\\
2.51	-0.000490627233389773\\
2.52	-0.00220636133939678\\
2.53	-3.61666583259534e-06\\
2.54	-0.000488592727885262\\
2.55	0.000532315497553171\\
2.56	0.00166165593109113\\
2.57	0.000514972481225229\\
2.58	0.000209780387892877\\
2.59	-0.00415566583526683\\
2.6	0.000800057021185907\\
2.61	0.00114816709290899\\
2.62	9.05775929549435e-05\\
2.63	0.000254724878749002\\
2.64	0.000531888209362563\\
2.65	0.000113811796664365\\
2.66	-0.000181475992990343\\
2.67	0.000796963902850223\\
2.68	0.000784320748763889\\
2.69	-0.00128210891386438\\
2.7	-0.00144272423053238\\
2.71	0.000107139708559245\\
2.72	0.000989852293459492\\
2.73	0.000856468880316541\\
2.74	-0.000461419699679055\\
2.75	0.000916875692313468\\
2.76	0.000940483148321292\\
2.77	-0.000811739188748106\\
2.78	-0.000544429912716637\\
2.79	-0.000367301375304052\\
2.8	-0.000674627949345918\\
2.81	0.000687229343048656\\
2.82	-0.000422705282334235\\
2.83	-0.001040825792888\\
2.84	-0.00068540319845134\\
2.85	6.97068380013377e-05\\
2.86	-0.000299625486611887\\
2.87	0.00155652974111931\\
2.88	-0.000166921856463276\\
2.89	0.000884753827318008\\
2.9	0.000465072199373751\\
2.91	0.000332192264075104\\
2.92	-0.0003530746490501\\
2.93	0.000959121330225798\\
2.94	-0.00105599047889626\\
2.95	0.000102542101929615\\
2.96	-0.000482173825457011\\
2.97	0.000129209669784913\\
2.98	-0.00138055165175111\\
2.99	-0.00153175407603179\\
3	-0.00157421911530697\\
3.01	0.00394597701208532\\
3.02	0.000208628425315993\\
3.03	0.000307013479774909\\
3.04	0.00129252421878157\\
3.05	-0.000350909337484495\\
3.06	-0.000496968404551268\\
3.07	-0.000659702909009852\\
3.08	-0.00236289094481101\\
3.09	0.00191026162000263\\
3.1	9.09943396951718e-05\\
3.11	-5.6695074187374e-05\\
3.12	-0.000930392360782406\\
3.13	-0.00207651543189513\\
3.14	3.08587860722298e-05\\
3.15	0.000418700675966832\\
3.16	-0.000422478421045369\\
3.17	-0.000875253191900072\\
3.18	3.58255384398376e-05\\
3.19	0.000190524546543003\\
3.2	-0.000137405723929618\\
3.21	-0.000853535188866772\\
3.22	0.00180943425115565\\
3.23	-0.00058143813981637\\
3.24	0.00145729218228574\\
3.25	0.000825575994594985\\
3.26	0.0006904847828757\\
3.27	-0.00100515013979319\\
3.28	0.000149057361179317\\
3.29	0.000331538571485268\\
3.3	-0.000872976321838692\\
3.31	-0.00137405452959705\\
3.32	4.22262515176186e-05\\
3.33	0.000334704173390321\\
3.34	0.000366838617217979\\
3.35	-0.000951313649927954\\
3.36	0.000723541673986361\\
3.37	-0.000826192163096096\\
3.38	-0.000495312043085505\\
3.39	0.000433672583953992\\
3.4	0.000193713046883204\\
3.41	0.00165228696199726\\
3.42	0.000362783610889039\\
3.43	0.000581829104712384\\
3.44	-0.00193299501395039\\
3.45	0.00113409660493957\\
3.46	0.000233740280091155\\
3.47	-0.00159170000689635\\
3.48	-0.000965502532418228\\
3.49	-0.000529075522095468\\
3.5	0.00150712693384847\\
3.51	-0.00138269086203735\\
3.52	-0.000906484984133371\\
3.53	-0.00140545463829334\\
3.54	-0.00134985143019506\\
3.55	0.00107294067402286\\
3.56	0.000294442679530604\\
3.57	-0.000723657050885507\\
3.58	-0.000941582885586101\\
3.59	0.000322670579167905\\
3.6	-0.0013221552213647\\
3.61	-0.000318200012205949\\
3.62	-0.00403541645441585\\
3.63	0.000273925520545504\\
3.64	0.00139365177843587\\
3.65	0.000968181830078407\\
3.66	0.00166223226110063\\
3.67	0.000889603137469663\\
3.68	0.000104049719105603\\
3.69	-0.000552986213733675\\
3.7	0.000641228824084905\\
3.71	0.00094441883816998\\
3.72	0.000703970456839897\\
3.73	-0.00232887709628216\\
3.74	0.000450314251219552\\
3.75	0.000375327104221057\\
3.76	0.00141881266709376\\
3.77	-0.000450386402995662\\
3.78	-0.00039445764268109\\
3.79	0.000489722671616732\\
3.8	0.000866850500111482\\
3.81	-0.00032540408608206\\
3.82	0.000446166142669568\\
3.83	-0.00212545415558196\\
3.84	-0.00169224636485055\\
3.85	0.00214828415134782\\
3.86	0.000730877430214605\\
3.87	-0.000108380413115228\\
3.88	-0.000805848398906406\\
3.89	-0.000422431636602383\\
3.9	-5.73905343035364e-05\\
3.91	0.000698932773511629\\
3.92	0.0006374491561143\\
3.93	0.000259456029612082\\
3.94	-8.16001838739311e-05\\
3.95	0.00139934259513197\\
3.96	0.000637084115778563\\
3.97	-0.000514874083016537\\
3.98	0.000419684067678006\\
3.99	0.000534757903359662\\
4	-0.000590935317710262\\
4.01	0.000639417801203024\\
4.02	0.000779456369409459\\
4.03	0.00141269875487993\\
4.04	-0.000662450486645483\\
4.05	-2.42926322204795e-05\\
4.06	-0.000624947422171118\\
4.07	0.000859485285930717\\
4.08	0.000573608343263032\\
4.09	1.49700216365289e-05\\
4.1	0.000534675896108894\\
4.11	-0.0014752606211399\\
4.12	-0.000553572252581347\\
4.13	-0.000154737239718372\\
4.14	0.000638504072794532\\
4.15	3.59866616790327e-05\\
4.16	0.00076391317511515\\
4.17	-0.00120338245782925\\
4.18	0.00247396780200937\\
4.19	0.000283859597562497\\
4.2	0.000521515796860328\\
4.21	-0.000158725560295281\\
4.22	0.000663866884398345\\
4.23	0.000612988485986676\\
4.24	-0.00174621522834784\\
4.25	0.000477447797988972\\
4.26	-0.000415662912203629\\
4.27	7.5822020598082e-05\\
4.28	-0.000214816279903829\\
4.29	-0.000997090849921278\\
4.3	6.12162939148675e-05\\
4.31	-0.000591942175434568\\
4.32	-0.00139535487044817\\
4.33	0.000456117991840088\\
4.34	-0.00025841458472442\\
4.35	0.00171551165221651\\
4.36	-0.000760986008211617\\
4.37	0.00108433559383236\\
4.38	0.000753176103284403\\
4.39	0.000417809379785083\\
4.4	-1.94850860850693e-05\\
4.41	-0.000390978138332443\\
4.42	-0.000289429327198221\\
4.43	-0.00100614281307543\\
4.44	-0.000229038585525032\\
4.45	-0.000277896548304568\\
4.46	0.00088383240866996\\
4.47	0.000581658382909467\\
4.48	1.85107108165994e-05\\
4.49	0.00102223784614175\\
4.5	-0.000184357824680959\\
4.51	0.000904072911360743\\
4.52	0.000316043495908858\\
4.53	-0.000121927908491415\\
4.54	0.000489279840881096\\
4.55	-0.000110369900239604\\
4.56	-0.00125926530604126\\
4.57	-0.000151269264121012\\
4.58	-8.527579622708e-05\\
4.59	-0.00059034655145318\\
4.6	-0.00214189918745333\\
4.61	0.000178239818831472\\
4.62	0.000265958379092268\\
4.63	-0.000799277077906169\\
4.64	-0.000358249272142785\\
4.65	0.000442269058183342\\
4.66	-0.00114461786110986\\
4.67	-0.00032554377591687\\
4.68	-0.000992617670895868\\
4.69	0.000417109872488552\\
4.7	-0.00029785727031495\\
4.71	0.000260858260906716\\
4.72	0.00192713949852674\\
4.73	-0.000331105121409436\\
4.74	0.00146442174026795\\
4.75	0.000769911935002199\\
4.76	-0.000354461096449654\\
4.77	0.000483597010452641\\
4.78	0.00117369216008889\\
4.79	0.000606432725975381\\
4.8	2.81319491239884e-05\\
4.81	0.00077378338682621\\
4.82	-0.000349623203389271\\
4.83	-0.00205527420092189\\
4.84	-0.000204732351148706\\
4.85	0.00200401179507814\\
4.86	0.000642363991174122\\
4.87	-0.00046815461409544\\
4.88	-0.000739206036628914\\
4.89	0.00018169627816178\\
4.9	0.00107577327348807\\
4.91	-0.000644034323663334\\
4.92	-0.00155340735992482\\
4.93	-0.000159692238376863\\
4.94	0.000895475459817163\\
4.95	-0.000940147960118765\\
4.96	-0.00147984056483175\\
4.97	0.00275816648030691\\
4.98	0.000139860327619701\\
4.99	0.00143068780003652\\
5	-0.000171892625676406\\
5.01	0.000150672226901349\\
5.02	-0.00188195293154791\\
5.03	0.00136017563640678\\
5.04	0.000810210919583554\\
5.05	0.000684396210003158\\
5.06	0.00128051255800621\\
5.07	-0.00130865925334156\\
5.08	-0.000570378448442099\\
5.09	0.000824837543135004\\
5.1	0.000160119134593018\\
5.11	0.00100871088318222\\
5.12	-0.000647307205523973\\
5.13	0.0017763085673419\\
5.14	0.00227332465695262\\
5.15	4.53215619611314e-05\\
5.16	-4.95858951410355e-05\\
5.17	-0.000402679817748108\\
5.18	-0.00059762292617016\\
5.19	-0.000971523594612833\\
5.2	-0.00193356093216401\\
5.21	-0.00112024977848435\\
5.22	-0.00136537488957522\\
5.23	0.000196705468916036\\
5.24	-8.31813110107049e-05\\
5.25	-0.00135494210100262\\
5.26	-6.66260692110399e-05\\
5.27	-0.00105616055040336\\
5.28	-0.000690945307784574\\
5.29	0.00131361883736858\\
5.3	0.000909847679540832\\
5.31	-0.000683548001372714\\
5.32	4.35735917161395e-05\\
5.33	0.00095191121133098\\
5.34	0.000207271505471951\\
5.35	0.000749908142926969\\
5.36	-0.000640784401236161\\
5.37	-0.000106620713696159\\
5.38	-0.00128234440927777\\
5.39	0.000943286396738685\\
5.4	-0.00134916152364184\\
5.41	-0.00155850508710387\\
5.42	-0.000478612594642769\\
5.43	0.000810407400138047\\
5.44	0.000673121633969487\\
5.45	0.000907614558308012\\
5.46	0.00059593726213869\\
5.47	-0.0002788820121431\\
5.48	-0.00100223232140628\\
5.49	0.00142701431841807\\
5.5	-0.000423678118549375\\
5.51	0.00197102993246645\\
5.52	-0.00160156054584881\\
5.53	0.00217958742736002\\
5.54	-0.000431059978197368\\
5.55	-0.00184535041421796\\
5.56	-0.00167944325385605\\
5.57	-0.000715083276983108\\
5.58	-0.000439729756656959\\
5.59	0.000648728219822203\\
5.6	-7.72757085485409e-05\\
5.61	0.00112186405146453\\
5.62	-0.000513531585232485\\
5.63	0.000899730169518165\\
5.64	0.000751214720885685\\
5.65	-0.000102550511169142\\
5.66	-0.00117123976680666\\
5.67	-0.000512272058257324\\
5.68	-0.00081985810419738\\
5.69	0.000967493377526552\\
5.7	0.00177277837075707\\
5.71	-0.000759391533570408\\
5.72	0.00117255855055554\\
5.73	0.00134695431330734\\
5.74	-0.00155323662415618\\
5.75	-0.000928858409832145\\
5.76	0.000307095093518228\\
5.77	0.00189059143893822\\
5.78	-0.000553409649629799\\
5.79	-0.000308195054365967\\
5.8	-0.000450331692238848\\
5.81	0.00124449603215382\\
5.82	-0.00174471232086404\\
5.83	-0.00120517387781938\\
5.84	0.000617405226797985\\
5.85	-0.000658266118859885\\
5.86	-0.000557349691186815\\
5.87	-0.000667173564540491\\
5.88	-0.000751747718737761\\
5.89	-0.000976335754600655\\
5.9	0.00144262633841663\\
5.91	6.15055121961916e-05\\
5.92	-0.000939075680857826\\
5.93	-0.00137108639198402\\
5.94	-0.00012406365709694\\
5.95	0.00263771055401563\\
5.96	-0.00158370163240207\\
5.97	-0.00165310804649721\\
5.98	-0.00105048962132059\\
5.99	0.000720953485501497\\
6	0.000121146437194852\\
6.01	0.000877128428808049\\
6.02	-0.000194304386839761\\
6.03	0.00133041295234548\\
6.04	2.59922695491355e-05\\
6.05	-0.000308909022153969\\
6.06	0.000241412338034763\\
6.07	0.00023702139059445\\
6.08	0.00067785626447936\\
6.09	-0.000692497999498443\\
6.1	-0.00028940718055992\\
6.11	-0.000620411794731268\\
6.12	-0.000918493420016375\\
6.13	-0.00100569060049693\\
6.14	0.00163719791151351\\
6.15	0.00182493968458886\\
6.16	0.00045600924462974\\
6.17	-0.00060989140431289\\
6.18	0.000339407212631926\\
6.19	0.000422688392664128\\
6.2	0.0002806200989518\\
6.21	-0.000318003691591073\\
6.22	-0.000901657656260824\\
6.23	5.22380198564321e-05\\
6.24	-0.00263865482595804\\
6.25	0.00085803373648119\\
6.26	-0.000298568352700812\\
6.27	-0.00088905094268199\\
6.28	-0.000999931432009049\\
6.29	0.000655781953238233\\
6.3	-0.00100111596825236\\
6.31	-3.28233214457185e-05\\
6.32	0.00198335904714853\\
6.33	0.00126204635912508\\
6.34	-0.000702897233447075\\
6.35	-0.000555472512184352\\
6.36	-0.00282166652664984\\
6.37	0.00215539310208257\\
6.38	0.000476411336189031\\
6.39	2.76724633678782e-05\\
6.4	0.000688637884199039\\
6.41	0.00199573724835744\\
6.42	0.000255274572870334\\
6.43	-7.15818309711125e-05\\
6.44	-0.000707853169348738\\
6.45	0.00177025584910595\\
6.46	-0.00100005086810384\\
6.47	-6.23277347209239e-05\\
6.48	-0.00165298226692911\\
6.49	0.00161544402963365\\
6.5	0.000836304479845396\\
6.51	0.0013122733179749\\
6.52	-8.2043449936009e-06\\
6.53	0.000905554840894496\\
6.54	0.000831439296197445\\
6.55	-0.00128371827107543\\
6.56	0.00163065683253727\\
6.57	0.00152967311960417\\
6.58	-0.00132826530189867\\
6.59	0.000343081956048152\\
6.6	0.00078462147278735\\
6.61	-0.000590575340440935\\
6.62	0.00110956886681102\\
6.63	-5.7400957562237e-05\\
6.64	0.00219909308247601\\
6.65	-0.000952156761856671\\
6.66	-0.000430424504376248\\
6.67	-0.00148072842607938\\
6.68	0.00104196442941173\\
6.69	-8.05123084415271e-05\\
6.7	0.000428344588314644\\
6.71	0.000533236118471336\\
6.72	-0.000139004376364937\\
6.73	0.00151023783856807\\
6.74	0.000843526848882448\\
6.75	-0.000365338266931303\\
6.76	0.000976029840817461\\
6.77	-0.0021363654086386\\
6.78	-0.00139734091162858\\
6.79	0.000378763942373794\\
6.8	0.00139798687892423\\
6.81	0.00123154702542116\\
6.82	-0.000952814598697671\\
6.83	-0.0012690241180966\\
6.84	0.00236896931497199\\
6.85	0.000121588378151571\\
6.86	-0.000855545122721679\\
6.87	-0.00244301829815896\\
6.88	0.000556800136491731\\
6.89	0.000391421945767689\\
6.9	-0.000343758569798069\\
6.91	0.000138224195167069\\
6.92	0.00120587039904052\\
6.93	0.000237123665300487\\
6.94	-0.000435143744324407\\
6.95	0.000855466288673057\\
6.96	-0.000295969322952061\\
6.97	0.000445929725795935\\
6.98	-0.000575766023159119\\
6.99	0.000273602818054997\\
7	-0.00117417489503957\\
7.01	-0.000221088821941606\\
7.02	-0.000165460088682678\\
7.03	-0.0012946946399115\\
7.04	0.000382083858212923\\
7.05	0.000220594955651521\\
7.06	3.46290864481347e-05\\
7.07	0.000955581432547703\\
7.08	-0.00061393695274603\\
7.09	-0.00161760461212879\\
7.1	-0.000816803129506383\\
7.11	0.00125950283006659\\
7.12	-0.000135629888482924\\
7.13	-0.000559108164493338\\
7.14	0.000161006092856297\\
7.15	0.000316058454744805\\
7.16	0.000350029565252541\\
7.17	-0.00121546518528781\\
7.18	0.00179846845644249\\
7.19	0.00179277968171299\\
7.2	0.00213799124974656\\
7.21	-0.000869721876226137\\
7.22	-0.00119700123060085\\
7.23	0.000363367295991068\\
7.24	0.00236823114617835\\
7.25	4.45694058655022e-05\\
7.26	-0.000382919021166828\\
7.27	-0.00130537370053219\\
7.28	0.000412839014996891\\
7.29	-0.00136744890096807\\
7.3	0.00162911077099182\\
7.31	0.00130080844927249\\
7.32	0.00101729508573278\\
7.33	0.00017121139888765\\
7.34	-0.000562899558966379\\
7.35	-0.00117437203044801\\
7.36	-0.000224080312074548\\
7.37	2.98371114269003e-05\\
7.38	-0.000177817883251663\\
7.39	-0.00027879940807729\\
7.4	-0.000477472912903565\\
7.41	-0.000550422760683844\\
7.42	-0.00102912278363831\\
7.43	-0.000382310465667501\\
7.44	-0.00121685108360481\\
7.45	-6.88325439401893e-05\\
7.46	-0.00061650852867956\\
7.47	-0.000653831119578285\\
7.48	-0.00102881251058662\\
7.49	-0.000298574682883412\\
7.5	0.000848861247266797\\
7.51	-0.000474763819191537\\
7.52	0.000394322957291138\\
7.53	-3.09221009366922e-05\\
7.54	-0.00192272052373355\\
7.55	-0.000162177702307531\\
7.56	-0.000359466558053967\\
7.57	-0.000384846499333236\\
7.58	-8.00256124442456e-05\\
7.59	0.000574750499421128\\
7.6	-0.00289463235145959\\
7.61	0.000214895633552814\\
7.62	-0.000212161565180224\\
7.63	0.0013603261398174\\
7.64	0.000362160962431801\\
7.65	-0.00103035669089202\\
7.66	0.000829441492387062\\
7.67	0.00148530932315083\\
7.68	-0.000490418412175231\\
7.69	-0.00032583125648955\\
7.7	-6.94330801636056e-05\\
7.71	-0.000606656140764272\\
7.72	8.93415563183453e-05\\
7.73	-0.000753528266837833\\
7.74	0.000667872500535793\\
7.75	-0.00140081563471028\\
7.76	-0.000832128805960508\\
7.77	0.00211318631191659\\
7.78	0.000117401934943473\\
7.79	0.000510741479679666\\
7.8	0.00162317231706766\\
7.81	-0.00112504640994615\\
7.82	-0.000597969790998576\\
7.83	0.000550847918844966\\
7.84	0.00154775229299986\\
7.85	0.000763129317331135\\
7.86	-8.56007048355423e-07\\
7.87	0.00180149228626192\\
7.88	0.00108393375221993\\
7.89	0.000492743651033578\\
7.9	-0.000642058325450279\\
7.91	-0.000574185399493388\\
7.92	-0.000708773031760757\\
7.93	0.00117148565354341\\
7.94	-0.000502848466972239\\
7.95	0.0002155852461172\\
7.96	0.000722517864826244\\
7.97	-0.000384819204700904\\
7.98	-5.18891932621557e-05\\
7.99	0.000624425346991586\\
8	-0.000227670225743992\\
8.01	0.00114279236585091\\
8.02	-0.00110475546411948\\
8.03	0.000224548527363311\\
8.04	0.00124567354878025\\
8.05	0.000575485389855857\\
8.06	-0.00198100901874909\\
8.07	0.00131277235040628\\
8.08	0.000389888303296004\\
8.09	-9.73245193378602e-05\\
8.1	-0.000675978721229598\\
8.11	0.000197936440986979\\
8.12	0.00197888344973407\\
8.13	0.000416952543368154\\
8.14	0.00229707798508727\\
8.15	-0.000132816484871512\\
8.16	-0.000413473378678475\\
8.17	-0.000444876370419678\\
8.18	-0.00113982417817482\\
8.19	-0.000715190588543635\\
8.2	-0.000179071562861566\\
8.21	-0.000237684273809435\\
8.22	0.000597994469970331\\
8.23	0.00226038976418508\\
8.24	0.000142470622357393\\
8.25	-0.000494398011799291\\
8.26	-0.000239959497640996\\
8.27	0.000568998565796619\\
8.28	-8.75163410682944e-05\\
8.29	0.000415193965846328\\
8.3	-0.00105748059028343\\
8.31	0.000371921033764266\\
8.32	0.000506467013160261\\
8.33	-0.00113418658524722\\
8.34	-0.00134785805321513\\
8.35	0.000665254644999891\\
8.36	0.000653152020223757\\
8.37	-0.000969728902258993\\
8.38	0.00106077202092436\\
8.39	0.000382471220959246\\
8.4	-0.00124628232948254\\
8.41	0.000665285019039175\\
8.42	-9.98429537979462e-05\\
8.43	-0.000837894588634924\\
8.44	0.000508189755215938\\
8.45	-0.000652836648377786\\
8.46	0.000910310842908046\\
8.47	-0.00057624063415318\\
8.48	-7.23806052249643e-06\\
8.49	0.000404079960404147\\
8.5	-0.000568468364228636\\
8.51	-0.000841732161781295\\
8.52	0.000454993470324183\\
8.53	0.000252309856456634\\
8.54	0.0009031596400213\\
8.55	0.000459387001775724\\
8.56	-0.00121178924297283\\
8.57	-0.000274721839609526\\
8.58	-0.000298543187980727\\
8.59	-0.000600705728814432\\
8.6	-0.000198391189289993\\
8.61	-0.000473707241035015\\
8.62	-0.000311863244139232\\
8.63	0.000551770744728231\\
8.64	8.54008538162532e-05\\
8.65	-0.000910743493498956\\
8.66	-0.0011860557877057\\
8.67	0.000222272401458667\\
8.68	-3.11994517119274e-05\\
8.69	-0.000560949942929767\\
8.7	4.09444428903782e-05\\
8.71	-0.00059599039511582\\
8.72	-0.000137566386662513\\
8.73	0.000410521711120992\\
8.74	-0.00143844084360722\\
8.75	-0.000842376994178551\\
8.76	0.00100420641915022\\
8.77	-0.00113018241419738\\
8.78	0.000700910036020019\\
8.79	0.000350202940857969\\
8.8	-0.000451257449988418\\
8.81	0.00041851623066691\\
8.82	0.000388029369990051\\
8.83	-0.00119973709968235\\
8.84	0.000298460614395424\\
8.85	0.000953562403541497\\
8.86	0.00131237392660566\\
8.87	0.000731037060635487\\
8.88	0.0011270808074606\\
8.89	-0.00110734275455826\\
8.9	-0.000366198212610414\\
8.91	-0.000544158346535539\\
8.92	0.000312036785025782\\
8.93	-7.66409886061581e-05\\
8.94	-0.000346944664379123\\
8.95	0.000585649072338157\\
8.96	0.000890799549409849\\
8.97	-0.000305855103096775\\
8.98	0.000156318343318418\\
8.99	0.00107850384757668\\
9	1.82733140228208e-05\\
9.01	0.000823440278615806\\
9.02	-0.00102140027937381\\
9.03	-0.000352772443971361\\
9.04	-0.00094559032223529\\
9.05	0.000228963638736701\\
9.06	7.64311449295008e-05\\
9.07	0.000132224018585703\\
9.08	0.000662529342736917\\
9.09	0.00157100458989845\\
9.1	-0.000473731414711409\\
9.11	-0.000942379167153007\\
9.12	0.0012601245712105\\
9.13	0.00185961921154743\\
9.14	-0.000356247006241261\\
9.15	-0.00132107945809068\\
9.16	-0.00271624496187073\\
9.17	0.00260307735586451\\
9.18	0.000409214131167346\\
9.19	-0.000108635907778876\\
9.2	9.65147751692541e-05\\
9.21	-0.00250863943198354\\
9.22	0.000304597556350927\\
9.23	-0.000957071869617465\\
9.24	-0.000911022606185696\\
9.25	-0.000641853004854198\\
9.26	-0.00109817886979258\\
9.27	-0.000634366060257463\\
9.28	0.00216113650151684\\
9.29	0.000111543162070404\\
9.3	-0.00209606561407938\\
9.31	-0.0014084234521512\\
9.32	0.000200093403531554\\
9.33	-0.000814398575286646\\
9.34	-0.000114071004443161\\
9.35	0.00102724200838367\\
9.36	1.52362675613915e-05\\
9.37	-0.000426015328343965\\
9.38	0.00158319033299392\\
9.39	-8.2792282345423e-05\\
9.4	0.000121113471966083\\
9.41	-0.00101038727143532\\
9.42	-0.000934533470534404\\
9.43	-0.00052863960085503\\
9.44	-0.000640743825854884\\
9.45	0.00203686288469029\\
9.46	0.00136866096282517\\
9.47	2.54962723502672e-05\\
9.48	0.000782556499142828\\
9.49	-0.000449878400662129\\
9.5	-0.000214878634192672\\
9.51	-0.000931689697786453\\
9.52	0.00114679706175735\\
9.53	0.00113365546018329\\
9.54	0.00155598554467318\\
9.55	0.00107074850846445\\
9.56	0.000314940581088052\\
9.57	-0.00221488106305756\\
9.58	-0.000700444506353648\\
9.59	0.00122157193142058\\
9.6	0.00185196924134345\\
9.61	0.000181776259253752\\
9.62	0.000180110977382242\\
9.63	-0.000968593933531992\\
9.64	5.67656863488253e-05\\
9.65	-8.80845858333146e-05\\
9.66	0.00075992803998659\\
9.67	9.38592393353588e-05\\
9.68	-0.000320191180527729\\
9.69	0.000553962853071965\\
9.7	-0.00131359462264058\\
9.71	0.000778846394887012\\
9.72	-0.00154690815042002\\
9.73	-0.00024470000913368\\
9.74	-0.00106150463546228\\
9.75	-0.000276130144037268\\
9.76	0.000334047491307388\\
9.77	-0.000185688849843046\\
9.78	-0.00190462272153269\\
9.79	0.000662024747573042\\
9.8	0.000908697599374619\\
9.81	-0.00115668511353206\\
9.82	-0.00171406376307814\\
9.83	0.000874851845797053\\
9.84	-0.00060626559628929\\
9.85	-0.000486546074885297\\
9.86	5.91968590377689e-05\\
9.87	-0.000353982057252011\\
9.88	0.000145982051506621\\
9.89	0.0018652068226146\\
};
\addlegendentry{error}

\end{axis}

\begin{axis}[%
width=16in,
height=7.867in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/C-MHE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(1.162in,6.459in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-13.9043356664568,
ymax=1.4236814159668,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\delta_1$ [rad]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.41684509276094\\
2.18	1.35204844849426\\
2.34	1.29894591133928\\
2.49	1.25361419407538\\
2.7	1.19372349340822\\
2.89	1.14266420599905\\
3.04	1.10571848013642\\
3.26	1.05570161073332\\
3.49	1.00732030544783\\
3.52	1.00045678164491\\
3.55	0.990134989159731\\
3.58	0.976024622759137\\
3.61	0.95792257345728\\
3.64	0.935568123588958\\
3.67	0.908854194936611\\
3.7	0.877731029343821\\
3.73	0.8422721489269\\
3.76	0.802522407208585\\
3.8	0.743049059932765\\
3.84	0.676479666866856\\
3.88	0.603285594979267\\
3.92	0.524015302230127\\
3.97	0.417216773403133\\
4.02	0.302717112261295\\
4.08	0.156308519575964\\
4.14	0.00106197787078166\\
4.21	-0.190207019698308\\
4.28	-0.391477630144221\\
4.36	-0.632342745431432\\
4.45	-0.914749362000238\\
4.56	-1.27173254782227\\
4.72	-1.80355228591734\\
5.09	-3.03669816252835\\
5.23	-3.48917178030051\\
5.35	-3.8660119704227\\
5.47	-4.23143980890064\\
5.58	-4.5558199900906\\
5.69	-4.86971694719664\\
5.8	-5.17300949101795\\
5.91	-5.46585565558354\\
6.02	-5.74869661828021\\
6.13	-6.02211225333806\\
6.24	-6.28677763622006\\
6.36	-6.56635854284686\\
6.48	-6.83739071564525\\
6.61	-7.12262268148693\\
6.75	-7.42160186973082\\
6.91	-7.75496444302361\\
7.1	-8.14234091024155\\
7.35	-8.64351273304241\\
8.1	-10.1416634983867\\
8.38	-10.7113776289393\\
8.65	-11.2683795982326\\
8.94	-11.8745032945679\\
9.27	-12.5724215405784\\
9.68	-13.4479577383978\\
9.89	-13.8985681817666\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.4236814159668\\
2.02	1.42195789918993\\
2.06	1.41350459334737\\
2.09	1.40597441245973\\
2.12	1.39567934305165\\
2.15	1.38206681868487\\
2.24	1.33091273722398\\
2.29	1.30145798468747\\
2.36	1.26878684128776\\
2.4	1.25482973297572\\
2.44	1.24542484497354\\
2.53	1.23355159612079\\
2.58	1.22700574948871\\
2.63	1.2185656016335\\
2.67	1.20922492653053\\
2.71	1.19811084747668\\
2.82	1.15819163742447\\
2.88	1.13621697879454\\
2.94	1.11733104344007\\
2.99	1.10425371336095\\
3.06	1.09134350610391\\
3.21	1.0657527619947\\
3.3	1.04643404237314\\
3.43	1.01318687742021\\
3.56	0.980835562776436\\
3.59	0.965915831539158\\
3.61	0.955004440343883\\
3.63	0.94078199573131\\
3.66	0.915917275265869\\
3.69	0.88700798544383\\
3.71	0.865015069219075\\
3.74	0.826998224916595\\
3.77	0.785058543999773\\
3.81	0.721966536178112\\
3.86	0.633406344711952\\
3.91	0.536027411418539\\
3.96	0.43019025944481\\
4.01	0.317237598043135\\
4.07	0.174554437685677\\
4.14	-0.00381612707176515\\
4.21	-0.193649733156638\\
4.28	-0.394805275265806\\
4.4	-0.760866523425223\\
4.53	-1.17845648214202\\
4.67	-1.64000841020657\\
4.85	-2.24349757380294\\
5.02	-2.81168226353184\\
5.18	-3.33294045985977\\
5.32	-3.77622237634553\\
5.44	-4.14591876033495\\
5.57	-4.53326801023595\\
5.67	-4.81915366961698\\
5.75	-5.04089564305253\\
5.87	-5.36401673789481\\
5.99	-5.67649226565895\\
6.06	-5.85306852815886\\
6.17	-6.12475658005144\\
6.34	-6.52524103317937\\
6.43	-6.73012157525509\\
6.59	-7.08341075640112\\
6.88	-7.69768322292524\\
7.01	-7.96478466134019\\
7.17	-8.2882982951219\\
7.3	-8.54825523641162\\
7.59	-9.1257455643923\\
7.65	-9.24520386618198\\
7.72	-9.38398907188957\\
7.81	-9.5639983781748\\
8.34	-10.6334583475513\\
8.67	-11.3159317003146\\
8.8	-11.5858951017378\\
8.96	-11.9211548526836\\
9.22	-12.4721354452892\\
9.4	-12.8540662963842\\
9.89	-13.9043356664568\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(1.162in,4.839in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-0.0107985151067567,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{ $\Delta \omega_1$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.00104173280064934\\
1.994	-0.00105851495357712\\
1.996	-0.00106281268388742\\
1.998	-0.00106229745204089\\
2.001	-0.00105430377872473\\
2.004	-0.00104517713129759\\
2.006	-0.00104304046034542\\
2.008	-0.00104570251857794\\
2.011	-0.00105690941627046\\
2.014	-0.00106927556207737\\
2.016	-0.001073600713136\\
2.018	-0.00107314636532685\\
2.021	-0.0010652514617373\\
2.024	-0.00105614727218217\\
2.026	-0.00105395745674208\\
2.028	-0.00105651976229737\\
2.031	-0.00106754509331175\\
2.034	-0.00107977672337611\\
2.036	-0.00108406417774987\\
2.038	-0.00108360606686198\\
2.041	-0.00107571429578179\\
2.044	-0.00106653896043696\\
2.046	-0.0010642347496308\\
2.048	-0.00106663683452446\\
2.051	-0.00107739099575888\\
2.054	-0.00108939951855014\\
2.056	-0.00109359083765703\\
2.058	-0.00109307122558988\\
2.061	-0.00108509778479515\\
2.064	-0.00107576912558116\\
2.066	-0.00107329719709703\\
2.068	-0.00107548673978464\\
2.071	-0.00108589268725368\\
2.074	-0.00109760241635648\\
2.076	-0.00110164795645851\\
2.078	-0.00110101807379337\\
2.081	-0.00109289198934448\\
2.084	-0.00108334213770789\\
2.086	-0.00108065895737575\\
2.088	-0.00108259358719387\\
2.091	-0.0010925894296463\\
2.094	-0.00110394003434422\\
2.096	-0.00110780050139958\\
2.098	-0.00110702204211321\\
2.101	-0.00109868830411486\\
2.104	-0.00108886571381106\\
2.106	-0.00108593880821495\\
2.108	-0.00108758732005576\\
2.111	-0.00109712802707485\\
2.114	-0.00110807609961761\\
2.116	-0.00111172351611977\\
2.118	-0.0011107695435193\\
2.121	-0.00110219035419412\\
2.124	-0.00109206091931924\\
2.126	-0.00108886954924436\\
2.128	-0.00109021251904018\\
2.131	-0.00109927073452809\\
2.134	-0.0011097904711157\\
2.136	-0.00111320855639363\\
2.138	-0.00111206382458029\\
2.141	-0.00110321897051513\\
2.144	-0.00109276626714205\\
2.146	-0.00108930151753128\\
2.148	-0.00109033133679404\\
2.151	-0.0010988973297561\\
2.154	-0.00110898036240847\\
2.156	-0.00111216435421113\\
2.158	-0.00111082507543969\\
2.161	-0.00110171147462879\\
2.164	-0.00109093618267941\\
2.166	-0.00108720051002464\\
2.168	-0.00108792088264487\\
2.171	-0.00109600170395652\\
2.174	-0.00110565615630165\\
2.176	-0.00110861212481694\\
2.178	-0.00110708523606817\\
2.181	-0.00109771574409123\\
2.185	-0.00108412944356928\\
2.187	-0.00108228432822166\\
2.189	-0.00108487786368272\\
2.196	-0.00110267614438619\\
2.198	-0.00110097814535592\\
2.201	-0.00109137973255002\\
2.205	-0.00107740503818832\\
2.207	-0.00107530379524512\\
2.209	-0.00107761419745778\\
2.216	-0.0010945703951819\\
2.218	-0.00109272584403364\\
2.221	-0.00108293727588027\\
2.225	-0.00106863061107276\\
2.227	-0.00106630318580692\\
2.229	-0.00106836100459518\\
2.236	-0.00108458219460061\\
2.238	-0.00108262195695197\\
2.241	-0.0010726911224932\\
2.245	-0.00105812048326293\\
2.247	-0.00105560234714197\\
2.249	-0.0010574434704349\\
2.256	-0.00107305379226297\\
2.258	-0.00107101314277891\\
2.261	-0.00106099418074912\\
2.265	-0.0010462352468732\\
2.267	-0.00104356543531203\\
2.269	-0.00104522912329053\\
2.276	-0.00106036293549749\\
2.278	-0.00105827961037264\\
2.281	-0.00104822998020282\\
2.285	-0.00103336218688632\\
2.287	-0.00103058133145062\\
2.289	-0.0010321082542859\\
2.296	-0.00104690337142621\\
2.298	-0.00104481566446601\\
2.301	-0.00103479330000944\\
2.305	-0.00101989605216346\\
2.307	-0.00101704449727791\\
2.309	-0.00101847486550355\\
2.317	-0.00103258539371787\\
2.319	-0.00102843060913571\\
2.327	-0.00100333710600076\\
2.329	-0.00100470897110583\\
2.333	-0.00101479104394286\\
2.335	-0.00101861085767041\\
2.337	-0.00101877118853544\\
2.339	-0.00101469751661654\\
2.343	-0.00099922433028965\\
2.345	-0.000992694598567212\\
2.347	-0.000989813157922015\\
2.349	-0.000991160946545833\\
2.353	-0.0010012096504326\\
2.355	-0.00100506382525012\\
2.357	-0.00100530267504695\\
2.359	-0.00100134007741914\\
2.363	-0.000986092726591892\\
2.365	-0.000979633980012551\\
2.367	-0.000976785140940351\\
2.369	-0.000978138470147272\\
2.373	-0.00098821000072391\\
2.375	-0.000992124837383201\\
2.377	-0.000992467537924924\\
2.379	-0.00098864076642613\\
2.383	-0.000973668439586461\\
2.385	-0.000967305363982263\\
2.387	-0.000964513633695319\\
2.389	-0.000965896438090752\\
2.393	-0.000976035499482109\\
2.396	-0.000980781097290162\\
2.398	-0.000979153488650297\\
2.401	-0.000969987590687893\\
2.405	-0.000955916393957423\\
2.407	-0.000953200082282279\\
2.409	-0.00095463006698715\\
2.413	-0.000964868878710945\\
2.416	-0.000969773348579395\\
2.418	-0.000968299793552063\\
2.421	-0.000959396318394923\\
2.425	-0.000945611853460093\\
2.427	-0.000942982818404658\\
2.429	-0.000944471236000055\\
2.433	-0.000954829181555539\\
2.436	-0.000959903944416141\\
2.438	-0.000958590924636127\\
2.441	-0.000949958774507209\\
2.445	-0.000936472531419597\\
2.447	-0.000933936234654098\\
2.449	-0.000935487969753623\\
2.453	-0.000945971850528693\\
2.456	-0.000951219036720019\\
2.458	-0.000950066889041423\\
2.461	-0.0009417057841965\\
2.465	-0.000928517052821931\\
2.467	-0.00092607289736435\\
2.469	-0.000927686829987451\\
2.473	-0.000938291663905133\\
2.476	-0.000943704773119336\\
2.478	-0.000942708159465511\\
2.481	-0.000934609390050412\\
2.485	-0.000921706351656226\\
2.487	-0.000919348263655806\\
2.489	-0.000921017872430596\\
2.493	-0.000931728157317124\\
2.496	-0.000937293053349109\\
2.498	-0.000936441647654718\\
2.501	-0.000928589143132541\\
2.505	-0.000915950371258134\\
2.507	-0.000913667580000777\\
2.509	-0.000915381738721521\\
2.513	-0.000926173086135407\\
2.516	-0.000931869254809925\\
2.518	-0.000931148598771969\\
2.521	-0.000923520241313369\\
2.525	-0.000911116511577603\\
2.527	-0.000908894476721045\\
2.529	-0.000910638392907615\\
2.533	-0.000921479429340621\\
2.536	-0.000927281422065107\\
2.538	-0.000926673897746255\\
2.541	-0.00091924300114421\\
2.545	-0.000907039304014035\\
2.547	-0.000904860736612889\\
2.549	-0.000906616978610941\\
2.553	-0.000917471407358761\\
2.556	-0.000923350390729993\\
2.558	-0.000922836257123194\\
2.561	-0.000915573131686997\\
2.565	-0.000903530781727113\\
2.567	-0.000901376705806811\\
2.569	-0.000903126265257015\\
2.573	-0.000913954983703391\\
2.576	-0.000919880317294286\\
2.578	-0.000919438759275693\\
2.581	-0.000912312285747063\\
2.585	-0.000900391025158598\\
2.587	-0.000898241828988233\\
2.589	-0.000899965168253303\\
2.593	-0.000910728341253275\\
2.596	-0.000916669110603507\\
2.598	-0.000916279252299645\\
2.601	-0.00090925839357503\\
2.605	-0.000897418396187177\\
2.607	-0.000895254826964731\\
2.609	-0.000896932865719791\\
2.613	-0.000907591865603408\\
2.616	-0.000913518305273087\\
2.618	-0.000913160145264769\\
2.621	-0.000906215333071003\\
2.625	-0.000894419026881366\\
2.627	-0.000892223088694521\\
2.629	-0.00089383809028476\\
2.633	-0.000904357227016206\\
2.636	-0.000910241978566262\\
2.638	-0.00090989721113921\\
2.641	-0.000903001555423444\\
2.645	-0.000891215196284989\\
2.647	-0.000888970918751397\\
2.649	-0.000890507244434957\\
2.652	-0.000897977074062695\\
2.655	-0.000905445376883307\\
2.657	-0.000906984147139411\\
2.659	-0.000904749918950287\\
2.662	-0.000896223032771815\\
2.665	-0.000887652307241638\\
2.667	-0.000885346360508521\\
2.669	-0.000886791068181125\\
2.672	-0.000894108105555347\\
2.675	-0.000901466771823678\\
2.677	-0.00090297451299115\\
2.679	-0.000900736834891447\\
2.682	-0.000892216203226326\\
2.685	-0.000883604260383919\\
2.687	-0.000881226401007851\\
2.689	-0.000882569673754219\\
2.692	-0.000889719395187782\\
2.695	-0.000896953675441736\\
2.697	-0.000898420509836129\\
2.699	-0.000896169737728769\\
2.702	-0.00088764194332569\\
2.705	-0.000878977110245316\\
2.707	-0.000876520451258855\\
2.709	-0.000877755849893802\\
2.712	-0.000884728824877001\\
2.715	-0.000891829078891959\\
2.717	-0.000893248539766134\\
2.719	-0.00089097844528041\\
2.722	-0.000882435209216936\\
2.725	-0.000873710974548914\\
2.727	-0.0008711720814496\\
2.729	-0.000872296623576574\\
2.732	-0.000879088602035338\\
2.735	-0.00088605034909861\\
2.737	-0.000887419393821531\\
2.739	-0.000885127161168953\\
2.742	-0.000876565307315502\\
2.745	-0.000867780248684724\\
2.747	-0.000865159070800203\\
2.749	-0.000866173146549798\\
2.752	-0.000872784904391466\\
2.755	-0.000879608636427776\\
2.757	-0.000880927503990492\\
2.759	-0.000878613572833586\\
2.762	-0.000870034763897465\\
2.765	-0.000861192249763221\\
2.767	-0.000858491903134251\\
2.769	-0.000859399044298215\\
2.772	-0.000865836013355548\\
2.775	-0.000872526798080031\\
2.777	-0.000873798729680075\\
2.779	-0.000871466503268081\\
2.782	-0.000862876778448651\\
2.785	-0.00085398447579621\\
2.787	-0.000851210899158517\\
2.789	-0.000852017423797591\\
2.792	-0.000858289139943125\\
2.795	-0.000864856048593765\\
2.797	-0.00086608689476364\\
2.799	-0.000863742337243067\\
2.802	-0.000855151488137196\\
2.805	-0.000846220713674128\\
2.807	-0.000843382223195022\\
2.809	-0.000844096781632331\\
2.812	-0.000850216190446673\\
2.815	-0.000856671589874125\\
2.817	-0.000857869330921801\\
2.819	-0.000855520480792293\\
2.822	-0.000846941306638982\\
2.825	-0.000837986263306334\\
2.827	-0.000835093034229573\\
2.829	-0.000835726084851274\\
2.832	-0.000841708747532977\\
2.835	-0.00084806749941535\\
2.837	-0.000849241707740589\\
2.839	-0.000846898136154906\\
2.842	-0.00083834562171603\\
2.845	-0.000829382564157655\\
2.847	-0.000826446068650455\\
2.849	-0.000827009312759586\\
2.852	-0.000832872556147279\\
2.855	-0.000839151166944774\\
2.857	-0.000840312440182345\\
2.859	-0.000837984682965143\\
2.862	-0.000829475142372971\\
2.865	-0.000820521514810935\\
2.867	-0.000817553944935767\\
2.869	-0.000818059749505551\\
2.872	-0.000823821803086489\\
2.875	-0.000830037567075337\\
2.877	-0.000831196960007219\\
2.879	-0.000828895951189068\\
2.882	-0.000820446179233159\\
2.886	-0.000809615191878166\\
2.888	-0.00080833513012557\\
2.891	-0.000812373624405893\\
2.896	-0.000821837134116876\\
2.898	-0.000821307639100155\\
2.901	-0.000814573622184511\\
2.906	-0.000800589112769146\\
2.908	-0.000799287966369633\\
2.911	-0.000803262807359317\\
2.916	-0.000812682197288694\\
2.918	-0.00081218752166734\\
2.921	-0.00080554181337078\\
2.926	-0.000791654018815535\\
2.928	-0.000790342972857516\\
2.931	-0.000794270646482076\\
2.936	-0.000803670946099899\\
2.938	-0.000803220295921392\\
2.941	-0.000796676550953279\\
2.946	-0.000782909417774036\\
2.948	-0.000781598401990991\\
2.951	-0.000785493459044773\\
2.956	-0.000794896363938591\\
2.958	-0.00079449756616512\\
2.961	-0.000788067302607942\\
2.966	-0.000774441017966865\\
2.968	-0.000773138401870099\\
2.971	-0.000777013017970063\\
2.976	-0.000786436205832075\\
2.978	-0.000786095451973168\\
2.981	-0.000779787684122013\\
2.986	-0.000766318108272657\\
2.988	-0.000765030489846552\\
2.991	-0.000768894166315093\\
2.996	-0.000778350847895126\\
2.998	-0.000778072531707252\\
3.001	-0.000771893544541769\\
3.006	-0.000758591881281134\\
3.008	-0.000757323971274815\\
3.011	-0.000761183379099251\\
3.016	-0.000770682085548202\\
3.018	-0.000770468734566876\\
3.021	-0.00076442199867266\\
3.026	-0.00075129469956714\\
3.028	-0.000750049298929412\\
3.031	-0.000753908261366121\\
3.036	-0.000763452858553393\\
3.038	-0.000763305155059513\\
3.041	-0.000757391374568428\\
3.046	-0.000744440262558044\\
3.048	-0.000743218326551442\\
3.051	-0.000747077930023821\\
3.056	-0.000756667841036673\\
3.058	-0.00075658472431428\\
3.061	-0.000750802005079265\\
3.066	-0.000738024594314268\\
3.068	-0.000736825373486738\\
3.071	-0.000740684191519847\\
3.076	-0.000750314800630036\\
3.078	-0.00075029363943635\\
3.081	-0.00074463776025091\\
3.086	-0.000732027742087027\\
3.088	-0.000730848987606336\\
3.091	-0.000734703398663328\\
3.096	-0.00074436660407784\\
3.098	-0.000744403425947837\\
3.101	-0.00073886819238389\\
3.106	-0.000726416052401646\\
3.108	-0.000725254271371156\\
3.111	-0.000729098848783138\\
3.116	-0.000738783727427972\\
3.118	-0.000738873489954273\\
3.121	-0.000733451148310138\\
3.126	-0.000721144876179025\\
3.128	-0.000719995621471625\\
3.131	-0.000723823572181814\\
3.136	-0.000733517117661009\\
3.138	-0.000733654006223716\\
3.141	-0.000728335694189397\\
3.146	-0.000716161547062555\\
3.148	-0.00071501972588095\\
3.151	-0.000718823354382891\\
3.156	-0.000728511249107555\\
3.158	-0.000728688985535797\\
3.161	-0.000723465196406536\\
3.166	-0.000711408477297226\\
3.168	-0.000710268663119962\\
3.171	-0.000714039837713898\\
3.176	-0.000723707221760961\\
3.178	-0.00072391936921079\\
3.181	-0.000718780407694908\\
3.186	-0.000706826222685919\\
3.188	-0.000705682956310127\\
3.191	-0.000709413556556626\\
3.196	-0.000719045758941661\\
3.198	-0.00071928600956106\\
3.201	-0.000714222419384569\\
3.206	-0.000702356381353297\\
3.208	-0.000701204448374071\\
3.211	-0.00070488677512337\\
3.216	-0.000714469977603827\\
3.218	-0.000714732411426056\\
3.221	-0.000709735357771635\\
3.226	-0.000697944209274937\\
3.228	-0.000696778883430227\\
3.231	-0.000700406015983646\\
3.236	-0.00070992782489121\\
3.238	-0.00071020713062353\\
3.241	-0.000705268723780961\\
3.246	-0.000693540857579222\\
3.249	-0.000692909720067192\\
3.252	-0.000698047568137738\\
3.256	-0.000705374097986322\\
3.259	-0.000704672759386682\\
3.262	-0.000698215982806616\\
3.266	-0.000689105161127301\\
3.269	-0.000688434602423627\\
3.272	-0.000693501666747309\\
3.276	-0.000700771989601279\\
3.279	-0.000700091988480978\\
3.282	-0.00069368667935521\\
3.286	-0.000684604933686828\\
3.289	-0.000683891652009549\\
3.292	-0.000688884787981792\\
3.296	-0.000696094127393465\\
3.299	-0.000695431518316525\\
3.302	-0.000689074018787039\\
3.306	-0.000680017750715578\\
3.309	-0.000679259937232501\\
3.312	-0.000684177503197603\\
3.316	-0.000691323100836527\\
3.319	-0.000690675454261935\\
3.322	-0.000684363615969019\\
3.326	-0.000675331225398423\\
3.329	-0.000674528563346044\\
3.332	-0.000679370408903424\\
3.336	-0.000686451492718732\\
3.339	-0.000685817859285009\\
3.342	-0.000679550997578104\\
3.346	-0.000670542805874419\\
3.349	-0.000669696401223163\\
3.352	-0.000674463788334023\\
3.356	-0.000681481453359112\\
3.359	-0.000680862264278659\\
3.362	-0.00067464104972359\\
3.366	-0.000665659141048991\\
3.369	-0.000664771393301677\\
3.372	-0.000669466859106294\\
3.376	-0.000676423873217757\\
3.379	-0.000675820786353754\\
3.382	-0.00066964708346795\\
3.386	-0.000660695077975504\\
3.389	-0.000659769501742957\\
3.392	-0.000664396673911938\\
3.396	-0.000671297223309608\\
3.399	-0.000670712926208239\\
3.402	-0.00066458959087079\\
3.406	-0.000655672365486026\\
3.409	-0.000654713374794724\\
3.412	-0.000659276751569848\\
3.416	-0.000666126142226275\\
3.419	-0.000665564124409102\\
3.422	-0.000659494772419222\\
3.426	-0.00065061814599332\\
3.429	-0.000649630814075763\\
3.432	-0.000654135521720889\\
3.436	-0.000660939853787568\\
3.439	-0.000660404161033412\\
3.442	-0.000654392920557356\\
3.446	-0.000645563320468057\\
3.449	-0.000644553127838066\\
3.452	-0.00064900466824902\\
3.456	-0.000655770500266328\\
3.459	-0.000655265483398892\\
3.462	-0.000649316743766448\\
3.466	-0.00064054087050458\\
3.469	-0.000639513453629448\\
3.472	-0.00064391745429937\\
3.476	-0.000650651473161901\\
3.479	-0.00065018154312213\\
3.482	-0.000644299711600738\\
3.486	-0.000635584216672314\\
3.489	-0.000634545128550101\\
3.492	-0.000638907105980024\\
3.496	-0.000645615817081335\\
3.499	-0.000645185216811228\\
3.5	-0.000643709183144381\\
3.501	-0.00064996407215645\\
3.503	-0.000675006909235165\\
3.507	-0.000731497048503726\\
3.511	-0.000788464890137064\\
3.514	-0.00082713823318592\\
3.524	-0.000948253630468798\\
3.534	-0.00108662574694485\\
3.544	-0.00120925213394152\\
3.549	-0.00128180955919355\\
3.553	-0.00133759838892367\\
3.557	-0.00138739028783874\\
3.562	-0.0014497735817649\\
3.565	-0.00149204184290141\\
3.574	-0.00162408544924197\\
3.584	-0.0017570950029544\\
3.588	-0.00181924568645009\\
3.592	-0.00188108434696055\\
3.596	-0.0019372194928664\\
3.602	-0.00201896008727331\\
3.605	-0.00206463397494439\\
3.614	-0.00220726511771119\\
3.625	-0.00236717489202753\\
3.634	-0.00251319119210436\\
3.639	-0.00258474476341242\\
3.643	-0.00264401097922295\\
3.647	-0.00270947725404902\\
3.652	-0.00279266974287218\\
3.655	-0.00283855771334274\\
3.664	-0.00297121527948008\\
3.669	-0.00305468681352572\\
3.673	-0.00311981099163283\\
3.677	-0.00317888618146611\\
3.682	-0.00325110900885583\\
3.685	-0.00329829614424959\\
3.694	-0.00344506578711012\\
3.698	-0.00350266606249683\\
3.703	-0.00357528968569198\\
3.707	-0.00363959771858369\\
3.712	-0.00372158804651335\\
3.715	-0.00376691383085692\\
3.725	-0.00391210094008976\\
3.734	-0.0040559302099048\\
3.738	-0.00411238596676533\\
3.743	-0.0041830743476261\\
3.747	-0.00424560367564197\\
3.753	-0.00434088472698946\\
3.757	-0.00439779453776445\\
3.763	-0.00448082415453932\\
3.767	-0.00454222904772728\\
3.773	-0.00463600779558959\\
3.777	-0.00469197247500475\\
3.783	-0.00477320695947725\\
3.787	-0.00483322060740399\\
3.793	-0.00492507783237173\\
3.797	-0.00497980990778046\\
3.804	-0.00507286477296454\\
3.808	-0.0051322910381586\\
3.813	-0.00520656605681502\\
3.816	-0.00524698333492601\\
3.825	-0.00536354544579609\\
3.835	-0.00550542036977575\\
3.84	-0.00556644126011463\\
3.844	-0.00561658700771872\\
3.848	-0.00567176884161213\\
3.853	-0.00574112842534724\\
3.856	-0.00577872846288052\\
3.866	-0.00589873620493364\\
3.874	-0.00600473314070449\\
3.878	-0.00605071791564882\\
3.884	-0.00611799041179495\\
3.888	-0.00616839181212647\\
3.893	-0.00623228766304962\\
3.896	-0.00626681964541831\\
3.907	-0.00638761445530101\\
3.914	-0.00647262787070524\\
3.918	-0.00651456684007456\\
3.924	-0.00657511106900976\\
3.928	-0.00662084111492156\\
3.934	-0.00669042021688604\\
3.938	-0.00673047481108568\\
3.945	-0.00679829778926155\\
3.95	-0.00685426198116623\\
3.954	-0.0068980928178064\\
3.958	-0.00693637930657864\\
3.965	-0.00700070466217539\\
3.97	-0.00705413361604457\\
3.974	-0.00709621270122796\\
3.978	-0.00713285371067052\\
3.985	-0.0071938978776398\\
3.989	-0.00723442619098158\\
3.994	-0.00728537858556422\\
3.998	-0.00732050335095558\\
4.005	-0.00737849730284168\\
4.009	-0.00741720571442706\\
4.014	-0.00746622891415427\\
4.018	-0.00749997558767923\\
4.026	-0.00756400393646217\\
4.032	-0.00762111289733447\\
4.036	-0.00765640200288153\\
4.041	-0.0076938843906067\\
4.045	-0.00772462277869934\\
4.049	-0.00776009586658688\\
4.055	-0.00781415864552315\\
4.059	-0.00784432472414842\\
4.065	-0.00788759816149032\\
4.069	-0.00792166503577008\\
4.075	-0.00797407621876367\\
4.079	-0.00800330417636275\\
4.086	-0.00805256963161405\\
4.091	-0.00809512164853032\\
4.095	-0.00812856642756365\\
4.099	-0.00815699379351642\\
4.106	-0.00820440944419865\\
4.111	-0.00824559901437816\\
4.115	-0.00827825133362836\\
4.119	-0.00830599469847115\\
4.126	-0.00835175731707416\\
4.13	-0.00838338850061859\\
4.135	-0.00842363920392941\\
4.139	-0.00845078914490216\\
4.146	-0.00849505056986466\\
4.15	-0.00852571645548572\\
4.156	-0.00857225421084173\\
4.16	-0.00859771094593853\\
4.166	-0.00863459124547816\\
4.17	-0.0086643294469777\\
4.176	-0.00870991844178093\\
4.18	-0.00873486290450742\\
4.186	-0.00877055086263923\\
4.19	-0.0087993748089179\\
4.196	-0.00884402218824754\\
4.2	-0.00886846892447757\\
4.207	-0.00890952840224202\\
4.212	-0.00894591916849841\\
4.217	-0.0089810140272224\\
4.221	-0.00900391714756488\\
4.227	-0.00903814765451294\\
4.232	-0.0090734268803736\\
4.237	-0.00910778456836248\\
4.241	-0.00913013065340884\\
4.247	-0.0091630575882018\\
4.252	-0.00919717000372877\\
4.257	-0.00923073197517077\\
4.261	-0.00925248746483653\\
4.267	-0.00928405938780763\\
4.271	-0.00931002341556919\\
4.277	-0.00934962969605735\\
4.281	-0.00937075062262416\\
4.287	-0.00940090352534639\\
4.291	-0.00942579292093981\\
4.297	-0.00946420864931774\\
4.301	-0.00948464387146153\\
4.308	-0.00951884054958718\\
4.313	-0.0095499152356826\\
4.318	-0.00957954062927691\\
4.323	-0.00960254832981633\\
4.328	-0.00962619501286177\\
4.333	-0.0096558356920351\\
4.338	-0.00968439898306706\\
4.342	-0.00970226873167768\\
4.348	-0.0097284955361765\\
4.353	-0.00975661883611423\\
4.358	-0.00978403811623352\\
4.362	-0.00980103149167988\\
4.368	-0.00982546652020844\\
4.373	-0.00985199791791835\\
4.378	-0.00987819946297819\\
4.382	-0.00989427682567623\\
4.388	-0.00991687065461377\\
4.393	-0.00994174827402894\\
4.398	-0.00996667008298679\\
4.402	-0.00998180159564654\\
4.409	-0.0100066891270156\\
4.414	-0.0100307160855468\\
4.419	-0.0100532630684889\\
4.424	-0.010069413251415\\
4.429	-0.010086106442273\\
4.434	-0.0101084553636372\\
4.439	-0.0101297121158765\\
4.444	-0.0101445736415169\\
4.449	-0.010159588198535\\
4.454	-0.0101802442761052\\
4.459	-0.0102001988684215\\
4.463	-0.0102114120187231\\
4.469	-0.0102271473505198\\
4.474	-0.0102461133312914\\
4.479	-0.0102647694304032\\
4.483	-0.0102750158674638\\
4.49	-0.0102918849724514\\
4.496	-0.0103136507896799\\
4.5	-0.0103262641865651\\
4.505	-0.0103364853087928\\
4.51	-0.0103475522087493\\
4.516	-0.0103674745238251\\
4.52	-0.0103791720441002\\
4.525	-0.0103882069045493\\
4.53	-0.0103977172515677\\
4.535	-0.0104126639225477\\
4.54	-0.0104266669138902\\
4.545	-0.0104345883415142\\
4.55	-0.0104426189740323\\
4.555	-0.0104560849366084\\
4.56	-0.0104690061531603\\
4.565	-0.0104758942280139\\
4.57	-0.0104825303438165\\
4.575	-0.0104945776226248\\
4.58	-0.0105064760106828\\
4.584	-0.0105115793890675\\
4.591	-0.0105194600479503\\
4.597	-0.0105333176334614\\
4.601	-0.0105408720742872\\
4.606	-0.0105450546402341\\
4.611	-0.0105500206302231\\
4.617	-0.0105624579090176\\
4.621	-0.0105693765605714\\
4.626	-0.0105727346959892\\
4.631	-0.0105765208221644\\
4.636	-0.0105855907640837\\
4.641	-0.0105939471692036\\
4.646	-0.0105965666012011\\
4.651	-0.0105992604047689\\
4.656	-0.0106072314710648\\
4.661	-0.0106148757502726\\
4.666	-0.0106168362846084\\
4.672	-0.0106195023890461\\
4.685	-0.0106338694022003\\
4.692	-0.0106353254627738\\
4.698	-0.010643494183304\\
4.702	-0.0106474810275294\\
4.707	-0.010647471641084\\
4.712	-0.0106481597482269\\
4.718	-0.0106553006339212\\
4.723	-0.0106591729242815\\
4.735	-0.0106607209824521\\
4.742	-0.0106675684133037\\
4.747	-0.0106665739172325\\
4.752	-0.0106655764110091\\
4.757	-0.0106696713544991\\
4.762	-0.0106736275800028\\
4.767	-0.0106722009472708\\
4.773	-0.0106706830844754\\
4.786	-0.0106760376469435\\
4.793	-0.0106729009570508\\
4.799	-0.0106768843114224\\
4.804	-0.0106780058810969\\
4.816	-0.0106737774804486\\
4.823	-0.0106768849287011\\
4.828	-0.0106734122565992\\
4.833	-0.0106701547639272\\
4.838	-0.0106718016776917\\
4.843	-0.0106731057417626\\
4.848	-0.0106692233464223\\
4.854	-0.0106650157157482\\
4.867	-0.010663794043019\\
4.874	-0.0106575104616837\\
4.888	-0.0106536204659644\\
4.894	-0.0106475908864674\\
4.9	-0.0106477109464862\\
4.905	-0.0106458216772456\\
4.917	-0.0106343530927191\\
4.925	-0.0106321476332916\\
4.938	-0.0106188773673992\\
4.944	-0.010616962700766\\
4.949	-0.010610161813851\\
4.955	-0.0106022673561021\\
4.968	-0.0105928763812404\\
4.975	-0.0105823122927813\\
4.989	-0.0105696118806637\\
4.995	-0.0105598901973316\\
5.001	-0.0105560526830999\\
5.006	-0.0105510566386577\\
5.019	-0.0105315338037091\\
5.025	-0.0105264128275806\\
5.03	-0.0105171144703053\\
5.036	-0.0105064767150331\\
5.049	-0.0104904634824496\\
5.056	-0.0104767454392931\\
5.07	-0.0104571134359102\\
5.076	-0.0104447830063492\\
5.091	-0.0104213643247615\\
5.097	-0.0104091249716678\\
5.109	-0.0103908934374974\\
5.117	-0.0103728748095655\\
5.13	-0.0103511025192251\\
5.137	-0.0103347435266432\\
5.15	-0.010311972257794\\
5.157	-0.0102948653003256\\
5.171	-0.0102684247939102\\
5.177	-0.0102533784010053\\
5.192	-0.0102231938781792\\
5.198	-0.0102084123571249\\
5.21	-0.010185095976432\\
5.218	-0.0101640159772352\\
5.231	-0.0101372213046425\\
5.238	-0.0101184250046948\\
5.252	-0.0100880775490566\\
5.258	-0.0100717630654596\\
5.273	-0.0100378325938131\\
5.279	-0.0100219431766249\\
5.291	-0.00999581272495398\\
5.299	-0.00997338884088883\\
5.312	-0.00994387426419863\\
5.319	-0.00992407617781765\\
5.332	-0.00989425376876163\\
5.339	-0.00987408383834776\\
5.353	-0.0098408382819315\\
5.359	-0.00982347868747979\\
5.374	-0.0097867822149631\\
5.38	-0.00976993806373905\\
5.392	-0.00974172867804413\\
5.4	-0.0097182020088411\\
5.413	-0.00968665971537064\\
5.42	-0.00966599437331084\\
5.433	-0.0096342942733898\\
5.44	-0.00961334569001693\\
5.454	-0.00957825167829895\\
5.46	-0.00956028154416266\\
5.475	-0.00952176077603895\\
5.481	-0.00950433019814234\\
5.493	-0.00947467043341632\\
5.501	-0.00945044731830791\\
5.514	-0.00941744378588005\\
5.521	-0.00939621497814613\\
5.534	-0.00936312003757678\\
5.541	-0.00934165615165661\\
5.555	-0.00930517026999667\\
5.561	-0.00928679655114273\\
5.576	-0.00924690554422014\\
5.582	-0.00922909087322488\\
5.594	-0.00919833567552963\\
5.602	-0.00917367779187828\\
5.615	-0.00913961354147119\\
5.622	-0.0091180666906272\\
5.635	-0.00908401289135341\\
5.642	-0.00906229999399955\\
5.656	-0.00902494565426615\\
5.663	-0.00900385133638082\\
5.675	-0.00897245209938013\\
5.683	-0.00894788397704716\\
5.695	-0.00891659240492793\\
5.703	-0.00889191269183875\\
5.716	-0.00885745892488998\\
5.723	-0.00883599213119268\\
5.736	-0.00880171219684733\\
5.743	-0.00878017784520324\\
5.757	-0.00874280347840184\\
5.764	-0.00872197580272882\\
5.775	-0.00869389111145935\\
5.784	-0.00866652366774723\\
5.796	-0.00863548975668138\\
5.804	-0.00861134305073108\\
5.817	-0.00857737783035795\\
5.824	-0.00855648386492192\\
5.837	-0.00852285938687025\\
5.844	-0.00850199269302365\\
5.858	-0.00846553538264239\\
5.865	-0.00844545527970375\\
5.876	-0.00841814228022564\\
5.885	-0.00839182194068755\\
5.897	-0.00836178884734196\\
5.905	-0.00833867388477216\\
5.917	-0.00830904623646056\\
5.925	-0.00828604093234198\\
5.938	-0.00825377230261282\\
5.945	-0.00823394871829741\\
5.958	-0.0082021392328091\\
5.965	-0.00818241896618943\\
5.979	-0.00814806476715191\\
5.986	-0.00812915957415328\\
5.998	-0.00810059153790554\\
6.006	-0.00807881288424106\\
6.018	-0.00805070646480033\\
6.026	-0.00802907514701978\\
6.039	-0.00799853801897221\\
6.046	-0.00797995690024145\\
6.059	-0.00794992103680592\\
6.066	-0.00793146723392901\\
6.08	-0.00789909712776016\\
6.087	-0.00788147303882702\\
6.098	-0.00785733939011379\\
6.107	-0.00783427555915317\\
6.119	-0.00780786664651067\\
6.127	-0.0077877305104046\\
6.139	-0.00776180644385782\\
6.147	-0.00774184588645532\\
6.16	-0.00771373141125942\\
6.167	-0.00769663020785316\\
6.18	-0.00766904171081251\\
6.188	-0.00765013144518356\\
6.199	-0.00762761663613887\\
6.208	-0.00760629729355777\\
6.219	-0.00758424919307821\\
6.228	-0.00756316237516508\\
6.24	-0.0075390884861779\\
6.248	-0.00752073809161402\\
6.26	-0.00749717959589802\\
6.268	-0.00747903632235314\\
6.281	-0.00745355407482329\\
6.288	-0.0074380692206919\\
6.301	-0.00741315149923061\\
6.309	-0.00739610065481777\\
6.32	-0.00737584660246959\\
6.329	-0.00735665988004008\\
6.34	-0.0073369068908935\\
6.349	-0.00731798986262255\\
6.361	-0.00729648831640084\\
6.369	-0.00728010134107571\\
6.381	-0.00725915191816462\\
6.389	-0.00724300406348988\\
6.402	-0.00722041900434789\\
6.41	-0.00720516905148116\\
6.421	-0.00718686166097626\\
6.43	-0.00716970330217492\\
6.441	-0.00715192187335845\\
6.45	-0.00713505035814777\\
6.461	-0.00711779256418232\\
6.47	-0.00710121435196953\\
6.482	-0.00708248440080794\\
6.49	-0.00706819783916224\\
6.502	-0.00705003483328959\\
6.51	-0.00703600182081665\\
6.522	-0.00701840132091469\\
6.531	-0.00700333217135096\\
6.541	-0.0069894220450486\\
6.551	-0.00697280089310404\\
6.562	-0.00695757573591038\\
6.571	-0.00694308424604984\\
6.582	-0.0069283771849129\\
6.591	-0.0069141779710602\\
6.602	-0.00689998203758435\\
6.611	-0.006886076876361\\
6.623	-0.00687069903326964\\
6.631	-0.00685877501027932\\
6.643	-0.00684394146079903\\
6.652	-0.00683121295603506\\
6.662	-0.00681955744948048\\
6.672	-0.00680551581132782\\
6.683	-0.00679277338735496\\
6.692	-0.00678059658445029\\
6.703	-0.00676834835362605\\
6.712	-0.00675644790365482\\
6.723	-0.00674468609455658\\
6.732	-0.00673306235425741\\
6.744	-0.00672033851698295\\
6.752	-0.00671043255696624\\
6.764	-0.00669822451322588\\
6.773	-0.00668772692634434\\
6.783	-0.0066782020988434\\
6.793	-0.0066666123073329\\
6.804	-0.0066562118111495\\
6.813	-0.00664623135488718\\
6.824	-0.00663629895852047\\
6.833	-0.00662657713802517\\
6.844	-0.006617105829962\\
6.853	-0.00660764278384463\\
6.864	-0.00659862552879709\\
6.874	-0.00658878712943434\\
6.884	-0.00658085113869866\\
6.894	-0.00657129702039505\\
6.904	-0.00656377565834276\\
6.914	-0.00655450533766277\\
6.924	-0.00654739193299037\\
6.934	-0.00653840486032564\\
6.945	-0.0065306505878322\\
6.954	-0.00652298810802954\\
6.965	-0.00651566960975103\\
6.974	-0.00650824728211674\\
6.985	-0.00650135726071177\\
6.995	-0.00649374217322851\\
7.005	-0.00648770511793906\\
7.015	-0.00648035225618493\\
7.025	-0.00647470434276975\\
7.035	-0.00646761180063926\\
7.045	-0.00646234566261406\\
7.055	-0.00645551135901101\\
7.066	-0.00644978224830695\\
7.075	-0.00644404104274976\\
7.086	-0.00643871593454648\\
7.095	-0.00643319053806657\\
7.106	-0.00642826109993244\\
7.115	-0.0064229491334995\\
7.126	-0.00641840678493999\\
7.136	-0.00641308080740721\\
7.146	-0.0064091416997023\\
7.156	-0.00640404517189452\\
7.166	-0.00640045427337732\\
7.176	-0.00639558369327453\\
7.187	-0.00639168252953226\\
7.196	-0.00638768452805927\\
7.207	-0.00638414809059107\\
7.216	-0.00638033568552387\\
7.227	-0.00637715517826898\\
7.236	-0.00637352508334388\\
7.247	-0.00637069163073534\\
7.257	-0.00636717684251309\\
7.267	-0.00636474527870234\\
7.277	-0.00636142483964797\\
7.287	-0.00635930398991924\\
7.297	-0.0063561739178386\\
7.307	-0.00635435570693588\\
7.317	-0.00635141212227808\\
7.328	-0.00634943304088154\\
7.337	-0.0063471276110505\\
7.348	-0.00634546340179831\\
7.358	-0.00634336630091603\\
7.368	-0.00634195103765478\\
7.378	-0.00634001810139573\\
7.388	-0.00633888440684416\\
7.398	-0.00633711163086481\\
7.408	-0.006336252116796\\
7.418	-0.00633463563217873\\
7.428	-0.00633404291802719\\
7.438	-0.00633257898250861\\
7.449	-0.00633193126253673\\
7.458	-0.00633093068073265\\
7.469	-0.00633055908222069\\
7.479	-0.00632985613629167\\
7.489	-0.00632957674924128\\
7.499	-0.00632900621485355\\
7.509	-0.00632897344071992\\
7.519	-0.00632853137931733\\
7.529	-0.00632873839965242\\
7.539	-0.00632842096628927\\
7.549	-0.00632886091904084\\
7.559	-0.00632866435177704\\
7.57	-0.00632913763511134\\
7.58	-0.00632951246885227\\
7.59	-0.00632996329552249\\
7.6	-0.00633044440279207\\
7.61	-0.00633111435684341\\
7.62	-0.00633169755989371\\
7.63	-0.00633258019755267\\
7.64	-0.00633326139911006\\
7.65	-0.00633435021212847\\
7.66	-0.00633512539422121\\
7.67	-0.00633641381569738\\
7.68	-0.00633727904022585\\
7.691	-0.00633867071410066\\
7.701	-0.00634005364231882\\
7.711	-0.00634130592245619\\
7.721	-0.00634276551459045\\
7.731	-0.00634420297541283\\
7.741	-0.006345734937101\\
7.751	-0.00634735147348486\\
7.761	-0.00634895162616722\\
7.771	-0.00635074110375733\\
7.781	-0.00635240539062032\\
7.792	-0.00635434383343458\\
7.802	-0.00635647989493826\\
7.812	-0.00635819768442936\\
7.822	-0.00636038644223191\\
7.832	-0.00636226224294312\\
7.842	-0.00636449941512574\\
7.852	-0.00636652770922197\\
7.862	-0.00636880917301497\\
7.872	-0.00637098444875051\\
7.882	-0.00637330624398302\\
7.892	-0.00637562300306804\\
7.902	-0.00637798133439915\\
7.913	-0.00638048650595913\\
7.923	-0.00638326383496235\\
7.933	-0.00638547004585455\\
7.943	-0.00638827439300016\\
7.953	-0.00639060802667935\\
7.963	-0.00639343547931581\\
7.973	-0.00639589175724709\\
7.983	-0.00639873857823403\\
7.994	-0.00640140702017433\\
8.004	-0.00640463090153354\\
8.014	-0.00640696303589117\\
8.024	-0.00641019929633302\\
8.034	-0.00641263979590967\\
8.044	-0.00641588458197972\\
8.055	-0.00641855846236972\\
8.066	-0.0064225611206048\\
8.091	-0.00642991294288997\\
8.105	-0.00643403339788051\\
8.116	-0.00643670272572905\\
8.129	-0.00644164874549169\\
8.182	-0.00645736635564553\\
8.196	-0.00646180572573307\\
8.208	-0.00646647636600584\\
8.257	-0.00648143339868135\\
8.281	-0.00648919955662564\\
8.313	-0.00650046419544026\\
8.327	-0.00650513567915745\\
8.341	-0.00650896563513648\\
8.376	-0.00652091062372406\\
8.388	-0.00652539289306731\\
8.414	-0.00653384314111349\\
8.428	-0.00653860616029611\\
8.453	-0.00654688369180256\\
8.472	-0.0065532280131535\\
8.507	-0.00656439873680803\\
8.52	-0.00656806468570714\\
8.587	-0.00659018558290292\\
8.6	-0.00659388043460751\\
8.63	-0.00660412111388453\\
8.658	-0.0066123719361304\\
8.672	-0.00661726564748655\\
8.92	-0.00668793672214996\\
8.944	-0.00669394927213496\\
9.039	-0.00671794332724218\\
9.063	-0.00672318684588191\\
9.11	-0.00673410057228097\\
9.132	-0.00673909291621122\\
9.158	-0.00674468187693122\\
9.189	-0.00675063923915253\\
9.216	-0.00675651777909891\\
9.446	-0.00679465164711246\\
9.555	-0.00680917703464701\\
9.584	-0.00681229250995585\\
9.612	-0.00681522779320609\\
9.642	-0.00681858090003651\\
9.674	-0.00682147865856919\\
9.702	-0.00682417091340248\\
9.736	-0.00682694566919118\\
9.765	-0.00682904815640129\\
9.794	-0.00683107550880813\\
9.824	-0.00683323073159414\\
9.855	-0.00683499659134412\\
9.884	-0.00683675535286632\\
9.89	-0.00683671242365591\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000125359074122144\\
2	-0.000207660920269248\\
2.01	-0.000296429229607043\\
2.02	-0.000395749498576237\\
2.03	-0.000583366756519155\\
2.04	-0.000677353791846969\\
2.07	-0.000855929904572506\\
2.08	-0.000972183126696891\\
2.09	-0.00104068878159325\\
2.1	-0.00110467741534848\\
2.11	-0.00119867695990727\\
2.12	-0.00131101480654472\\
2.13	-0.00141218353494565\\
2.14	-0.0014988701090406\\
2.15	-0.00158905686796906\\
2.16	-0.00170033942754877\\
2.17	-0.00175240882485106\\
2.18	-0.00179742149714457\\
2.19	-0.00182060841875753\\
2.2	-0.00186780821037758\\
2.21	-0.00189010767763875\\
2.22	-0.00185277028344366\\
2.23	-0.001876988239216\\
2.24	-0.0019145125649338\\
2.25	-0.00189370791408194\\
2.26	-0.00189063962015901\\
2.27	-0.00187419157251512\\
2.28	-0.0018370415082174\\
2.29	-0.00174131881302486\\
2.3	-0.00162531329666393\\
2.31	-0.00160006009218527\\
2.32	-0.00158688062726497\\
2.33	-0.00152514820140937\\
2.34	-0.00141140512177884\\
2.35	-0.00130844413945219\\
2.36	-0.00120871744678297\\
2.37	-0.00115128019690758\\
2.38	-0.00111620539044743\\
2.39	-0.00101806157669593\\
2.4	-0.000924209807717347\\
2.41	-0.000838838496809657\\
2.42	-0.000794965053906083\\
2.43	-0.00069830911998281\\
2.44	-0.000606250477522607\\
2.45	-0.000551577844879247\\
2.46	-0.000501748497287124\\
2.47	-0.000502155167202645\\
2.48	-0.000466138466356014\\
2.49	-0.000382289013803216\\
2.5	-0.000377829779008465\\
2.51	-0.000408518917149436\\
2.53	-0.000335561990498334\\
2.54	-0.000360279771610905\\
2.55	-0.000382409799643213\\
2.56	-0.000413905892484578\\
2.57	-0.000466817863204128\\
2.58	-0.000515474124929582\\
2.59	-0.000516528181091047\\
2.6	-0.000534297807776696\\
2.61	-0.000605835010528466\\
2.62	-0.000626323732502598\\
2.64	-0.000716727877991374\\
2.65	-0.000742319148812953\\
2.66	-0.000812163593097992\\
2.67	-0.000876374395103241\\
2.68	-0.000887101891814623\\
2.69	-0.000889343244006469\\
2.71	-0.00103256970366772\\
2.72	-0.00108925578350849\\
2.73	-0.00109130688752579\\
2.75	-0.00116969317443072\\
2.76	-0.00116530026567752\\
2.77	-0.00121521941501612\\
2.78	-0.00122532319810276\\
2.79	-0.00121737872800232\\
2.8	-0.00124940788745498\\
2.82	-0.00118004340439981\\
2.83	-0.00121356746235257\\
2.84	-0.001194828606085\\
2.85	-0.00114254953235537\\
2.86	-0.00115168037276803\\
2.87	-0.00111243406247752\\
2.88	-0.00112450099210193\\
2.89	-0.00111410436149484\\
2.9	-0.00102961092067488\\
2.91	-0.00104562491002547\\
2.92	-0.000996609940370874\\
2.93	-0.000933996639744805\\
2.94	-0.000914487898832306\\
2.95	-0.00086866750753245\\
2.96	-0.000882749738080335\\
2.97	-0.000879398934438669\\
2.98	-0.000763387944681782\\
2.99	-0.000697021259741248\\
3	-0.00069428770994584\\
3.01	-0.000671032153926276\\
3.02	-0.00060906198908306\\
3.03	-0.000568497460271544\\
3.04	-0.000541679415780649\\
3.05	-0.000564381076079812\\
3.06	-0.000554418421966574\\
3.07	-0.000518687418459507\\
3.08	-0.000491857069453872\\
3.09	-0.00054397871133105\\
3.1	-0.000590420020920135\\
3.11	-0.000571781605115618\\
3.12	-0.000514352672883689\\
3.13	-0.000480398179323771\\
3.14	-0.000534272771878008\\
3.15	-0.000590986775467428\\
3.16	-0.000577179262084115\\
3.17	-0.000551512952524646\\
3.18	-0.000572654730278899\\
3.19	-0.000632427016171278\\
3.2	-0.000598906180108827\\
3.21	-0.000616217317226386\\
3.22	-0.000684429595835923\\
3.23	-0.000659527474862642\\
3.24	-0.000652871380914632\\
3.25	-0.000717065151523144\\
3.26	-0.000738953837046807\\
3.27	-0.000744840273181779\\
3.28	-0.000745770602351925\\
3.29	-0.000766772376188385\\
3.3	-0.000768777016409317\\
3.31	-0.00079717606655727\\
3.32	-0.000829398719641716\\
3.33	-0.000798888813678289\\
3.34	-0.000815297981745289\\
3.35	-0.0008444038646509\\
3.36	-0.000824164052524168\\
3.37	-0.000831705937565985\\
3.38	-0.000865298017181715\\
3.39	-0.000874879556448604\\
3.4	-0.000831218301431846\\
3.41	-0.000793078956341731\\
3.42	-0.000806724284130311\\
3.43	-0.000811506434033049\\
3.44	-0.000775843998592762\\
3.45	-0.000803259687774727\\
3.46	-0.000774708826288162\\
3.47	-0.000740759453629281\\
3.48	-0.000783783683097283\\
3.49	-0.000740511961710766\\
3.5	-0.000716311808576009\\
3.51	-0.000736498659655638\\
3.52	-0.000829401046305023\\
3.53	-0.000977555215794013\\
3.54	-0.00103946807231559\\
3.55	-0.00114647348148367\\
3.56	-0.00127475971882518\\
3.57	-0.00147232678774323\\
3.58	-0.00168555760198608\\
3.59	-0.0018233827730807\\
3.6	-0.00188729928896514\\
3.61	-0.00206214813437278\\
3.63	-0.00248244281158527\\
3.64	-0.0026778204818001\\
3.65	-0.00283882964240156\\
3.66	-0.00299689568196548\\
3.67	-0.00313254722677136\\
3.68	-0.0033132054254299\\
3.69	-0.00346497215952013\\
3.7	-0.00357224587718719\\
3.71	-0.00381104271238719\\
3.73	-0.00418103830246253\\
3.74	-0.00435913213846639\\
3.75	-0.00445682054145635\\
3.76	-0.00462373825538975\\
3.77	-0.00482692772598625\\
3.78	-0.00499880596681379\\
3.79	-0.00509646251909857\\
3.8	-0.00524441994085123\\
3.81	-0.00544187082354064\\
3.82	-0.00558730641484573\\
3.83	-0.00565448608788799\\
3.84	-0.00576924205640772\\
3.85	-0.00595587633344685\\
3.86	-0.00605317930074456\\
3.87	-0.00613988606921012\\
3.88	-0.00623267492967727\\
3.89	-0.00636156186872761\\
3.9	-0.00647425772728738\\
3.91	-0.00654604955024496\\
3.92	-0.00666247428702604\\
3.93	-0.00678905188308043\\
3.94	-0.00684760244954852\\
3.95	-0.00693916107366022\\
3.96	-0.00708548751760141\\
3.97	-0.00713107754725506\\
3.98	-0.00721525259395506\\
3.99	-0.0073257015908279\\
4	-0.00738749431919317\\
4.01	-0.00747717441362816\\
4.02	-0.00753373698674586\\
4.03	-0.00764767834875713\\
4.04	-0.00772180042381976\\
4.05	-0.00774280918207815\\
4.06	-0.00777019157155578\\
4.07	-0.00783447566474216\\
4.08	-0.00796940935393309\\
4.09	-0.00808079955269925\\
4.1	-0.00815280405933017\\
4.11	-0.00818945879585264\\
4.13	-0.00834892610395777\\
4.14	-0.00841150166472282\\
4.15	-0.00850473963485321\\
4.16	-0.00857297459766215\\
4.17	-0.008657824060462\\
4.18	-0.00878675018797637\\
4.19	-0.00883584830984852\\
4.2	-0.00884406094642642\\
4.21	-0.00893668220555455\\
4.22	-0.00904672373435034\\
4.23	-0.00909966967603459\\
4.24	-0.00915951581975527\\
4.25	-0.00921512470694452\\
4.26	-0.00927463905343195\\
4.27	-0.00935047122151111\\
4.28	-0.00946716123784519\\
4.29	-0.00959043845854524\\
4.3	-0.0095961690181543\\
4.31	-0.00962347959265308\\
4.32	-0.00966804421219436\\
4.33	-0.00974192380651395\\
4.34	-0.009813211674496\\
4.35	-0.00980211497111938\\
4.36	-0.00980902483040147\\
4.37	-0.00989407494253491\\
4.38	-0.00998477900123085\\
4.39	-0.0100124427087387\\
4.4	-0.010016897991294\\
4.41	-0.0100966594754652\\
4.42	-0.0101836468393763\\
4.43	-0.0102087059895375\\
4.44	-0.010209454715838\\
4.45	-0.0101923432563122\\
4.46	-0.0101963414207731\\
4.47	-0.0102198561837934\\
4.48	-0.0102946891442297\\
4.49	-0.0103291303127868\\
4.5	-0.0103356245986586\\
4.51	-0.0104100004812704\\
4.52	-0.0104486375140738\\
4.53	-0.0104329247352908\\
4.54	-0.010447372877465\\
4.55	-0.0104941354927437\\
4.56	-0.0104750387809549\\
4.57	-0.01049417621042\\
4.58	-0.0105447273746364\\
4.59	-0.0105777897949171\\
4.6	-0.0105417351028212\\
4.61	-0.0104993340589381\\
4.62	-0.0105111418856225\\
4.63	-0.0105339072420048\\
4.64	-0.010588551017781\\
4.65	-0.0106402719819041\\
4.66	-0.0106423845410042\\
4.67	-0.0105744120652034\\
4.68	-0.0106041693123462\\
4.69	-0.0106404716464201\\
4.7	-0.0106311445503398\\
4.71	-0.0106399980202916\\
4.72	-0.0106411645897797\\
4.73	-0.010668076619627\\
4.74	-0.0107627950193034\\
4.75	-0.0107985151067567\\
4.76	-0.0107131769725477\\
4.77	-0.0106245269955831\\
4.78	-0.0106985270915416\\
4.79	-0.0107448297647217\\
4.8	-0.0107344937874352\\
4.81	-0.0107909235625812\\
4.82	-0.0107536581082002\\
4.83	-0.0107234929008424\\
4.84	-0.010754081170905\\
4.85	-0.010727833518553\\
4.86	-0.010722232821891\\
4.87	-0.0107009306905965\\
4.88	-0.0106525498974825\\
4.89	-0.0106828155806369\\
4.9	-0.0107100391502151\\
4.91	-0.0107103877086594\\
4.92	-0.0106656369795388\\
4.93	-0.0106633163821463\\
4.94	-0.0106735282378008\\
4.95	-0.0106790671176906\\
4.96	-0.0106598498620674\\
4.97	-0.0106103301331917\\
4.98	-0.0106214038267574\\
4.99	-0.0105579591125888\\
5	-0.0105492072928755\\
5.01	-0.0106285207869323\\
5.02	-0.0105702490864683\\
5.03	-0.0105015198678622\\
5.04	-0.0105034700726812\\
5.05	-0.010459349992594\\
5.08	-0.0104592299786415\\
5.09	-0.0104459994127115\\
5.1	-0.0104161911681881\\
5.11	-0.0103748832460493\\
5.12	-0.0103472545190861\\
5.13	-0.0104048987603864\\
5.14	-0.0103738266327227\\
5.15	-0.0102789567368546\\
5.16	-0.0102607639133314\\
5.17	-0.0102008388838986\\
5.18	-0.0102073286021955\\
5.19	-0.0102168878960942\\
5.2	-0.0101646493473915\\
5.21	-0.0102066537088383\\
5.22	-0.0101681929618316\\
5.23	-0.0100780848300008\\
5.24	-0.0100653944161966\\
5.25	-0.0101032537012067\\
5.26	-0.0100896994868478\\
5.27	-0.0100170789560394\\
5.28	-0.00992979841892172\\
5.29	-0.00999212901041524\\
5.3	-0.0100412520656192\\
5.31	-0.00997750410781073\\
5.32	-0.00996537862159741\\
5.33	-0.00995715209324288\\
5.34	-0.00992145439310832\\
5.36	-0.00986558950769734\\
5.37	-0.00981797421535546\\
5.38	-0.00980504901272994\\
5.39	-0.00976815632645334\\
5.4	-0.00976432295819585\\
5.41	-0.00975796673676932\\
5.42	-0.0097818915442982\\
5.43	-0.00972252381028937\\
5.44	-0.00965120285543897\\
5.45	-0.00964511330663775\\
5.46	-0.00964252490688899\\
5.47	-0.00961352714272579\\
5.48	-0.00954307406991894\\
5.49	-0.0095045924585353\\
5.5	-0.00953346084393836\\
5.51	-0.0094820421535271\\
5.52	-0.00943518887600803\\
5.53	-0.00944786575683132\\
5.54	-0.00938820811988172\\
5.55	-0.00935152388762894\\
5.56	-0.00934490250969056\\
5.57	-0.00931681582695987\\
5.58	-0.00925902927926359\\
5.59	-0.00919774980573962\\
5.6	-0.00912641839001616\\
5.61	-0.00912558584890455\\
5.62	-0.00914446029015004\\
5.63	-0.00910512744210301\\
5.65	-0.00899663304971732\\
5.66	-0.00897617092133274\\
5.67	-0.0089802569029569\\
5.68	-0.00895280689524292\\
5.69	-0.00886261999144544\\
5.7	-0.00882844659355442\\
5.71	-0.00882776060793766\\
5.72	-0.00880225855879502\\
5.73	-0.00880593440795963\\
5.74	-0.00879508320750766\\
5.75	-0.00872996478395471\\
5.76	-0.00869722737679446\\
5.77	-0.00868720308782933\\
5.78	-0.00869118177956629\\
5.79	-0.00868465967613297\\
5.8	-0.00865825618362415\\
5.81	-0.00860299827238542\\
5.82	-0.00852648940275635\\
5.83	-0.00851131939300842\\
5.84	-0.00855384430656869\\
5.85	-0.00850511421897693\\
5.86	-0.00843297185646641\\
5.88	-0.00839128924019761\\
5.89	-0.00838991387447052\\
5.9	-0.00836841556037982\\
5.91	-0.00839651154089616\\
5.92	-0.00837204825469762\\
5.93	-0.00829928972033045\\
5.94	-0.00827253319294741\\
5.95	-0.00828442995086931\\
5.96	-0.00827303086669673\\
5.97	-0.00817788628478588\\
5.98	-0.00810297350646749\\
5.99	-0.00813496833422711\\
6	-0.00816021589323945\\
6.01	-0.0081051290246883\\
6.02	-0.00806503075810561\\
6.03	-0.00803381643334511\\
6.04	-0.00799378507591264\\
6.05	-0.00796543809237527\\
6.06	-0.00792002740834086\\
6.07	-0.0079288626431584\\
6.08	-0.00796205101798719\\
6.09	-0.00795488017283397\\
6.1	-0.00789419948700676\\
6.11	-0.00788211568377406\\
6.12	-0.00786349964620214\\
6.13	-0.00778596046099622\\
6.14	-0.00777124179594324\\
6.15	-0.00779333731471787\\
6.16	-0.00777413913863256\\
6.17	-0.00773056065120414\\
6.18	-0.00766475138257938\\
6.19	-0.00761479340215843\\
6.2	-0.00759331433077648\\
6.21	-0.00755932501429335\\
6.22	-0.0075900754395537\\
6.23	-0.00755127200539008\\
6.24	-0.00753168761023559\\
6.25	-0.00754890840834044\\
6.26	-0.00747228346786066\\
6.27	-0.00744600261324813\\
6.28	-0.0074311612060356\\
6.29	-0.00746506359650922\\
6.3	-0.00747945278672546\\
6.31	-0.00738991557782676\\
6.32	-0.00738590230610825\\
6.33	-0.00743641334647194\\
6.34	-0.00741112173770908\\
6.35	-0.00737345752879648\\
6.36	-0.00732238872909718\\
6.37	-0.00730204557995151\\
6.38	-0.00728474848782845\\
6.39	-0.00722348651221161\\
6.4	-0.00717716145619107\\
6.41	-0.00720362880391257\\
6.42	-0.00723441654224999\\
6.43	-0.0071952509234734\\
6.44	-0.00715037967498233\\
6.45	-0.00710820400435175\\
6.46	-0.00707228384162839\\
6.47	-0.00705491281578219\\
6.48	-0.00708500573443871\\
6.49	-0.00712498720639054\\
6.5	-0.00715193964875915\\
6.51	-0.00713658851429955\\
6.52	-0.00709114063101879\\
6.53	-0.0070011199956177\\
6.54	-0.00694162308395541\\
6.55	-0.0069782996159713\\
6.56	-0.00697549239815309\\
6.57	-0.00697747669519266\\
6.58	-0.00696409444243784\\
6.59	-0.00689919772641723\\
6.6	-0.00686018769043351\\
6.61	-0.00689042091287639\\
6.62	-0.00691076506062416\\
6.63	-0.006884078556741\\
6.64	-0.00688192237967478\\
6.65	-0.00689863630743126\\
6.66	-0.00687991323224146\\
6.67	-0.00687751180782747\\
6.68	-0.00681586453768723\\
6.69	-0.00677772029003165\\
6.7	-0.0067746739096286\\
6.71	-0.00675710214993686\\
6.72	-0.00676681685415303\\
6.73	-0.00673061444357081\\
6.74	-0.00668966849592501\\
6.75	-0.00673211365074877\\
6.76	-0.00673935087119482\\
6.77	-0.00666219428571324\\
6.78	-0.00665408016625868\\
6.79	-0.00671156875185552\\
6.8	-0.00675166948136763\\
6.81	-0.00671695325443977\\
6.82	-0.00665423138041987\\
6.83	-0.00661144637916422\\
6.84	-0.00658301426997276\\
6.85	-0.00661559877438478\\
6.86	-0.00669802204043179\\
6.87	-0.00666474399615957\\
6.88	-0.00662797891409816\\
6.89	-0.00658843986166602\\
6.9	-0.00657491380959208\\
6.91	-0.00660225592974939\\
6.92	-0.00658622897409167\\
6.93	-0.00656788197906089\\
6.94	-0.00657065042926064\\
6.95	-0.0065791282467611\\
6.96	-0.00660152078864051\\
6.97	-0.00653746184311466\\
6.98	-0.00648656576910156\\
6.99	-0.00651058165433938\\
7	-0.00653046920545819\\
7.01	-0.00656794138375716\\
7.02	-0.00654274958018242\\
7.03	-0.00653335664324572\\
7.04	-0.00656799738860414\\
7.05	-0.00653424777487999\\
7.06	-0.00648040633061875\\
7.07	-0.00647061309065222\\
7.08	-0.00643615513753915\\
7.09	-0.00640611246242706\\
7.1	-0.00640078290572177\\
7.11	-0.00643479886682208\\
7.12	-0.00644586577158002\\
7.13	-0.00642520887274323\\
7.14	-0.0064378673317087\\
7.15	-0.0063942823536447\\
7.16	-0.00639473760325515\\
7.17	-0.00643209466197803\\
7.18	-0.00641725212485866\\
7.19	-0.00637821195286925\\
7.2	-0.00636819821782808\\
7.21	-0.00641635213380809\\
7.22	-0.00643595802822539\\
7.23	-0.00643537293546359\\
7.25	-0.00635057336483413\\
7.26	-0.00641192901659871\\
7.27	-0.0064220380612845\\
7.28	-0.00640324495174838\\
7.29	-0.00637276480009774\\
7.3	-0.00632116000055483\\
7.31	-0.00633708841127678\\
7.32	-0.00637750761950251\\
7.33	-0.0064138741536599\\
7.34	-0.00641174124989341\\
7.35	-0.00640221063764024\\
7.37	-0.00633356083388747\\
7.38	-0.0063437448536412\\
7.39	-0.00636203747740538\\
7.4	-0.00639622149722818\\
7.41	-0.00640700058598931\\
7.42	-0.00637565928592387\\
7.44	-0.00648125258070742\\
7.45	-0.00636118831783428\\
7.46	-0.00630316173254997\\
7.47	-0.00636523402175904\\
7.48	-0.00634720468944217\\
7.49	-0.00635909832070958\\
7.5	-0.00639114047983114\\
7.51	-0.00636403853377665\\
7.52	-0.00634022355742303\\
7.54	-0.00635043131626034\\
7.55	-0.0063466339938838\\
7.56	-0.00631893450539955\\
7.57	-0.00625237436152837\\
7.58	-0.00626538577796509\\
7.59	-0.00638919871628829\\
7.6	-0.00642760850863944\\
7.61	-0.00634596380069752\\
7.63	-0.00636660152875201\\
7.64	-0.00638098456992608\\
7.65	-0.00634491908743939\\
7.66	-0.00627649375877581\\
7.67	-0.0063358097194719\\
7.68	-0.00638735673310542\\
7.69	-0.00638445627618722\\
7.7	-0.00636303545780947\\
7.71	-0.00632980576872022\\
7.72	-0.00634692575596141\\
7.73	-0.00642258273851226\\
7.74	-0.0064109942930699\\
7.75	-0.00641397929652143\\
7.76	-0.00642590094750695\\
7.77	-0.00632916752839385\\
7.78	-0.00636241877749377\\
7.79	-0.00641225344821983\\
7.8	-0.00639025612307798\\
7.81	-0.00640147895037657\\
7.82	-0.00640584798572696\\
7.83	-0.00642509233836108\\
7.84	-0.00643584078056314\\
7.85	-0.00640343383448894\\
7.86	-0.00638971005142608\\
7.87	-0.00640896164207305\\
7.88	-0.00640421335757679\\
7.89	-0.00637017808267792\\
7.9	-0.00639844905296982\\
7.91	-0.00643130380184864\\
7.92	-0.00645227621829036\\
7.93	-0.00645408137835801\\
7.94	-0.00645229205784759\\
7.95	-0.00640685279233111\\
7.96	-0.00640701744118033\\
7.97	-0.00642869262767931\\
7.98	-0.00643910336881426\\
7.99	-0.00646987370016916\\
8	-0.0064682173544135\\
8.01	-0.00650202010863055\\
8.02	-0.00650475500052394\\
8.03	-0.00644555033094285\\
8.04	-0.00642889058000762\\
8.05	-0.00642854254964575\\
8.06	-0.00644450291155074\\
8.07	-0.00644965525830266\\
8.08	-0.00640792676593449\\
8.09	-0.00639604766763391\\
8.1	-0.00637713560574937\\
8.11	-0.00640431189325597\\
8.12	-0.00647531399198442\\
8.13	-0.00649474004244865\\
8.14	-0.00646029651142399\\
8.15	-0.00643032725832171\\
8.16	-0.00641412282887188\\
8.17	-0.00645008845027562\\
8.18	-0.006492390463535\\
8.19	-0.00649105909693048\\
8.2	-0.00647966429883162\\
8.21	-0.00644266625655199\\
8.22	-0.00644921951968236\\
8.23	-0.00654168146816936\\
8.24	-0.00651019392049612\\
8.25	-0.00644657403858417\\
8.26	-0.00649124735430995\\
8.27	-0.0064845239710678\\
8.28	-0.00644368147572116\\
8.29	-0.00645942359755836\\
8.3	-0.00651782723608818\\
8.31	-0.00655357423407565\\
8.32	-0.00652877407387109\\
8.33	-0.00650882848951362\\
8.34	-0.00654833403831923\\
8.35	-0.00657103763465727\\
8.36	-0.00655552498422196\\
8.37	-0.00656601657479783\\
8.38	-0.00656792364443604\\
8.39	-0.00657434683520108\\
8.4	-0.00660255346480376\\
8.41	-0.00662740840194509\\
8.42	-0.00663085334900693\\
8.43	-0.00662068437184615\\
8.44	-0.00660775433155081\\
8.45	-0.00654984375098877\\
8.46	-0.00660342401912217\\
8.47	-0.00660796564523025\\
8.48	-0.00659581802534959\\
8.49	-0.00666630160726633\\
8.5	-0.00662676177250532\\
8.51	-0.00663867227919823\\
8.52	-0.00663958519456109\\
8.53	-0.00661573246089908\\
8.54	-0.00663383221465175\\
8.55	-0.00663463192449854\\
8.56	-0.0066249452502074\\
8.57	-0.00664704247584424\\
8.58	-0.00670129780028894\\
8.59	-0.00666355826141718\\
8.6	-0.00663878835748122\\
8.61	-0.00664350810300895\\
8.62	-0.00662843003687463\\
8.63	-0.00660165530454471\\
8.64	-0.00657753930551586\\
8.65	-0.00657010806018299\\
8.66	-0.00658254322133267\\
8.68	-0.00666010327823585\\
8.69	-0.00665593579637225\\
8.7	-0.00664026115543059\\
8.71	-0.00665508629436928\\
8.72	-0.0066294786862624\\
8.73	-0.00658267529732903\\
8.74	-0.00663637706940889\\
8.75	-0.00663415667813361\\
8.76	-0.00657428759023126\\
8.77	-0.00660851845560551\\
8.78	-0.00669766912036174\\
8.79	-0.00666726511570026\\
8.8	-0.00662288702460145\\
8.81	-0.00666418930410018\\
8.82	-0.00668861427265277\\
8.83	-0.00671050793793704\\
8.84	-0.00667030541518621\\
8.85	-0.00669328660600144\\
8.86	-0.0067656269371934\\
8.87	-0.00673682980863433\\
8.88	-0.00668236379607556\\
8.89	-0.0066625497860695\\
8.9	-0.00668847814140605\\
8.91	-0.0066767067570499\\
8.92	-0.00669472120791426\\
8.93	-0.00673992307369353\\
8.94	-0.00671789148827706\\
8.95	-0.006730258079088\\
8.96	-0.00673709427685942\\
8.97	-0.00674914274459226\\
8.98	-0.00673964161975249\\
8.99	-0.00672726919513522\\
9	-0.00674380586514012\\
9.01	-0.00678920872701383\\
9.02	-0.00680425532246609\\
9.03	-0.00680216364525421\\
9.04	-0.00679601793838103\\
9.06	-0.00674197483676586\\
9.07	-0.00671108631125605\\
9.08	-0.00672491164829658\\
9.09	-0.00674464012269382\\
9.1	-0.00675899927602863\\
9.11	-0.00670726726325022\\
9.12	-0.00672269587466801\\
9.13	-0.00678765073774024\\
9.14	-0.00679412295674986\\
9.15	-0.00681065220898702\\
9.18	-0.0067848308627152\\
9.19	-0.00680022294071669\\
9.2	-0.00681855008619969\\
9.22	-0.00679092697703609\\
9.23	-0.00676568228307772\\
9.24	-0.00676495172764824\\
9.25	-0.00679368261411639\\
9.26	-0.0068141970047666\\
9.27	-0.00679753478616085\\
9.28	-0.00676766304754572\\
9.29	-0.00678117303861114\\
9.3	-0.006789871756542\\
9.31	-0.00676745031503678\\
9.32	-0.00680856040662192\\
9.33	-0.0068269185133687\\
9.34	-0.00678853505920785\\
9.35	-0.00677382949691818\\
9.37	-0.00677938158022684\\
9.38	-0.00675923016544111\\
9.39	-0.00679465544225977\\
9.4	-0.00680245693854076\\
9.41	-0.00679671241988444\\
9.42	-0.00682512212238429\\
9.43	-0.00683462383538291\\
9.44	-0.0068316150155745\\
9.45	-0.00684904207786907\\
9.46	-0.00684215605926575\\
9.47	-0.00682363033296163\\
9.48	-0.00677556930550693\\
9.49	-0.00678778412035719\\
9.5	-0.00689204342417682\\
9.51	-0.00691252928353414\\
9.52	-0.00683541262861098\\
9.53	-0.00683274096616415\\
9.54	-0.00682050301032078\\
9.55	-0.00679842916930617\\
9.56	-0.00681190519021868\\
9.57	-0.00687576478397034\\
9.58	-0.00685828537828037\\
9.59	-0.00684389154507059\\
9.6	-0.00685374097357183\\
9.61	-0.00679025880321404\\
9.62	-0.00684336322496648\\
9.63	-0.00689357470745122\\
9.64	-0.00681934340051171\\
9.65	-0.0068245134814493\\
9.66	-0.00679915914829721\\
9.67	-0.00682845993013004\\
9.68	-0.00686451815897726\\
9.69	-0.0068424996962424\\
9.7	-0.00690246478566969\\
9.71	-0.0069233033115772\\
9.72	-0.00685213286850583\\
9.73	-0.00687453655946868\\
9.74	-0.00687771229203271\\
9.75	-0.00687054037556578\\
9.76	-0.00689615737067051\\
9.77	-0.00684886701494314\\
9.78	-0.00686637953450031\\
9.79	-0.00690460467375154\\
9.8	-0.00681168503708562\\
9.81	-0.00680379890040328\\
9.82	-0.00682218534456602\\
9.83	-0.00682593449893787\\
9.84	-0.00685146689315808\\
9.85	-0.00681822767262297\\
9.86	-0.00683273352781377\\
9.87	-0.00691514487137646\\
9.88	-0.00690899726004801\\
9.89	-0.00687994110418622\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(4.62in,6.459in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-14.0303686586369,
ymax=1.29456715675391,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\delta_2$ [rad]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.28789461892707\\
2.08	1.2569028833491\\
2.24	1.20713391016101\\
2.41	1.15399300042974\\
2.57	1.10433718308207\\
2.69	1.07015129203939\\
2.84	1.03070498174662\\
3.11	0.963955234474565\\
3.27	0.927731675358789\\
3.45	0.89005978614928\\
3.52	0.874803784983131\\
3.55	0.862932227150621\\
3.58	0.846227501574084\\
3.61	0.82491731095292\\
3.64	0.799168832545318\\
3.67	0.769292560242196\\
3.71	0.723487826251391\\
3.75	0.671425376997615\\
3.79	0.61350319901344\\
3.83	0.549922875826356\\
3.87	0.480764557101493\\
3.92	0.386486559572102\\
3.97	0.283556394062261\\
4.02	0.172048495304839\\
4.07	0.0523693360373656\\
4.13	-0.101187512781848\\
4.19	-0.264206433254689\\
4.26	-0.464241391685874\\
4.34	-0.703011939043151\\
4.44	-1.01312359421542\\
4.55	-1.36598199097186\\
4.68	-1.79487305335371\\
5.13	-3.29113906394836\\
5.27	-3.73931428841226\\
5.39	-4.11260010661652\\
5.5	-4.44455567412942\\
5.61	-4.76603242119976\\
5.72	-5.07690469856054\\
5.83	-5.37733468245999\\
5.94	-5.66760231550437\\
6.05	-5.94804123707619\\
6.16	-6.2191844429889\\
6.27	-6.48171026734285\\
6.39	-6.75923146984206\\
6.51	-7.02852588733691\\
6.64	-7.31219436153717\\
6.78	-7.60979019639099\\
6.94	-7.9419545617333\\
7.13	-8.32843869449784\\
7.39	-8.84903796446561\\
8.06	-10.1870867172956\\
8.34	-10.7557019744969\\
8.61	-11.3115803465194\\
8.9	-11.9165996015216\\
9.22	-12.5922868551323\\
9.61	-13.4240096713442\\
9.89	-14.0245272734967\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.29456715675391\\
2.05	1.29295355000364\\
2.08	1.28674775664917\\
2.11	1.27659824829596\\
2.14	1.26385077658905\\
2.18	1.24324296076017\\
2.32	1.15962686727103\\
2.37	1.13676240079986\\
2.41	1.12394875912691\\
2.46	1.11328023295977\\
2.54	1.10429610080318\\
2.61	1.09670419960428\\
2.66	1.0867950883663\\
2.69	1.07856392122298\\
2.75	1.05882168212248\\
2.94	0.989948658638403\\
2.99	0.977799855888181\\
3.05	0.965700794074307\\
3.15	0.950457281515291\\
3.22	0.938584628624398\\
3.29	0.923196284211519\\
3.47	0.876883698625695\\
3.53	0.862761425994245\\
3.56	0.849982580051204\\
3.59	0.834325016521776\\
3.63	0.804781215666617\\
3.66	0.777423279335727\\
3.69	0.744473371321199\\
3.74	0.6813460661836\\
3.78	0.623677691894825\\
3.83	0.542518633138254\\
3.88	0.452346153308936\\
3.93	0.355008192919476\\
3.99	0.228232428368536\\
4.04	0.114570437103447\\
4.1	-0.0319938297497284\\
4.16	-0.18869997326145\\
4.22	-0.354503079974359\\
4.29	-0.557743304126889\\
4.37	-0.801899506526873\\
4.46	-1.08417786168638\\
4.61	-1.56875338801483\\
4.84	-2.33740414252282\\
5	-2.87280935414047\\
5.24	-3.65012567535189\\
5.41	-4.17952100163224\\
5.6	-4.74601747927164\\
5.71	-5.056666114163\\
5.83	-5.38332014331857\\
6	-5.82831431100676\\
6.11	-6.10360458778023\\
6.23	-6.39413807160809\\
6.38	-6.74260064040355\\
6.48	-6.96905440473541\\
6.67	-7.38186025928542\\
6.78	-7.61562270987967\\
7.07	-8.21438313753858\\
7.18	-8.4355947028894\\
7.32	-8.71623025970436\\
7.44	-8.95515914354237\\
7.54	-9.15486480258722\\
7.89	-9.85307676778281\\
8.15	-10.3760653320877\\
8.55	-11.1953704758417\\
8.7	-11.5064055939413\\
8.88	-11.8803390639617\\
9	-12.1340509770498\\
9.08	-12.3028305401658\\
9.47	-13.1317867154415\\
9.58	-13.3664841951983\\
9.76	-13.7527091617308\\
9.89	-14.0303686586369\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(4.62in,4.839in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-0.0107684562009567,
ymax=3.45108195709543e-06,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\Delta \omega_2$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.00114234251905643\\
1.994	-0.00116052425011404\\
1.996	-0.00116392621141514\\
1.998	-0.00115987452266175\\
2	-0.00114895461620534\\
2.005	-0.0011155750741878\\
2.007	-0.0011106361248796\\
2.009	-0.00111318804819049\\
2.012	-0.00112614073360184\\
2.014	-0.0011346255682696\\
2.016	-0.00113799515957069\\
2.018	-0.00113398814563226\\
2.02	-0.00112315367894489\\
2.025	-0.00108987481531564\\
2.027	-0.00108487012692926\\
2.029	-0.00108731627538816\\
2.032	-0.00110013147658705\\
2.034	-0.0011086010660577\\
2.036	-0.00111204147729893\\
2.038	-0.00110818096901966\\
2.04	-0.00109753345445363\\
2.045	-0.00106461126294199\\
2.047	-0.00105964336482423\\
2.049	-0.00106208492462123\\
2.051	-0.00107005310932884\\
2.054	-0.00108345859397296\\
2.056	-0.00108706168306405\\
2.058	-0.00108343781796272\\
2.06	-0.00107306666773432\\
2.065	-0.00104072498689334\\
2.067	-0.00103588285488243\\
2.069	-0.00103840715890158\\
2.071	-0.00104645657513913\\
2.074	-0.0010600757311483\\
2.076	-0.00106391876323286\\
2.078	-0.00106060681940789\\
2.08	-0.00105058625936039\\
2.085	-0.00101900936242849\\
2.087	-0.00101436558986201\\
2.089	-0.00101704338503517\\
2.091	-0.00102524206864629\\
2.094	-0.0010391709545452\\
2.096	-0.00104331425846382\\
2.098	-0.00104037241001009\\
2.1	-0.00103075932334207\\
2.105	-0.0010000868824438\\
2.107	-0.000995695816076392\\
2.109	-0.000998579497425212\\
2.111	-0.00100697711260622\\
2.114	-0.00102128428163439\\
2.116	-0.00102576985737102\\
2.118	-0.00102323788020087\\
2.12	-0.00101407060525993\\
2.125	-0.000984395069641764\\
2.127	-0.00098029191822846\\
2.129	-0.000983414732875332\\
2.131	-0.000992041874436467\\
2.134	-0.00100676751299744\\
2.136	-0.00101161857805288\\
2.138	-0.00100951748963318\\
2.14	-0.0010008155506771\\
2.145	-0.00097218186585657\\
2.147	-0.000968382744355623\\
2.149	-0.000971758924379174\\
2.151	-0.000980627337753504\\
2.154	-0.000995783755094237\\
2.156	-0.00100100517595614\\
2.158	-0.000999337751233398\\
2.16	-0.000991102460265125\\
2.165	-0.000963509954292618\\
2.167	-0.000960012786993758\\
2.169	-0.000963638531009892\\
2.171	-0.000972742166920781\\
2.174	-0.000988315506353032\\
2.176	-0.000993895025164448\\
2.178	-0.000992647095632293\\
2.18	-0.000984862928691044\\
2.185	-0.00095826910686192\\
2.187	-0.000955055279733941\\
2.189	-0.00095891047078922\\
2.191	-0.000968227260045751\\
2.194	-0.000984180256725864\\
2.196	-0.000990090394218157\\
2.198	-0.000989232808819906\\
2.2	-0.000981869432488125\\
2.205	-0.000956195355648504\\
2.207	-0.000953231982899538\\
2.209	-0.000957282505742896\\
2.211	-0.00096677671607992\\
2.214	-0.000983052292697906\\
2.216	-0.000989252787125139\\
2.218	-0.000988743893287847\\
2.22	-0.00098175869761441\\
2.225	-0.000956895573240857\\
2.227	-0.000954138225988999\\
2.229	-0.000958338730605135\\
2.231	-0.000967963752060541\\
2.234	-0.000984489222494389\\
2.236	-0.000990929851278466\\
2.238	-0.000990718342093189\\
2.24	-0.000984059324625974\\
2.245	-0.000959875914738006\\
2.247	-0.000957271651049751\\
2.249	-0.000961568601383078\\
2.251	-0.000971269999727298\\
2.254	-0.000987961641676804\\
2.256	-0.000994585267420689\\
2.258	-0.00099461323683947\\
2.26	-0.000988222079147505\\
2.265	-0.000964572524143392\\
2.267	-0.000962063059045448\\
2.269	-0.000966397906067229\\
2.271	-0.000976116584620712\\
2.274	-0.000992884344860556\\
2.276	-0.000999630030095844\\
2.278	-0.000999836081366112\\
2.28	-0.000993651263526019\\
2.285	-0.000970382934804448\\
2.287	-0.000967907795692113\\
2.289	-0.00097222012137621\\
2.291	-0.000981895439633007\\
2.294	-0.000998647548746234\\
2.296	-0.00100545359323156\\
2.298	-0.00100577585598316\\
2.3	-0.000999735665377699\\
2.305	-0.000976696689805934\\
2.307	-0.000974196215947742\\
2.309	-0.000978426708531543\\
2.311	-0.000987999420299701\\
2.314	-0.00100464671590039\\
2.316	-0.00101145348569887\\
2.318	-0.00101183241289426\\
2.32	-0.00100587772010385\\
2.325	-0.000982923863322327\\
2.327	-0.000980341926668515\\
2.329	-0.0009844350665702\\
2.331	-0.000993849959604276\\
2.335	-0.00101438542609777\\
2.337	-0.0010181062281216\\
2.339	-0.00101516443579008\\
2.341	-0.00100689109155105\\
2.345	-0.000988520365710954\\
2.347	-0.000985806712806792\\
2.349	-0.000989713071385623\\
2.351	-0.000998921213520632\\
2.355	-0.00101913695387168\\
2.357	-0.00102278539438849\\
2.359	-0.00101981720012034\\
2.361	-0.0010115287529171\\
2.365	-0.000993009150619173\\
2.367	-0.000990121290584511\\
2.369	-0.000993799369313209\\
2.371	-0.00100275989150589\\
2.375	-0.00102257514371829\\
2.377	-0.00102611140789932\\
2.379	-0.00102307776849919\\
2.381	-0.00101473634909333\\
2.385	-0.000995996698103241\\
2.387	-0.000992901288180192\\
2.389	-0.000996318852289235\\
2.391	-0.00100500022539052\\
2.395	-0.0010243530370051\\
2.397	-0.00102774678164508\\
2.399	-0.00102461820155675\\
2.401	-0.00101619559500143\\
2.405	-0.000997184410646668\\
2.407	-0.000993858117270818\\
2.409	-0.000996993004381608\\
2.411	-0.00100537379271159\\
2.415	-0.00102422236008515\\
2.417	-0.00102745330184462\\
2.419	-0.00102421037008682\\
2.421	-0.00101568850314315\\
2.425	-0.00099637481677739\\
2.427	-0.000992804655510326\\
2.429	-0.000995645064916673\\
2.431	-0.00100371416453804\\
2.435	-0.00102203715807114\\
2.437	-0.00102509516195326\\
2.439	-0.00102172859185323\\
2.441	-0.00101309952404627\\
2.445	-0.000993472718617383\\
2.447	-0.000989655899394037\\
2.449	-0.000992200190511383\\
2.451	-0.000999956582660388\\
2.455	-0.00101775252420566\\
2.457	-0.0010206372281143\\
2.459	-0.00101714743778203\\
2.461	-0.00100841289616405\\
2.465	-0.000988481635857852\\
2.467	-0.00098442496011053\\
2.469	-0.000986681008400936\\
2.471	-0.000994133077808712\\
2.475	-0.00101141887374645\\
2.477	-0.00101413890299362\\
2.479	-0.00101053519203909\\
2.481	-0.00100170570710034\\
2.485	-0.000981496081667643\\
2.487	-0.000977214954279049\\
2.489	-0.000979199128932962\\
2.491	-0.000986363612401675\\
2.495	-0.00100317237556347\\
2.497	-0.00100574421531263\\
2.499	-0.00100204360701284\\
2.501	-0.000993137320417503\\
2.505	-0.000972690350474537\\
2.507	-0.000968207481781391\\
2.509	-0.000969943321347699\\
2.511	-0.000976843963323759\\
2.515	-0.000993222278303563\\
2.517	-0.000995668881859757\\
2.519	-0.000991894709548191\\
2.521	-0.000982935933544482\\
2.525	-0.000962304600109931\\
2.527	-0.000957648481106688\\
2.529	-0.000959165150726804\\
2.531	-0.000965831149688512\\
2.535	-0.00098183594882606\\
2.537	-0.000984185165426865\\
2.539	-0.00098036548706304\\
2.541	-0.00097138310016831\\
2.545	-0.00095062907011112\\
2.547	-0.000945832307573724\\
2.549	-0.000947162924655132\\
2.551	-0.000953627256876644\\
2.555	-0.000969322478468371\\
2.557	-0.000971605385679197\\
2.559	-0.000967771311612964\\
2.561	-0.000958797075863771\\
2.565	-0.000937987294909348\\
2.567	-0.000933084892537295\\
2.569	-0.000934264806717877\\
2.571	-0.000940562512626641\\
2.575	-0.000956015709098423\\
2.577	-0.000958264932462427\\
2.579	-0.000954448948638387\\
2.581	-0.00094551583040392\\
2.585	-0.000924719147654685\\
2.587	-0.000919746814942002\\
2.589	-0.00092081192343052\\
2.591	-0.000926978436691428\\
2.595	-0.000942257489484177\\
2.597	-0.000944505586163658\\
2.599	-0.000940739948619651\\
2.601	-0.00093188051832982\\
2.605	-0.00091116449184625\\
2.607	-0.00090615705464181\\
2.609	-0.000907142225999635\\
2.611	-0.000913211817193726\\
2.615	-0.000928381897884023\\
2.617	-0.000930659872006245\\
2.619	-0.00092697513937523\\
2.621	-0.000918220116014723\\
2.625	-0.000897648128951545\\
2.627	-0.000892638105188581\\
2.629	-0.000893575773929456\\
2.631	-0.000899580169855696\\
2.635	-0.000914701064916201\\
2.637	-0.000917037071118898\\
2.639	-0.000913460830314961\\
2.641	-0.000904837824759142\\
2.645	-0.000884466617288027\\
2.647	-0.000879483008946025\\
2.649	-0.000880401990688284\\
2.651	-0.000886369217527161\\
2.655	-0.00090149310844545\\
2.657	-0.000903911387135636\\
2.659	-0.000900467214323797\\
2.661	-0.00089199971237619\\
2.665	-0.000871877407551125\\
2.667	-0.000866944746038101\\
2.669	-0.000867869309059799\\
2.671	-0.000873822793748147\\
2.675	-0.00088899255642616\\
2.677	-0.000891512630348146\\
2.679	-0.000888219315390515\\
2.681	-0.00087992592731112\\
2.685	-0.000860090600532715\\
2.687	-0.000855228268342501\\
2.689	-0.000856177482944531\\
2.691	-0.000862135432715405\\
2.695	-0.000877383491555861\\
2.697	-0.000880019639176055\\
2.699	-0.000876890687575127\\
2.701	-0.000868784676756107\\
2.705	-0.000849263490016128\\
2.707	-0.000844485327180067\\
2.709	-0.000845472700060412\\
2.711	-0.000851447765956692\\
2.715	-0.000866795510196638\\
2.717	-0.000869556517651304\\
2.719	-0.000866599930393619\\
2.721	-0.000858689020205361\\
2.725	-0.000839497915125165\\
2.727	-0.000834812105505733\\
2.729	-0.000835845492852982\\
2.731	-0.000841844709761119\\
2.735	-0.0008573024535945\\
2.737	-0.000860191634210139\\
2.739	-0.000857409953349375\\
2.741	-0.000849696398729449\\
2.745	-0.000830840317622261\\
2.747	-0.000826249537773549\\
2.749	-0.000827331318765445\\
2.751	-0.00083335630255732\\
2.755	-0.000848923747525987\\
2.757	-0.000851939206761188\\
2.759	-0.000849329803486398\\
2.761	-0.000841810702928214\\
2.765	-0.00082328428575984\\
2.767	-0.000818786088668588\\
2.769	-0.000819913570680342\\
2.771	-0.000825960943068083\\
2.775	-0.00084162808176913\\
2.777	-0.000844763196038656\\
2.779	-0.00084231876893881\\
2.781	-0.000834986583635455\\
2.785	-0.000816775271395898\\
2.787	-0.000812362668979105\\
2.789	-0.000813528687718446\\
2.791	-0.000819590691408578\\
2.795	-0.000835339076530772\\
2.797	-0.000838583147267258\\
2.799	-0.000836292391538151\\
2.801	-0.000829135631729372\\
2.805	-0.000811217093948713\\
2.807	-0.000806879296135321\\
2.809	-0.000808072967991791\\
2.811	-0.00081413822917753\\
2.815	-0.000829942521418658\\
2.817	-0.000833281560909782\\
2.819	-0.000831129964677046\\
2.821	-0.000824133998882814\\
2.825	-0.00080647979500803\\
2.827	-0.000802203059498297\\
2.829	-0.000803410640003221\\
2.831	-0.000809465032006074\\
2.835	-0.000825294734775994\\
2.837	-0.000828712337769488\\
2.839	-0.000826683059489852\\
2.841	-0.000819831000354654\\
2.845	-0.000802408381320063\\
2.847	-0.000798176926872785\\
2.849	-0.000799382728033038\\
2.851	-0.000805410289032693\\
2.855	-0.000821231576765058\\
2.857	-0.000824709831745096\\
2.859	-0.000822784612632077\\
2.861	-0.000816058233295891\\
2.865	-0.000798831990911353\\
2.867	-0.000794628927865304\\
2.869	-0.000795816248299275\\
2.871	-0.000801800107447903\\
2.876	-0.000819961426287819\\
2.878	-0.000820861037217568\\
2.88	-0.000816430455810035\\
2.887	-0.000791381269985791\\
2.889	-0.000792533294912801\\
2.891	-0.000798456564396588\\
2.896	-0.000816544947630504\\
2.898	-0.000817491624179212\\
2.9	-0.000813142293036861\\
2.907	-0.000788258982048262\\
2.909	-0.000789359614980611\\
2.911	-0.000795206210561616\\
2.916	-0.000813179879623149\\
2.918	-0.000814156317101578\\
2.92	-0.000809870994665118\\
2.927	-0.00078509773328328\\
2.929	-0.00078613232742164\\
2.931	-0.000791887686194315\\
2.936	-0.000809708958726674\\
2.938	-0.000810699596346609\\
2.94	-0.000806462840316158\\
2.947	-0.000781750541863246\\
2.949	-0.000782706506290864\\
2.951	-0.000788358177544524\\
2.956	-0.000805994871525328\\
2.958	-0.000806986426553635\\
2.96	-0.000802785114716542\\
2.967	-0.000778093159590654\\
2.969	-0.000778960422980646\\
2.971	-0.000784498515711718\\
2.976	-0.000801924993366399\\
2.978	-0.000802906850280394\\
2.98	-0.000798730555221283\\
2.987	-0.00077402799612436\\
2.989	-0.00077479931849922\\
2.991	-0.000780216796856692\\
2.996	-0.000797414630143933\\
2.998	-0.000798379078803535\\
3	-0.000794220291304271\\
3.007	-0.000769486522832707\\
3.009	-0.000770157653507297\\
3.011	-0.000775450479046924\\
3.016	-0.000792408736872474\\
3.018	-0.000793351061060932\\
3.02	-0.000789205264212001\\
3.027	-0.000764430169601482\\
3.029	-0.000764999856489368\\
3.031	-0.000770166983052434\\
3.036	-0.000786882157482793\\
3.038	-0.000787800581740328\\
3.04	-0.000783666184350551\\
3.044	-0.000767095303132237\\
3.046	-0.000760537342548773\\
3.048	-0.000758440621266843\\
3.05	-0.000761370675421702\\
3.057	-0.000781923658353278\\
3.059	-0.00078025864486797\\
3.061	-0.00077402324940401\\
3.066	-0.000754484009753753\\
3.068	-0.000752311339700995\\
3.07	-0.000755130800699888\\
3.074	-0.000769030904542944\\
3.076	-0.000774307759700221\\
3.078	-0.000775183805233226\\
3.08	-0.000771078063104724\\
3.084	-0.000754579111449161\\
3.086	-0.000747965183242272\\
3.088	-0.000745722874098576\\
3.09	-0.000748438366699133\\
3.094	-0.000762125681324832\\
3.096	-0.000767343036239154\\
3.098	-0.000768205161842062\\
3.1	-0.000764121153062902\\
3.104	-0.00074767546727017\\
3.106	-0.000741043951347109\\
3.108	-0.00073874018480069\\
3.11	-0.000741360163226901\\
3.114	-0.000754850988572642\\
3.116	-0.000760016336469604\\
3.118	-0.000760871732804702\\
3.12	-0.000756816674396532\\
3.124	-0.000740440152364741\\
3.126	-0.000733800064892876\\
3.128	-0.000731444422005012\\
3.13	-0.000733978693698845\\
3.134	-0.000747291900626834\\
3.136	-0.000752413950680264\\
3.138	-0.000753270974856335\\
3.14	-0.000749253197922073\\
3.144	-0.00073296380167065\\
3.146	-0.000726325109676296\\
3.148	-0.00072392807162025\\
3.15	-0.000726387296882791\\
3.154	-0.000739543329364878\\
3.156	-0.000744631510421812\\
3.158	-0.000745499190761834\\
3.16	-0.000741527644983364\\
3.164	-0.000725344404594708\\
3.166	-0.000718717525177937\\
3.168	-0.000716289971977702\\
3.17	-0.000718685163977995\\
3.174	-0.000731705048892195\\
3.176	-0.000736769020381445\\
3.178	-0.000737656570564127\\
3.18	-0.000733740340338684\\
3.184	-0.000717682388106766\\
3.186	-0.000711077706203156\\
3.188	-0.000708630436241364\\
3.19	-0.000710972483890515\\
3.194	-0.000723876892411823\\
3.196	-0.000728926083864323\\
3.198	-0.000729842447615425\\
3.2	-0.000725990300722401\\
3.204	-0.000710075976614988\\
3.206	-0.000703503401563665\\
3.208	-0.000701046691842677\\
3.21	-0.000703345925208154\\
3.213	-0.000712747418257109\\
3.216	-0.000721197521645678\\
3.218	-0.000722150966035784\\
3.22	-0.000718370952576208\\
3.223	-0.000706762619371304\\
3.226	-0.000696085593471452\\
3.228	-0.000693628817218794\\
3.23	-0.0006958946316864\\
3.233	-0.000705230721155914\\
3.236	-0.000713669550284735\\
3.238	-0.000714667322085916\\
3.24	-0.000710966437759808\\
3.243	-0.000699495177535425\\
3.246	-0.000688905005086227\\
3.248	-0.000686456319362705\\
3.25	-0.000688696870792427\\
3.253	-0.000697979057207476\\
3.256	-0.000706416647563657\\
3.258	-0.000707464703147309\\
3.26	-0.000703848626926629\\
3.263	-0.000692523149869118\\
3.266	-0.000682029343565205\\
3.268	-0.00067959545538443\\
3.27	-0.000681817434351473\\
3.273	-0.000691055012165265\\
3.276	-0.000699499191631148\\
3.278	-0.000700602006702411\\
3.28	-0.000697074918805995\\
3.283	-0.000685901635852915\\
3.286	-0.000675511344301327\\
3.288	-0.000673097359557673\\
3.29	-0.000675305848551133\\
3.293	-0.000684505708111516\\
3.296	-0.00069296191860424\\
3.298	-0.000694122380011208\\
3.3	-0.000690686861981149\\
3.303	-0.000679669750011769\\
3.306	-0.000669387640723329\\
3.308	-0.000666996996127267\\
3.31	-0.000669195409532364\\
3.313	-0.000678361962240359\\
3.316	-0.000686833203021209\\
3.318	-0.000688052580956722\\
3.32	-0.000684709595821786\\
3.323	-0.000673850182717928\\
3.326	-0.00066367844482329\\
3.328	-0.000661312919319812\\
3.33	-0.000663503022302336\\
3.333	-0.000672638242493306\\
3.336	-0.000681125128000559\\
3.338	-0.000682403123471786\\
3.34	-0.000679152070496514\\
3.343	-0.000668449531250559\\
3.346	-0.000658387988286435\\
3.348	-0.000656047787094494\\
3.35	-0.000658229786234088\\
3.353	-0.000667333358620681\\
3.356	-0.00067583427911444\\
3.358	-0.000677169138525002\\
3.36	-0.000674007974160062\\
3.363	-0.000663459324826476\\
3.366	-0.000653505643748886\\
3.368	-0.000651189545479269\\
3.37	-0.000653362241378019\\
3.373	-0.000662431798984287\\
3.376	-0.000670943168534777\\
3.378	-0.000672331854891794\\
3.38	-0.000669257269194645\\
3.383	-0.000658857642187982\\
3.386	-0.000649007621554176\\
3.388	-0.000646713176728042\\
3.39	-0.000648874166767399\\
3.393	-0.000657905601423536\\
3.396	-0.000666422175154224\\
3.398	-0.000667860583655866\\
3.4	-0.00066486821981826\\
3.403	-0.000654611201676758\\
3.406	-0.000644859119709906\\
3.408	-0.000642582887680376\\
3.41	-0.000644728805802686\\
3.413	-0.000653716631438428\\
3.416	-0.00066223187217318\\
3.418	-0.00066371507694285\\
3.42	-0.000660799780611399\\
3.423	-0.000650677792044974\\
3.426	-0.000641016794157068\\
3.428	-0.000638754604690206\\
3.43	-0.000640881384462944\\
3.433	-0.000649819132632956\\
3.436	-0.00065832560650847\\
3.438	-0.000659848124870521\\
3.44	-0.000657004209648093\\
3.443	-0.000647008907407098\\
3.446	-0.000637431412597422\\
3.448	-0.000635178638377809\\
3.45	-0.000637281785659027\\
3.453	-0.000646162412905937\\
3.456	-0.000654652193817995\\
3.458	-0.000656208254818935\\
3.46	-0.000653429770714808\\
3.463	-0.000643552451442986\\
3.466	-0.00063405055779775\\
3.468	-0.000631802384761571\\
3.47	-0.000633877246905001\\
3.473	-0.000642693534691929\\
3.476	-0.000651158598655499\\
3.478	-0.000652742403387307\\
3.48	-0.000650023395889932\\
3.483	-0.000640255383649091\\
3.486	-0.000630821254778979\\
3.488	-0.0006285729382558\\
3.49	-0.000630614958055276\\
3.493	-0.000639359887852464\\
3.496	-0.000647792480304332\\
3.498	-0.000649398442972071\\
3.5	-0.000646733191823401\\
3.501	-0.000655076780473607\\
3.503	-0.000688535307395099\\
3.506	-0.000745014102154329\\
3.513	-0.000881324316644339\\
3.516	-0.000932282137245721\\
3.523	-0.00104526653487547\\
3.526	-0.00110050614992119\\
3.532	-0.00121581468224718\\
3.535	-0.00126724847491921\\
3.539	-0.0013290389689562\\
3.542	-0.00137620256573889\\
3.545	-0.00142835795038287\\
3.554	-0.00159359581637375\\
3.557	-0.00164013619648884\\
3.562	-0.00171555121115041\\
3.565	-0.00176644999803877\\
3.574	-0.00192794114141748\\
3.577	-0.00197322020284929\\
3.582	-0.00204650465257039\\
3.585	-0.00209610908986946\\
3.594	-0.00225367931709641\\
3.597	-0.00229760535536627\\
3.602	-0.00236850787656984\\
3.605	-0.00241661413816807\\
3.614	-0.00256960392017369\\
3.617	-0.00261194630919448\\
3.622	-0.00268001971091536\\
3.625	-0.00272632587821064\\
3.634	-0.00287387658274874\\
3.637	-0.00291437858606614\\
3.642	-0.00297918092940286\\
3.645	-0.00302341504420767\\
3.654	-0.00316486044706465\\
3.657	-0.00320336241884434\\
3.662	-0.00326465108055807\\
3.665	-0.00330668119499045\\
3.674	-0.00344183182776625\\
3.677	-0.00347834514383294\\
3.683	-0.00354886255537501\\
3.686	-0.00359048294555109\\
3.693	-0.00369249708946384\\
3.696	-0.00372892715376771\\
3.704	-0.00381940162765559\\
3.707	-0.0038606550583502\\
3.712	-0.0039315459447149\\
3.715	-0.00396838089590723\\
3.719	-0.00401039963361072\\
3.723	-0.00405361842133445\\
3.726	-0.00409172543149516\\
3.733	-0.00418658451081022\\
3.736	-0.00422038545648995\\
3.744	-0.00430350045691341\\
3.747	-0.00434196347052662\\
3.753	-0.00442117185699686\\
3.756	-0.00445419588287521\\
3.764	-0.00453499470101981\\
3.767	-0.00457254484355651\\
3.773	-0.00465040644955828\\
3.776	-0.00468295460433588\\
3.784	-0.00476216846177913\\
3.787	-0.00479905006526415\\
3.793	-0.00487603840904605\\
3.796	-0.00490834307585963\\
3.804	-0.00498652474340311\\
3.807	-0.00502291557445211\\
3.813	-0.00509937278519779\\
3.816	-0.00513160380691247\\
3.825	-0.00522061549654929\\
3.828	-0.00525804675066865\\
3.833	-0.00532134334057588\\
3.836	-0.00535362307364196\\
3.845	-0.00544219167798055\\
3.848	-0.00547936889770639\\
3.853	-0.00554261269559397\\
3.856	-0.00557502915276764\\
3.865	-0.00566337966024832\\
3.868	-0.00570035752008557\\
3.873	-0.00576363934388802\\
3.876	-0.00579625157778807\\
3.881	-0.00584302148693361\\
3.884	-0.00587330813725018\\
3.887	-0.00590863210523374\\
3.894	-0.00599622407793099\\
3.897	-0.00602737206651938\\
3.904	-0.00609461767443342\\
3.907	-0.00612974084758378\\
3.914	-0.00621740703667051\\
3.917	-0.00624876806125485\\
3.925	-0.00632699150022553\\
3.928	-0.00636338334543929\\
3.934	-0.00643841684448709\\
3.937	-0.00646993783742289\\
3.945	-0.00654781082501366\\
3.948	-0.00658387975233232\\
3.954	-0.00665873159430852\\
3.957	-0.00669031698706135\\
3.965	-0.00676755241016913\\
3.968	-0.00680316723785346\\
3.974	-0.00687756422724028\\
3.977	-0.00690908252814992\\
3.986	-0.00699647379596868\\
3.99	-0.00704536770536635\\
3.994	-0.0070939219770505\\
3.997	-0.00712521711155922\\
4.006	-0.0072109075875666\\
4.01	-0.00725881017353736\\
4.014	-0.00730668986873262\\
4.017	-0.00733759442615067\\
4.027	-0.00743218634746512\\
4.036	-0.00753551375828643\\
4.039	-0.00756280405166265\\
4.045	-0.00761568087692588\\
4.048	-0.00764777460688393\\
4.055	-0.00772734361657257\\
4.058	-0.00775534452092153\\
4.066	-0.00782421515406106\\
4.069	-0.00785637965044828\\
4.075	-0.00792237858963496\\
4.078	-0.00794952338392818\\
4.086	-0.00801518274430002\\
4.089	-0.00804592948222194\\
4.095	-0.00810963677534637\\
4.098	-0.00813581294142907\\
4.107	-0.00820727314105341\\
4.111	-0.00824819811818323\\
4.115	-0.00828840389773156\\
4.118	-0.00831352280772357\\
4.127	-0.00838075038568498\\
4.131	-0.00841961044788242\\
4.135	-0.00845813581154253\\
4.138	-0.00848213432053235\\
4.148	-0.00855364597906139\\
4.157	-0.00863423879704506\\
4.16	-0.00865413412526195\\
4.166	-0.0086921075959161\\
4.169	-0.00871633372041458\\
4.176	-0.00877699077697613\\
4.179	-0.00879709685749042\\
4.187	-0.0088448778193353\\
4.191	-0.00887721383392659\\
4.195	-0.00891040832223133\\
4.198	-0.00893093383864496\\
4.202	-0.00895229476276782\\
4.206	-0.00897412627473138\\
4.209	-0.00899497540234862\\
4.217	-0.00905568962152259\\
4.22	-0.00907209460696912\\
4.227	-0.00910716030015912\\
4.23	-0.00912771758477327\\
4.236	-0.00917162931817828\\
4.239	-0.00918845627897191\\
4.249	-0.00923727111275596\\
4.258	-0.00929663344259524\\
4.262	-0.00931355529755074\\
4.266	-0.00932976077960923\\
4.269	-0.00934598431618916\\
4.278	-0.00940206003927457\\
4.281	-0.00941430230577645\\
4.287	-0.00943686323886617\\
4.29	-0.0094531069647541\\
4.298	-0.00950032029041559\\
4.301	-0.00951179790367362\\
4.307	-0.00953222479608762\\
4.31	-0.00954722896637961\\
4.318	-0.00959212733248371\\
4.321	-0.00960295567763225\\
4.328	-0.00962565016495454\\
4.331	-0.0096408042428866\\
4.337	-0.00967381692316138\\
4.34	-0.00968547880730064\\
4.349	-0.00971346710536025\\
4.353	-0.00973425894646418\\
4.357	-0.00975497341303466\\
4.36	-0.00976621158955915\\
4.37	-0.00979641322896718\\
4.38	-0.00984258077302158\\
4.39	-0.00987057797985358\\
4.4	-0.00991513383636899\\
4.405	-0.00992614999688435\\
4.409	-0.00993732330907804\\
4.413	-0.00995500033414665\\
4.418	-0.0099778355306821\\
4.421	-0.00998689671630615\\
4.43	-0.0100086967440038\\
4.434	-0.0100266212197813\\
4.438	-0.0100441221612328\\
4.441	-0.0100530343118255\\
4.45	-0.0100733637510935\\
4.454	-0.0100905005618781\\
4.458	-0.0101076379183436\\
4.461	-0.0101164312976945\\
4.471	-0.0101390191849848\\
4.481	-0.0101772285635846\\
4.491	-0.0101983073110379\\
4.501	-0.0102354682453996\\
4.506	-0.0102433491247531\\
4.51	-0.0102518885036904\\
4.514	-0.0102666610908315\\
4.519	-0.0102859122387144\\
4.522	-0.0102930521780031\\
4.531	-0.0103091987955732\\
4.536	-0.0103282558563631\\
4.54	-0.0103416895264896\\
4.544	-0.0103487135955707\\
4.549	-0.0103555873665879\\
4.552	-0.0103636858395024\\
4.561	-0.0103940167148\\
4.565	-0.0103994939865917\\
4.57	-0.0104064986360495\\
4.574	-0.0104185948288471\\
4.58	-0.0104386904490337\\
4.583	-0.010444033255494\\
4.591	-0.0104541376833271\\
4.595	-0.0104665136124371\\
4.6	-0.0104822732287531\\
4.603	-0.0104873593763681\\
4.612	-0.010498204212892\\
4.617	-0.0105138537922347\\
4.621	-0.0105242715290821\\
4.625	-0.010528481968203\\
4.63	-0.0105322340117429\\
4.633	-0.0105383863709303\\
4.642	-0.0105617691777731\\
4.646	-0.0105643100631578\\
4.651	-0.010567958606261\\
4.655	-0.0105771336453628\\
4.661	-0.0105922268935235\\
4.665	-0.0105954188452255\\
4.671	-0.0105979097100448\\
4.675	-0.01060592132289\\
4.681	-0.0106199156043179\\
4.684	-0.0106224193212157\\
4.692	-0.0106247291211723\\
4.696	-0.0106327775689437\\
4.701	-0.0106432256493427\\
4.704	-0.0106453265214697\\
4.713	-0.0106469396167093\\
4.718	-0.0106569557586287\\
4.722	-0.01066305914315\\
4.726	-0.0106631951330218\\
4.732	-0.0106622372275442\\
4.736	-0.0106679375123058\\
4.741	-0.0106764734777869\\
4.744	-0.0106777588056861\\
4.754	-0.0106759780269403\\
4.764	-0.010687325251558\\
4.775	-0.0106841913830351\\
4.783	-0.0106928156038819\\
4.787	-0.0106899955220037\\
4.792	-0.0106856956966315\\
4.796	-0.0106879160267894\\
4.802	-0.0106939802330057\\
4.806	-0.010691920878342\\
4.813	-0.0106849495926511\\
4.817	-0.0106873103173868\\
4.822	-0.0106913366518011\\
4.826	-0.0106888269303305\\
4.833	-0.0106803624275376\\
4.837	-0.0106817033582498\\
4.843	-0.0106847919178055\\
4.847	-0.0106805186683712\\
4.853	-0.0106722026473474\\
4.857	-0.0106725687958615\\
4.863	-0.0106748281303819\\
4.867	-0.0106701868077934\\
4.873	-0.0106607368023877\\
4.877	-0.0106601776943993\\
4.883	-0.0106616622296389\\
4.887	-0.0106567133826392\\
4.894	-0.0106453671294719\\
4.898	-0.010645110284182\\
4.903	-0.0106455747589411\\
4.907	-0.0106403774547328\\
4.914	-0.0106279111889158\\
4.918	-0.0106268734935515\\
4.924	-0.0106260381359959\\
4.928	-0.0106193691505698\\
4.934	-0.01060799114987\\
4.938	-0.0106062177769122\\
4.944	-0.0106048923238653\\
4.948	-0.0105980567629516\\
4.954	-0.0105858612063585\\
4.958	-0.010583394738191\\
4.964	-0.0105816226778614\\
4.968	-0.0105746716014821\\
4.974	-0.0105617528474351\\
4.978	-0.0105586321410502\\
4.985	-0.0105552035887406\\
4.989	-0.0105470181920229\\
4.994	-0.0105358698683791\\
4.998	-0.0105321292348783\\
5.005	-0.0105283111738448\\
5.009	-0.0105200561985441\\
5.015	-0.0105067966460304\\
5.019	-0.0105036484816026\\
5.025	-0.0104998675228547\\
5.029	-0.0104915769860181\\
5.035	-0.0104777063585324\\
5.039	-0.0104740195960566\\
5.045	-0.0104699960098564\\
5.049	-0.0104616960307897\\
5.055	-0.0104472687198918\\
5.059	-0.0104430560748554\\
5.065	-0.0104387879709265\\
5.069	-0.0104304971107805\\
5.076	-0.010413898944563\\
5.08	-0.0104102456255362\\
5.085	-0.0104063048587104\\
5.089	-0.0103980347205201\\
5.096	-0.0103808285500602\\
5.1	-0.0103766969029468\\
5.106	-0.010371013726326\\
5.11	-0.0103616177631842\\
5.116	-0.0103465559771578\\
5.12	-0.0103419413028316\\
5.126	-0.0103360714556882\\
5.13	-0.0103266752525375\\
5.136	-0.0103110822338675\\
5.14	-0.010305977769276\\
5.146	-0.0102998936997896\\
5.15	-0.0102904988874801\\
5.156	-0.010274393673253\\
5.16	-0.0102687916371718\\
5.167	-0.010260577840306\\
5.171	-0.0102501380813855\\
5.176	-0.0102364673369042\\
5.18	-0.0102303599778786\\
5.187	-0.0102218742255236\\
5.191	-0.0102113966188249\\
5.197	-0.0101951597321701\\
5.201	-0.0101896091012783\\
5.207	-0.0101818643747098\\
5.211	-0.0101713500021727\\
5.217	-0.0101545462900283\\
5.221	-0.0101485051383481\\
5.227	-0.0101405260153378\\
5.231	-0.0101299759962927\\
5.237	-0.0101126229039004\\
5.241	-0.0101060840714862\\
5.247	-0.0100978445686053\\
5.251	-0.0100872608122646\\
5.258	-0.0100671872645748\\
5.263	-0.0100599251984193\\
5.268	-0.0100516076776493\\
5.273	-0.0100367102966992\\
5.278	-0.0100224932880248\\
5.283	-0.0100146859997814\\
5.288	-0.0100062414390845\\
5.292	-0.00999456593335957\\
5.298	-0.00997649953013635\\
5.302	-0.00996948514931439\\
5.308	-0.00995956364620909\\
5.312	-0.0099478438467262\\
5.318	-0.0099292387002361\\
5.322	-0.00992176055793514\\
5.328	-0.00991161596709844\\
5.332	-0.00989986612800386\\
5.338	-0.00988075934144383\\
5.342	-0.00987282552910607\\
5.348	-0.00986245579674438\\
5.352	-0.00985069215944989\\
5.359	-0.0098286176074911\\
5.364	-0.0098196213391244\\
5.369	-0.00980963950968317\\
5.374	-0.00979338660458673\\
5.379	-0.00977779390322908\\
5.384	-0.00976833946759825\\
5.389	-0.00975829386775295\\
5.394	-0.00974200107144441\\
5.399	-0.00972598939874381\\
5.404	-0.00971609263320872\\
5.409	-0.00970599267937189\\
5.413	-0.00969329087540949\\
5.419	-0.00967330411749145\\
5.423	-0.00966470597114544\\
5.429	-0.00965284068158567\\
5.433	-0.00964018428669\\
5.439	-0.00961984486126255\\
5.443	-0.00961090129278652\\
5.45	-0.00959619832997305\\
5.455	-0.0095790725952476\\
5.46	-0.00956300957178158\\
5.465	-0.009552833023589\\
5.47	-0.00954170667661813\\
5.475	-0.0095246275182479\\
5.48	-0.00950825405996447\\
5.485	-0.00949776964559845\\
5.49	-0.00948670343917435\\
5.495	-0.00946970646851497\\
5.5	-0.00945306385786893\\
5.505	-0.00944229099164318\\
5.51	-0.00943129750306859\\
5.515	-0.00941441612285665\\
5.52	-0.00939754450861585\\
5.525	-0.00938650217923609\\
5.53	-0.00937559225659612\\
5.535	-0.00935885714410745\\
5.54	-0.00934179496278276\\
5.545	-0.00933050123619772\\
5.55	-0.00931968361585866\\
5.554	-0.00930679247218436\\
5.561	-0.009283131093488\\
5.566	-0.00927247802627384\\
5.571	-0.00926086025646988\\
5.576	-0.00924359849205381\\
5.581	-0.00922712963796002\\
5.586	-0.00921630119736072\\
5.591	-0.00920484741450522\\
5.596	-0.0091877638443556\\
5.601	-0.00917114475748448\\
5.606	-0.00916015003126347\\
5.611	-0.00914886278798122\\
5.616	-0.0091319784478614\\
5.621	-0.00911523588284524\\
5.626	-0.00910408219245618\\
5.631	-0.00909296127283454\\
5.636	-0.0090762936711748\\
5.641	-0.00905945186800672\\
5.646	-0.00904814486118788\\
5.652	-0.00903433638796258\\
5.658	-0.0090135252002348\\
5.662	-0.0090010969608052\\
5.668	-0.00898849121934653\\
5.673	-0.00897573004021801\\
5.684	-0.00894084673127082\\
5.693	-0.00892042552528771\\
5.705	-0.0088834201758079\\
5.712	-0.00886826609049685\\
5.717	-0.00885166941713145\\
5.722	-0.00883536912328253\\
5.727	-0.00882441041450299\\
5.732	-0.00881333354419311\\
5.737	-0.00879696557190357\\
5.742	-0.00878059823733679\\
5.747	-0.00876952793181829\\
5.753	-0.00875581408199189\\
5.76	-0.00873213193144373\\
5.764	-0.00872102179578249\\
5.775	-0.00869517487445215\\
5.784	-0.0086666948056493\\
5.795	-0.00864112534871531\\
5.804	-0.00861263235535503\\
5.816	-0.00858402137410152\\
5.824	-0.00855884152050201\\
5.837	-0.00852713698528795\\
5.843	-0.00850785876381011\\
5.848	-0.00849710310664697\\
5.854	-0.00848353759487885\\
5.867	-0.00844571017314344\\
5.874	-0.00843050242102095\\
5.888	-0.00839086336936035\\
5.894	-0.00837777056026923\\
5.9	-0.00835837548132368\\
5.905	-0.00834425783707893\\
5.917	-0.00831624668378872\\
5.924	-0.00829440020073591\\
5.93	-0.00828224755133\\
5.935	-0.00827052635064973\\
5.947	-0.00823593209810447\\
5.955	-0.00821891110466666\\
5.968	-0.00818256004484752\\
5.975	-0.00816770935899314\\
5.988	-0.0081315213862343\\
5.995	-0.00811695550124547\\
6.009	-0.00807916805099396\\
6.015	-0.00806668539625122\\
6.022	-0.00804518866785919\\
6.027	-0.00803281688071422\\
6.036	-0.00801424263426043\\
6.048	-0.00798144664760692\\
6.056	-0.00796511521805066\\
6.068	-0.0079325559474519\\
6.076	-0.00791658110065896\\
6.089	-0.00788253555567309\\
6.096	-0.00786867373282085\\
6.109	-0.00783493871916718\\
6.116	-0.00782142417015841\\
6.13	-0.00778638205292914\\
6.136	-0.00777486054755272\\
6.151	-0.00773861002676135\\
6.156	-0.00772900768683371\\
6.163	-0.00770940166961154\\
6.168	-0.00769807504423703\\
6.178	-0.00767885594865803\\
6.188	-0.00765335374437193\\
6.198	-0.00763462508633417\\
6.208	-0.00760940125782739\\
6.218	-0.00759115862774529\\
6.228	-0.00756622914586025\\
6.239	-0.00754589724479793\\
6.248	-0.00752384560957609\\
6.259	-0.00750405298509094\\
6.268	-0.00748225581040352\\
6.28	-0.00746042269249081\\
6.287	-0.00744327536279776\\
6.294	-0.0074326973534049\\
6.299	-0.00742272253058296\\
6.309	-0.00739984388791726\\
6.319	-0.00738323712831246\\
6.329	-0.00736065341369141\\
6.339	-0.00734453609101138\\
6.349	-0.00732225524067509\\
6.36	-0.0073042959393792\\
6.369	-0.00728464599366063\\
6.38	-0.00726721784357132\\
6.389	-0.007247821963281\\
6.401	-0.00722859721877356\\
6.408	-0.00721334613037961\\
6.424	-0.00718609085119049\\
6.429	-0.0071765152095935\\
6.441	-0.00715841808306728\\
6.449	-0.00714202641023753\\
6.462	-0.00712224562149544\\
6.469	-0.00710831106692922\\
6.482	-0.00708912548993013\\
6.489	-0.00707536798334907\\
6.503	-0.00705459015565779\\
6.509	-0.00704319678641419\\
6.524	-0.00702090940001021\\
6.53	-0.00701047574752067\\
6.542	-0.00699435631505274\\
6.55	-0.0069798631182767\\
6.562	-0.00696429974664348\\
6.57	-0.00695002556680713\\
6.583	-0.00693303206904439\\
6.59	-0.00692096494566208\\
6.603	-0.0069045681812181\\
6.61	-0.00689268315277047\\
6.624	-0.00687495894740842\\
6.63	-0.00686518190125085\\
6.644	-0.00684809145105625\\
6.65	-0.00683846249315856\\
6.665	-0.00682017156803738\\
6.671	-0.00681146650556386\\
6.683	-0.00679846309237853\\
6.691	-0.00678632765674969\\
6.703	-0.00677387694302922\\
6.711	-0.00676197016170477\\
6.724	-0.00674838988416404\\
6.731	-0.00673839182900871\\
6.744	-0.00672539982318199\\
6.751	-0.00671558930273086\\
6.765	-0.00670156513161047\\
6.771	-0.00669355802873106\\
6.785	-0.00668015036737835\\
6.792	-0.00667148145503305\\
6.803	-0.00666248210955445\\
6.812	-0.00665099050764084\\
6.824	-0.00664105640014512\\
6.832	-0.00663124985474361\\
6.844	-0.00662183975448372\\
6.852	-0.00661225056638415\\
6.865	-0.00660197191527701\\
6.872	-0.00659398288284407\\
6.885	-0.00658425227562986\\
6.892	-0.00657643635723026\\
6.906	-0.00656592025723945\\
6.913	-0.00655902346758097\\
6.924	-0.00655217035631317\\
6.933	-0.00654290082170661\\
6.944	-0.00653649766427478\\
6.953	-0.00652746477780575\\
6.965	-0.00652035269571982\\
6.973	-0.00651270364428846\\
6.985	-0.00650606471172921\\
6.993	-0.00649860574074701\\
7.006	-0.00649131354418309\\
7.013	-0.00648515949443862\\
7.026	-0.00647835856538848\\
7.033	-0.00647235351494935\\
7.047	-0.00646497241872801\\
7.054	-0.00645982557752767\\
7.065	-0.00645531356510176\\
7.074	-0.00644827944122461\\
7.085	-0.00644417043836576\\
7.094	-0.00643734034730237\\
7.106	-0.00643271725305361\\
7.114	-0.00642699797433188\\
7.126	-0.00642279858421979\\
7.134	-0.00641724222636597\\
7.147	-0.0064125790448486\\
7.154	-0.00640806318908993\\
7.167	-0.00640384003042804\\
7.174	-0.00639945107611339\\
7.187	-0.00639565780710072\\
7.195	-0.00639124485128129\\
7.206	-0.00638878917220254\\
7.215	-0.00638374789094165\\
7.226	-0.00638165438301286\\
7.235	-0.00637678811324349\\
7.247	-0.00637435434795997\\
7.255	-0.00637035566163036\\
7.267	-0.00636830138837929\\
7.275	-0.00636444051611385\\
7.287	-0.00636275572431266\\
7.296	-0.00635903828905526\\
7.306	-0.00635828965409679\\
7.316	-0.00635413627989578\\
7.327	-0.00635314451795921\\
7.336	-0.00634971952497665\\
7.347	-0.00634905749262415\\
7.356	-0.00634577708463802\\
7.367	-0.00634543478951777\\
7.376	-0.00634229777400108\\
7.388	-0.00634176016336419\\
7.396	-0.00633927018143332\\
7.408	-0.00633906371373172\\
7.416	-0.0063366826964959\\
7.428	-0.00633679678875509\\
7.437	-0.00633468285687222\\
7.447	-0.0063353575429268\\
7.457	-0.00633294673854046\\
7.468	-0.00633350389063736\\
7.477	-0.00633161434078744\\
7.488	-0.00633245393117399\\
7.497	-0.00633067368892881\\
7.508	-0.00633178561756687\\
7.517	-0.00633011282839391\\
7.529	-0.0063311408082587\\
7.537	-0.00632991986946685\\
7.549	-0.0063312266233595\\
7.558	-0.00633036205119808\\
7.568	-0.00633195147682208\\
7.578	-0.00633087398073684\\
7.588	-0.00633269128778657\\
7.598	-0.00633171816110334\\
7.609	-0.00633351330574605\\
7.618	-0.00633288335120596\\
7.629	-0.00633491400162889\\
7.638	-0.00633435852181385\\
7.649	-0.00633661549001374\\
7.659	-0.00633650494445526\\
7.669	-0.00633860704491163\\
7.679	-0.00633857087989753\\
7.689	-0.00634087816821349\\
7.699	-0.00634091428453409\\
7.709	-0.00634341858346765\\
7.719	-0.00634352503863944\\
7.729	-0.00634621822515058\\
7.739	-0.00634639322129438\\
7.75	-0.00634913684894833\\
7.759	-0.00634950909488019\\
7.77	-0.00635244675334157\\
7.779	-0.00635286308781602\\
7.79	-0.00635598662691628\\
7.8	-0.00635689563445041\\
7.81	-0.00635974707395093\\
7.82	-0.00636069824280483\\
7.83	-0.00636371882528408\\
7.84	-0.00636471037255149\\
7.85	-0.00636789272312832\\
7.86	-0.0063689229708519\\
7.871	-0.00637219858354676\\
7.88	-0.00637332707316141\\
7.891	-0.00637676698623579\\
7.9	-0.00637791379510233\\
7.911	-0.00638151049406233\\
7.921	-0.00638317973345615\\
7.931	-0.00638642028363279\\
7.941	-0.00638810428097791\\
7.951	-0.00639148761147901\\
7.961	-0.00639318454563842\\
7.971	-0.00639670381789159\\
7.981	-0.00639841197445534\\
7.991	-0.00640206033365409\\
8.001	-0.00640377810438331\\
8.012	-0.00640755589381392\\
8.021	-0.00640927457239471\\
8.032	-0.00641318124057122\\
8.041	-0.0064148931271415\\
8.052	-0.00641892173869429\\
8.062	-0.00642116617087929\\
8.072	-0.00642476927690439\\
8.082	-0.00642700143849595\\
8.092	-0.00643071589301059\\
8.102	-0.00643293417835622\\
8.112	-0.00643675378634789\\
8.122	-0.00643895673962191\\
8.132	-0.00644287532919385\\
8.143	-0.00644562908917656\\
8.152	-0.00644907307674458\\
8.163	-0.00645180591597949\\
8.173	-0.00645540478481088\\
8.183	-0.00645805001746069\\
8.193	-0.00646174345688699\\
8.203	-0.00646435451009708\\
8.213	-0.00646813712602068\\
8.223	-0.00647071270873134\\
8.233	-0.0064745791340961\\
8.243	-0.00647711812738727\\
8.253	-0.00648106302618245\\
8.263	-0.00648356447812404\\
8.274	-0.00648765998251655\\
8.283	-0.00649004566814959\\
8.294	-0.00649421630464175\\
8.304	-0.00649712235227362\\
8.314	-0.00650079637051704\\
8.324	-0.00650365033551914\\
8.334	-0.00650739449683968\\
8.344	-0.00651019543031417\\
8.354	-0.00651400517945078\\
8.364	-0.00651675229432591\\
8.374	-0.00652062308623691\\
8.384	-0.006523315749563\\
8.395	-0.00652733325376786\\
8.404	-0.00652988077526295\\
8.415	-0.00653395500325082\\
8.425	-0.00653700352881792\\
8.435	-0.00654056903213984\\
8.445	-0.00654355120533978\\
8.455	-0.00654717062193555\\
8.465	-0.0065500857369738\\
8.475	-0.00655375519479762\\
8.485	-0.00655660269306324\\
8.495	-0.00656031830980375\\
8.505	-0.00656309777450836\\
8.516	-0.00656695049251255\\
8.526	-0.00657011873719071\\
8.536	-0.00657346049011842\\
8.546	-0.00657655172190275\\
8.556	-0.00657993663901379\\
8.566	-0.00658295018773458\\
8.576	-0.00658637502163728\\
8.586	-0.00658931036720034\\
8.596	-0.00659277185230955\\
8.606	-0.00659562862176699\\
8.616	-0.00659912347846436\\
8.626	-0.00660190144315997\\
8.637	-0.00660551901613005\\
8.647	-0.00660865481353845\\
8.657	-0.00661177055470041\\
8.667	-0.006614820489796\\
8.677	-0.00661796692000038\\
8.687	-0.00662093052710233\\
8.697	-0.0066241050035778\\
8.707	-0.0066269819726994\\
8.717	-0.00663018183748143\\
8.727	-0.00663297201153767\\
8.737	-0.00663619459502129\\
8.748	-0.00663940439449995\\
8.758	-0.00664222547209725\\
8.768	-0.0066452577682572\\
8.778	-0.00664810136567162\\
8.788	-0.00665104166505692\\
8.798	-0.00665390576389413\\
8.808	-0.00665675383596209\\
8.818	-0.00665963639762346\\
8.828	-0.00666239216612929\\
8.838	-0.00666529113348524\\
8.849	-0.00666843308603049\\
8.859	-0.00667094317189054\\
8.869	-0.00667391239340809\\
8.879	-0.00667643796602135\\
8.889	-0.00667931186799287\\
8.899	-0.00668185149886114\\
8.909	-0.00668462991532692\\
8.919	-0.00668718214527253\\
8.929	-0.00668986505809777\\
8.939	-0.00669242839766859\\
8.95	-0.00669546244177965\\
8.96	-0.00669765370543196\\
8.97	-0.00670052280105438\\
8.98	-0.00670272356459556\\
8.99	-0.00670549608928184\\
9	-0.00670770545131028\\
9.01	-0.00671038126766454\\
9.02	-0.00671259828491699\\
9.03	-0.0067151773942804\\
9.04	-0.00671740108194285\\
9.051	-0.00672029540036512\\
9.061	-0.00672216718297669\\
9.071	-0.00672490656785563\\
9.081	-0.0067267827406372\\
9.092	-0.00672981039695841\\
9.103	-0.00673146210657194\\
9.128	-0.00673703898212352\\
9.142	-0.006740123635808\\
9.153	-0.00674315226166833\\
9.166	-0.00674490376886006\\
9.204	-0.00675269772338716\\
9.231	-0.00675845648453155\\
9.242	-0.00676037172723376\\
9.253	-0.00676291866139955\\
9.265	-0.00676433593601011\\
9.314	-0.00677394625380323\\
9.338	-0.00677811791790361\\
9.371	-0.0067828899700757\\
9.384	-0.00678477316303727\\
9.397	-0.00678759142593499\\
9.647	-0.00681799617863987\\
9.677	-0.00682159613784172\\
9.705	-0.00682361990686964\\
9.719	-0.00682536093117925\\
9.89	-0.00683611932548089\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	3.45108195709543e-06\\
2	-3.32415744459524e-05\\
2.01	-8.71299984765983e-05\\
2.02	-0.000164485003027792\\
2.03	-0.000180402568028981\\
2.04	-0.000279233350006791\\
2.05	-0.000422421404213225\\
2.06	-0.000574165921523928\\
2.07	-0.000738017194516161\\
2.08	-0.000871339807609672\\
2.09	-0.00101134193529262\\
2.1	-0.00116883256598399\\
2.11	-0.00129498156110941\\
2.12	-0.00138793944176108\\
2.13	-0.00148511874025559\\
2.14	-0.00159269729814682\\
2.15	-0.00167182450425862\\
2.16	-0.00170487097903838\\
2.18	-0.00185686511206562\\
2.19	-0.00192158345455518\\
2.2	-0.00195746702051203\\
2.21	-0.00197606266576322\\
2.22	-0.00203647068080848\\
2.24	-0.00196926335073222\\
2.25	-0.00196348010857328\\
2.26	-0.00191813982510247\\
2.27	-0.00186544667132615\\
2.28	-0.00180700479505269\\
2.29	-0.00178719963544793\\
2.3	-0.00178221141286983\\
2.31	-0.00167241770582649\\
2.32	-0.00154419781662263\\
2.33	-0.00147428714386244\\
2.34	-0.00140998355162658\\
2.35	-0.00134079603101256\\
2.36	-0.00125535929836573\\
2.37	-0.00115094103220059\\
2.38	-0.00102274712736339\\
2.39	-0.000935719580201777\\
2.4	-0.000857494159060224\\
2.41	-0.000769801062766362\\
2.42	-0.000664350317585161\\
2.43	-0.00060712222806103\\
2.44	-0.000569046214566882\\
2.45	-0.000519627197741457\\
2.46	-0.000463562453880684\\
2.47	-0.0003809404650017\\
2.48	-0.000332765325332218\\
2.49	-0.000344952104358143\\
2.5	-0.000309808181169657\\
2.51	-0.000250213457229975\\
2.52	-0.000270102382959436\\
2.53	-0.000295298615837325\\
2.54	-0.000291353824072971\\
2.55	-0.000301261114495688\\
2.56	-0.000314609905528229\\
2.57	-0.000322511508349166\\
2.58	-0.000344216472456083\\
2.59	-0.000402784278390911\\
2.6	-0.000474174718036124\\
2.61	-0.000510279860970186\\
2.62	-0.000567479369598445\\
2.63	-0.000616984688015521\\
2.64	-0.000674193785142663\\
2.65	-0.000746658549562795\\
2.66	-0.000787648280624609\\
2.67	-0.000816385274118758\\
2.68	-0.000913966121149912\\
2.69	-0.000995809888451049\\
2.71	-0.0010301197899576\\
2.72	-0.00106286885950091\\
2.73	-0.00113126132678687\\
2.74	-0.00116033124995418\\
2.75	-0.00117735367803107\\
2.76	-0.00120719470231911\\
2.77	-0.0011929931352288\\
2.78	-0.00122011294200419\\
2.79	-0.00123331700764595\\
2.8	-0.00121479799457092\\
2.81	-0.00124185706947166\\
2.82	-0.00125780195634384\\
2.83	-0.00120131158607428\\
2.84	-0.00118264077367769\\
2.85	-0.00118937225978399\\
2.86	-0.00115064574740309\\
2.87	-0.00114988997531462\\
2.88	-0.00108792697130511\\
2.89	-0.00104949927569464\\
2.9	-0.00107408027888845\\
2.91	-0.000971730214120115\\
2.92	-0.000936074893264305\\
2.93	-0.000931164145583807\\
2.94	-0.000860872711108129\\
2.95	-0.000818640939092674\\
2.96	-0.000730606993771588\\
2.97	-0.00065664752844441\\
2.98	-0.000686916222285561\\
2.99	-0.000687518960933886\\
3	-0.000637778154935376\\
3.01	-0.000605665998827831\\
3.02	-0.000602866436089755\\
3.03	-0.000596143213769551\\
3.04	-0.000563147049538415\\
3.05	-0.000508527926395885\\
3.06	-0.00049876894704326\\
3.07	-0.000510133176076621\\
3.08	-0.000492314221215651\\
3.09	-0.000439073005720658\\
3.1	-0.000400072788924177\\
3.11	-0.000423815660242965\\
3.12	-0.000483099495463435\\
3.13	-0.000522659282570004\\
3.14	-0.000495136064257551\\
3.15	-0.000464597695627234\\
3.16	-0.000476374256820122\\
3.17	-0.00054151422783022\\
3.18	-0.000544844727910387\\
3.19	-0.000517238626560612\\
3.2	-0.000573049113599566\\
3.21	-0.000592830023785851\\
3.22	-0.000593374100255062\\
3.23	-0.00063943706004288\\
3.24	-0.000689434963112134\\
3.25	-0.000669845104141586\\
3.26	-0.000695806317633441\\
3.27	-0.00073593389780946\\
3.28	-0.000770075073361909\\
3.29	-0.000792253329960246\\
3.3	-0.00080822360763122\\
3.31	-0.000793593326985587\\
3.32	-0.000793272231881303\\
3.33	-0.000832039868679857\\
3.34	-0.000829463389068863\\
3.35	-0.000819660987357196\\
3.36	-0.000837801921402814\\
3.37	-0.000839731646488318\\
3.38	-0.000797181342965914\\
3.39	-0.000788061113048855\\
3.4	-0.000815289599392699\\
3.41	-0.000849785131698866\\
3.42	-0.000805546218833442\\
3.43	-0.000800379618373981\\
3.44	-0.0008220187725545\\
3.45	-0.000767799976490124\\
3.46	-0.00075609894769002\\
3.47	-0.000764107805499847\\
3.48	-0.000703275642056411\\
3.49	-0.000708263042879409\\
3.5	-0.000692981214129418\\
3.51	-0.00071663845751857\\
3.52	-0.000847601770896489\\
3.53	-0.00101498907882736\\
3.54	-0.00125458813055523\\
3.55	-0.00145096824085122\\
3.56	-0.00162804362959434\\
3.57	-0.00175835918321354\\
3.58	-0.00186755728911336\\
3.59	-0.00205538897265356\\
3.6	-0.00229174461935067\\
3.61	-0.00244559184965176\\
3.63	-0.0027139265112659\\
3.64	-0.00286848143069562\\
3.65	-0.00306334519541274\\
3.66	-0.00325034025394544\\
3.67	-0.00344862138631541\\
3.68	-0.00359189626468215\\
3.69	-0.00376345118926658\\
3.7	-0.00394940730063809\\
3.71	-0.0040376762774752\\
3.72	-0.00414555420212714\\
3.73	-0.00426230106369374\\
3.74	-0.00437544317121308\\
3.75	-0.00455789727661227\\
3.76	-0.00466493536007029\\
3.77	-0.00474561093601977\\
3.78	-0.00486278679409224\\
3.79	-0.00502556422266487\\
3.8	-0.00514598834216429\\
3.81	-0.0052289065935458\\
3.82	-0.00533634504707692\\
3.83	-0.00549518747188138\\
3.84	-0.00561770780437953\\
3.85	-0.0056644468025393\\
3.86	-0.00578821913354943\\
3.87	-0.00590609878107173\\
3.88	-0.00602829909131763\\
3.89	-0.00609422710935448\\
3.9	-0.00616702271466529\\
3.91	-0.00628718933183414\\
3.92	-0.0063825522072154\\
3.93	-0.00644738037694559\\
3.94	-0.00658015184551353\\
3.95	-0.00667446893564083\\
3.96	-0.00671808343280667\\
3.97	-0.00684363613339833\\
3.98	-0.00692179962837258\\
3.99	-0.00699607198539631\\
4	-0.00711387810402897\\
4.01	-0.00720996152901421\\
4.02	-0.00731948573939967\\
4.03	-0.0073975467832561\\
4.04	-0.00749138135272176\\
4.05	-0.0076196774410775\\
4.06	-0.00774214664267348\\
4.07	-0.00783599378275035\\
4.08	-0.00787723845621002\\
4.09	-0.00793135902250164\\
4.1	-0.00802965289575397\\
4.11	-0.00814651472104089\\
4.12	-0.0082316342836819\\
4.13	-0.00833709882770961\\
4.14	-0.00842893979298687\\
4.15	-0.00848168253822656\\
4.16	-0.0085778352652639\\
4.17	-0.008649231862222\\
4.18	-0.0086976398951073\\
4.19	-0.0087933957921571\\
4.2	-0.00894603038998021\\
4.22	-0.00905287236506602\\
4.23	-0.00912385161501561\\
4.24	-0.00920082850247894\\
4.25	-0.00926745972617837\\
4.26	-0.00932062645680887\\
4.27	-0.00938487299422519\\
4.28	-0.00940566925559239\\
4.29	-0.00942173706671312\\
4.3	-0.00951948786414292\\
4.31	-0.00958536465473792\\
4.32	-0.00965960753085859\\
4.33	-0.00968483161065414\\
4.34	-0.00971269039875899\\
4.35	-0.00980521481130125\\
4.36	-0.00987699374510953\\
4.37	-0.0098837936240681\\
4.38	-0.00987810409018763\\
4.39	-0.00991842484755878\\
4.4	-0.00998113313644922\\
4.41	-0.00996677894973352\\
4.42	-0.0099432262874668\\
4.43	-0.00998260449715893\\
4.44	-0.0100276225594378\\
4.45	-0.0100832607725785\\
4.46	-0.010129082407321\\
4.47	-0.0101486383225247\\
4.48	-0.0101441781027258\\
4.49	-0.0101771911034696\\
4.5	-0.010216921210823\\
4.51	-0.0102054769046305\\
4.52	-0.0102214902220865\\
4.53	-0.0102613078035603\\
4.54	-0.0102912574972169\\
4.55	-0.0102963943047456\\
4.56	-0.0103517157936217\\
4.57	-0.0103801857893693\\
4.58	-0.0103556991486897\\
4.59	-0.0103597268724922\\
4.6	-0.0104026432551336\\
4.61	-0.0104817616145745\\
4.62	-0.0105126721458877\\
4.63	-0.0105186200007203\\
4.65	-0.0104882947380194\\
4.66	-0.0105177909985041\\
4.67	-0.0105891726344023\\
4.68	-0.0106020372560014\\
4.69	-0.0105973237576915\\
4.7	-0.0106408468607935\\
4.71	-0.0106663294000207\\
4.72	-0.0106750512164275\\
4.73	-0.0106796934607711\\
4.74	-0.0106170204998879\\
4.75	-0.0106005434146432\\
4.76	-0.0106945163192176\\
4.77	-0.0107684562009567\\
4.78	-0.0107079199342834\\
4.79	-0.0106845010728716\\
4.8	-0.0106862655392597\\
4.81	-0.0106565567155421\\
4.82	-0.0106831817749917\\
4.83	-0.0107270896094356\\
4.84	-0.0106981013198233\\
4.85	-0.0107088930119694\\
4.86	-0.0106988496927745\\
4.88	-0.0107365842729514\\
4.89	-0.0106902715475599\\
4.91	-0.0106047851102016\\
4.92	-0.0106204419978884\\
4.93	-0.0106149654367158\\
4.94	-0.0105700920887148\\
4.95	-0.0105460484316939\\
4.96	-0.0105400385352556\\
4.97	-0.0105559543133129\\
4.98	-0.0105140327554558\\
4.99	-0.0105344907085314\\
5	-0.0105049283651102\\
5.01	-0.0103885754291166\\
5.02	-0.0104106041849139\\
5.03	-0.0104220392835508\\
5.04	-0.0103955403351694\\
5.05	-0.0104146684748994\\
5.06	-0.01039671502493\\
5.07	-0.0103539898560872\\
5.08	-0.0103165158976459\\
5.09	-0.0102992700516236\\
5.11	-0.0103289494334593\\
5.12	-0.0103120954333509\\
5.13	-0.0102245873893221\\
5.14	-0.0102077739220103\\
5.15	-0.010250746594533\\
5.16	-0.0102280781095132\\
5.17	-0.0102453119530868\\
5.18	-0.0102170784396822\\
5.19	-0.0101671660446492\\
5.2	-0.0101663001661301\\
5.21	-0.0100955807205168\\
5.22	-0.0100892209252272\\
5.23	-0.010138328721748\\
5.24	-0.0100944920516604\\
5.25	-0.0100215623180695\\
5.26	-0.0100010414179685\\
5.27	-0.010031405572402\\
5.28	-0.0100550380927249\\
5.29	-0.00995150012729695\\
5.3	-0.00987434492929573\\
5.31	-0.00988811604457496\\
5.32	-0.00986628424777614\\
5.33	-0.00985270228806456\\
5.35	-0.0098382894753577\\
5.36	-0.00982221176855091\\
5.37	-0.00981968510398445\\
5.38	-0.00979716298051692\\
5.39	-0.00979313534622328\\
5.4	-0.00974638428762198\\
5.41	-0.00971003550241356\\
5.42	-0.00965240317767702\\
5.43	-0.00964148121040509\\
5.44	-0.00965502980492161\\
5.45	-0.00960758746540868\\
5.46	-0.00956591517411809\\
5.47	-0.0095530675491915\\
5.48	-0.0095564042391203\\
5.49	-0.00955018243843853\\
5.5	-0.00947261985072245\\
5.51	-0.00945997100488327\\
5.52	-0.00943043895983386\\
5.53	-0.00936349324566876\\
5.54	-0.00936164604637924\\
5.55	-0.00933870524875857\\
5.56	-0.00928561579861764\\
5.57	-0.00923813737673918\\
5.58	-0.0092128369368556\\
5.59	-0.00919228393433791\\
5.6	-0.00916745558283871\\
5.61	-0.0091113058532315\\
5.62	-0.00903209302360253\\
5.63	-0.00900230018991977\\
5.64	-0.00898716512878117\\
5.65	-0.00898102821054891\\
5.66	-0.0089477902180306\\
5.67	-0.00887707469805221\\
5.68	-0.0088443160876075\\
5.69	-0.00887401534812504\\
5.7	-0.00885311668068667\\
5.71	-0.00880364698340053\\
5.72	-0.00877233668527211\\
5.73	-0.0087238756147574\\
5.74	-0.00868431924566515\\
5.75	-0.00868741227859715\\
5.76	-0.00866328778393743\\
5.77	-0.00864181133175101\\
5.79	-0.00855378038594523\\
5.8	-0.00853514292971624\\
5.81	-0.00853799974164104\\
5.82	-0.00854315554556706\\
5.83	-0.0085197367541614\\
5.84	-0.00844817171117462\\
5.85	-0.0084527685390885\\
5.86	-0.00847397677891237\\
5.87	-0.00844725936118529\\
5.89	-0.0083737770924337\\
5.9	-0.00833698167799746\\
5.91	-0.00827029468110219\\
5.92	-0.00824283849353336\\
5.93	-0.00826034019305766\\
5.94	-0.00824303040344709\\
5.95	-0.00820379743781352\\
5.96	-0.0081684384825742\\
5.97	-0.00820204433418503\\
5.98	-0.00821738618084744\\
5.99	-0.00812886681002567\\
6	-0.00806167820144488\\
6.01	-0.00804588371952697\\
6.02	-0.00801767204704085\\
6.03	-0.00799886937304528\\
6.05	-0.00797312226224456\\
6.06	-0.00796607877573052\\
6.07	-0.00792185144877244\\
6.08	-0.00784549192625583\\
6.09	-0.00781269460622802\\
6.1	-0.00781315489658319\\
6.11	-0.00777837253981062\\
6.12	-0.00774092225912071\\
6.13	-0.00776289907090799\\
6.14	-0.00774632625446614\\
6.15	-0.00769935543246625\\
6.16	-0.0076676264796518\\
6.17	-0.00764097670342956\\
6.18	-0.0076626816111709\\
6.19	-0.00765434832010925\\
6.2	-0.00763358519578006\\
6.21	-0.00759889835148364\\
6.22	-0.00751608949179605\\
6.23	-0.00751289598177074\\
6.24	-0.0074944568393267\\
6.25	-0.00744586866447783\\
6.26	-0.00746936646432417\\
6.28	-0.0074260394773038\\
6.29	-0.00736494325924397\\
6.3	-0.00732465373360114\\
6.31	-0.00737295528141146\\
6.32	-0.00734972974437476\\
6.33	-0.00728713329707809\\
6.34	-0.00728544364811334\\
6.35	-0.00727781181061715\\
6.36	-0.00729400018987647\\
6.37	-0.00728004699797502\\
6.38	-0.00724963663620137\\
6.39	-0.00726532172056338\\
6.4	-0.00726019653817644\\
6.41	-0.0071858439642174\\
6.42	-0.00713105394745916\\
6.43	-0.00713462237184181\\
6.44	-0.00714449252581417\\
6.45	-0.00715063074893862\\
6.46	-0.00714420534422366\\
6.47	-0.0071307463631225\\
6.48	-0.00706900795342058\\
6.49	-0.00701225522282733\\
6.5	-0.00693234273734156\\
6.51	-0.00692739229523553\\
6.52	-0.00694631289641734\\
6.53	-0.00699161263689874\\
6.54	-0.00702210353770027\\
6.55	-0.00696261071925619\\
6.56	-0.006930117060163\\
6.57	-0.00689992884653812\\
6.58	-0.00687999044312271\\
6.59	-0.00690966408478211\\
6.6	-0.00691833782271623\\
6.61	-0.00687100623827597\\
6.62	-0.00684004277368011\\
6.63	-0.00682956427483994\\
6.65	-0.00675193087858617\\
6.66	-0.00675155021029994\\
6.67	-0.00673256379616127\\
6.68	-0.00675760070537024\\
6.69	-0.00677178642139786\\
6.7	-0.00675472009417\\
6.71	-0.0067628462835625\\
6.72	-0.00672727312471366\\
6.73	-0.00671611927350035\\
6.74	-0.00672533334997638\\
6.75	-0.00667324120067647\\
6.76	-0.00664457810560037\\
6.77	-0.00669632700808798\\
6.78	-0.00668661129443926\\
6.79	-0.00662628980820479\\
6.8	-0.00659391820062538\\
6.81	-0.00661319437295127\\
6.82	-0.00665982760243544\\
6.84	-0.00667732785586672\\
6.85	-0.00663403799670625\\
6.86	-0.00654523105037264\\
6.87	-0.00655356669684437\\
6.89	-0.00658155575962027\\
6.9	-0.00657881284988449\\
6.91	-0.00655571890840712\\
6.92	-0.00654877161309741\\
6.93	-0.0065502877367738\\
6.94	-0.00653632311673391\\
6.95	-0.00651840363337364\\
6.96	-0.00648558401630162\\
6.97	-0.00654899248911889\\
6.98	-0.00657461325539188\\
7.01	-0.00645112139254422\\
7.02	-0.00646927485313142\\
7.03	-0.00647582697828319\\
7.04	-0.00642662859305432\\
7.05	-0.00644889950072702\\
7.06	-0.00647652546852662\\
7.07	-0.00645259967931722\\
7.08	-0.00644086484647843\\
7.09	-0.00644722177237256\\
7.1	-0.00642347075820382\\
7.11	-0.00636982198753699\\
7.12	-0.006336250353975\\
7.13	-0.00635299266843425\\
7.14	-0.00633627688521798\\
7.15	-0.00637994750159265\\
7.16	-0.00637559765375428\\
7.17	-0.00634180258746042\\
7.18	-0.00634460157101735\\
7.19	-0.00637899418116383\\
7.2	-0.00638870061648156\\
7.21	-0.00634792569578835\\
7.22	-0.00632917362979413\\
7.23	-0.00633814389052567\\
7.25	-0.00638495899015012\\
7.26	-0.00633257298300371\\
7.27	-0.00631594566803884\\
7.28	-0.00633028221482057\\
7.29	-0.00634831281475812\\
7.3	-0.00639529236026526\\
7.31	-0.0063687973275055\\
7.32	-0.00632863404334394\\
7.33	-0.00631011147589078\\
7.34	-0.00632394651297297\\
7.35	-0.00632996118078388\\
7.36	-0.00636137026931038\\
7.37	-0.00638571626981665\\
7.38	-0.00637662056431232\\
7.39	-0.00635623478745728\\
7.4	-0.00632505363881286\\
7.41	-0.0063036611411178\\
7.42	-0.00633206966800515\\
7.43	-0.00630345779752162\\
7.44	-0.00625753943346119\\
7.45	-0.00634672632064337\\
7.46	-0.00638943984506568\\
7.47	-0.00632629390105421\\
7.48	-0.00633733007293813\\
7.49	-0.00631904140599815\\
7.5	-0.00628285619636237\\
7.51	-0.00629160336615264\\
7.53	-0.00630350239207544\\
7.54	-0.00629021398133567\\
7.55	-0.00629602022591413\\
7.56	-0.00631407701451003\\
7.57	-0.00637268449489703\\
7.58	-0.00636299305236676\\
7.59	-0.00625093209687222\\
7.6	-0.00622354537857461\\
7.61	-0.00628570273129903\\
7.63	-0.00627341259101399\\
7.64	-0.00627740491096418\\
7.65	-0.00631113032231312\\
7.66	-0.00636702085424901\\
7.67	-0.00632328783859037\\
7.68	-0.0062982652045882\\
7.69	-0.00630106342606318\\
7.7	-0.00632582440959162\\
7.71	-0.00634232002152046\\
7.72	-0.00632391100761076\\
7.73	-0.00627525606700985\\
7.74	-0.00629536677912768\\
7.75	-0.00632602604781951\\
7.76	-0.00630865022100302\\
7.77	-0.00640520255486798\\
7.78	-0.00638898108847918\\
7.79	-0.00635027154130618\\
7.8	-0.00636140861727696\\
7.82	-0.00634817457859604\\
7.83	-0.0063311704799478\\
7.84	-0.00633646584746828\\
7.85	-0.00635993877802754\\
7.86	-0.00637367769493125\\
7.87	-0.00635674015913068\\
7.88	-0.00636368888583227\\
7.89	-0.00637670154993586\\
7.9	-0.00635915718988933\\
7.91	-0.00633038110351514\\
7.92	-0.00632138465036292\\
7.93	-0.00633082782406369\\
7.94	-0.00633042775574388\\
7.95	-0.00637929283353422\\
7.96	-0.0064038458429696\\
7.97	-0.00638989343415197\\
7.98	-0.00640062087167692\\
7.99	-0.00639280382622687\\
8	-0.0063923096640579\\
8.01	-0.0063641322029131\\
8.02	-0.00634968957037607\\
8.03	-0.00639957124153945\\
8.04	-0.00642007495703822\\
8.06	-0.00639639460826302\\
8.07	-0.00640461171608564\\
8.08	-0.00644317285822282\\
8.09	-0.00645050729837671\\
8.1	-0.00646029317792518\\
8.11	-0.00642283653075459\\
8.12	-0.00635416190953819\\
8.13	-0.00634549913334226\\
8.14	-0.00637323704085802\\
8.15	-0.00640734328898596\\
8.16	-0.00642117245834584\\
8.18	-0.00637697687416861\\
8.19	-0.00639179068864237\\
8.2	-0.00640914602861997\\
8.21	-0.00645463186373441\\
8.22	-0.00644320606504323\\
8.23	-0.00635791041436207\\
8.24	-0.00639427588439112\\
8.25	-0.00646077870007389\\
8.26	-0.00644651621642467\\
8.27	-0.00646379905482242\\
8.28	-0.00651849244388458\\
8.29	-0.00652373674024176\\
8.3	-0.0064799921764962\\
8.31	-0.00644201892750473\\
8.32	-0.00646961748733332\\
8.33	-0.00650829456231605\\
8.34	-0.00648830299516057\\
8.35	-0.00649177644097243\\
8.36	-0.0065235515877653\\
8.37	-0.00652445236571708\\
8.38	-0.00653060380053994\\
8.39	-0.00655614953567074\\
8.4	-0.00653300700726156\\
8.41	-0.00649966707401539\\
8.43	-0.00652766614763323\\
8.44	-0.00654865843217323\\
8.45	-0.00659622191394327\\
8.46	-0.00656679871658916\\
8.47	-0.00657966779379215\\
8.48	-0.00659981814621702\\
8.49	-0.00656336495810628\\
8.5	-0.00658057436443826\\
8.52	-0.00658610124932757\\
8.53	-0.00660600983757931\\
8.54	-0.00659735263702821\\
8.55	-0.00661570102785092\\
8.56	-0.00664126553121136\\
8.57	-0.00661900999816112\\
8.58	-0.00655688859548675\\
8.59	-0.00657532345546308\\
8.6	-0.00659902990994254\\
8.61	-0.00657030419085025\\
8.62	-0.00657496248351563\\
8.63	-0.00658624404654873\\
8.64	-0.00661940933923866\\
8.65	-0.00660517208215872\\
8.66	-0.00658312653780158\\
8.67	-0.00656528621651731\\
8.68	-0.00652725366666829\\
8.69	-0.00652774607035944\\
8.7	-0.00654452248176973\\
8.71	-0.00653937790988834\\
8.72	-0.00656066396356358\\
8.73	-0.00660433079948852\\
8.74	-0.00655178696848147\\
8.75	-0.00656188968411797\\
8.76	-0.00660286082537276\\
8.77	-0.00657305920150542\\
8.78	-0.00652373718428656\\
8.79	-0.00656245234792507\\
8.8	-0.00661572472119332\\
8.81	-0.00659924008603774\\
8.82	-0.00657951951847124\\
8.83	-0.00659589088426138\\
8.84	-0.00664141633265203\\
8.85	-0.0066462970064034\\
8.86	-0.00661334896275712\\
8.87	-0.00665126182934017\\
8.88	-0.00672404607442623\\
8.89	-0.00673743568240859\\
8.9	-0.00672095978395326\\
8.91	-0.00673147901323468\\
8.92	-0.00671639919874778\\
8.93	-0.00669068772397807\\
8.94	-0.00670866545481807\\
8.95	-0.00669976165824693\\
8.96	-0.00670222927301545\\
8.97	-0.00668280020517287\\
8.98	-0.00670721930484852\\
8.99	-0.00671148244260955\\
9	-0.00668200001447516\\
9.01	-0.00664457940283469\\
9.02	-0.00664091699715819\\
9.03	-0.00665554162509885\\
9.04	-0.00668157540141934\\
9.05	-0.00671191122892267\\
9.07	-0.00675203136053781\\
9.08	-0.00674670032111102\\
9.09	-0.00672937962905706\\
9.1	-0.00672718249139947\\
9.11	-0.00676356345941898\\
9.12	-0.0067544469009988\\
9.13	-0.00671831433005288\\
9.14	-0.00671576337594537\\
9.15	-0.00668892837335733\\
9.16	-0.00670045089665905\\
9.17	-0.0067080222342657\\
9.18	-0.00672150897084656\\
9.19	-0.0067138112709717\\
9.2	-0.00671048448769618\\
9.21	-0.00673711401047861\\
9.22	-0.0067347030507392\\
9.23	-0.00676217250151367\\
9.24	-0.00675140232980098\\
9.25	-0.00673005589912634\\
9.26	-0.00673253228635851\\
9.27	-0.00674374486440499\\
9.28	-0.00676598061091838\\
9.29	-0.00676836841337369\\
9.3	-0.006753093509138\\
9.31	-0.00678671468490144\\
9.32	-0.00677181815939853\\
9.33	-0.0067517433972597\\
9.34	-0.00677679120737373\\
9.35	-0.00679741852688842\\
9.36	-0.00678973042284348\\
9.37	-0.00680036206962242\\
9.38	-0.00680842730019648\\
9.39	-0.00677143329605201\\
9.4	-0.00676649907600613\\
9.41	-0.00676858949623593\\
9.43	-0.00674030558756478\\
9.44	-0.0067413853302547\\
9.45	-0.00673542745275491\\
9.46	-0.00674566612148197\\
9.47	-0.00676117589202363\\
9.48	-0.00679012926871003\\
9.49	-0.00679997889251283\\
9.5	-0.00672781456030691\\
9.51	-0.00671710688600236\\
9.52	-0.00677865480314566\\
9.53	-0.00677304818770708\\
9.54	-0.00678406269291898\\
9.55	-0.00680384893818697\\
9.56	-0.00678728686133212\\
9.57	-0.00674855050438516\\
9.58	-0.00677117666915628\\
9.59	-0.00678285882074015\\
9.6	-0.00677122483342352\\
9.61	-0.00683260055076751\\
9.63	-0.0067740621126724\\
9.64	-0.00684269475741672\\
9.65	-0.00683597249822832\\
9.66	-0.00685552095572461\\
9.67	-0.00683260091558502\\
9.68	-0.00680035172328708\\
9.69	-0.00682059929689771\\
9.7	-0.00678269505731421\\
9.71	-0.00677301151563725\\
9.72	-0.00683416786040425\\
9.73	-0.00681312256174316\\
9.74	-0.00681861254574478\\
9.75	-0.00681357774381652\\
9.76	-0.00679186489809247\\
9.77	-0.00683293692439335\\
9.78	-0.0068080312938541\\
9.79	-0.00677451529264417\\
9.8	-0.00685185684240253\\
9.81	-0.00684054446781701\\
9.82	-0.00680018111239633\\
9.83	-0.00678816423086204\\
9.84	-0.0067671824090425\\
9.85	-0.00679583910723025\\
9.86	-0.00677545167106963\\
9.87	-0.00670080381545013\\
9.88	-0.00670394752775216\\
9.89	-0.00673517634994347\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(1.162in,3.32in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=1.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$e_{\textup{fd},1}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.264982567304\\
2.03	1.26516289859113\\
2.08	1.26514450735222\\
2.13	1.26497030347501\\
2.21	1.26464419765979\\
2.26	1.26453557275441\\
2.36	1.26467524680127\\
2.45	1.265043031412\\
2.62	1.26536210279676\\
2.65	1.26535226412441\\
2.7	1.26524050736066\\
2.73	1.26519654259365\\
2.76	1.26510773807119\\
2.79	1.26507070040735\\
2.82	1.26499773516747\\
2.85	1.26498599338088\\
2.88	1.26494081116844\\
2.91	1.26495938257892\\
2.94	1.26494096247142\\
2.97	1.2649834217579\\
3	1.26498155478614\\
3.03	1.26503500403476\\
3.06	1.26503589980548\\
3.09	1.26508675311422\\
3.12	1.26507859191931\\
3.15	1.26511750219838\\
3.18	1.26509436099791\\
3.21	1.26511883154887\\
3.24	1.26508178516825\\
3.27	1.26509573318658\\
3.3	1.26505104046962\\
3.33	1.26506193034607\\
3.36	1.26501755062182\\
3.39	1.26503276086846\\
3.42	1.26499500168591\\
3.45	1.26501908412156\\
3.48	1.26499067990586\\
3.5	1.26499343442851\\
3.51	1.28968340617828\\
3.52	1.32898810958067\\
3.54	1.42151300062009\\
3.55	1.46256222231783\\
3.56	1.49429028257176\\
3.57	1.51417562456879\\
3.58	1.52172697016358\\
3.59	1.51765493244265\\
3.6	1.50414571974298\\
3.61	1.48382424532715\\
3.62	1.45992642722554\\
3.63	1.43529377340947\\
3.64	1.4126506522018\\
3.65	1.39378716882988\\
3.66	1.38003709170385\\
3.67	1.37168497600211\\
3.68	1.36862493351253\\
3.69	1.36993014532007\\
3.7	1.3746007204949\\
3.71	1.38119156950285\\
3.72	1.38854492977695\\
3.73	1.39538596256866\\
3.74	1.40096891446482\\
3.75	1.40459612589955\\
3.76	1.4061584089273\\
3.77	1.4055834126733\\
3.78	1.40329401233415\\
3.79	1.39962455460299\\
3.8	1.39524091928202\\
3.81	1.39057034047025\\
3.82	1.38622248993683\\
3.83	1.3824653231086\\
3.84	1.37966728265049\\
3.85	1.37782967281058\\
3.86	1.37704832257931\\
3.87	1.37709395381317\\
3.88	1.37787696324354\\
3.89	1.37905793933497\\
3.91	1.38186960423578\\
3.92	1.383098498038\\
3.93	1.38396607926109\\
3.94	1.38450028311815\\
3.95	1.38460704516568\\
3.96	1.38441273870086\\
3.97	1.383910844787\\
3.98	1.38327608937922\\
4	1.38184780726742\\
4.01	1.38122721518319\\
4.02	1.38079165468126\\
4.03	1.38050542816076\\
4.04	1.38043296044312\\
4.05	1.38049981052365\\
4.07	1.38102337416083\\
4.1	1.38208068882516\\
4.12	1.38255671808382\\
4.14	1.38273677849871\\
4.16	1.38268117062081\\
4.21	1.38234061213265\\
4.24	1.3823534906826\\
4.29	1.38245688727877\\
4.32	1.38228702415891\\
4.35	1.38195610789194\\
4.64	1.37758017496923\\
4.67	1.37726382783603\\
4.7	1.37691839708798\\
4.73	1.37664367040532\\
4.76	1.37633234492187\\
4.79	1.37607870284194\\
4.82	1.37577888000523\\
4.85	1.37551917669916\\
4.9	1.37501023084317\\
4.95	1.37451335724264\\
5.01	1.37387916423407\\
5.08	1.37315223980169\\
5.21	1.3720265787868\\
5.33	1.37126659710656\\
5.71	1.369649927486\\
5.78	1.36948890687036\\
5.83	1.36937806085147\\
5.9	1.36929392433621\\
5.96	1.36923633390953\\
6.03	1.36918303594857\\
6.18	1.36915579179546\\
6.32	1.36919874667199\\
6.58	1.369466991637\\
6.73	1.36968727298185\\
6.82	1.36981497686195\\
6.91	1.36996626352656\\
7	1.37010366507736\\
7.09	1.370260412148\\
7.2	1.37042971777231\\
7.31	1.37060643816436\\
7.46	1.37081599649764\\
7.62	1.37102423534033\\
7.85	1.37127426708722\\
8.18	1.37152611027261\\
9.32	1.37166869406658\\
9.89	1.37156612925249\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.2463261817621\\
2	1.24336275907628\\
2.01	1.24427506734868\\
2.02	1.24696207432725\\
2.03	1.25089019533023\\
2.04	1.25446560425446\\
2.05	1.25531845280288\\
2.06	1.25534927693275\\
2.07	1.25266895620594\\
2.08	1.25142628954803\\
2.09	1.24936663439175\\
2.1	1.24893405375548\\
2.11	1.25026985253879\\
2.12	1.25122740775362\\
2.13	1.25478346260948\\
2.14	1.25909956042499\\
2.15	1.26329518847184\\
2.16	1.26449988739633\\
2.17	1.26791795034378\\
2.18	1.26693898956909\\
2.19	1.26547233921631\\
2.2	1.26164789696567\\
2.21	1.25824568989412\\
2.22	1.25558048339341\\
2.24	1.25400361334325\\
2.25	1.25643296669213\\
2.26	1.25934970741222\\
2.27	1.26430746248402\\
2.28	1.26642948384038\\
2.29	1.26965838724228\\
2.3	1.26879454401097\\
2.31	1.26737339235648\\
2.32	1.26698047641624\\
2.33	1.26348829887935\\
2.34	1.26172931972868\\
2.35	1.26284341006977\\
2.36	1.26263229722765\\
2.38	1.25860524424145\\
2.39	1.2561962573912\\
2.41	1.25722241966386\\
2.42	1.25979083386272\\
2.43	1.26479408796473\\
2.44	1.27104538676233\\
2.45	1.2754958649025\\
2.46	1.27606047901657\\
2.47	1.27440286031398\\
2.49	1.27204966581233\\
2.5	1.27112265250385\\
2.51	1.2661574816743\\
2.53	1.2514251542478\\
2.54	1.24603135975762\\
2.55	1.2455304521026\\
2.56	1.24767655878816\\
2.57	1.25206139643056\\
2.58	1.25909719761742\\
2.59	1.26663757417042\\
2.6	1.27177311566968\\
2.61	1.27519929422263\\
2.62	1.27572617821318\\
2.63	1.27385719387584\\
2.64	1.27091171119866\\
2.65	1.26671213333094\\
2.66	1.26116484965414\\
2.67	1.25721665634322\\
2.68	1.25432365541566\\
2.69	1.25285639212844\\
2.7	1.25250088980097\\
2.71	1.25193956427541\\
2.72	1.25330105749603\\
2.73	1.25538337231643\\
2.74	1.25663056606041\\
2.75	1.26131262682266\\
2.76	1.26559424888814\\
2.77	1.2690254962178\\
2.78	1.27041485701278\\
2.79	1.27264222473261\\
2.8	1.27258231290079\\
2.81	1.27137892989795\\
2.82	1.2686701369254\\
2.83	1.26714093521433\\
2.84	1.26311541228636\\
2.85	1.26310058144339\\
2.86	1.26343652728321\\
2.87	1.26245383449263\\
2.88	1.26295540483635\\
2.89	1.26703721406837\\
2.9	1.27348278438745\\
2.91	1.27869262497134\\
2.92	1.28202815880522\\
2.93	1.28290312462144\\
2.94	1.27861538307028\\
2.95	1.27403257252533\\
2.96	1.26901004585503\\
2.97	1.26108962313745\\
2.98	1.25853449126494\\
2.99	1.25844086811593\\
3	1.260500517659\\
3.01	1.26269782323414\\
3.02	1.26315504033731\\
3.04	1.26969642044827\\
3.05	1.27453386093031\\
3.06	1.28077680403946\\
3.07	1.28732161696789\\
3.08	1.28867154416342\\
3.09	1.28716420970707\\
3.1	1.28456733794731\\
3.11	1.27924300100003\\
3.12	1.2725285749362\\
3.13	1.26362783842639\\
3.14	1.25647452707988\\
3.15	1.25363844104587\\
3.16	1.25282644738127\\
3.17	1.25516373505556\\
3.18	1.25864822318995\\
3.19	1.26526918108545\\
3.2	1.27572700719142\\
3.21	1.28386817788809\\
3.22	1.28881505123598\\
3.23	1.29079133736232\\
3.24	1.29068208092103\\
3.25	1.28541192494223\\
3.26	1.27950435781911\\
3.27	1.27298264176394\\
3.28	1.26568751151456\\
3.29	1.25821913145665\\
3.3	1.2546549100889\\
3.31	1.25572337094895\\
3.32	1.25813789300491\\
3.33	1.26354013222674\\
3.34	1.27098366546909\\
3.35	1.27900327372732\\
3.36	1.28597100463993\\
3.37	1.28912530526435\\
3.38	1.28922139716289\\
3.39	1.28908583532369\\
3.4	1.28591831852552\\
3.41	1.27820953130782\\
3.42	1.2724583351654\\
3.43	1.26828424459798\\
3.44	1.26398389472229\\
3.45	1.2586603265628\\
3.46	1.25390244861855\\
3.47	1.24855014609645\\
3.48	1.24708736708993\\
3.49	1.24669893775059\\
3.5	1.24745626500503\\
3.51	1.25190431457537\\
3.52	1.26254101470629\\
3.53	1.29099965565438\\
3.54	1.33756859773663\\
3.56	1.45246052470266\\
3.57	1.50154764131333\\
3.58	1.53600286274656\\
3.59	1.55625639498485\\
3.6	1.55697351493456\\
3.61	1.53975014391801\\
3.62	1.50645482946998\\
3.63	1.46369655918914\\
3.64	1.41649348311677\\
3.65	1.37032074790827\\
3.66	1.334529187171\\
3.67	1.31391755711541\\
3.68	1.30702447549982\\
3.69	1.31295355082216\\
3.7	1.3303360608604\\
3.71	1.35566730697994\\
3.72	1.38449887277078\\
3.73	1.41199755743985\\
3.74	1.43215644027438\\
3.75	1.44104224877093\\
3.76	1.44006405257321\\
3.77	1.43488089392232\\
3.78	1.42352839354889\\
3.79	1.40716037837763\\
3.8	1.38859728538515\\
3.81	1.37178056579138\\
3.82	1.35878374478989\\
3.83	1.34923085996608\\
3.84	1.34624319199041\\
3.85	1.34780016989999\\
3.86	1.3533999470219\\
3.88	1.37449264665848\\
3.89	1.38326679831211\\
3.9	1.38880184341178\\
3.91	1.39152849693074\\
3.92	1.39031680727479\\
3.93	1.38868797307573\\
3.94	1.38754789008219\\
3.95	1.3853804750485\\
3.96	1.37960545259364\\
3.97	1.37236724367082\\
3.98	1.36456522340097\\
3.99	1.35689807846136\\
4	1.35182324111167\\
4.01	1.35119357027765\\
4.02	1.35314246779907\\
4.03	1.35573558267502\\
4.04	1.35909116719939\\
4.05	1.36438449298619\\
4.06	1.36811695548181\\
4.07	1.37109866010653\\
4.08	1.37037363685278\\
4.09	1.3698811911627\\
4.1	1.36689559305937\\
4.11	1.36377649261663\\
4.12	1.35897746725952\\
4.13	1.35587057259855\\
4.14	1.35701229614065\\
4.15	1.35980034167514\\
4.16	1.36235622336361\\
4.18	1.37160500701424\\
4.19	1.37460833050842\\
4.2	1.37536494481109\\
4.21	1.37045858584501\\
4.22	1.36616115946624\\
4.23	1.36300688921362\\
4.24	1.36285140431298\\
4.25	1.36436525020325\\
4.26	1.36627206860161\\
4.27	1.36624615248083\\
4.28	1.36657672425587\\
4.29	1.3652662927175\\
4.3	1.36463164691692\\
4.31	1.3656070860993\\
4.32	1.36609165401637\\
4.34	1.37072495910715\\
4.35	1.37218233785618\\
4.36	1.37272474861184\\
4.37	1.37098518650391\\
4.38	1.36682825119023\\
4.39	1.36549550398745\\
4.4	1.363766689563\\
4.41	1.3635050032035\\
4.42	1.3635344203379\\
4.43	1.36486840370633\\
4.44	1.36809786337474\\
4.46	1.36895134930419\\
4.47	1.37089144992636\\
4.48	1.37352097272758\\
4.49	1.3749610668593\\
4.5	1.37498971688269\\
4.51	1.37182040050764\\
4.52	1.36979291451278\\
4.53	1.3662016020616\\
4.54	1.36335669953348\\
4.55	1.36334263802533\\
4.56	1.36370687459737\\
4.57	1.3639565671432\\
4.58	1.36356743473486\\
4.59	1.36206836134083\\
4.6	1.36121294868503\\
4.61	1.36170031950069\\
4.62	1.36364365373716\\
4.63	1.36861628183026\\
4.64	1.37506217992168\\
4.65	1.3805018433144\\
4.66	1.3811256246248\\
4.67	1.3795632891052\\
4.68	1.3769930971942\\
4.69	1.37405615198428\\
4.7	1.37074596375675\\
4.71	1.36395324546728\\
4.72	1.35907148996987\\
4.73	1.35666368005161\\
4.74	1.35266561817869\\
4.75	1.35221135152856\\
4.76	1.35536272940811\\
4.77	1.35759526376506\\
4.78	1.36199004199712\\
4.79	1.36661840036594\\
4.8	1.37105797693869\\
4.81	1.37597280286636\\
4.82	1.37964240458089\\
4.83	1.38169209281492\\
4.84	1.38173547687199\\
4.85	1.37851326152557\\
4.86	1.3767911198725\\
4.87	1.37566747119328\\
4.88	1.37408819854796\\
4.89	1.37567219474469\\
4.9	1.37542371693676\\
4.91	1.37432777918566\\
4.92	1.37423958505964\\
4.93	1.37600905064307\\
4.94	1.37713922020679\\
4.95	1.37361384135386\\
4.96	1.3714161582639\\
4.97	1.36894166918978\\
4.98	1.36853351955148\\
4.99	1.365680094349\\
5	1.36010672309891\\
5.01	1.35337124781482\\
5.02	1.34927129680767\\
5.03	1.3477738228578\\
5.04	1.35201421391199\\
5.06	1.37028956537773\\
5.07	1.37482971305771\\
5.08	1.38004042516217\\
5.09	1.38099297144148\\
5.1	1.37962644344544\\
5.11	1.37654731615095\\
5.12	1.37202607950002\\
5.13	1.36874685293919\\
5.15	1.36417738785757\\
5.16	1.36275907353078\\
5.18	1.35793950144867\\
5.19	1.3571037728541\\
5.2	1.35590462068986\\
5.21	1.35756003826177\\
5.22	1.36107491959883\\
5.23	1.37040386837636\\
5.24	1.38030721851711\\
5.25	1.38591649755301\\
5.26	1.3847776581922\\
5.27	1.3828632337727\\
5.28	1.37728854221847\\
5.29	1.37081290245351\\
5.3	1.36538044291922\\
5.31	1.36271285581364\\
5.32	1.36070950609295\\
5.33	1.36219607500773\\
5.34	1.36400628577249\\
5.35	1.36602644692297\\
5.36	1.36660921885364\\
5.37	1.36835957481985\\
5.38	1.3712076169433\\
5.39	1.37531949919844\\
5.4	1.37701769524416\\
5.41	1.37602967072421\\
5.42	1.37520412837611\\
5.43	1.37581203231834\\
5.44	1.3765969060571\\
5.45	1.3766059441059\\
5.46	1.37699261495071\\
5.47	1.37755276577096\\
5.48	1.37644953459326\\
5.49	1.37470639086809\\
5.5	1.37151596212982\\
5.51	1.36702247573882\\
5.52	1.36087737600511\\
5.53	1.35723724680633\\
5.54	1.35659308240501\\
5.55	1.35631925228555\\
5.56	1.35834948876813\\
5.57	1.35917982676295\\
5.58	1.36093662827647\\
5.59	1.36440435145732\\
5.6	1.36374662742982\\
5.61	1.36319120794031\\
5.62	1.36168423040287\\
5.63	1.35886269015706\\
5.64	1.35847827706703\\
5.65	1.36014243460479\\
5.66	1.36363610515623\\
5.67	1.36803337637527\\
5.68	1.36965676076477\\
5.69	1.37116764281669\\
5.7	1.36874803870281\\
5.71	1.36500991757058\\
5.72	1.35972376598349\\
5.73	1.35724714450715\\
5.74	1.35902259076959\\
5.75	1.36178584751091\\
5.76	1.36443196320242\\
5.77	1.36763208849195\\
5.78	1.37038500744882\\
5.79	1.37524095559688\\
5.8	1.37689116001707\\
5.81	1.37400158742961\\
5.82	1.36985970986065\\
5.83	1.36463437056211\\
5.84	1.36049905916565\\
5.85	1.35857385026197\\
5.86	1.35928066335691\\
5.87	1.35981029848779\\
5.88	1.36124685834289\\
5.89	1.36185503820154\\
5.9	1.36363962800047\\
5.91	1.36572431276987\\
5.92	1.36996631360492\\
5.93	1.3708710575165\\
5.94	1.37068065225391\\
5.95	1.37085661291725\\
5.96	1.36820338050903\\
5.97	1.36527084587948\\
5.98	1.36058470306928\\
5.99	1.35771395680795\\
6	1.35532884732468\\
6.01	1.3546338290586\\
6.02	1.35797255448087\\
6.03	1.36021343476569\\
6.04	1.36422344501613\\
6.05	1.36847452027411\\
6.06	1.37381973641464\\
6.07	1.37529430366649\\
6.08	1.37373582617282\\
6.09	1.37048297482353\\
6.1	1.36699755813707\\
6.11	1.36260122398375\\
6.12	1.35859968627415\\
6.13	1.3583442365512\\
6.14	1.36068169046487\\
6.15	1.36226569954955\\
6.16	1.36139250636377\\
6.17	1.35938927873753\\
6.18	1.35791321718107\\
6.19	1.35865791655218\\
6.2	1.36303972668323\\
6.21	1.3684137934343\\
6.22	1.37262692495195\\
6.23	1.37365620214764\\
6.24	1.37447329121026\\
6.25	1.37496606901588\\
6.26	1.37501098019445\\
6.27	1.37194476195248\\
6.28	1.36653074240795\\
6.29	1.35952115547245\\
6.3	1.35269480243886\\
6.31	1.346780244015\\
6.32	1.34309080993364\\
6.33	1.34392524989699\\
6.34	1.34699652545306\\
6.35	1.35259187856509\\
6.36	1.35898172599898\\
6.37	1.36405324427165\\
6.38	1.36826521128417\\
6.39	1.37042030215552\\
6.41	1.37484573873342\\
6.42	1.37524109136967\\
6.43	1.37373240224456\\
6.44	1.37095966195202\\
6.45	1.36862645172991\\
6.46	1.36587881244574\\
6.47	1.36109128609427\\
6.48	1.35545202748721\\
6.49	1.3497011232277\\
6.5	1.34576538131983\\
6.51	1.34454725551388\\
6.52	1.34763631111783\\
6.53	1.3511423461868\\
6.54	1.35409007732635\\
6.55	1.36054763876675\\
6.56	1.36352033900154\\
6.57	1.36700443467516\\
6.58	1.36829084115334\\
6.59	1.36701779928789\\
6.6	1.36483539116574\\
6.61	1.3625090903225\\
6.62	1.36070991771599\\
6.63	1.35879862695001\\
6.64	1.36000598017007\\
6.65	1.36197155485962\\
6.66	1.36302452296706\\
6.67	1.36255702804303\\
6.68	1.36171315972096\\
6.69	1.36005098790785\\
6.71	1.3553477346322\\
6.73	1.35548294934032\\
6.74	1.35190768398351\\
6.75	1.35185016834296\\
6.76	1.35198435204236\\
6.77	1.35482487606735\\
6.78	1.35925387961192\\
6.79	1.36332697075295\\
6.8	1.36553940964904\\
6.81	1.36376107809122\\
6.82	1.3598189522642\\
6.83	1.35559881640165\\
6.84	1.35107124600882\\
6.85	1.34810980260701\\
6.86	1.34692057815212\\
6.87	1.34861428811268\\
6.88	1.35402447644416\\
6.89	1.36117987974537\\
6.9	1.36876086466525\\
6.91	1.37363743666786\\
6.92	1.3742642938092\\
6.93	1.37250127155247\\
6.94	1.36910015312363\\
6.95	1.36538004751407\\
6.96	1.36198215781809\\
6.97	1.36046046541531\\
6.98	1.35690110404412\\
6.99	1.35793424023641\\
7	1.36085991903158\\
7.01	1.36429392460188\\
7.02	1.3640812211946\\
7.03	1.3635211326343\\
7.04	1.36360126561545\\
7.05	1.36461738180204\\
7.06	1.367889758058\\
7.08	1.37333526760137\\
7.09	1.37854436000527\\
7.1	1.38070481877374\\
7.11	1.38246669395411\\
7.12	1.38148853044323\\
7.13	1.37635664626628\\
7.14	1.37154712863231\\
7.15	1.3682171919609\\
7.16	1.36272967970621\\
7.17	1.36013110445547\\
7.18	1.35635017289389\\
7.19	1.35798220936841\\
7.2	1.36293120206271\\
7.21	1.36823635447124\\
7.23	1.37966175858426\\
7.24	1.38265212962107\\
7.25	1.3847513765824\\
7.26	1.38440228341246\\
7.27	1.38264242158173\\
7.28	1.37983535940284\\
7.29	1.37652335053551\\
7.3	1.3756802861271\\
7.31	1.37548587158531\\
7.32	1.37422001618126\\
7.33	1.37056487355715\\
7.34	1.36924932759566\\
7.35	1.36612863691614\\
7.36	1.36388308024146\\
7.37	1.36273282912552\\
7.38	1.3637806741832\\
7.39	1.36617261967555\\
7.4	1.37173600129227\\
7.41	1.37381058066869\\
7.42	1.37689797925342\\
7.43	1.37881389662936\\
7.44	1.37840182617243\\
7.45	1.37484153390929\\
7.46	1.3695438611233\\
7.47	1.36339610685928\\
7.48	1.35678483762755\\
7.49	1.35404250708041\\
7.5	1.354043897172\\
7.51	1.35712336279336\\
7.52	1.36168141541262\\
7.53	1.36830222222562\\
7.54	1.37368879243068\\
7.55	1.3762564384594\\
7.56	1.37900759269265\\
7.57	1.37690351280319\\
7.58	1.3723233990709\\
7.59	1.36762286118882\\
7.6	1.36343775095903\\
7.61	1.35913416198308\\
7.62	1.35407306675584\\
7.63	1.35132342359891\\
7.64	1.35237704703224\\
7.65	1.35331352991391\\
7.66	1.35648119299523\\
7.67	1.3620088703695\\
7.68	1.36839019479293\\
7.69	1.37449641030854\\
7.7	1.38072124864536\\
7.71	1.38381318566907\\
7.72	1.38296817805556\\
7.73	1.38071977957474\\
7.74	1.37728214857904\\
7.75	1.37087248387885\\
7.76	1.3638957789487\\
7.77	1.35825697696443\\
7.78	1.35518945159477\\
7.79	1.35381119096347\\
7.8	1.35266410319046\\
7.82	1.35279331163066\\
7.83	1.35465731202495\\
7.84	1.35776516633421\\
7.85	1.362362660606\\
7.86	1.36802299989183\\
7.87	1.37145247250189\\
7.88	1.37343381433112\\
7.89	1.37355695702915\\
7.9	1.37594893290944\\
7.91	1.37538383245186\\
7.92	1.37405524720431\\
7.93	1.37395620292282\\
7.94	1.37345505934453\\
7.95	1.37393046730707\\
7.96	1.37286171560371\\
7.97	1.37163845187844\\
7.98	1.36943760222954\\
7.99	1.36704705829522\\
8	1.36044799987281\\
8.01	1.35665212477558\\
8.02	1.3526771202614\\
8.03	1.35081122144962\\
8.04	1.35103243690091\\
8.05	1.35486597813202\\
8.06	1.35970603590681\\
8.07	1.36649374580828\\
8.08	1.37477441387565\\
8.09	1.38124668888196\\
8.1	1.38387657922865\\
8.11	1.38485849932698\\
8.12	1.38105471207075\\
8.13	1.37559987680708\\
8.14	1.36706228499898\\
8.15	1.36411464552998\\
8.16	1.36167516299405\\
8.17	1.3610086035341\\
8.18	1.36314281751592\\
8.19	1.36454347017936\\
8.2	1.36560712323338\\
8.21	1.36908806431549\\
8.22	1.37352372383319\\
8.23	1.37638576412254\\
8.24	1.37793799001445\\
8.25	1.3798451624544\\
8.26	1.37999151619077\\
8.27	1.37682788017843\\
8.28	1.37389846826389\\
8.29	1.36929804139865\\
8.3	1.36544848535229\\
8.31	1.36194561080085\\
8.32	1.35749048741723\\
8.33	1.3565853549437\\
8.34	1.35948023891412\\
8.35	1.36374587193572\\
8.36	1.36845410900776\\
8.37	1.37394324586805\\
8.38	1.37770227857703\\
8.39	1.37895281358073\\
8.4	1.37757581399148\\
8.41	1.3747969978173\\
8.42	1.37109699597404\\
8.43	1.36794041525297\\
8.44	1.36497351969785\\
8.45	1.3629576421238\\
8.46	1.36475414938587\\
8.47	1.37017633744444\\
8.48	1.37409765751833\\
8.49	1.37688238926162\\
8.5	1.37929362214561\\
8.51	1.38146372961053\\
8.52	1.37921244244008\\
8.53	1.37351439754943\\
8.54	1.36750792451717\\
8.55	1.36320024727016\\
8.56	1.36016952744113\\
8.57	1.35895861016459\\
8.58	1.35814857372997\\
8.59	1.36164973593322\\
8.6	1.3658163913844\\
8.61	1.36931931581691\\
8.62	1.37313148883816\\
8.63	1.37754084638119\\
8.64	1.37964511604755\\
8.65	1.38016051101194\\
8.66	1.37881904898657\\
8.67	1.3760907776435\\
8.68	1.37377452975405\\
8.7	1.36639495426474\\
8.71	1.36378611276323\\
8.72	1.36274997119051\\
8.73	1.36341885658376\\
8.74	1.36330510994576\\
8.75	1.3660595404791\\
8.76	1.36838434097067\\
8.77	1.37273551749611\\
8.78	1.37510076898848\\
8.79	1.37671949395614\\
8.8	1.37641023676423\\
8.81	1.37532923806768\\
8.82	1.37257266976879\\
8.83	1.3660465817719\\
8.84	1.35985236139166\\
8.85	1.35595624064818\\
8.86	1.35443633982328\\
8.87	1.35482033259318\\
8.89	1.35888686676936\\
8.9	1.36334631036387\\
8.91	1.36953027041308\\
8.92	1.3736338191127\\
8.93	1.3763393496781\\
8.94	1.3742729933846\\
8.95	1.36955392758753\\
8.96	1.366798195856\\
8.97	1.36154531451117\\
8.98	1.36355352718484\\
8.99	1.36584601209111\\
9	1.36831709072525\\
9.01	1.36969858402287\\
9.02	1.36967057270426\\
9.03	1.37004463354333\\
9.04	1.36853400911556\\
9.05	1.36808978035551\\
9.06	1.36814340351008\\
9.07	1.36696060249644\\
9.08	1.36774554431765\\
9.09	1.36729783295249\\
9.1	1.36732146667662\\
9.11	1.36709774192326\\
9.12	1.36537937028379\\
9.13	1.36414162833137\\
9.14	1.36755250143808\\
9.15	1.37386373019639\\
9.16	1.38210094228818\\
9.17	1.38498040944906\\
9.18	1.38455933415689\\
9.19	1.3801716545875\\
9.2	1.37475534787134\\
9.21	1.37309701963534\\
9.22	1.37317044041558\\
9.23	1.37215978403481\\
9.24	1.37330086477163\\
9.25	1.37379651636414\\
9.26	1.37302201052937\\
9.27	1.3734183953719\\
9.28	1.37540351499745\\
9.29	1.3757991898617\\
9.3	1.37306007782305\\
9.31	1.36951785500139\\
9.32	1.36480259576069\\
9.33	1.36304362059326\\
9.34	1.36269241387001\\
9.35	1.36473598991089\\
9.36	1.36445842155726\\
9.38	1.36691381956632\\
9.39	1.36859106458603\\
9.4	1.37052180285625\\
9.41	1.37267059426779\\
9.42	1.37315920246955\\
9.43	1.3761957991412\\
9.44	1.37738871390908\\
9.45	1.37781811402223\\
9.46	1.37586756774501\\
9.47	1.3713292750487\\
9.48	1.36939207357336\\
9.49	1.37217077994174\\
9.5	1.37363065079271\\
9.51	1.37404097827647\\
9.52	1.37310860008779\\
9.53	1.37148992846375\\
9.54	1.37200465273523\\
9.55	1.37154977959136\\
9.56	1.37145440864388\\
9.57	1.36892839973873\\
9.58	1.36380911414108\\
9.59	1.36051710917172\\
9.6	1.35949259420305\\
9.61	1.36079011779683\\
9.62	1.36335744492449\\
9.63	1.36691065921811\\
9.64	1.37030298788875\\
9.65	1.37251938677796\\
9.66	1.37598299994803\\
9.68	1.37467156186202\\
9.69	1.37149088350598\\
9.7	1.36720529506825\\
9.71	1.36166375161112\\
9.72	1.35579889786247\\
9.73	1.35158288914567\\
9.74	1.35156367335883\\
9.75	1.35213939425191\\
9.76	1.35322599676674\\
9.77	1.35582202686345\\
9.78	1.35860325731596\\
9.79	1.36187499017583\\
9.8	1.36672646699168\\
9.81	1.37138491176776\\
9.82	1.37575122279858\\
9.83	1.37655206165379\\
9.84	1.37791018092173\\
9.85	1.37830222502731\\
9.86	1.38011583649265\\
9.87	1.38103788057709\\
9.88	1.37878800590677\\
9.89	1.37551100391707\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(4.62in,3.32in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=1.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$e_{\textup{fd},2}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.28051697102952\\
2.02	1.2802443943673\\
2.05	1.27981965950969\\
2.1	1.27885597661351\\
2.2	1.27692144617663\\
2.25	1.27633242168297\\
2.28	1.27612006806582\\
2.33	1.27605681555261\\
2.36	1.27611515924156\\
2.51	1.27692024543326\\
2.61	1.27698285332131\\
2.76	1.27630901258639\\
2.79	1.27621644831923\\
2.82	1.27610008784173\\
2.85	1.27607089467523\\
2.88	1.27602141416559\\
2.91	1.27605889204283\\
2.94	1.27606685008656\\
2.97	1.27615097256026\\
3	1.27618921898159\\
3.03	1.27628879802692\\
3.06	1.27632577812594\\
3.09	1.27641161961567\\
3.12	1.27642328982098\\
3.15	1.27647796482842\\
3.18	1.27645474551747\\
3.21	1.27647632392289\\
3.24	1.2764235216105\\
3.27	1.27642293184423\\
3.3	1.27635558142672\\
3.33	1.27634972454916\\
3.36	1.27628487975031\\
3.39	1.27628900859527\\
3.42	1.27623900338297\\
3.45	1.27626146263885\\
3.48	1.27623048441888\\
3.5	1.27623570648464\\
3.51	1.3016023851039\\
3.52	1.34149434058528\\
3.54	1.43466090668511\\
3.55	1.47576854329964\\
3.56	1.50741960273991\\
3.57	1.527127986702\\
3.58	1.53444663912249\\
3.59	1.53011552794206\\
3.6	1.51635108900658\\
3.61	1.49578793096355\\
3.62	1.47167260634877\\
3.63	1.44683836929255\\
3.64	1.42400701407043\\
3.65	1.40495191261672\\
3.66	1.39100106800439\\
3.67	1.38242323467911\\
3.68	1.37911084889782\\
3.69	1.38012719534029\\
3.7	1.38447704472217\\
3.71	1.39071145328987\\
3.72	1.39768195511583\\
3.73	1.40411326058575\\
3.74	1.40927038970574\\
3.75	1.41245569971446\\
3.76	1.41356975101153\\
3.77	1.41253898707823\\
3.78	1.40979404763735\\
3.79	1.40566667673652\\
3.8	1.40082887839915\\
3.81	1.39570463904069\\
3.82	1.39090898644423\\
3.83	1.38670686334198\\
3.84	1.38347199451013\\
3.85	1.38120338495414\\
3.86	1.38000226702821\\
3.87	1.37963774305099\\
3.88	1.38002549452383\\
3.89	1.3808248178731\\
3.91	1.3829269024851\\
3.92	1.38383040899283\\
3.93	1.38439186192904\\
3.94	1.38464210468875\\
3.95	1.38448513121387\\
3.96	1.38404930447867\\
3.97	1.38332599917792\\
3.98	1.38249117563269\\
4	1.3807211561699\\
4.01	1.37995760475929\\
4.02	1.37939719264538\\
4.03	1.37900253045664\\
4.04	1.37883772790654\\
4.05	1.37882691425312\\
4.07	1.37923567232183\\
4.11	1.38045887113145\\
4.13	1.38078431060471\\
4.15	1.38084780336271\\
4.18	1.38067605904651\\
4.21	1.38052863353319\\
4.24	1.3805542130961\\
4.28	1.38063353141123\\
4.3	1.38056591831326\\
4.32	1.38039493027353\\
4.35	1.379993061785\\
4.44	1.37843681425427\\
4.49	1.37766786819536\\
4.52	1.37720609758651\\
4.6	1.37636114591924\\
4.74	1.37589172058653\\
4.77	1.37586839570113\\
4.8	1.37578237203602\\
4.83	1.37572287033453\\
5.03	1.37451502980947\\
5.09	1.3740992846881\\
5.16	1.37370480497446\\
5.25	1.37336130282721\\
5.46	1.37281017901117\\
5.51	1.3726297677088\\
5.56	1.3724725057659\\
5.61	1.37228167765747\\
5.66	1.37213813002518\\
5.71	1.37197987441088\\
5.76	1.3718799769068\\
5.81	1.37177046156248\\
5.88	1.37168399505855\\
5.94	1.37161259781533\\
6.01	1.37152565468451\\
6.1	1.37143662355334\\
6.21	1.37132615608347\\
6.5	1.37124708549769\\
6.67	1.37129341106063\\
6.76	1.37131374674098\\
6.85	1.37136117689626\\
6.94	1.37140043439029\\
7.03	1.37146796206626\\
7.12	1.37152165078796\\
7.21	1.37159390810727\\
7.32	1.37166364512142\\
7.45	1.37176000266614\\
7.62	1.37187352145394\\
7.9	1.37204736334283\\
8.84	1.37234902136498\\
9.13	1.37236431140998\\
9.61	1.3723513420326\\
9.89	1.37233020044428\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.26008723067256\\
2	1.2494323443339\\
2.01	1.24351573207204\\
2.02	1.24122174361313\\
2.03	1.24256411692051\\
2.05	1.24988510646382\\
2.06	1.25455469745526\\
2.07	1.2573313713404\\
2.08	1.26145557506746\\
2.09	1.26370298478351\\
2.11	1.26862930905411\\
2.12	1.26903207158048\\
2.13	1.27071183475896\\
2.14	1.27224898994597\\
2.15	1.27335782395877\\
2.16	1.27167101663247\\
2.17	1.27293387844226\\
2.18	1.27060302656794\\
2.19	1.2687259979385\\
2.2	1.26524679531276\\
2.21	1.26276018810612\\
2.22	1.26133468506906\\
2.23	1.26181245894173\\
2.24	1.26217277537279\\
2.26	1.26855150311403\\
2.27	1.27336197795594\\
2.28	1.27488366915785\\
2.29	1.27731673356128\\
2.3	1.27545367376515\\
2.31	1.2730269999517\\
2.32	1.2718431757905\\
2.33	1.2677449146444\\
2.34	1.26560445981502\\
2.35	1.26671409494605\\
2.36	1.26670199595786\\
2.37	1.26501818026285\\
2.38	1.2634390710052\\
2.39	1.26141426335378\\
2.4	1.26229472216202\\
2.41	1.26295410249921\\
2.42	1.26557213397673\\
2.43	1.27050491291723\\
2.44	1.27658101685617\\
2.45	1.28077216344962\\
2.46	1.28099433990198\\
2.47	1.27905443880282\\
2.48	1.27772431368672\\
2.49	1.27657619746687\\
2.5	1.27583748051158\\
2.51	1.27109167494961\\
2.53	1.25680645586036\\
2.54	1.25163210297271\\
2.55	1.25130976193974\\
2.56	1.25353583250913\\
2.57	1.25789396357903\\
2.58	1.26483444266345\\
2.59	1.27226470855855\\
2.6	1.27731537422448\\
2.61	1.28067950829488\\
2.62	1.28116502261371\\
2.63	1.27934402447895\\
2.64	1.27651706669142\\
2.65	1.27242141653409\\
2.66	1.26696872145052\\
2.67	1.26314180654877\\
2.68	1.26041793537258\\
2.69	1.25902707275775\\
2.7	1.25871263230289\\
2.71	1.25818280626306\\
2.72	1.25955532583644\\
2.73	1.26155169563834\\
2.74	1.26262013942491\\
2.75	1.26715171334323\\
2.76	1.27126040024607\\
2.77	1.27459784653201\\
2.78	1.27595013549782\\
2.79	1.27821776729822\\
2.8	1.27829751789919\\
2.81	1.27724095188226\\
2.82	1.27460536447344\\
2.83	1.27317261540228\\
2.84	1.26916019406026\\
2.85	1.26914261687227\\
2.86	1.26943281954337\\
2.87	1.26829620899384\\
2.88	1.2685461303656\\
2.89	1.27236784595872\\
2.9	1.27852860868613\\
2.91	1.28345321877155\\
2.92	1.28669795703517\\
2.93	1.28760697987764\\
2.94	1.28340305590599\\
2.95	1.27902142170918\\
2.96	1.27426136006228\\
2.97	1.26653559985157\\
2.98	1.2641877828586\\
2.99	1.26423027177601\\
3.01	1.26847898272452\\
3.02	1.26878526466203\\
3.04	1.27501961096075\\
3.05	1.27980710006956\\
3.06	1.28607924574737\\
3.07	1.29266564810587\\
3.08	1.29403343229064\\
3.09	1.29264884767781\\
3.1	1.29021442356467\\
3.11	1.28496592201451\\
3.12	1.27827701612447\\
3.13	1.26932135969359\\
3.14	1.26211355325402\\
3.15	1.25928424754449\\
3.16	1.25846770213537\\
3.17	1.26087702413697\\
3.18	1.26433839914271\\
3.19	1.27096186090153\\
3.2	1.28146233388326\\
3.21	1.28961723126195\\
3.22	1.29460014319969\\
3.23	1.29654161539118\\
3.24	1.29647210028381\\
3.25	1.29112252229355\\
3.26	1.28513806068198\\
3.27	1.27856081170588\\
3.28	1.2712730799541\\
3.29	1.26385750126939\\
3.3	1.26036834192226\\
3.31	1.26156746418147\\
3.32	1.26412247939403\\
3.33	1.26961715148798\\
3.34	1.2771213029859\\
3.35	1.28516015660344\\
3.36	1.29208751569088\\
3.37	1.29516380203605\\
3.38	1.29513017595382\\
3.39	1.29497254717798\\
3.4	1.2918088511247\\
3.41	1.28406213334243\\
3.42	1.27824281066428\\
3.43	1.27409033881703\\
3.44	1.26977476771034\\
3.45	1.26442512880621\\
3.46	1.25967917646129\\
3.47	1.25427626779586\\
3.48	1.25276927871798\\
3.49	1.25228180994685\\
3.5	1.25293265605354\\
3.51	1.25735722959965\\
3.52	1.2681193857122\\
3.53	1.29684365166866\\
3.54	1.34370948034429\\
3.56	1.45912025243051\\
3.57	1.5083148138194\\
3.58	1.54268638141648\\
3.59	1.56274888311585\\
3.6	1.56309874023017\\
3.61	1.54548939604563\\
3.62	1.51182023614932\\
3.63	1.46869570327694\\
3.64	1.42117198815231\\
3.65	1.37468804042173\\
3.66	1.33858330596097\\
3.67	1.31769984830712\\
3.68	1.31060830625664\\
3.69	1.31640690868884\\
3.7	1.33360823814117\\
3.71	1.35878202589012\\
3.72	1.38742519605074\\
3.73	1.41472960765093\\
3.74	1.43469319483363\\
3.75	1.44324111255367\\
3.76	1.44176197185654\\
3.77	1.43610050208667\\
3.78	1.42419280127128\\
3.79	1.40719441281236\\
3.8	1.38796188676664\\
3.81	1.3705525229041\\
3.82	1.35698566968961\\
3.83	1.34691816449364\\
3.84	1.34355773994986\\
3.85	1.34488147159342\\
3.86	1.35032841662983\\
3.87	1.36079229847087\\
3.88	1.37109536940023\\
3.89	1.37958436789274\\
3.9	1.38480944836445\\
3.91	1.38722736582967\\
3.92	1.38564161585656\\
3.93	1.38353153961438\\
3.94	1.38189882093104\\
3.95	1.37920829451963\\
3.96	1.37297375564303\\
3.97	1.36538676591993\\
3.98	1.35734762885353\\
3.99	1.34958985281829\\
4	1.34442765821251\\
4.01	1.34372996212305\\
4.02	1.34563481541193\\
4.03	1.34820504949662\\
4.04	1.35146159418364\\
4.05	1.35661922215291\\
4.06	1.36014705385167\\
4.07	1.36293480293394\\
4.08	1.36198179005353\\
4.09	1.36133880329712\\
4.1	1.35824083036242\\
4.11	1.35500964534539\\
4.12	1.35012528519309\\
4.13	1.34698657004676\\
4.14	1.34806801112691\\
4.15	1.35088730403282\\
4.16	1.35355375373001\\
4.18	1.36300006772941\\
4.19	1.36599118406679\\
4.2	1.36672875245453\\
4.21	1.36164467444383\\
4.22	1.35721695802009\\
4.23	1.35387333412894\\
4.24	1.35362856978193\\
4.25	1.35506975293595\\
4.26	1.35696182773921\\
4.27	1.35700783428624\\
4.28	1.35744144181959\\
4.29	1.35621486054358\\
4.3	1.35559277506459\\
4.31	1.35657058580439\\
4.32	1.35707730143967\\
4.34	1.36157920840558\\
4.35	1.36299135298761\\
4.36	1.36353048114709\\
4.37	1.36178829818852\\
4.38	1.35759513235662\\
4.39	1.35626565017809\\
4.4	1.35451936625698\\
4.41	1.35424675623475\\
4.42	1.35423125840276\\
4.43	1.35550495588816\\
4.44	1.3586845595415\\
4.46	1.3594875181419\\
4.47	1.36148995653145\\
4.48	1.36422496795116\\
4.49	1.3657081925462\\
4.5	1.36571180226977\\
4.51	1.36248313171993\\
4.52	1.36041030234543\\
4.53	1.35675968224603\\
4.54	1.35395716919893\\
4.55	1.35400204660383\\
4.56	1.35443474421333\\
4.57	1.35474365780235\\
4.58	1.35437880290317\\
4.59	1.35294030319097\\
4.6	1.35218403894758\\
4.61	1.35280690367434\\
4.62	1.35479768667235\\
4.63	1.3597776383363\\
4.64	1.36622568279741\\
4.65	1.37165128239406\\
4.66	1.37227866840939\\
4.67	1.37072456701032\\
4.68	1.36820547801987\\
4.69	1.36535181861329\\
4.7	1.36220246756209\\
4.71	1.35546161365078\\
4.72	1.35060672305329\\
4.73	1.34831571560364\\
4.74	1.34435796440667\\
4.75	1.34397453569599\\
4.76	1.34718738119287\\
4.77	1.34940110590434\\
4.78	1.35386116022153\\
4.79	1.35857984121591\\
4.8	1.3630220104873\\
4.81	1.36800611489286\\
4.82	1.37167727369019\\
4.83	1.37378738619498\\
4.84	1.37382186176892\\
4.85	1.37054134126666\\
4.86	1.36883563414381\\
4.87	1.36780300593233\\
4.88	1.36624200148803\\
4.89	1.36795293893848\\
4.9	1.36782739337353\\
4.91	1.36683276271738\\
4.92	1.36688363773432\\
4.93	1.36875331003822\\
4.94	1.36995687605086\\
4.95	1.36645412209309\\
4.96	1.36427788189706\\
4.97	1.36177571842575\\
4.98	1.36137717583084\\
4.99	1.35853655784221\\
5	1.3530201038781\\
5.01	1.34641977651983\\
5.02	1.34250171808766\\
5.03	1.34107740628143\\
5.04	1.34536796151752\\
5.06	1.36339616525438\\
5.07	1.36767632958034\\
5.08	1.37277659243114\\
5.09	1.37369629399818\\
5.1	1.37233223387227\\
5.11	1.36929901006378\\
5.12	1.36485879242112\\
5.13	1.36179285798684\\
5.15	1.35759419544927\\
5.16	1.35628992577552\\
5.17	1.35400025342156\\
5.18	1.35159408777915\\
5.19	1.3507653848978\\
5.2	1.34950474767682\\
5.21	1.35112003321211\\
5.22	1.35456767127673\\
5.23	1.36384058608708\\
5.24	1.37366179791104\\
5.25	1.37929033604336\\
5.26	1.37816627120876\\
5.27	1.37634224434476\\
5.28	1.37081794965066\\
5.29	1.36439377628382\\
5.3	1.35900251125258\\
5.31	1.35635154964877\\
5.32	1.35439508236427\\
5.33	1.35596462139032\\
5.34	1.3577342624539\\
5.35	1.35970017930964\\
5.36	1.36023752233831\\
5.37	1.36197970056922\\
5.38	1.36482022897773\\
5.39	1.36892951215434\\
5.4	1.37063031776107\\
5.41	1.36972783669421\\
5.42	1.36902034063726\\
5.43	1.36974752321164\\
5.44	1.37062950190932\\
5.45	1.37070098119114\\
5.46	1.37112925713425\\
5.47	1.37168363453086\\
5.48	1.37047739071432\\
5.49	1.36867986903165\\
5.5	1.36537820483224\\
5.51	1.36077503045217\\
5.52	1.35448305706215\\
5.53	1.35078242675858\\
5.54	1.35009565345093\\
5.55	1.34980562544528\\
5.56	1.35192575337989\\
5.57	1.3528842137301\\
5.58	1.35478921374728\\
5.59	1.35846620522328\\
5.6	1.35802968495521\\
5.61	1.35773961517102\\
5.62	1.35637240217473\\
5.63	1.35352304524596\\
5.64	1.35303968811541\\
5.65	1.35450358767887\\
5.66	1.35771539502841\\
5.67	1.36183132960229\\
5.69	1.36454899648536\\
5.7	1.36198879811691\\
5.71	1.35824101291222\\
5.72	1.35302154553232\\
5.73	1.35070383871438\\
5.74	1.35266923542566\\
5.75	1.35562020185396\\
5.76	1.35840811658056\\
5.77	1.36169059226804\\
5.78	1.3643948671826\\
5.79	1.36920794891091\\
5.8	1.37080908281055\\
5.81	1.36783726782222\\
5.82	1.36360793932741\\
5.83	1.35834328999915\\
5.84	1.35416620100507\\
5.85	1.35223176995372\\
5.86	1.35295293765152\\
5.87	1.35348659802174\\
5.88	1.35498236990894\\
5.89	1.35570713894209\\
5.9	1.35759615579468\\
5.91	1.35978526867117\\
5.92	1.36412864805982\\
5.93	1.36502851315219\\
5.94	1.36473933427155\\
5.95	1.36479521565886\\
5.96	1.36195322908305\\
5.97	1.35887219016131\\
5.98	1.35405178844897\\
5.99	1.3511546275236\\
6	1.34887902769309\\
6.01	1.34829141745912\\
6.02	1.35180151132085\\
6.03	1.35417087538083\\
6.04	1.35825509582724\\
6.05	1.36251803499863\\
6.06	1.3678247087416\\
6.07	1.36917645576575\\
6.08	1.36746809535005\\
6.09	1.36409314098054\\
6.1	1.36050736813965\\
6.11	1.35606466710231\\
6.12	1.35208489494708\\
6.13	1.35192964621227\\
6.14	1.35436870866073\\
6.15	1.35599925389904\\
6.16	1.35508880784337\\
6.17	1.35303944610971\\
6.18	1.35159010237552\\
6.19	1.35235114545989\\
6.2	1.35678112879079\\
6.21	1.36213332370709\\
6.22	1.36637806057853\\
6.23	1.36740241683646\\
6.24	1.36815167049675\\
6.25	1.3685573965308\\
6.26	1.3684836460371\\
6.27	1.36529687816116\\
6.28	1.35982693929987\\
6.29	1.35278615492411\\
6.3	1.34593764722309\\
6.31	1.33999570880305\\
6.32	1.33631446090476\\
6.33	1.33720260771624\\
6.34	1.34026266404948\\
6.35	1.34577999307771\\
6.36	1.35213431843448\\
6.37	1.35713293265683\\
6.38	1.36130327363477\\
6.39	1.36347107289111\\
6.41	1.3680780748232\\
6.42	1.36864795983377\\
6.43	1.36726365270919\\
6.44	1.36456667361077\\
6.45	1.36227550286424\\
6.46	1.35948504499771\\
6.47	1.35460353480318\\
6.49	1.34301910092304\\
6.5	1.33900808614571\\
6.51	1.33784350956493\\
6.52	1.34095878407732\\
6.53	1.3444273720473\\
6.54	1.34730756753394\\
6.55	1.35377338494291\\
6.56	1.35669783308411\\
6.57	1.36018033140168\\
6.58	1.36148862261448\\
6.59	1.36024849391595\\
6.6	1.35808694543825\\
6.61	1.35577600272031\\
6.62	1.35399459526447\\
6.63	1.35205190754338\\
6.64	1.35331805920318\\
6.65	1.35541252602655\\
6.66	1.35659791666906\\
6.67	1.35619966508373\\
6.68	1.35537480619442\\
6.69	1.35369842315595\\
6.7	1.3513374068793\\
6.71	1.3488598392613\\
6.73	1.34880398162827\\
6.74	1.34522535809915\\
6.75	1.34522103747651\\
6.76	1.34532635148089\\
6.77	1.34811728522404\\
6.78	1.35247231133899\\
6.79	1.35649902099427\\
6.8	1.35866293249097\\
6.81	1.35677674515213\\
6.82	1.35272391115514\\
6.83	1.3484196955036\\
6.84	1.34389507920927\\
6.85	1.34102268165619\\
6.86	1.33996261623355\\
6.87	1.34174418902542\\
6.88	1.34718119473646\\
6.89	1.35433590197241\\
6.9	1.36187877698599\\
6.91	1.36668428000062\\
6.92	1.36714692113514\\
6.93	1.36523920436072\\
6.94	1.36172199512058\\
6.95	1.35795910793644\\
6.96	1.35458705270482\\
6.97	1.35319936609257\\
6.98	1.34963835684226\\
6.99	1.35072595362125\\
7	1.35371702145599\\
7.01	1.35721833316884\\
7.02	1.35696219945906\\
7.03	1.35625980425267\\
7.04	1.35615089678813\\
7.05	1.35698877686497\\
7.06	1.36011800277208\\
7.08	1.36547797346391\\
7.09	1.37081198998229\\
7.1	1.3730746658981\\
7.11	1.37504549594026\\
7.12	1.37429404030939\\
7.13	1.3693250859106\\
7.14	1.3645489767612\\
7.15	1.36115997307663\\
7.16	1.35544383483371\\
7.17	1.35266605268562\\
7.18	1.34864329139552\\
7.19	1.35015192648652\\
7.2	1.35499904272264\\
7.21	1.36022413517592\\
7.22	1.36582514308842\\
7.23	1.37153997064764\\
7.24	1.37448853916635\\
7.25	1.37666608159477\\
7.26	1.3765090772891\\
7.27	1.37497953636683\\
7.28	1.37235483086735\\
7.29	1.36911970698362\\
7.3	1.36829832193321\\
7.31	1.36805121581361\\
7.32	1.36675884974899\\
7.33	1.3629976243982\\
7.34	1.36152003686299\\
7.35	1.35813085180004\\
7.36	1.35568738520003\\
7.37	1.35435471113296\\
7.38	1.35534031918644\\
7.39	1.35770678938796\\
7.4	1.36334601060979\\
7.41	1.36544597250461\\
7.42	1.36865369526205\\
7.43	1.37067106722356\\
7.44	1.37029857106213\\
7.45	1.36675748424316\\
7.46	1.36151212439747\\
7.47	1.35543241611195\\
7.48	1.34881944102253\\
7.49	1.3460637027755\\
7.5	1.34607735956884\\
7.51	1.34917145701135\\
7.52	1.3537747101917\\
7.53	1.36051191245625\\
7.54	1.36591443033631\\
7.55	1.36842051755958\\
7.56	1.3710793257653\\
7.57	1.36880563036206\\
7.59	1.35920827268399\\
7.61	1.35071331012659\\
7.62	1.34573921279384\\
7.63	1.3431060519259\\
7.64	1.34425904143994\\
7.65	1.3451987654082\\
7.66	1.34833767689767\\
7.67	1.3538668632977\\
7.68	1.36023584914022\\
7.69	1.36624043943937\\
7.7	1.37239035024358\\
7.71	1.37537745903455\\
7.72	1.37452383883931\\
7.73	1.37235213294762\\
7.74	1.3689785332923\\
7.75	1.36256490226057\\
7.76	1.35551152162473\\
7.77	1.34983309044949\\
7.78	1.3467013927435\\
7.79	1.3453154963764\\
7.8	1.34412868861431\\
7.82	1.34432915861947\\
7.83	1.34630688662991\\
7.84	1.34949926510485\\
7.85	1.35406071025121\\
7.86	1.35966112154772\\
7.87	1.36297607943959\\
7.88	1.36484584492032\\
7.89	1.36483159185158\\
7.9	1.36727414966112\\
7.91	1.3667794206795\\
7.92	1.36554351069299\\
7.93	1.36555635659425\\
7.94	1.36511633690474\\
7.95	1.36568860894971\\
7.96	1.36464558570614\\
7.97	1.36334377856224\\
7.98	1.36098415022445\\
7.99	1.35840385665865\\
8	1.35152746632576\\
8.02	1.34362452718328\\
8.03	1.34184912850117\\
8.04	1.34223446056594\\
8.05	1.34630334097369\\
8.06	1.3513809919038\\
8.07	1.35830974667246\\
8.08	1.36660626399656\\
8.09	1.37302768326134\\
8.1	1.37556287697246\\
8.11	1.37648907060832\\
8.12	1.37264178731616\\
8.13	1.36719087309422\\
8.14	1.35858667706255\\
8.15	1.35569385223493\\
8.16	1.3533012402441\\
8.17	1.35270268059314\\
8.18	1.35489948827598\\
8.19	1.35632346923206\\
8.2	1.35731730769051\\
8.21	1.3607053203876\\
8.22	1.36503705194845\\
8.23	1.36787261672071\\
8.24	1.36944901183956\\
8.25	1.37133953304207\\
8.26	1.37145199025803\\
8.27	1.36819583166293\\
8.28	1.36521504427754\\
8.29	1.36056499369026\\
8.3	1.35674589939851\\
8.31	1.35337466771707\\
8.32	1.34912929091908\\
8.33	1.34844210978359\\
8.34	1.35144883438379\\
8.35	1.35573464409004\\
8.36	1.36036310549649\\
8.37	1.36574803847606\\
8.38	1.36939107544374\\
8.39	1.37056970269905\\
8.4	1.36901993030608\\
8.41	1.36609535478225\\
8.42	1.36234300028954\\
8.43	1.35914030749321\\
8.44	1.35618608610188\\
8.45	1.35420017861856\\
8.46	1.35610402396095\\
8.47	1.36170953609387\\
8.48	1.36573857071492\\
8.49	1.36860257430049\\
8.5	1.37097738860902\\
8.51	1.37313528024188\\
8.52	1.37079665697937\\
8.53	1.36494478770452\\
8.54	1.35881321535076\\
8.55	1.35439136685288\\
8.56	1.3511774124343\\
8.57	1.34978711690528\\
8.58	1.34883936400941\\
8.59	1.35237451757016\\
8.6	1.35666164011943\\
8.61	1.3602719903403\\
8.62	1.36428588793453\\
8.63	1.36890562973838\\
8.64	1.37114628248664\\
8.65	1.3716818759866\\
8.66	1.37035269595477\\
8.67	1.36760683004721\\
8.68	1.36517986276987\\
8.7	1.35757330199074\\
8.71	1.35489113947897\\
8.72	1.35380569247013\\
8.73	1.35448191700637\\
8.74	1.35440091241772\\
8.75	1.35730367179004\\
8.76	1.35970882071441\\
8.77	1.36422451683856\\
8.78	1.36670547795876\\
8.79	1.3683171867692\\
8.8	1.3679234898165\\
8.81	1.36677292866005\\
8.82	1.36394757278762\\
8.83	1.35739849689047\\
8.84	1.35117641298393\\
8.85	1.34727031972374\\
8.86	1.3457036819404\\
8.87	1.34599968949365\\
8.89	1.34986953362595\\
8.9	1.35429701323112\\
8.91	1.36055092727639\\
8.92	1.36475862302371\\
8.93	1.36765202701212\\
8.94	1.36569991691124\\
8.95	1.36107783682048\\
8.96	1.35845453909946\\
8.97	1.35318370730629\\
8.98	1.35527951800802\\
8.99	1.3574883647117\\
9	1.35986136651263\\
9.01	1.36118096282587\\
9.02	1.36109062879032\\
9.03	1.36140229906742\\
9.04	1.35981922064613\\
9.05	1.35927625738994\\
9.06	1.35931276134263\\
9.07	1.3581514942692\\
9.08	1.35903123525583\\
9.09	1.35865423177726\\
9.1	1.35877725705824\\
9.11	1.35863513846765\\
9.12	1.35698050526177\\
9.13	1.35573750167723\\
9.14	1.35901455973795\\
9.15	1.36517048767943\\
9.16	1.37333794233507\\
9.17	1.37611107046923\\
9.18	1.37566699257033\\
9.19	1.3712675010346\\
9.2	1.3658524573193\\
9.21	1.36418930422639\\
9.22	1.3642391595873\\
9.23	1.36325731175923\\
9.24	1.36444506225745\\
9.25	1.3650552319919\\
9.26	1.36436450372183\\
9.27	1.36474162294929\\
9.28	1.36674153561256\\
9.29	1.36714885377273\\
9.3	1.36433296360935\\
9.31	1.36072629602224\\
9.32	1.35590478381764\\
9.33	1.35406743948354\\
9.34	1.35371891759499\\
9.35	1.35592100368294\\
9.36	1.35574037313877\\
9.37	1.35711612509242\\
9.38	1.35829962888138\\
9.39	1.35992949111638\\
9.4	1.36186720150262\\
9.41	1.36412094358261\\
9.42	1.36468251134211\\
9.43	1.36777754394515\\
9.44	1.36897357935964\\
9.45	1.36938975201973\\
9.46	1.36738979504893\\
9.47	1.3627191373306\\
9.48	1.36068891077032\\
9.49	1.36349841165383\\
9.5	1.36494425743936\\
9.51	1.36530270888304\\
9.52	1.36432833203382\\
9.53	1.36267628552874\\
9.54	1.36324338465338\\
9.55	1.3628230204292\\
9.56	1.36277950294161\\
9.57	1.36031810191103\\
9.58	1.35523713269499\\
9.59	1.35197155894069\\
9.6	1.35100733009075\\
9.61	1.35234569436556\\
9.62	1.35490390854757\\
9.63	1.35844973255507\\
9.64	1.36176009524043\\
9.65	1.3638686547201\\
9.66	1.36730808787054\\
9.68	1.36585495446996\\
9.69	1.36258925190265\\
9.7	1.35826393240474\\
9.71	1.3526467421285\\
9.72	1.34669076975552\\
9.73	1.34242363760995\\
9.74	1.34245681029476\\
9.75	1.34303388929701\\
9.76	1.34418001898665\\
9.77	1.34686505881208\\
9.78	1.34973026853901\\
9.79	1.353118223631\\
9.8	1.35803731498731\\
9.81	1.36268731370113\\
9.82	1.36711944158262\\
9.83	1.36797047293521\\
9.84	1.36940455532738\\
9.85	1.36980674251432\\
9.86	1.3716000701828\\
9.87	1.37253643891508\\
9.88	1.37026511712167\\
9.89	1.36698703351277\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(1.162in,1.8in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
tick label style={font=\Large},
ymin=0.5,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$p_{m,1}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.54696075542858\\
2.1	0.547907193332948\\
2.19	0.548526779406473\\
2.22	0.548677192198742\\
2.3	0.548883783042973\\
2.57	0.54899851200957\\
2.64	0.549108071868808\\
2.84	0.549236610291938\\
3.4	0.548482914227908\\
3.5	0.548307107576344\\
3.51	0.548372101824652\\
3.52	0.548588369441351\\
3.53	0.548921009876807\\
3.54	0.549361062385039\\
3.55	0.549882970706188\\
3.56	0.550485913902056\\
3.57	0.551150666871715\\
3.58	0.551881375902948\\
3.59	0.552662258018827\\
3.61	0.554380038647279\\
3.63	0.556275834251304\\
3.65	0.5583234495549\\
3.67	0.560496771485065\\
3.69	0.562771058923719\\
3.71	0.565124928835013\\
3.74	0.568771796996495\\
3.77	0.572512375837823\\
3.82	0.578883412611654\\
3.89	0.587790557015904\\
3.92	0.591524271583506\\
3.95	0.595172528270529\\
3.98	0.598741361454094\\
4.01	0.602217304196255\\
4.04	0.605616210359404\\
4.08	0.610025680844506\\
4.12	0.614319848868236\\
4.17	0.619556751467773\\
4.21	0.623666542376098\\
4.25	0.627710538794865\\
4.29	0.631684960239117\\
4.33	0.635577800011777\\
4.36	0.638435169221665\\
4.4	0.642140728505231\\
4.43	0.644831561993916\\
4.46	0.647442134964408\\
4.49	0.649962174666225\\
4.52	0.652391531575004\\
4.55	0.654725806479656\\
4.58	0.656966770349003\\
4.61	0.659115557772346\\
4.64	0.661174871631077\\
4.67	0.663149840499678\\
4.7	0.665042434000162\\
4.73	0.666859796136475\\
4.76	0.66860162247669\\
4.79	0.670275437215523\\
4.83	0.672399102247969\\
4.87	0.674403079742149\\
4.91	0.676287225623845\\
4.95	0.678049780999382\\
4.99	0.679688378589111\\
5.03	0.681201042309249\\
5.07	0.682586999221886\\
5.11	0.683847185090352\\
5.15	0.684984398033162\\
5.19	0.68600312414512\\
5.23	0.6869091133506\\
5.27	0.687708816133895\\
5.31	0.688408799552601\\
5.35	0.689015246290346\\
5.39	0.689533609620288\\
5.43	0.689968458230164\\
5.47	0.690323506115847\\
5.51	0.690601790962788\\
5.55	0.690805944085319\\
5.59	0.690938487873968\\
5.63	0.691002101994181\\
5.68	0.69098986267786\\
5.73	0.690880524501594\\
5.78	0.690684368990548\\
5.84	0.690343723173443\\
5.9	0.689903209576547\\
5.97	0.68928043341017\\
6.03	0.688669242531224\\
6.1	0.687880438184282\\
6.19	0.686763078759091\\
6.27	0.685696585189326\\
6.37	0.684295555086424\\
6.54	0.681840442303825\\
6.69	0.67970077732889\\
6.82	0.677929409418232\\
6.93	0.676518201884136\\
7.03	0.675320908678884\\
7.12	0.674321593773605\\
7.22	0.673305508016115\\
7.32	0.672391853780693\\
7.42	0.671581683640897\\
7.52	0.670874228937162\\
7.62	0.670267369288702\\
7.72	0.669757666814837\\
7.82	0.669340337783664\\
7.93	0.668981277314556\\
8.03	0.668737633564771\\
8.14	0.668552215064539\\
8.26	0.668438221164479\\
8.39	0.668403919080532\\
8.53	0.668452690230046\\
8.7	0.668604841225584\\
8.89	0.66885852656643\\
9.24	0.669439480663783\\
9.72	0.670215170098729\\
9.89	0.670441098665426\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.535059731403768\\
2	0.535205741916226\\
2.01	0.535437622689399\\
2.02	0.535746885535744\\
2.03	0.536359143346756\\
2.04	0.536891401360108\\
2.07	0.53826581948065\\
2.09	0.539386341050184\\
2.1	0.539908161183462\\
2.11	0.540502780212261\\
2.14	0.542577743162818\\
2.15	0.543301531468572\\
2.16	0.544115357342706\\
2.17	0.544809296558558\\
2.18	0.545451127875381\\
2.21	0.547170197613381\\
2.22	0.547532857532932\\
2.24	0.548446642876119\\
2.27	0.549395373581232\\
2.28	0.549610483379983\\
2.29	0.549627788250419\\
2.3	0.549488668581539\\
2.32	0.549530576062148\\
2.33	0.5494366160399\\
2.34	0.54921672300307\\
2.36	0.548592939908344\\
2.37	0.548294506895465\\
2.38	0.548056528835355\\
2.39	0.547700050320802\\
2.41	0.546874147965378\\
2.42	0.546520358039489\\
2.43	0.54605590775077\\
2.44	0.545546963212123\\
2.46	0.544659460211134\\
2.48	0.544041754796325\\
2.49	0.543599462474171\\
2.5	0.543299987356903\\
2.51	0.543137130482958\\
2.53	0.542590105133872\\
2.54	0.54244321575503\\
2.55	0.542341543345902\\
2.56	0.54230275688203\\
2.57	0.542355829670321\\
2.58	0.542454251036542\\
2.6	0.542530348733964\\
2.65	0.543441107842066\\
2.66	0.543731453424721\\
2.67	0.544072522410042\\
2.69	0.544474314873341\\
2.7	0.544807064601944\\
2.72	0.545559298203594\\
2.73	0.545822811566937\\
2.75	0.546484795237856\\
2.76	0.546742916272065\\
2.77	0.54708458927365\\
2.8	0.54782450452193\\
2.81	0.547951071423512\\
2.82	0.54802792603544\\
2.83	0.54823464454693\\
2.84	0.548344452568019\\
2.85	0.548341516293602\\
2.86	0.548418917391491\\
2.87	0.548391744436335\\
2.88	0.548477296746087\\
2.89	0.548514680885557\\
2.9	0.548363597926732\\
2.91	0.548426114224281\\
2.92	0.548340469826162\\
2.93	0.548161803357793\\
2.94	0.548075483827107\\
2.95	0.547922847544706\\
2.97	0.547853351097894\\
2.99	0.547251752303822\\
3.01	0.546890759393021\\
3.03	0.54636116361438\\
3.04	0.546144899175708\\
3.05	0.546037627411655\\
3.06	0.545886647220289\\
3.08	0.545527346934003\\
3.09	0.545521718894628\\
3.1	0.545568548017624\\
3.11	0.545510164449031\\
3.13	0.545171572863817\\
3.14	0.54519770056385\\
3.15	0.545304662956378\\
3.16	0.545320829304901\\
3.17	0.545236118896232\\
3.18	0.545270418929109\\
3.19	0.545423663906163\\
3.2	0.545398217579084\\
3.21	0.545447837321284\\
3.22	0.545608158972611\\
3.24	0.545662147047366\\
3.25	0.545851799952711\\
3.27	0.546080396109666\\
3.29	0.546280555766497\\
3.3	0.546382411683533\\
3.32	0.54670951352494\\
3.33	0.54675422292094\\
3.36	0.547065708117065\\
3.37	0.54714592287076\\
3.38	0.547316084965722\\
3.39	0.547434168825465\\
3.4	0.547425758138479\\
3.41	0.54736244933081\\
3.42	0.547427884233247\\
3.43	0.547447242371639\\
3.44	0.547382834024717\\
3.45	0.547464117144756\\
3.46	0.547441208201665\\
3.47	0.547360631736369\\
3.48	0.547443244272031\\
3.51	0.547258261705034\\
3.52	0.547236587881772\\
3.54	0.547495505062098\\
3.55	0.547775510394505\\
3.56	0.548191384076805\\
3.57	0.548858116334603\\
3.58	0.549715142560704\\
3.59	0.550503497898552\\
3.6	0.551158848754342\\
3.61	0.552031249681821\\
3.62	0.553051619374303\\
3.65	0.556467504299333\\
3.67	0.558734213360836\\
3.69	0.561163125900753\\
3.7	0.562278428543662\\
3.74	0.567839454541195\\
3.75	0.56907072539436\\
3.76	0.570429937520812\\
3.78	0.573315068278001\\
3.79	0.574593105145052\\
3.8	0.575938049841804\\
3.81	0.577402460139293\\
3.82	0.578818850904774\\
3.84	0.58131728690585\\
3.85	0.582756813354671\\
3.86	0.584034028385034\\
3.87	0.585263212795191\\
3.88	0.586449602179959\\
3.9	0.588990154482159\\
3.91	0.59013057679784\\
3.92	0.591324103283185\\
3.93	0.592583834878777\\
3.94	0.593682068795092\\
3.95	0.594825886620336\\
3.96	0.596099849837174\\
3.97	0.597180087073403\\
4	0.600547680012351\\
4.01	0.601650652277733\\
4.02	0.602691112234391\\
4.03	0.603825198025156\\
4.04	0.604914427590915\\
4.05	0.605873764285505\\
4.07	0.607729148026078\\
4.1	0.611034817944104\\
4.11	0.612009511818179\\
4.16	0.61720066973187\\
4.17	0.618275552833468\\
4.18	0.619452749713666\\
4.19	0.620511837028497\\
4.2	0.621406149685846\\
4.21	0.622475303671481\\
4.22	0.623594530572429\\
4.24	0.625682108684643\\
4.27	0.628757470157396\\
4.28	0.629907186635625\\
4.29	0.631123326607014\\
4.31	0.633105567907389\\
4.32	0.634060263724439\\
4.34	0.636149159912964\\
4.36	0.637837190884975\\
4.37	0.638813992037795\\
4.38	0.639856182477631\\
4.39	0.64079017322433\\
4.4	0.641631173438897\\
4.41	0.642626407135412\\
4.42	0.643676755221851\\
4.43	0.644600905535517\\
4.44	0.645448772511291\\
4.47	0.647719867666412\\
4.48	0.648591594194563\\
4.49	0.649407927676224\\
4.5	0.65017627472993\\
4.52	0.651934866393475\\
4.54	0.653437926804989\\
4.55	0.654252053311582\\
4.57	0.655645763364062\\
4.59	0.657254044398798\\
4.6	0.657897936302421\\
4.61	0.658424470256479\\
4.62	0.659028216347272\\
4.63	0.659681549035831\\
4.66	0.661870882459594\\
4.67	0.662372501458686\\
4.68	0.662997087550265\\
4.69	0.663671936513593\\
4.71	0.664847725963368\\
4.73	0.666082167206532\\
4.74	0.666910601473388\\
4.75	0.66767717581423\\
4.76	0.668141706692028\\
4.77	0.668507758292717\\
4.79	0.669825534632134\\
4.8	0.670409649385261\\
4.81	0.671097903252537\\
4.82	0.671628011911851\\
4.83	0.672091176267422\\
4.84	0.672688807501423\\
4.87	0.674132329368906\\
4.88	0.674511906507286\\
4.9	0.675573675958516\\
4.91	0.676107552482421\\
4.93	0.676927918698757\\
4.95	0.677899441765422\\
4.96	0.678324264411447\\
4.97	0.678660244452693\\
4.98	0.679103935842891\\
4.99	0.67938028103678\\
5	0.679740295037028\\
5.01	0.68033446854677\\
5.02	0.68065580538814\\
5.03	0.68091550790691\\
5.04	0.681258947555584\\
5.05	0.681502128268511\\
5.06	0.681821859168755\\
5.09	0.682901460760274\\
5.11	0.683415200593302\\
5.12	0.683682556742021\\
5.13	0.68414492426005\\
5.14	0.684465502577238\\
5.15	0.684595040247055\\
5.16	0.68482380555605\\
5.17	0.684946010402104\\
5.18	0.685184407395285\\
5.19	0.685481239975763\\
5.2	0.685661742252824\\
5.21	0.686022125197704\\
5.22	0.686250402071982\\
5.23	0.686309747259868\\
5.24	0.686510777803582\\
5.25	0.686830783222446\\
5.26	0.6870754778724\\
5.27	0.687171243946697\\
5.28	0.687190384595956\\
5.3	0.687879234351538\\
5.31	0.688038074824867\\
5.34	0.688641016503553\\
5.36	0.688961844384043\\
5.37	0.689062794241327\\
5.38	0.689209173181361\\
5.39	0.689304354850577\\
5.41	0.689658490029005\\
5.42	0.68992117251312\\
5.43	0.690040276301991\\
5.44	0.690063884004465\\
5.47	0.690444520788049\\
5.49	0.690460441061553\\
5.5	0.690644109402768\\
5.52	0.690723072303046\\
5.53	0.69086260094266\\
5.55	0.690874001173242\\
5.57	0.691018488913572\\
5.58	0.691005400479932\\
5.59	0.690941493110891\\
5.6	0.690832394962996\\
5.61	0.690825491276174\\
5.62	0.6909132565112\\
5.63	0.690910669961594\\
5.66	0.69071460981726\\
5.67	0.690767600484152\\
5.68	0.690764288979688\\
5.69	0.69058973541653\\
5.7	0.690493467915291\\
5.73	0.690471138563401\\
5.74	0.690498620837337\\
5.76	0.690345869876761\\
5.77	0.690309122789399\\
5.8	0.69038047088195\\
5.81	0.690297219586594\\
5.82	0.690142163661642\\
5.83	0.690056099207141\\
5.84	0.690131147366291\\
5.85	0.690052550800832\\
5.86	0.689888594334066\\
5.88	0.689734510825554\\
5.9	0.689662908102934\\
5.91	0.689732521589372\\
5.92	0.689723642355125\\
5.93	0.689581076976566\\
5.94	0.689487936579408\\
5.96	0.689461701204257\\
5.98	0.689003812618802\\
6	0.689010094109916\\
6.03	0.688650459476193\\
6.06	0.688145807129381\\
6.07	0.688062101053449\\
6.08	0.688090876257133\\
6.09	0.688066297906444\\
6.1	0.687928971939487\\
6.12	0.687783800970665\\
6.13	0.687555701586591\\
6.14	0.687405653411368\\
6.16	0.687284779638039\\
6.17	0.687163854921934\\
6.19	0.68669915565747\\
6.21	0.686322457198296\\
6.22	0.686280980964247\\
6.24	0.685954760171523\\
6.25	0.685897557079528\\
6.26	0.685658095161077\\
6.28	0.68532050632829\\
6.3	0.685264466616228\\
6.31	0.685010612590766\\
6.32	0.684887195543904\\
6.33	0.684908514773129\\
6.35	0.6847017504265\\
6.36	0.684503567150232\\
6.38	0.684221011030251\\
6.4	0.683726499117167\\
6.42	0.68360191087411\\
6.43	0.683438360438529\\
6.47	0.682567406133106\\
6.48	0.682496567182172\\
6.49	0.68248772089788\\
6.5	0.682544332619887\\
6.51	0.682479542632521\\
6.52	0.682332299785768\\
6.54	0.681740688553415\\
6.57	0.681430882231151\\
6.58	0.681311122793357\\
6.6	0.680811589370357\\
6.64	0.680430273604015\\
6.65	0.680382501365257\\
6.67	0.68018441058746\\
6.69	0.679746121783712\\
6.73	0.679127876018066\\
6.74	0.678898883031621\\
6.76	0.67876364276448\\
6.77	0.678486378649326\\
6.78	0.678312269984671\\
6.8	0.678314049671821\\
6.81	0.678198551216894\\
6.84	0.67753589593891\\
6.85	0.677452581329007\\
6.86	0.677548553890913\\
6.87	0.67745265199332\\
6.88	0.677309077091151\\
6.9	0.676959059311404\\
6.92	0.676762401293242\\
6.94	0.676515283695267\\
6.95	0.676436127886697\\
6.96	0.676413497386708\\
6.98	0.675940011609866\\
7	0.675792616019505\\
7.01	0.675794843394614\\
7.03	0.675569792151451\\
7.04	0.675588083009078\\
7.05	0.675460540769098\\
7.06	0.675260922381417\\
7.07	0.675133297833094\\
7.1	0.674573118050123\\
7.12	0.674445653711061\\
7.13	0.674291895237044\\
7.14	0.67421461886247\\
7.15	0.674001514815556\\
7.16	0.673877683306575\\
7.17	0.67384915453162\\
7.18	0.673752870343193\\
7.2	0.673418411565347\\
7.22	0.673401839407108\\
7.23	0.673345713394479\\
7.24	0.67320573453039\\
7.25	0.673020228741631\\
7.26	0.673038131990653\\
7.27	0.673010365403053\\
7.28	0.672915653955945\\
7.29	0.672775507887689\\
7.3	0.672542075151808\\
7.31	0.672447375970709\\
7.34	0.672386776307176\\
7.35	0.672328738573361\\
7.38	0.671926799946938\\
7.39	0.671879441111155\\
7.41	0.671889989486258\\
7.42	0.671774838412587\\
7.43	0.671819157624455\\
7.44	0.67193645513672\\
7.46	0.671444263030217\\
7.47	0.671451050662661\\
7.48	0.671333257958164\\
7.49	0.671279784621793\\
7.5	0.671290788488458\\
7.56	0.670699355430125\\
7.57	0.670429202684936\\
7.58	0.670299242511598\\
7.59	0.670482257370363\\
7.6	0.670575586548217\\
7.61	0.670414119012847\\
7.64	0.670318361446864\\
7.65	0.670197641780652\\
7.66	0.66996567490119\\
7.69	0.670005758893064\\
7.72	0.669778546610088\\
7.73	0.669888960097209\\
7.75	0.669835576823912\\
7.76	0.669869292245005\\
7.77	0.66961390322553\\
7.78	0.669580834067668\\
7.79	0.669636767793579\\
7.81	0.669569926267993\\
7.83	0.669575662003815\\
7.84	0.669574929818044\\
7.86	0.669415553798778\\
7.88	0.669354150959153\\
7.89	0.669247428468902\\
7.9	0.669230129203369\\
7.92	0.669300774823597\\
7.94	0.669301088166415\\
7.95	0.669168658795961\\
7.96	0.669086334546346\\
8	0.669114769901494\\
8.02	0.66925231144293\\
8.04	0.669032454613738\\
8.07	0.668926597028323\\
8.09	0.668689800560665\\
8.1	0.668569043966372\\
8.11	0.668559363836904\\
8.12	0.668684741404395\\
8.13	0.668738050432385\\
8.14	0.668683254852636\\
8.16	0.66849110307734\\
8.17	0.668509162197482\\
8.18	0.668577857856446\\
8.2	0.668559647420421\\
8.21	0.66844818667046\\
8.22	0.668427882830636\\
8.23	0.668628235355101\\
8.24	0.668596389948911\\
8.25	0.668439342490823\\
8.26	0.668464244753462\\
8.27	0.668430738262536\\
8.28	0.668293190117073\\
8.29	0.66825476715689\\
8.31	0.668480589368867\\
8.33	0.66840196438713\\
8.35	0.668532147150565\\
8.36	0.668518230124032\\
8.38	0.668571042551836\\
8.39	0.668569455213785\\
8.42	0.668823623583553\\
8.44	0.668825141821618\\
8.45	0.66869297736522\\
8.46	0.668756172827836\\
8.48	0.668725124759954\\
8.49	0.66886594017325\\
8.51	0.668880260983846\\
8.52	0.668894691692488\\
8.53	0.668852442537647\\
8.55	0.668860587615027\\
8.56	0.66882236770217\\
8.57	0.668875004458219\\
8.58	0.669043705598963\\
8.62	0.668953671698821\\
8.63	0.668870227329323\\
8.64	0.668740845973558\\
8.66	0.668647985388363\\
8.67	0.668678293147227\\
8.68	0.66877725520731\\
8.69	0.668804356878843\\
8.7	0.668784365534805\\
8.71	0.668815048864884\\
8.72	0.668769249499189\\
8.73	0.668635393974872\\
8.74	0.668718982638721\\
8.75	0.668705006490617\\
8.76	0.668570443647496\\
8.77	0.668590685363638\\
8.78	0.668762364871791\\
8.79	0.668746885845646\\
8.8	0.668653210242667\\
8.83	0.66886389775622\\
8.84	0.668815647753794\\
8.85	0.668860321221947\\
8.86	0.669043723626881\\
8.87	0.669064391486497\\
8.88	0.668959277420273\\
8.89	0.668911764966483\\
8.9	0.668946153410721\\
8.91	0.668919754519592\\
8.92	0.6689545494299\\
8.93	0.669056968385819\\
8.94	0.669053686485563\\
8.97	0.669207265422921\\
8.99	0.669196883166981\\
9	0.669256883187805\\
9.02	0.669472248302684\\
9.04	0.6695379707339\\
9.06	0.669456751409447\\
9.07	0.669371122503682\\
9.08	0.669351604594741\\
9.1	0.669401419300954\\
9.11	0.669295020430109\\
9.12	0.669287678136671\\
9.13	0.669408385131341\\
9.16	0.669612909754688\\
9.22	0.669738452761703\\
9.23	0.66967643919528\\
9.24	0.669670449356634\\
9.26	0.669765755403834\\
9.27	0.669766499062224\\
9.28	0.669710975831144\\
9.32	0.669745658267431\\
9.33	0.669829210681614\\
9.36	0.669740441107654\\
9.38	0.66967884603333\\
9.4	0.669779299101782\\
9.41	0.669787081840377\\
9.45	0.670026109989474\\
9.47	0.670038777577433\\
9.48	0.669944611109175\\
9.49	0.66991212363267\\
9.5	0.67013419671998\\
9.51	0.670271190388677\\
9.52	0.670185957203005\\
9.54	0.670167992312861\\
9.55	0.670106445468599\\
9.56	0.670116958778795\\
9.57	0.670248670485822\\
9.6	0.670301223872904\\
9.61	0.670160856319637\\
9.62	0.670234156298553\\
9.63	0.670364213705177\\
9.64	0.670246829892045\\
9.65	0.67025026982024\\
9.66	0.670180110203063\\
9.67	0.670223245186978\\
9.68	0.670315984079492\\
9.69	0.670301567647121\\
9.71	0.670561651931399\\
9.72	0.670469011356449\\
9.74	0.670548864626236\\
9.75	0.670572308801789\\
9.76	0.670648335199125\\
9.77	0.670570084542604\\
9.78	0.670612509481129\\
9.79	0.670715556236079\\
9.8	0.670533686656375\\
9.81	0.670483058789619\\
9.84	0.670533113642756\\
9.85	0.670462023389378\\
9.86	0.67048460284461\\
9.87	0.670688980115726\\
9.88	0.670756712758086\\
9.89	0.670741585467344\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=2.488in,
height=1.3in,
at={(4.62in,1.8in)},
scale only axis,
xmin=1.99,
xmax=8.1,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
tick label style={font=\Large},
ymin=0.3,
ymax=0.456028189696648,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$p_{m,2}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.314604193492668\\
2	0.314625255318184\\
2.1	0.314445790312822\\
2.12	0.314397922870805\\
2.14	0.314358549144636\\
2.16	0.314331477743551\\
2.18	0.314319509405788\\
2.2	0.314324393230866\\
2.22	0.314346833959492\\
2.24	0.31438654588885\\
2.26	0.314442347247764\\
2.28	0.314512287517831\\
2.3	0.314593799299704\\
2.33	0.314718467810474\\
2.36	0.314876395412053\\
2.39	0.315006284645621\\
2.42	0.315147071038044\\
2.52	0.315391881299746\\
2.62	0.315326619789312\\
2.65	0.315257283481362\\
2.68	0.315201761383532\\
2.71	0.315124662229389\\
2.74	0.315071613783038\\
2.77	0.315006346557855\\
2.82	0.314945325244173\\
2.85	0.314906908174423\\
2.9	0.314884660253043\\
2.93	0.314862766189375\\
2.96	0.31485902573406\\
3.01	0.314822529610622\\
3.04	0.314805696372281\\
3.09	0.314736686494058\\
3.12	0.314695973879909\\
3.17	0.31458882041783\\
3.2	0.314527974087822\\
3.25	0.31439794044479\\
3.3	0.314279354114802\\
3.35	0.314151099532078\\
3.4	0.314045450611173\\
3.45	0.3139365723439\\
3.5	0.313848710436462\\
3.51	0.313944207786971\\
3.52	0.314248288341624\\
3.53	0.31470727083469\\
3.54	0.315309597590982\\
3.55	0.316012807476952\\
3.56	0.316815155253488\\
3.57	0.317682253148348\\
3.58	0.318618941851389\\
3.59	0.319595976923711\\
3.61	0.321671967309269\\
3.63	0.323851229377324\\
3.67	0.328352420743826\\
3.7	0.331747920073557\\
3.74	0.33620186456435\\
3.8	0.342746372393119\\
3.84	0.347093826457227\\
3.87	0.350379202395352\\
3.91	0.354835851306246\\
3.95	0.359389213868962\\
4	0.365214244911916\\
4.04	0.369933785807415\\
4.11	0.378153014834218\\
4.14	0.381604628184125\\
4.17	0.38496913528766\\
4.19	0.387163521865519\\
4.21	0.389312262782228\\
4.23	0.391412883348575\\
4.25	0.393464020475511\\
4.27	0.395465377592876\\
4.29	0.397417629872862\\
4.31	0.399322288187028\\
4.33	0.401181533622514\\
4.35	0.402998035353251\\
4.37	0.404774763663065\\
4.4	0.407374142465596\\
4.43	0.409896797224851\\
4.46	0.41235913535478\\
4.5	0.415551666223967\\
4.54	0.418650261323513\\
4.57	0.420912598131462\\
4.6	0.423118680429644\\
4.63	0.425264699878948\\
4.66	0.427342124238745\\
4.69	0.429348637362768\\
4.72	0.431272947249449\\
4.75	0.433116704632441\\
4.78	0.434868543137599\\
4.8	0.435988088479453\\
4.82	0.437067632107812\\
4.84	0.438107375237868\\
4.86	0.439107828129952\\
4.88	0.440069773447012\\
4.9	0.440994220634154\\
4.93	0.442316337039069\\
4.96	0.443554962521032\\
4.99	0.444727325866845\\
5.03	0.4461808896343\\
5.07	0.447522297050039\\
5.11	0.448758304334993\\
5.15	0.449893071977161\\
5.19	0.450928435984295\\
5.23	0.451864570898099\\
5.27	0.452700862719974\\
5.31	0.453436801368305\\
5.35	0.454072728756481\\
5.39	0.454610329853802\\
5.43	0.45505281727198\\
5.47	0.455404821985173\\
5.51	0.455672052917079\\
5.55	0.455860819312663\\
5.59	0.45597751952025\\
5.63	0.456028189696648\\
5.67	0.456018180898768\\
5.71	0.455951999798867\\
5.75	0.455833314008425\\
5.79	0.455665093931565\\
5.83	0.455449843509438\\
5.87	0.455189864118092\\
5.92	0.454807425625029\\
5.98	0.454266204519401\\
6.05	0.453535457083071\\
6.1	0.45296246336023\\
6.19	0.451836443679424\\
6.26	0.450905062266004\\
6.41	0.448801207672094\\
6.57	0.446497814932533\\
6.74	0.444095827420984\\
6.84	0.442750252992983\\
6.93	0.441601432691282\\
7.01	0.440636765286408\\
7.09	0.439729702615727\\
7.17	0.438883387617961\\
7.24	0.438193833001355\\
7.33	0.437382551312853\\
7.4	0.436807828375455\\
7.49	0.436145740698317\\
7.56	0.435686214398196\\
7.65	0.435169095443261\\
7.72	0.434818835073521\\
7.82	0.434397403411994\\
7.92	0.434062133409405\\
8.02	0.433806776080804\\
8.12	0.433624441584776\\
8.23	0.433499631922677\\
8.34	0.433443850987288\\
8.46	0.433450933369313\\
8.59	0.433524312451565\\
8.75	0.433687833150955\\
8.97	0.43400102445832\\
9.82	0.435357864014971\\
9.89	0.435446419460467\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.300012533845289\\
2	0.300018588063887\\
2.01	0.300068221939606\\
2.02	0.300178105921793\\
2.03	0.300184828836514\\
2.04	0.300392139992534\\
2.05	0.300767131943291\\
2.06	0.301269179066633\\
2.08	0.302513661261086\\
2.09	0.303267347717602\\
2.11	0.304922169212411\\
2.15	0.308125867678287\\
2.16	0.308818468781377\\
2.19	0.311017514113185\\
2.2	0.311664811355895\\
2.21	0.312277648659476\\
2.22	0.312941419689899\\
2.23	0.313426284651914\\
2.25	0.3141528418445\\
2.26	0.314413951060116\\
2.27	0.31460260257356\\
2.28	0.314731180637775\\
2.3	0.315077763982996\\
2.31	0.315037131080768\\
2.33	0.314664985461865\\
2.34	0.314518569205669\\
2.35	0.314324472324138\\
2.36	0.314082044460347\\
2.37	0.313724025402257\\
2.38	0.313262653191279\\
2.4	0.312424871360811\\
2.41	0.31197200754638\\
2.42	0.311432655477118\\
2.43	0.310979390713751\\
2.46	0.309711654339722\\
2.47	0.309216087762991\\
2.48	0.308786566238814\\
2.49	0.308498155267321\\
2.5	0.308145018173688\\
2.51	0.307745745026443\\
2.52	0.307502821167265\\
2.53	0.307338552161747\\
2.54	0.307138864413186\\
2.56	0.306870208393423\\
2.57	0.306758078515898\\
2.58	0.306693218685862\\
2.59	0.306762348782202\\
2.61	0.306986522388096\\
2.63	0.307407414305848\\
2.64	0.307651253853152\\
2.65	0.30796829529373\\
2.67	0.308512961974651\\
2.68	0.308907708481657\\
2.69	0.309363589359618\\
2.7	0.309705653087143\\
2.72	0.310313003578024\\
2.73	0.310715496952234\\
2.76	0.31173092437986\\
2.77	0.311960917164308\\
2.79	0.31249991841776\\
2.8	0.312670829581231\\
2.82	0.313169395091407\\
2.84	0.313351881224731\\
2.85	0.313490922547381\\
2.86	0.313507601838205\\
2.87	0.313577133254089\\
2.89	0.31345753036973\\
2.9	0.313519121384893\\
2.91	0.313369919478223\\
2.93	0.313191953647021\\
2.95	0.312856997147565\\
2.97	0.312232072507165\\
2.99	0.311985185700998\\
3.01	0.311559155639577\\
3.04	0.311157617123241\\
3.05	0.310913481677822\\
3.06	0.310727881622508\\
3.08	0.310514817760474\\
3.1	0.310022797798203\\
3.11	0.30990540463721\\
3.13	0.30997974533105\\
3.15	0.309796274060682\\
3.16	0.309792432407713\\
3.17	0.309872013988903\\
3.18	0.309907522987718\\
3.19	0.309861247995521\\
3.2	0.309982560101753\\
3.21	0.31005967016891\\
3.22	0.310066024098312\\
3.24	0.310409770053246\\
3.25	0.310469551990408\\
3.26	0.310588102665855\\
3.29	0.311114187928775\\
3.3	0.311302432234426\\
3.32	0.311502903984399\\
3.33	0.311689914110843\\
3.34	0.31180217826263\\
3.35	0.311870991726131\\
3.36	0.312006073706479\\
3.37	0.312095132714473\\
3.39	0.312109472328348\\
3.41	0.312336472243468\\
3.43	0.312361600078155\\
3.44	0.312442697359698\\
3.45	0.312392107172943\\
3.47	0.312407399196644\\
3.48	0.31227489984434\\
3.5	0.312211969378859\\
3.51	0.312141957355424\\
3.52	0.312126733239777\\
3.53	0.312256757931218\\
3.54	0.312768416206085\\
3.55	0.313419731712054\\
3.57	0.31491121436831\\
3.58	0.31564879313275\\
3.59	0.316574990237191\\
3.6	0.317738237913341\\
3.61	0.318807447843477\\
3.63	0.320877043673789\\
3.64	0.321960225121646\\
3.65	0.323150689814417\\
3.66	0.324405657704512\\
3.67	0.325748238730938\\
3.68	0.327029909993058\\
3.69	0.32836105975017\\
3.7	0.329783264097905\\
3.74	0.334517200572016\\
3.75	0.335822731561972\\
3.76	0.337020259803253\\
3.78	0.339235482510997\\
3.79	0.34049051629508\\
3.8	0.341681330280521\\
3.81	0.34276664629178\\
3.82	0.343900618710546\\
3.83	0.345171245827133\\
3.84	0.346386259275901\\
3.85	0.347434432709425\\
3.87	0.349771692701564\\
3.88	0.350952545021874\\
3.92	0.355310929522075\\
3.93	0.356336078623476\\
3.94	0.357479006390252\\
3.95	0.358584185108267\\
3.96	0.359564477591595\\
3.97	0.360696698634921\\
3.98	0.361769629003778\\
3.99	0.36278563356597\\
4.02	0.366116560564477\\
4.03	0.367172132888314\\
4.04	0.368281063013928\\
4.07	0.371916765167848\\
4.09	0.373987226325085\\
4.1	0.375075417104338\\
4.11	0.37624749096871\\
4.13	0.378501819969179\\
4.14	0.37967239223401\\
4.16	0.381894996608349\\
4.17	0.382994556262364\\
4.18	0.384003166930071\\
4.19	0.385129441583144\\
4.2	0.386381205985041\\
4.21	0.387505858008694\\
4.22	0.388570052225731\\
4.25	0.391912364632812\\
4.26	0.392989170141735\\
4.27	0.39402950684568\\
4.28	0.394971873632803\\
4.29	0.395851152139999\\
4.31	0.397959752152692\\
4.32	0.398990560193761\\
4.33	0.399951355525857\\
4.34	0.400877121224823\\
4.36	0.402992296782999\\
4.37	0.403895612636527\\
4.38	0.404722853458068\\
4.39	0.405615860132237\\
4.4	0.406553417704561\\
4.41	0.407339294855214\\
4.42	0.408042794706319\\
4.43	0.408821776869219\\
4.44	0.409650074201537\\
4.46	0.411377675647637\\
4.47	0.412193010524147\\
4.48	0.412899707251247\\
4.49	0.413657160064387\\
4.5	0.414462769770459\\
4.52	0.415847540636697\\
4.53	0.416635424851783\\
4.54	0.417386327187806\\
4.55	0.418076197115182\\
4.56	0.418875407648883\\
4.57	0.419629914698604\\
4.59	0.420946250089152\\
4.6	0.421705879138738\\
4.61	0.422527935102412\\
4.62	0.423294202463481\\
4.63	0.424023871617255\\
4.64	0.424666578762142\\
4.65	0.425270518543385\\
4.66	0.425941117324564\\
4.67	0.426756038198507\\
4.68	0.42744106053487\\
4.69	0.428090076021432\\
4.71	0.429519666012224\\
4.72	0.430223334905255\\
4.73	0.430871108161853\\
4.74	0.431347778580443\\
4.75	0.431860569420095\\
4.76	0.43260896783385\\
4.77	0.433431956871619\\
4.8	0.435065295199106\\
4.81	0.435518059912861\\
4.83	0.436727575562923\\
4.84	0.437239648740713\\
4.85	0.437816777340659\\
4.87	0.438908431036721\\
4.88	0.439516212786415\\
4.89	0.439970571297501\\
4.91	0.4407609261348\\
4.92	0.441220290497837\\
4.93	0.441632524149242\\
4.96	0.442712751238334\\
4.97	0.443155786447413\\
4.98	0.443493565404244\\
4.99	0.443948135598172\\
5	0.444312130690278\\
5.01	0.444453223459453\\
5.02	0.444789796265642\\
5.03	0.445176247364287\\
5.04	0.445463015624163\\
5.05	0.445841516400733\\
5.07	0.446454864467102\\
5.09	0.44697414012237\\
5.1	0.447292258857509\\
5.12	0.448006694862586\\
5.13	0.448161670434217\\
5.14	0.448415358326017\\
5.15	0.44880777087506\\
5.16	0.449101082683566\\
5.17	0.449469845260792\\
5.18	0.449737006383588\\
5.19	0.44995975423554\\
5.2	0.4502633105377\\
5.21	0.450390944780057\\
5.22	0.450623174478764\\
5.23	0.4509907965835\\
5.24	0.451241469066556\\
5.25	0.451357084317189\\
5.26	0.451525539698164\\
5.27	0.45182134148742\\
5.28	0.452181156873078\\
5.29	0.452260408494444\\
5.3	0.452282925810776\\
5.31	0.452480846376172\\
5.33	0.452764247546302\\
5.36	0.453354555376457\\
5.37	0.453585885834206\\
5.38	0.453764633117212\\
5.39	0.453983758789075\\
5.41	0.454245485708125\\
5.42	0.454282500433619\\
5.43	0.45443402065353\\
5.44	0.454632892696534\\
5.47	0.45488552322357\\
5.49	0.455218989683459\\
5.5	0.455229332701213\\
5.52	0.455435124953832\\
5.53	0.455408663638428\\
5.55	0.455553118744829\\
5.57	0.455542835758708\\
5.59	0.45561888554839\\
5.6	0.455675331567102\\
5.61	0.455610339285206\\
5.62	0.455470634930887\\
5.63	0.455402520436976\\
5.66	0.45534131893003\\
5.68	0.45515337162427\\
5.69	0.455217510597612\\
5.7	0.455225861944747\\
5.73	0.455029429575847\\
5.74	0.454938610561726\\
5.75	0.454946583236429\\
5.77	0.454866099741981\\
5.8	0.454622876475336\\
5.81	0.454625183409853\\
5.82	0.454685913818023\\
5.83	0.454663783149721\\
5.84	0.454516884599153\\
5.85	0.454506940397867\\
5.86	0.454574454653461\\
5.88	0.454548525927217\\
5.9	0.454406255090435\\
5.91	0.45422840406329\\
5.92	0.454113414138977\\
5.93	0.454102301509932\\
5.94	0.454046730501105\\
5.96	0.453820316606645\\
5.98	0.45394177346161\\
5.99	0.453802910865925\\
6	0.453608928388309\\
6.02	0.453415065681384\\
6.04	0.453213542401423\\
6.05	0.45312362262289\\
6.06	0.453074808669397\\
6.07	0.452934243714717\\
6.08	0.452706868188892\\
6.09	0.452516669761248\\
6.1	0.452425652562734\\
6.12	0.452101591639826\\
6.13	0.452056250011323\\
6.14	0.451945147883533\\
6.15	0.451763372707378\\
6.17	0.451503517915617\\
6.19	0.45139913491176\\
6.21	0.451212287275554\\
6.22	0.45096577012114\\
6.24	0.450658584175125\\
6.25	0.450432607790512\\
6.26	0.450372197388775\\
6.28	0.450118761733329\\
6.3	0.449643849339196\\
6.31	0.449611676146182\\
6.32	0.449478162577913\\
6.33	0.449230312932675\\
6.35	0.448986507505083\\
6.36	0.448929906860327\\
6.38	0.448724937545938\\
6.4	0.4486450445608\\
6.41	0.448445523031726\\
6.42	0.44819079887078\\
6.43	0.448047649303296\\
6.45	0.447872687336702\\
6.47	0.447703456338235\\
6.48	0.447496860197777\\
6.49	0.447230173170482\\
6.5	0.446920477427785\\
6.51	0.446675022682522\\
6.52	0.446523160471607\\
6.54	0.446492471833476\\
6.58	0.445810163944369\\
6.6	0.445689334532934\\
6.62	0.445309008772158\\
6.63	0.445176578833619\\
6.64	0.444989920192366\\
6.65	0.444752419440768\\
6.67	0.444384243145514\\
6.69	0.444236786765062\\
6.72	0.443881706428368\\
6.74	0.443711027135821\\
6.76	0.443294972149907\\
6.77	0.443270349465182\\
6.78	0.443169807272998\\
6.8	0.442694448457143\\
6.81	0.442584692599457\\
6.84	0.442538597758901\\
6.85	0.442395525017643\\
6.86	0.442099709261555\\
6.87	0.441961330385553\\
6.88	0.441858840485999\\
6.9	0.441696418821554\\
6.91	0.441535343172017\\
6.94	0.441208766313554\\
6.95	0.441064140855669\\
6.96	0.440877477790805\\
6.98	0.440888432509702\\
6.99	0.440774806986205\\
7	0.44062192706151\\
7.01	0.440405076903239\\
7.03	0.440181928964504\\
7.04	0.439980121089791\\
7.05	0.439889149166277\\
7.06	0.439865980851495\\
7.08	0.43969124119816\\
7.09	0.439615750906938\\
7.1	0.439493105501365\\
7.12	0.439053271168795\\
7.13	0.438902424545317\\
7.14	0.438717417858435\\
7.15	0.438661401335551\\
7.16	0.438561835759515\\
7.17	0.438388853298973\\
7.18	0.438285184158802\\
7.2	0.438207685442956\\
7.22	0.437904674806557\\
7.23	0.437800424024269\\
7.25	0.437789738333539\\
7.26	0.437612976733872\\
7.27	0.437480981212843\\
7.28	0.437402877036867\\
7.29	0.437366103662578\\
7.3	0.437406726328817\\
7.31	0.437340926379431\\
7.33	0.437030565156892\\
7.35	0.43687231421894\\
7.38	0.436852168332482\\
7.39	0.436772288531493\\
7.41	0.436511199165153\\
7.42	0.436467863297949\\
7.43	0.436298854349257\\
7.44	0.436092864990027\\
7.46	0.436270275649845\\
7.47	0.436130167174639\\
7.48	0.436088331556986\\
7.49	0.435993785464762\\
7.5	0.435837658410293\\
7.53	0.435611922442265\\
7.55	0.435440947392687\\
7.56	0.435419747553093\\
7.57	0.435506841133998\\
7.58	0.435486337579171\\
7.59	0.435208145087957\\
7.6	0.435000469386043\\
7.61	0.435018045502899\\
7.64	0.434740540656048\\
7.65	0.434751847125618\\
7.66	0.43486128399941\\
7.69	0.434587252813147\\
7.7	0.434584119423812\\
7.71	0.434614203094396\\
7.72	0.43455562921546\\
7.73	0.434369139147796\\
7.76	0.43422137653188\\
7.77	0.434389616528073\\
7.78	0.434382969906867\\
7.79	0.434303698766289\\
7.8	0.434313051256904\\
7.82	0.434224655184696\\
7.84	0.434069800780456\\
7.86	0.434087328771483\\
7.88	0.434005348028476\\
7.89	0.434029781095292\\
7.9	0.433954910848721\\
7.92	0.433735678221758\\
7.94	0.433612776677339\\
7.96	0.433681153107123\\
8	0.43360629900031\\
8.02	0.433455454763292\\
8.04	0.433543378233884\\
8.05	0.433538641903853\\
8.07	0.433460277099668\\
8.09	0.433570092739297\\
8.1	0.433619536519682\\
8.11	0.433566598731355\\
8.12	0.433379911575727\\
8.13	0.433246129620136\\
8.14	0.433218733924376\\
8.16	0.433248144328479\\
8.19	0.433034436784258\\
8.2	0.433033739007437\\
8.21	0.433112330865447\\
8.22	0.433125712532396\\
8.23	0.432933760186325\\
8.24	0.432922579318832\\
8.25	0.433029536276244\\
8.26	0.432991490981022\\
8.27	0.433028231833314\\
8.28	0.433158094866553\\
8.29	0.43321797481318\\
8.31	0.433096033401108\\
8.32	0.433115170130097\\
8.33	0.433170073074093\\
8.35	0.433114772794321\\
8.37	0.433199285022196\\
8.4	0.433271058073373\\
8.42	0.433204286283486\\
8.44	0.433260989734082\\
8.45	0.433401597942099\\
8.46	0.433367033579566\\
8.47	0.43339776807198\\
8.48	0.433464243371203\\
8.49	0.433384859091838\\
8.5	0.433455463180646\\
8.52	0.433473930378849\\
8.53	0.433535539478301\\
8.54	0.433531657208301\\
8.55	0.433562115617127\\
8.56	0.433631226367041\\
8.57	0.433635301898228\\
8.58	0.433525090027524\\
8.6	0.433564787487192\\
8.62	0.433515250619919\\
8.66	0.433558614807197\\
8.69	0.433279780176967\\
8.7	0.433254583025569\\
8.71	0.433195073200276\\
8.72	0.433213319724988\\
8.73	0.43330521619882\\
8.74	0.433219294265395\\
8.75	0.433204729016966\\
8.76	0.433306669842384\\
8.77	0.433261642232127\\
8.78	0.433090851981104\\
8.79	0.433113659413719\\
8.8	0.433215276125402\\
8.83	0.433160509650628\\
8.84	0.433274550554939\\
8.85	0.43331111331381\\
8.86	0.433245917055416\\
8.87	0.433337348618473\\
8.88	0.433529404210448\\
8.89	0.43368693275681\\
8.9	0.433749204353932\\
8.91	0.433851561388728\\
8.92	0.433888156989223\\
8.93	0.433853662001686\\
8.94	0.433914211215001\\
8.98	0.433942207874177\\
8.99	0.433984927086989\\
9	0.433958578770353\\
9.01	0.433850142818459\\
9.02	0.433778116148643\\
9.03	0.433751138366103\\
9.04	0.433763158759804\\
9.06	0.433934003490412\\
9.07	0.434044891169343\\
9.08	0.434085904117445\\
9.1	0.434096843907893\\
9.11	0.434218697491987\\
9.12	0.434241225987133\\
9.13	0.434158533270717\\
9.14	0.434146013675376\\
9.15	0.434096531044386\\
9.17	0.434090517895861\\
9.18	0.43411484865798\\
9.2	0.434072075609535\\
9.24	0.434277238607285\\
9.26	0.43422124576891\\
9.27	0.434260797433838\\
9.28	0.434338318387129\\
9.3	0.434371244116491\\
9.31	0.434446743284525\\
9.33	0.434417461807378\\
9.35	0.434564024650125\\
9.37	0.43463874605921\\
9.38	0.434714029631012\\
9.4	0.43466268802343\\
9.41	0.434667828554129\\
9.43	0.434581255627503\\
9.46	0.434519630254433\\
9.47	0.434553070695118\\
9.48	0.434655013321072\\
9.49	0.434688621065046\\
9.5	0.434534191340768\\
9.51	0.434469079003215\\
9.52	0.434591830971803\\
9.54	0.434668720327881\\
9.55	0.434744261068616\\
9.56	0.434758086207101\\
9.57	0.434660778817317\\
9.6	0.434721306576403\\
9.61	0.434866667048759\\
9.63	0.43477860556315\\
9.64	0.434939416563703\\
9.65	0.434996752430608\\
9.66	0.435102477694171\\
9.67	0.435107255202082\\
9.68	0.435065473994154\\
9.69	0.435110318172592\\
9.7	0.435017708651142\\
9.71	0.434964724180096\\
9.72	0.43509192920942\\
9.74	0.435104613858005\\
9.75	0.435130431905907\\
9.76	0.435088824035823\\
9.77	0.435177688048784\\
9.78	0.435164004351641\\
9.79	0.435084072695657\\
9.8	0.435245917599204\\
9.81	0.435298142767234\\
9.83	0.435233447406905\\
9.84	0.43515482398225\\
9.85	0.435183817699752\\
9.86	0.435143685546883\\
9.87	0.434944906640014\\
9.88	0.434862264738518\\
9.89	0.43485415418904\\
};
\addlegendentry{C-MHE}

\end{axis}


\end{tikzpicture}%

==> Figures/C-MHE2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(1.038in,6.05in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-11.4278394450955,
ymax=4.0221358757794,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\delta_1$ [rad]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	2.00685332957731\\
2.14	2.00851551426067\\
2.31	2.00689643289211\\
2.53	2.005354838193\\
3.06	2.00476752115084\\
3.39	2.00925962469513\\
3.53	2.01032368776583\\
3.56	2.00527622876757\\
3.59	1.99638331109892\\
3.62	1.98342915212802\\
3.65	1.9663232193304\\
3.68	1.94499378388614\\
3.71	1.91954825194215\\
3.74	1.89003421621303\\
3.77	1.85659602146229\\
3.81	1.8060327349974\\
3.85	1.74894432108002\\
3.89	1.68572513067213\\
3.93	1.61680034600323\\
3.98	1.52322082881845\\
4.03	1.4221095017595\\
4.09	1.29168227296235\\
4.15	1.15225610439232\\
4.21	1.00464922131541\\
4.28	0.823098855708318\\
4.35	0.632700795765706\\
4.43	0.405894903031424\\
4.53	0.111600045593402\\
4.66	-0.283032969533254\\
4.88	-0.964438655461892\\
5.1	-1.64239316733856\\
5.24	-2.06321115906231\\
5.36	-2.41403565256876\\
5.47	-2.72634976132818\\
5.58	-3.02907317226785\\
5.69	-3.32180989792496\\
5.8	-3.60434742681326\\
5.9	-3.85239067257962\\
6	-4.09224667192608\\
6.11	-4.34702070117925\\
6.22	-4.59284579882495\\
6.33	-4.83033607219145\\
6.44	-5.06021088666054\\
6.56	-5.30316199956794\\
6.69	-5.55830167998875\\
6.83	-5.82516076808206\\
6.98	-6.10371520195114\\
7.16	-6.43040094533226\\
7.39	-6.84004415224266\\
8.31	-8.47021918190896\\
8.57	-8.9419196128788\\
8.83	-9.42035926870892\\
9.11	-9.94254613255634\\
9.43	-10.5465862530882\\
9.83	-11.3092353326806\\
9.89	-11.4241180786207\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	2.0221358757794\\
2	2.02102252358726\\
2.01	2.0071596555068\\
2.02	2.00464891261561\\
2.03	2.00461754936877\\
2.05	2.00841924365657\\
2.08	2.01106350539262\\
2.1	2.01332138922682\\
2.14	2.01885931664028\\
2.24	2.01842727441323\\
2.25	2.01656424297067\\
2.26	2.01723678826432\\
2.38	2.00610308563054\\
2.46	2.00078192039376\\
2.49	2.00047336969951\\
2.52	2.00017673680932\\
2.68	2.00657973748715\\
2.7	2.00651994057072\\
2.74	2.00665760022889\\
2.75	2.00797019644414\\
2.77	2.00689632796049\\
2.85	2.00531399342298\\
2.87	2.00496590146891\\
2.9	2.00412198634683\\
2.97	2.00138430084717\\
3	2.00050659436089\\
3.02	2.0001788622856\\
3.06	1.99995794673434\\
3.14	2.00084118892144\\
3.15	2.00231200636551\\
3.18	2.00225487047322\\
3.19	2.00391428767242\\
3.23	2.00403084068257\\
3.27	2.00592187287804\\
3.31	2.00659533259034\\
3.37	2.00850152614923\\
3.47	2.00853704165243\\
3.48	2.01049556372378\\
3.51	2.00948239434573\\
3.53	2.00824254617415\\
3.58	1.99882736724764\\
3.6	1.99166964353597\\
3.65	1.96444797160594\\
3.69	1.93450289503004\\
3.73	1.89687910871538\\
3.76	1.86383815726827\\
3.8	1.81392012435053\\
3.85	1.74308037390412\\
3.88	1.69618014056488\\
3.93	1.61101870508935\\
3.99	1.49951941538931\\
4.07	1.33335554931567\\
4.13	1.19725846743069\\
4.22	0.976062188709578\\
4.31	0.737668938623386\\
4.37	0.571749177878532\\
4.47	0.285102384844297\\
4.69	-0.377805014850443\\
4.76	-0.59431490933067\\
5.12	-1.7059226428831\\
5.25	-2.09647565739639\\
5.32	-2.30108949112841\\
5.37	-2.44532871341568\\
5.46	-2.70269332625032\\
5.59	-3.06086321407717\\
5.69	-3.32597956864332\\
5.78	-3.55715405377881\\
5.83	-3.68341417628702\\
5.93	-3.92931912113642\\
6.05	-4.21325108375298\\
6.08	-4.28238826137043\\
6.22	-4.5970983503641\\
6.27	-4.70592165315669\\
6.34	-4.85641942153802\\
6.51	-5.20757252213229\\
6.7	-5.58239898034508\\
6.85	-5.86653670908403\\
6.9	-5.96174541654301\\
6.94	-6.0341935005039\\
6.99	-6.12694389903665\\
7.02	-6.18125428466751\\
7.24	-6.57797940654524\\
8.13	-8.15269959259234\\
8.25	-8.36791214446935\\
8.29	-8.43951915134968\\
8.62	-9.03686379258847\\
8.64	-9.0746721658256\\
8.66	-9.11135301880793\\
8.7	-9.18621066294513\\
8.73	-9.23982373807994\\
8.87	-9.49919502462492\\
8.91	-9.57469014415564\\
9.06	-9.85264535393316\\
9.11	-9.94615606351154\\
9.25	-10.2103023704714\\
9.28	-10.266779156252\\
9.36	-10.4185995147559\\
9.44	-10.5703093778733\\
9.68	-11.0264221738049\\
9.89	-11.4278394450955\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(1.038in,4.343in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-0.011,
ymax=0.001237357169700303,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{ $\Delta \omega_1$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	7.4649773017299e-05\\
1.993	6.46436373408221e-05\\
1.995	6.24404269942147e-05\\
1.997	6.46096265093377e-05\\
2.004	8.10400027724256e-05\\
2.006	7.91185672142092e-05\\
2.009	6.93063108823111e-05\\
2.013	5.50608545424325e-05\\
2.015	5.27446165694556e-05\\
2.017	5.47733887685808e-05\\
2.024	7.06688126363986e-05\\
2.026	6.86473198623361e-05\\
2.029	5.87416916069117e-05\\
2.033	4.4396891984988e-05\\
2.035	4.20039823580964e-05\\
2.037	4.39291980551815e-05\\
2.044	5.94229550010539e-05\\
2.046	5.73399630905413e-05\\
2.049	4.73984183901877e-05\\
2.053	3.30301981925629e-05\\
2.055	3.05986620308119e-05\\
2.057	3.24586966637952e-05\\
2.064	4.76878967479166e-05\\
2.066	4.55826509906387e-05\\
2.069	3.56633503795223e-05\\
2.073	2.13479793362836e-05\\
2.075	1.89157808971885e-05\\
2.077	2.07487552579266e-05\\
2.084	3.58482191149534e-05\\
2.086	3.37589256211857e-05\\
2.089	2.39181822792034e-05\\
2.093	9.72895941941943e-06\\
2.095	7.33235719962977e-06\\
2.097	9.17452956095133e-06\\
2.104	2.42712578941706e-05\\
2.106	2.22335383242012e-05\\
2.109	1.25235467987039e-05\\
2.113	-1.47212727874546e-06\\
2.115	-3.80000381383638e-06\\
2.117	-1.91563882268042e-06\\
2.124	1.3292773425988e-05\\
2.126	1.13383513173915e-05\\
2.129	1.80527043980305e-06\\
2.133	-1.19377983534008e-05\\
2.135	-1.41681265599658e-05\\
2.137	-1.22129897750511e-05\\
2.144	3.20509189144502e-06\\
2.146	1.36074758749771e-06\\
2.149	-7.95680964316148e-06\\
2.153	-2.13984593049332e-05\\
2.155	-2.3507625359187e-05\\
2.157	-2.14584266711171e-05\\
2.164	-5.75197701557784e-06\\
2.166	-7.46515983784946e-06\\
2.169	-1.65371976184048e-05\\
2.173	-2.96401711423755e-05\\
2.175	-3.16103797377565e-05\\
2.177	-2.94496983350712e-05\\
2.184	-1.33972800391291e-05\\
2.186	-1.49643672138211e-05\\
2.189	-2.37701285534797e-05\\
2.193	-3.65094456427073e-05\\
2.195	-3.83290344405651e-05\\
2.197	-3.60456040588986e-05\\
2.204	-1.96114881791942e-05\\
2.206	-2.10238515787609e-05\\
2.209	-2.95519989848003e-05\\
2.213	-4.191509752971e-05\\
2.215	-4.35785660641841e-05\\
2.217	-4.11672761853055e-05\\
2.224	-2.43373903572319e-05\\
2.226	-2.55925846861516e-05\\
2.229	-3.38409667559603e-05\\
2.233	-4.58273051648916e-05\\
2.235	-4.7335079351285e-05\\
2.237	-4.47967145564832e-05\\
2.244	-2.75775256870503e-05\\
2.246	-2.8678912713076e-05\\
2.249	-3.66539591123427e-05\\
2.253	-4.82741387788366e-05\\
2.255	-4.96321018026435e-05\\
2.257	-4.69728509582268e-05\\
2.264	-2.93894643483839e-05\\
2.266	-3.03456205354991e-05\\
2.269	-3.80614204473773e-05\\
2.273	-4.93359036397578e-05\\
2.275	-5.05547316951294e-05\\
2.277	-4.77855060765364e-05\\
2.284	-2.9879124097576e-05\\
2.286	-3.07030740707148e-05\\
2.289	-3.81802025604117e-05\\
2.293	-4.91377125726444e-05\\
2.295	-5.02320592854488e-05\\
2.297	-4.73676639529685e-05\\
2.304	-2.91925637299073e-05\\
2.306	-2.99008862008066e-05\\
2.309	-3.71650487469566e-05\\
2.313	-4.78407460455799e-05\\
2.315	-4.88283225426045e-05\\
2.317	-4.58865280883458e-05\\
2.324	-2.75067259032369e-05\\
2.326	-2.81185804951178e-05\\
2.329	-3.51991482450131e-05\\
2.333	-4.56326786064665e-05\\
2.335	-4.65332769650217e-05\\
2.337	-4.35338393547369e-05\\
2.344	-2.50196095805677e-05\\
2.346	-2.55557325719025e-05\\
2.349	-3.24842397709801e-05\\
2.353	-4.27177482524854e-05\\
2.355	-4.35522546755607e-05\\
2.357	-4.05159293173085e-05\\
2.364	-2.19403385823824e-05\\
2.366	-2.24220530107289e-05\\
2.369	-2.92307239693201e-05\\
2.373	-3.93069224919884e-05\\
2.375	-4.00963632838369e-05\\
2.377	-3.70439559755908e-05\\
2.384	-1.84795595430387e-05\\
2.386	-1.89278408395666e-05\\
2.389	-2.56482070302155e-05\\
2.393	-3.56085738602019e-05\\
2.395	-3.63732323567234e-05\\
2.397	-3.33247247148449e-05\\
2.404	-1.4840553056672e-05\\
2.406	-1.52751856212774e-05\\
2.409	-2.19368446359169e-05\\
2.413	-3.18200219968645e-05\\
2.415	-3.25786584109977e-05\\
2.417	-2.95524390789836e-05\\
2.424	-1.1211379664644e-05\\
2.426	-1.16502329241541e-05\\
2.429	-1.82797906962406e-05\\
2.433	-2.81202327290231e-05\\
2.435	-2.88894318032362e-05\\
2.437	-2.59016576258375e-05\\
2.444	-7.75831124855131e-06\\
2.446	-8.21675628515095e-06\\
2.449	-1.48369826398209e-05\\
2.453	-2.46638908709684e-05\\
2.455	-2.54575547273816e-05\\
2.457	-2.25216584706089e-05\\
2.464	-4.62072252638279e-06\\
2.466	-5.11120255630715e-06\\
2.469	-1.17404185324688e-05\\
2.473	-2.15769866187543e-05\\
2.475	-2.24059824791567e-05\\
2.477	-1.95323360809851e-05\\
2.484	-1.90754030349183e-06\\
2.486	-2.43930063881237e-06\\
2.489	-9.09100458379442e-06\\
2.493	-1.89539790582671e-05\\
2.495	-1.98259441326343e-05\\
2.497	-1.70216790120747e-05\\
2.504	3.04726498256969e-07\\
2.506	-2.7424931836606e-07\\
2.509	-6.95697801056383e-06\\
2.513	-1.68565277558486e-05\\
2.515	-1.77758266843853e-05\\
2.517	-1.504480588288e-05\\
2.524	1.97242222732541e-06\\
2.526	1.3435685382035e-06\\
2.529	-5.3738428036354e-06\\
2.533	-1.53137174532247e-05\\
2.535	-1.62815416313578e-05\\
2.537	-1.36244725119639e-05\\
2.544	3.08375287971785e-06\\
2.546	2.4054586411637e-06\\
2.549	-4.34569695251241e-06\\
2.553	-1.43236438159278e-05\\
2.555	-1.53382367518162e-05\\
2.557	-1.27529079936295e-05\\
2.564	3.65652647893455e-06\\
2.566	2.9320384431486e-06\\
2.569	-3.84778078554859e-06\\
2.573	-1.38561815159477e-05\\
2.575	-1.49131704034744e-05\\
2.577	-1.23947930745771e-05\\
2.584	3.7348249719571e-06\\
2.586	2.96981369096727e-06\\
2.589	-3.830038684427e-06\\
2.593	-1.38567207930151e-05\\
2.595	-1.49495316055237e-05\\
2.597	-1.24911614367562e-05\\
2.604	3.38483569706227e-06\\
2.606	2.58693866861393e-06\\
2.609	-4.22146076317631e-06\\
2.613	-1.42506354574579e-05\\
2.615	-1.53709672439106e-05\\
2.617	-1.29639836359274e-05\\
2.624	2.69008714148811e-06\\
2.626	1.8684058264995e-06\\
2.629	-4.9349575199642e-06\\
2.633	-1.49482339715235e-05\\
2.635	-1.60865675020716e-05\\
2.637	-1.37211844357665e-05\\
2.644	1.74633868965657e-06\\
2.646	9.1091443721325e-07\\
2.649	-5.87251819972323e-06\\
2.653	-1.58499452158622e-05\\
2.655	-1.69960617295573e-05\\
2.657	-1.46618464214043e-05\\
2.664	6.56368326801271e-07\\
2.666	-1.82338961707273e-07\\
2.669	-6.93041197763478e-06\\
2.673	-1.68515008933667e-05\\
2.675	-1.79949882408437e-05\\
2.677	-1.56813650207255e-05\\
2.684	-4.75113344222677e-07\\
2.686	-1.30672198395132e-06\\
2.689	-8.00420887081543e-06\\
2.693	-1.78488959541312e-05\\
2.695	-1.89796217533456e-05\\
2.697	-1.66763410867077e-05\\
2.704	-1.54621807446631e-06\\
2.706	-2.36087779725835e-06\\
2.709	-8.99342274252035e-06\\
2.713	-1.87429353424307e-05\\
2.715	-1.98514698546148e-05\\
2.717	-1.75490254825661e-05\\
2.724	-2.46212966814596e-06\\
2.726	-3.2509155989402e-06\\
2.729	-9.80561063812502e-06\\
2.733	-1.94432082185614e-05\\
2.735	-2.05211830746066e-05\\
2.737	-1.82111638249438e-05\\
2.744	-3.13870938484229e-06\\
2.746	-3.89394487143591e-06\\
2.749	-1.03597988267978e-05\\
2.753	-1.98713675612083e-05\\
2.755	-2.09117603588993e-05\\
2.757	-1.8587126987768e-05\\
2.764	-3.50535624171755e-06\\
2.766	-4.22085661000438e-06\\
2.769	-1.05891446242623e-05\\
2.773	-1.99636321731589e-05\\
2.775	-2.09609708008429e-05\\
2.778	-1.64270468001604e-05\\
2.783	-4.44213458727916e-06\\
2.785	-3.41681302806762e-06\\
2.788	-7.87421578962721e-06\\
2.793	-1.96724674683679e-05\\
2.795	-2.06229519807977e-05\\
2.798	-1.60601331646859e-05\\
2.803	-4.05526745517193e-06\\
2.805	-2.99484645438497e-06\\
2.808	-7.3574330610171e-06\\
2.813	-1.89674397095274e-05\\
2.815	-1.986898317341e-05\\
2.818	-1.52741783097099e-05\\
2.823	-3.24496479464642e-06\\
2.825	-2.14820213173539e-06\\
2.828	-6.41470639450858e-06\\
2.833	-1.7835273716571e-05\\
2.835	-1.86874667935655e-05\\
2.838	-1.40600916171962e-05\\
2.843	-2.00630432445337e-06\\
2.845	-8.73615551455487e-07\\
2.848	-5.04523253042066e-06\\
2.853	-1.62791755027314e-05\\
2.855	-1.70831824082285e-05\\
2.858	-1.24249914392749e-05\\
2.863	-3.50258769543643e-07\\
2.865	8.16419733595808e-07\\
2.868	-3.26375011638902e-06\\
2.873	-1.43175076132707e-05\\
2.875	-1.50759033576975e-05\\
2.878	-1.03907356319155e-05\\
2.883	1.69791229964744e-06\\
2.885	2.89531397967835e-06\\
2.888	-1.09879957754799e-06\\
2.893	-1.19819254020825e-05\\
2.895	-1.26984859747381e-05\\
2.898	-7.99194244294199e-06\\
2.903	4.10074993340004e-06\\
2.905	5.32451000267997e-06\\
2.908	1.40946508864204e-06\\
2.913	-9.31509682722265e-06\\
2.915	-9.99455500583224e-06\\
2.918	-5.27362678859333e-06\\
2.923	6.81103527711002e-06\\
2.925	8.05595077224552e-06\\
2.928	4.21178353882112e-06\\
2.933	-6.36813618726251e-06\\
2.935	-7.01591614138408e-06\\
2.938	-2.28858342055105e-06\\
2.943	9.77444902972024e-06\\
2.945	1.10347536441679e-05\\
2.948	7.2524830194709e-06\\
2.953	-3.19788395053422e-06\\
2.955	-3.81982762753807e-06\\
2.958	9.05351420499301e-07\\
2.963	1.29323200610543e-05\\
2.965	1.42019609103983e-05\\
2.968	1.04722294853588e-05\\
2.973	1.35839284709505e-07\\
2.975	-4.66258306630607e-07\\
2.978	4.24803362619741e-06\\
2.983	1.62243391912398e-05\\
2.985	1.74972435811327e-05\\
2.988	1.38107143001776e-05\\
2.993	3.5728858893691e-06\\
2.995	2.98475027094014e-06\\
2.998	7.67962433378955e-06\\
3.003	1.9591125610674e-05\\
3.005	2.08614472825275e-05\\
3.008	1.72091676198249e-05\\
3.013	7.05523616062464e-06\\
3.015	6.47551401122826e-06\\
3.018	1.11429812559294e-05\\
3.023	2.29765488164446e-05\\
3.025	2.42388848992192e-05\\
3.028	2.06126056525591e-05\\
3.033	1.05291668930363e-05\\
3.035	9.95284231386506e-06\\
3.038	1.45857446209874e-05\\
3.043	2.63297272873331e-05\\
3.045	2.75792991004664e-05\\
3.048	2.39717379848514e-05\\
3.053	1.39470646818296e-05\\
3.055	1.3369813107289e-05\\
3.058	1.79620538904857e-05\\
3.063	2.96066452172283e-05\\
3.065	3.08394381978161e-05\\
3.068	2.72444815134776e-05\\
3.073	1.7268835817319e-05\\
3.075	1.66871408264768e-05\\
3.078	2.12338523652988e-05\\
3.083	3.27713496854898e-05\\
3.085	3.39842098355803e-05\\
3.088	3.03970487074423e-05\\
3.093	2.04628856561584e-05\\
3.095	1.98741123327295e-05\\
3.098	2.43717577514957e-05\\
3.103	3.57967115451885e-05\\
3.105	3.69873978289803e-05\\
3.108	3.34045985415088e-05\\
3.113	2.35066608968992e-05\\
3.115	2.29090861143533e-05\\
3.118	2.73554969982825e-05\\
3.123	3.86647531538387e-05\\
3.125	3.98319472125763e-05\\
3.128	3.6251458020331e-05\\
3.133	2.63867672369855e-05\\
3.135	2.57795690981055e-05\\
3.138	3.01739223544928e-05\\
3.143	4.1366564216716e-05\\
3.145	4.25098404672752e-05\\
3.148	3.89309397661464e-05\\
3.153	2.90986918756175e-05\\
3.155	2.8481902058175e-05\\
3.158	3.28246419343259e-05\\
3.163	4.3901842738947e-05\\
3.165	4.50216033307527e-05\\
3.168	4.14447961336606e-05\\
3.173	3.16461747029706e-05\\
3.175	3.10205987226198e-05\\
3.178	3.53133117183546e-05\\
3.183	4.62781109433763e-05\\
3.185	4.73754911904933e-05\\
3.188	4.38023625051187e-05\\
3.193	3.40402832854636e-05\\
3.195	3.34073946604008e-05\\
3.198	3.76526464496152e-05\\
3.203	4.85096657030226e-05\\
3.205	4.95864163969628e-05\\
3.208	4.60194512061918e-05\\
3.213	3.62982548125501e-05\\
3.216	3.64374373198473e-05\\
3.219	4.21926738543021e-05\\
3.223	5.06163294620166e-05\\
3.226	5.11101191236207e-05\\
3.229	4.60027565001297e-05\\
3.233	3.84421729489048e-05\\
3.236	3.85694738014308e-05\\
3.239	4.42734922039278e-05\\
3.243	5.2622070647601e-05\\
3.246	5.30998647416681e-05\\
3.249	4.80169194148061e-05\\
3.253	4.04975489214365e-05\\
3.256	4.06170506970227e-05\\
3.259	4.62742226421398e-05\\
3.263	5.4553562563342e-05\\
3.266	5.50194573847307e-05\\
3.269	4.99648001248687e-05\\
3.273	4.24918746784186e-05\\
3.276	4.26078312685263e-05\\
3.279	4.82226673117481e-05\\
3.283	5.64387467196781e-05\\
3.286	5.68969100331884e-05\\
3.289	5.18744534527826e-05\\
3.293	4.44532116059548e-05\\
3.296	4.45698442792519e-05\\
3.299	5.01467917981557e-05\\
3.303	5.83054610618916e-05\\
3.306	5.87599342853906e-05\\
3.309	5.37734382390909e-05\\
3.313	4.64088716594091e-05\\
3.316	4.65301832726084e-05\\
3.319	5.20734436602055e-05\\
3.323	6.0180185903036e-05\\
3.326	6.06347081042458e-05\\
3.329	5.56876077677515e-05\\
3.333	4.83842392924316e-05\\
3.336	4.8513853048604e-05\\
3.339	5.40272243299e-05\\
3.343	6.20869511678279e-05\\
3.346	6.25448105253668e-05\\
3.349	5.76400726330917e-05\\
3.353	5.04017726683514e-05\\
3.356	5.05428002650632e-05\\
3.359	5.60295497589181e-05\\
3.363	6.40464381813644e-05\\
3.366	6.45103550080961e-05\\
3.369	5.96503660439396e-05\\
3.373	5.24802119858947e-05\\
3.376	5.26351543701509e-05\\
3.379	5.80979243558488e-05\\
3.383	6.60752983279167e-05\\
3.386	6.65473420546903e-05\\
3.389	6.17338305488602e-05\\
3.393	5.46340117271171e-05\\
3.396	5.48046940256341e-05\\
3.399	6.02454417446552e-05\\
3.403	6.8185699941381e-05\\
3.406	6.86672408356515e-05\\
3.409	6.39012343235379e-05\\
3.413	5.68730027872277e-05\\
3.416	5.70605434120353e-05\\
3.419	6.24805151847596e-05\\
3.423	7.03851042000991e-05\\
3.426	7.08767990538206e-05\\
3.429	6.615861470749e-05\\
3.433	5.92022802639036e-05\\
3.436	5.94070927384394e-05\\
3.439	6.48068305331151e-05\\
3.443	7.26762610110399e-05\\
3.446	7.31780706839658e-05\\
3.449	6.85073372874712e-05\\
3.453	6.1622303416442e-05\\
3.456	6.184412820609e-05\\
3.459	6.72235057628257e-05\\
3.463	7.50574073133947e-05\\
3.466	7.55686427780233e-05\\
3.469	7.09443505932938e-05\\
3.473	6.41291864145188e-05\\
3.476	6.43671489886088e-05\\
3.479	6.97254335761954e-05\\
3.483	7.75226430107523e-05\\
3.486	7.80420356676359e-05\\
3.489	7.34626098211066e-05\\
3.493	6.67151521458464e-05\\
3.496	6.69678426881148e-05\\
3.499	7.23037777987656e-05\\
3.5	7.45731334514943e-05\\
3.501	6.83265886269879e-05\\
3.503	4.06971464030903e-05\\
3.506	-8.68210625881716e-06\\
3.509	-5.93113162814518e-05\\
3.511	-8.96192935044837e-05\\
3.513	-0.000115598765079383\\
3.516	-0.000147804354016401\\
3.52	-0.000189721894424011\\
3.522	-0.000215358547222877\\
3.524	-0.000245169305772563\\
3.531	-0.000357656620634472\\
3.533	-0.000383461533973062\\
3.536	-0.000415619985922433\\
3.54	-0.000457471698613432\\
3.542	-0.000482986594246171\\
3.544	-0.000512650020215943\\
3.551	-0.000625404672060625\\
3.553	-0.000651654493614373\\
3.556	-0.000684659999450332\\
3.56	-0.000727617089745891\\
3.562	-0.000753598581869852\\
3.564	-0.000783700671709298\\
3.568	-0.000850991459921957\\
3.57	-0.0008835322029217\\
3.572	-0.000912667006920387\\
3.574	-0.000937882523167843\\
3.581	-0.00101782097445913\\
3.583	-0.00104665369067192\\
3.586	-0.00109648050227307\\
3.59	-0.00116481300616478\\
3.592	-0.00119493048810071\\
3.594	-0.00122118413703198\\
3.602	-0.00131866106265655\\
3.604	-0.0013501882837641\\
3.608	-0.00142037766590697\\
3.611	-0.0014705114773168\\
3.613	-0.00149950625616135\\
3.616	-0.0015367497579799\\
3.62	-0.00158469107079462\\
3.622	-0.00161270802553837\\
3.624	-0.00164462893657102\\
3.628	-0.00171554428449028\\
3.631	-0.00176632529002596\\
3.633	-0.00179580001024604\\
3.636	-0.00183372598415943\\
3.64	-0.00188224224513256\\
3.642	-0.00191035811721996\\
3.644	-0.00194228602539681\\
3.648	-0.00201315809691316\\
3.651	-0.00206401795161426\\
3.653	-0.00209359918142482\\
3.656	-0.00213165683423355\\
3.66	-0.00218003532918765\\
3.662	-0.00220790618811151\\
3.664	-0.00223950781247417\\
3.668	-0.00230970767567662\\
3.671	-0.00236020954906557\\
3.673	-0.00238962193046177\\
3.676	-0.00242742040822819\\
3.68	-0.00247518190703389\\
3.682	-0.00250258829811756\\
3.684	-0.00253365938816685\\
3.687	-0.00258525970953727\\
3.69	-0.00263680271133104\\
3.692	-0.00266776936092938\\
3.694	-0.00269500800467348\\
3.697	-0.00273068670451693\\
3.7	-0.00276612782681518\\
3.702	-0.00279298043303555\\
3.704	-0.00282344454073602\\
3.707	-0.00287415964492688\\
3.71	-0.00292498645659833\\
3.712	-0.00295558558289777\\
3.714	-0.00298250609307082\\
3.717	-0.00301767725266444\\
3.72	-0.00305243959013524\\
3.722	-0.00307873108049961\\
3.724	-0.00310858750514598\\
3.727	-0.0031584287106412\\
3.73	-0.00320856174140793\\
3.732	-0.00323881095276946\\
3.734	-0.00326543058175766\\
3.737	-0.00330011655804263\\
3.74	-0.00333421787794741\\
3.742	-0.00335995883897056\\
3.744	-0.0033892182984534\\
3.747	-0.00343820274056483\\
3.75	-0.00348765850063693\\
3.752	-0.00351756600681696\\
3.754	-0.00354388869198452\\
3.757	-0.00357808458999109\\
3.761	-0.00362368176545935\\
3.763	-0.00365056150349119\\
3.766	-0.00369694593950953\\
3.771	-0.00377731967364703\\
3.773	-0.00380510768688147\\
3.775	-0.00382940671638465\\
3.782	-0.0039084811029344\\
3.784	-0.00393642943643968\\
3.787	-0.00398350796178626\\
3.791	-0.00404635018135657\\
3.793	-0.00407370960282094\\
3.795	-0.00409758805789906\\
3.802	-0.0041745481661728\\
3.804	-0.00420170294046862\\
3.807	-0.00424761606601542\\
3.811	-0.00430918002098934\\
3.813	-0.00433601160518471\\
3.815	-0.0043593710962373\\
3.823	-0.00444656303257673\\
3.826	-0.00448937257807991\\
3.831	-0.00456479522945763\\
3.833	-0.00459100871904106\\
3.835	-0.00461376300573768\\
3.843	-0.00469770277029902\\
3.846	-0.00473904035291461\\
3.851	-0.00481238289451191\\
3.853	-0.0048379184410976\\
3.855	-0.00486001339712594\\
3.863	-0.00494050781050781\\
3.866	-0.00498030690133966\\
3.871	-0.00505148415509815\\
3.873	-0.00507631967232314\\
3.875	-0.00509773910509992\\
3.879	-0.00513428232609314\\
3.882	-0.00516355874743191\\
3.884	-0.0051867622260886\\
3.887	-0.00522688660345771\\
3.891	-0.00528200584131966\\
3.893	-0.00530615141576973\\
3.895	-0.00532691049836487\\
3.899	-0.00536195303960518\\
3.902	-0.00538982444385105\\
3.904	-0.00541200606663317\\
3.907	-0.00545063968489856\\
3.911	-0.00550412725776184\\
3.913	-0.00552761254053458\\
3.915	-0.00554774498196764\\
3.918	-0.00557325986343749\\
3.921	-0.0055984554182924\\
3.923	-0.00561806290607336\\
3.925	-0.00564084905582796\\
3.929	-0.00569268902897946\\
3.932	-0.00572999782381167\\
3.934	-0.00575121285286784\\
3.937	-0.00577733034863925\\
3.942	-0.00581806061838108\\
3.944	-0.00583829114954248\\
3.947	-0.00587407192596601\\
3.952	-0.00593600510150694\\
3.954	-0.00595666033989239\\
3.957	-0.00598191883990928\\
3.962	-0.00602072044029711\\
3.964	-0.00604002131827386\\
3.967	-0.00607443564368815\\
3.972	-0.00613462031676093\\
3.974	-0.00615474790913595\\
3.977	-0.00617920110850356\\
3.982	-0.00621615910245232\\
3.984	-0.00623455725052935\\
3.987	-0.00626763860819857\\
3.992	-0.00632613206334121\\
3.994	-0.00634576153247401\\
3.997	-0.00636946062609134\\
4.002	-0.0064046592076128\\
4.004	-0.00642218164178843\\
4.007	-0.00645396343563576\\
4.012	-0.00651082262367986\\
4.014	-0.00652998395010762\\
4.017	-0.00655298212825528\\
4.023	-0.00659446908098005\\
4.025	-0.00661268723251673\\
4.028	-0.00664491070901185\\
4.032	-0.00668899635251918\\
4.034	-0.00670772208464143\\
4.037	-0.00673007725090891\\
4.043	-0.00676959742757255\\
4.045	-0.00678698624311025\\
4.048	-0.00681804041588663\\
4.052	-0.0068609916803446\\
4.054	-0.00687931688894494\\
4.057	-0.00690109110312598\\
4.063	-0.0069387725470289\\
4.065	-0.00695536661474527\\
4.068	-0.0069852955659222\\
4.072	-0.0070271711528278\\
4.074	-0.00704513136904872\\
4.077	-0.00706638743415589\\
4.084	-0.00710989546119656\\
4.087	-0.00713689818697993\\
4.093	-0.00719707576300443\\
4.095	-0.00721318664172088\\
4.098	-0.00723204321277215\\
4.103	-0.00726070702285675\\
4.105	-0.00727581270788491\\
4.108	-0.00730361426286663\\
4.113	-0.00735251037558093\\
4.115	-0.00736834739884529\\
4.118	-0.00738676129333449\\
4.123	-0.00741411246471202\\
4.125	-0.00742851627956398\\
4.128	-0.00745530102149417\\
4.133	-0.00750309851418507\\
4.135	-0.00751868440759473\\
4.138	-0.00753669885345865\\
4.143	-0.00756281033978645\\
4.145	-0.00757653239298151\\
4.148	-0.0076023183252758\\
4.153	-0.00764903816910234\\
4.155	-0.00766438782923196\\
4.158	-0.00768203501015918\\
4.164	-0.00771313055745004\\
4.167	-0.00773594796883081\\
4.175	-0.00780557934766968\\
4.178	-0.0078228813201271\\
4.184	-0.00785251466746573\\
4.187	-0.00787431979371078\\
4.195	-0.00794232147980267\\
4.198	-0.00795929179901123\\
4.204	-0.00798749747192851\\
4.207	-0.00800828918083418\\
4.211	-0.00804299954428522\\
4.214	-0.00806764834126028\\
4.216	-0.00808086545561792\\
4.219	-0.00809569608039062\\
4.224	-0.00811807729669312\\
4.227	-0.00813785004799783\\
4.231	-0.00817144023561234\\
4.234	-0.00819561052231244\\
4.236	-0.00820861724808175\\
4.239	-0.00822308145108153\\
4.244	-0.00824421971409883\\
4.247	-0.00826296482091138\\
4.251	-0.00829540320441247\\
4.254	-0.00831907244235097\\
4.257	-0.00833716882793922\\
4.26	-0.00834975816815842\\
4.264	-0.00836586446618703\\
4.267	-0.00838357102007237\\
4.27	-0.00840662737123665\\
4.274	-0.00843796332322633\\
4.277	-0.00845572358800162\\
4.28	-0.0084678808728178\\
4.284	-0.00848293083122087\\
4.287	-0.00849958652953475\\
4.29	-0.00852167619951949\\
4.294	-0.00855219477163516\\
4.297	-0.00856960260268913\\
4.3	-0.00858132679490353\\
4.304	-0.00859532303860711\\
4.307	-0.00861091513115042\\
4.31	-0.00863200932244901\\
4.314	-0.00866166670706647\\
4.317	-0.00867870333759768\\
4.32	-0.00868999180288377\\
4.325	-0.00870711196657403\\
4.328	-0.00872362791892201\\
4.333	-0.00875948587262165\\
4.336	-0.00877806691259586\\
4.339	-0.00879065516521216\\
4.346	-0.00881395680701225\\
4.349	-0.00883128968715141\\
4.356	-0.0088774240869256\\
4.359	-0.00888961554605316\\
4.366	-0.00891099329655809\\
4.369	-0.00892721086356651\\
4.376	-0.00897171464784563\\
4.379	-0.00898350294782801\\
4.387	-0.00900735367053684\\
4.39	-0.00902420356961642\\
4.396	-0.00906087271971501\\
4.399	-0.00907225391543953\\
4.407	-0.0090938367590816\\
4.41	-0.00910957767134946\\
4.416	-0.00914485908385032\\
4.419	-0.00915583224860406\\
4.428	-0.00917946446288731\\
4.431	-0.00919562393296935\\
4.436	-0.0092236646167283\\
4.439	-0.00923423212270968\\
4.443	-0.00924163217831797\\
4.446	-0.00924815641659471\\
4.449	-0.00925982780108114\\
4.453	-0.00928185055573572\\
4.456	-0.00929731164402803\\
4.459	-0.00930747917130148\\
4.463	-0.00931409432690167\\
4.466	-0.0093196563088771\\
4.469	-0.00933019923145473\\
4.473	-0.00935096121718537\\
4.476	-0.00936585359253606\\
4.479	-0.00937562993302699\\
4.483	-0.00938149832527202\\
4.486	-0.00938612839764374\\
4.489	-0.00939555795222624\\
4.493	-0.00941505432926348\\
4.496	-0.00942937337709182\\
4.499	-0.00943877009388849\\
4.502	-0.00944304752555958\\
4.506	-0.00944766789042006\\
4.509	-0.00945600460535623\\
4.512	-0.00946928705771555\\
4.516	-0.00948798087031477\\
4.519	-0.00949701185273177\\
4.522	-0.0095008432006729\\
4.527	-0.00950620275602354\\
4.53	-0.00951530812821133\\
4.539	-0.00955049060364743\\
4.542	-0.00955391101041947\\
4.547	-0.00955792682803569\\
4.55	-0.00956597978722584\\
4.559	-0.00959936103948422\\
4.562	-0.00960240702636916\\
4.567	-0.00960515355011005\\
4.57	-0.00961218113360118\\
4.574	-0.00962793609430257\\
4.577	-0.00963903884587225\\
4.58	-0.00964522086047026\\
4.584	-0.00964666664652825\\
4.587	-0.00964805652093581\\
4.59	-0.00965408874250073\\
4.594	-0.00966874231555792\\
4.597	-0.00967939185970579\\
4.6	-0.00968530905251264\\
4.604	-0.00968620288613309\\
4.608	-0.00968790425670463\\
4.611	-0.00969474495275158\\
4.619	-0.00972006444543183\\
4.622	-0.00972220845979344\\
4.628	-0.00972240767755395\\
4.631	-0.00972831243138472\\
4.64	-0.00975347808639881\\
4.643	-0.00975391713880569\\
4.648	-0.00975315022715151\\
4.651	-0.0097581468578003\\
4.66	-0.00978192444748593\\
4.663	-0.00978211780894789\\
4.668	-0.00978030903439908\\
4.671	-0.0097844255783972\\
4.675	-0.00979603433748721\\
4.678	-0.00980404322488404\\
4.681	-0.00980733896561681\\
4.685	-0.0098052653203613\\
4.688	-0.00980405151066677\\
4.691	-0.00980731572827764\\
4.695	-0.00981801046409281\\
4.698	-0.00982569653871224\\
4.701	-0.00982885038769332\\
4.705	-0.00982638969463245\\
4.709	-0.00982476570834478\\
4.712	-0.00982890749437182\\
4.72	-0.00984673845663053\\
4.723	-0.00984639284208022\\
4.729	-0.00984186877075999\\
4.732	-0.00984520531550004\\
4.741	-0.00986237449470373\\
4.744	-0.0098604965722533\\
4.749	-0.00985598559090306\\
4.752	-0.00985853533842729\\
4.761	-0.00987463338334749\\
4.764	-0.0098726039891659\\
4.769	-0.00986722399177609\\
4.772	-0.00986900439143845\\
4.777	-0.00987943714408246\\
4.78	-0.00988369340909045\\
4.783	-0.00988303027711268\\
4.791	-0.00987579736608701\\
4.794	-0.00987993145655963\\
4.8	-0.00989032750409535\\
4.803	-0.00988959025861114\\
4.811	-0.00988105201257028\\
4.814	-0.00988448153113275\\
4.82	-0.0098942501379149\\
4.823	-0.00989344881762122\\
4.832	-0.00988408350942294\\
4.836	-0.0098899411264366\\
4.84	-0.00989552037412267\\
4.843	-0.00989466195065525\\
4.852	-0.00988387936989277\\
4.855	-0.00988723795594737\\
4.86	-0.00989418720696911\\
4.863	-0.00989327595512712\\
4.868	-0.00988451962535741\\
4.871	-0.00988121301277012\\
4.874	-0.00988254185544157\\
4.881	-0.00989052748547969\\
4.884	-0.00988796241684575\\
4.892	-0.00987590037458297\\
4.895	-0.00987794606236037\\
4.901	-0.00988408323238232\\
4.904	-0.00988146482595731\\
4.912	-0.00986819505926029\\
4.915	-0.00986958049385755\\
4.921	-0.00987514420940272\\
4.924	-0.00987247737043262\\
4.933	-0.00985781839523625\\
4.937	-0.0098609142510977\\
4.941	-0.0098637435263953\\
4.944	-0.00986103199736021\\
4.953	-0.00984504661001395\\
4.957	-0.00984737712398243\\
4.961	-0.00984991643740329\\
4.964	-0.00984716313451095\\
4.974	-0.00982973418979327\\
4.979	-0.00983311575987855\\
4.982	-0.00983330438159058\\
4.985	-0.00982897581676845\\
4.993	-0.00981245374221196\\
4.996	-0.00981256132566521\\
5.002	-0.00981472948622653\\
5.005	-0.00981036126206192\\
5.013	-0.00979272094964756\\
5.016	-0.00979221285061449\\
5.022	-0.00979386253040282\\
5.025	-0.00978946259830593\\
5.034	-0.00976993560556672\\
5.038	-0.00977048197991692\\
5.042	-0.00977076244726582\\
5.045	-0.00976633863623277\\
5.054	-0.00974561134668939\\
5.058	-0.00974546010762367\\
5.062	-0.00974549584079298\\
5.065	-0.00974105590211849\\
5.075	-0.00971844739757088\\
5.085	-0.00971368845120502\\
5.09	-0.00969934653295823\\
5.093	-0.00969223332294256\\
5.096	-0.00968932459634075\\
5.104	-0.0096863061479997\\
5.107	-0.00967904528299535\\
5.113	-0.00966208486809705\\
5.116	-0.00965860303685595\\
5.124	-0.0096550121013852\\
5.127	-0.00964773684368403\\
5.133	-0.00963009366256529\\
5.136	-0.00962605366635394\\
5.145	-0.0096199178682923\\
5.149	-0.0096081691092369\\
5.153	-0.0095963525081153\\
5.156	-0.00959177098077468\\
5.165	-0.00958507781506057\\
5.169	-0.00957325986652968\\
5.173	-0.00956095732168727\\
5.176	-0.00955585233932865\\
5.186	-0.0095461854909491\\
5.191	-0.00952992748357495\\
5.194	-0.00952165722622667\\
5.197	-0.0095174317019957\\
5.205	-0.00951060792778868\\
5.208	-0.00950217103436479\\
5.214	-0.00948309144174608\\
5.217	-0.00947838325773098\\
5.225	-0.00947117663776531\\
5.228	-0.00946278282451551\\
5.234	-0.00944317278573692\\
5.237	-0.00943799768711173\\
5.246	-0.00942806386259676\\
5.25	-0.00941501377117149\\
5.254	-0.00940199604169223\\
5.257	-0.00939637035276775\\
5.266	-0.00938609244256483\\
5.27	-0.00937305247667553\\
5.274	-0.00935965256877935\\
5.277	-0.00935359299810656\\
5.287	-0.00934023609320001\\
5.297	-0.00930975287772462\\
5.307	-0.00929609666915177\\
5.312	-0.00927843863107292\\
5.315	-0.00926906113572734\\
5.318	-0.00926351260782177\\
5.326	-0.00925364208469581\\
5.329	-0.00924446251541866\\
5.335	-0.00922359794684624\\
5.338	-0.00921766388860767\\
5.347	-0.00920496350285305\\
5.351	-0.00919104513102553\\
5.355	-0.00917729156984315\\
5.358	-0.00917098429734331\\
5.367	-0.00915811224130536\\
5.371	-0.00914426173675942\\
5.375	-0.00913020701471012\\
5.378	-0.00912353886816319\\
5.388	-0.00910752916992585\\
5.398	-0.00907538707897615\\
5.408	-0.0090592418335067\\
5.419	-0.00902496525467633\\
5.427	-0.00901315902835798\\
5.431	-0.00899963447698582\\
5.436	-0.00898186235454013\\
5.439	-0.00897545563146629\\
5.448	-0.00896074051538243\\
5.452	-0.00894626307032986\\
5.456	-0.00893211358638979\\
5.459	-0.00892539061631226\\
5.468	-0.00891061894982492\\
5.472	-0.00889624017721147\\
5.476	-0.00888184314754348\\
5.479	-0.00887481270255464\\
5.488	-0.00885997317888432\\
5.492	-0.00884571030530346\\
5.497	-0.00882822374665082\\
5.5	-0.00882210318807708\\
5.507	-0.0088114902612233\\
5.51	-0.0088023380597857\\
5.518	-0.00877439606671615\\
5.522	-0.00876780503391217\\
5.527	-0.0087598576034793\\
5.53	-0.00875086229170563\\
5.538	-0.0087226074516682\\
5.542	-0.00871570649852771\\
5.547	-0.00870781547186716\\
5.55	-0.00869898145593595\\
5.559	-0.00866814764364321\\
5.564	-0.00866066242306474\\
5.568	-0.00865292031964771\\
5.572	-0.0086392675478546\\
5.577	-0.00862078774279773\\
5.58	-0.00861357211097769\\
5.589	-0.00859738682253486\\
5.593	-0.00858280297634195\\
5.597	-0.00856810108457218\\
5.6	-0.00856063092980719\\
5.61	-0.00854127753735767\\
5.62	-0.00850744161168215\\
5.63	-0.00848814880103532\\
5.64	-0.00845404330792476\\
5.651	-0.00843138325926063\\
5.659	-0.0084028043301263\\
5.663	-0.00839537413105162\\
5.668	-0.00838688649750452\\
5.671	-0.00837792265244452\\
5.68	-0.00834678189520055\\
5.685	-0.00833866828373608\\
5.689	-0.00833057594933884\\
5.693	-0.0083168716321218\\
5.698	-0.00829834594401291\\
5.701	-0.00829090225065165\\
5.71	-0.00827390559572194\\
5.714	-0.00825935124689003\\
5.719	-0.00824172382836252\\
5.723	-0.00823358056266343\\
5.729	-0.008222931024088\\
5.733	-0.00820966696284131\\
5.739	-0.00818796922312437\\
5.743	-0.00817960056267708\\
5.749	-0.00816908576578079\\
5.753	-0.00815605794432095\\
5.759	-0.008134256446235\\
5.763	-0.00812566990204822\\
5.769	-0.00811528470096512\\
5.773	-0.00810250280923697\\
5.779	-0.00808062886606109\\
5.783	-0.00807183261148126\\
5.79	-0.00805896992554089\\
5.794	-0.00804523425422587\\
5.799	-0.00802712929274385\\
5.803	-0.00801813205479718\\
5.81	-0.00800545779902251\\
5.814	-0.0079919587583106\\
5.819	-0.00797379960647682\\
5.823	-0.007964610558993\\
5.83	-0.00795212019274594\\
5.834	-0.00793886867282545\\
5.84	-0.00791780123989305\\
5.844	-0.00790970152594106\\
5.85	-0.00789899784481918\\
5.854	-0.00788600371415171\\
5.86	-0.00786488869473168\\
5.864	-0.00785663385875957\\
5.87	-0.00784612975119003\\
5.874	-0.00783340182982961\\
5.88	-0.00781226661698042\\
5.884	-0.00780386290609947\\
5.89	-0.00779355292055506\\
5.894	-0.00778109896590173\\
5.9	-0.00775997003038675\\
5.904	-0.00775142387802852\\
5.911	-0.00773875938179103\\
5.915	-0.00772544946742215\\
5.92	-0.00770803170581402\\
5.924	-0.00769934968010055\\
5.931	-0.00768694183968144\\
5.935	-0.00767389377713101\\
5.94	-0.00765648207380742\\
5.944	-0.00764767083799178\\
5.951	-0.00763551297727894\\
5.955	-0.00762273476725461\\
5.961	-0.00760260687984626\\
5.965	-0.00759487340486054\\
5.971	-0.00758450041420389\\
5.975	-0.00757199900589889\\
5.981	-0.00755188756530956\\
5.985	-0.00754405499139388\\
5.991	-0.00753392948653619\\
5.995	-0.00752171081904329\\
6.001	-0.00750163714283936\\
6.005	-0.00749370903730728\\
6.011	-0.00748382335740772\\
6.015	-0.00747189241082324\\
6.021	-0.0074518769588714\\
6.025	-0.00744385701621297\\
6.032	-0.00743176450267136\\
6.036	-0.00741906475276011\\
6.041	-0.0074026264217828\\
6.045	-0.00739451847734784\\
6.052	-0.00738272654129801\\
6.056	-0.00737029827444502\\
6.061	-0.00735390320150842\\
6.065	-0.00734571124902494\\
6.072	-0.00733421097543818\\
6.076	-0.00732205965697297\\
6.082	-0.00730317426916649\\
6.086	-0.00729602750901037\\
6.092	-0.00728623392697969\\
6.096	-0.00727436427138706\\
6.102	-0.00725553342784302\\
6.106	-0.00724832768290185\\
6.112	-0.00723881034356211\\
6.116	-0.00722722637695838\\
6.122	-0.00720846687771015\\
6.126	-0.00720120386580625\\
6.132	-0.00719195421037533\\
6.136	-0.0071806593309045\\
6.142	-0.00716198753472774\\
6.146	-0.00715466927310615\\
6.152	-0.00714567874631555\\
6.156	-0.00713467578090565\\
6.163	-0.0071138170065872\\
6.167	-0.00710745075936003\\
6.172	-0.00709999657783733\\
6.176	-0.00708928783406115\\
6.183	-0.00706853250399675\\
6.187	-0.00706213808708078\\
6.193	-0.00705276425390444\\
6.197	-0.00704132696053072\\
6.203	-0.00702387224943912\\
6.207	-0.00701745001560816\\
6.213	-0.00700838086156708\\
6.217	-0.00699722309123274\\
6.223	-0.00697984734599721\\
6.227	-0.00697339801633845\\
6.233	-0.00696462568790501\\
6.237	-0.00695375099109263\\
6.243	-0.00693646867908271\\
6.247	-0.0069299933364686\\
6.253	-0.00692151007499575\\
6.257	-0.00691092157502027\\
6.263	-0.00689374695044975\\
6.267	-0.00688724702637167\\
6.273	-0.0068790451909333\\
6.277	-0.00686874559988482\\
6.283	-0.00685169268149011\\
6.287	-0.00684516993692874\\
6.294	-0.0068351548909682\\
6.299	-0.00682117411898631\\
6.304	-0.00680825847858557\\
6.309	-0.00680160093815374\\
6.314	-0.0067941006831429\\
6.319	-0.00678043542338003\\
6.324	-0.00676756237291265\\
6.329	-0.00676093107082565\\
6.334	-0.00675372891139858\\
6.339	-0.00674038516267039\\
6.344	-0.00672756537357699\\
6.348	-0.00672197021021148\\
6.354	-0.00671404961344102\\
6.358	-0.00670394848452993\\
6.364	-0.00668827685525386\\
6.368	-0.00668268402624683\\
6.374	-0.00667507238097365\\
6.378	-0.0066652537216374\\
6.384	-0.00664970569620138\\
6.388	-0.00664411597766978\\
6.394	-0.00663680626787944\\
6.398	-0.0066272725868739\\
6.404	-0.00661186018745141\\
6.408	-0.00660627454364793\\
6.414	-0.00659925969848452\\
6.418	-0.00659001305827367\\
6.424	-0.00657474794436474\\
6.428	-0.00656916749755432\\
6.435	-0.00656058900495538\\
6.44	-0.00654803202129095\\
6.445	-0.00653658696955794\\
6.45	-0.00653103063867277\\
6.455	-0.00652457941217222\\
6.46	-0.00651233775228377\\
6.465	-0.00650096019143653\\
6.47	-0.00649545900035342\\
6.475	-0.00648930944787907\\
6.48	-0.0064773875469335\\
6.485	-0.00646608583500274\\
6.49	-0.00646063801667118\\
6.495	-0.00645478416318568\\
6.5	-0.00644318586916626\\
6.505	-0.00643196811221891\\
6.51	-0.00642657201095354\\
6.515	-0.00642100766653542\\
6.52	-0.00640973624477326\\
6.525	-0.00639861027871014\\
6.53	-0.00639326433680054\\
6.535	-0.00638798310779087\\
6.54	-0.00637704125011496\\
6.545	-0.00636601462779929\\
6.549	-0.00636144777840997\\
6.555	-0.00635571267982371\\
6.559	-0.00634755290997546\\
6.565	-0.00633418250163764\\
6.569	-0.00632963997041003\\
6.576	-0.0063225887806162\\
6.581	-0.00631149780759621\\
6.586	-0.00630161616966163\\
6.591	-0.00629725997396235\\
6.596	-0.00629190259927626\\
6.601	-0.00628111703604439\\
6.606	-0.00627131461790675\\
6.611	-0.00626703111361948\\
6.616	-0.00626197086981506\\
6.621	-0.00625149331001573\\
6.626	-0.00624177591135222\\
6.631	-0.0062375619320072\\
6.636	-0.00623279220609341\\
6.641	-0.00622262475963531\\
6.646	-0.00621299799046682\\
6.651	-0.00620885048029329\\
6.656	-0.00620436449391981\\
6.661	-0.00619450881212913\\
6.666	-0.00618497809973917\\
6.671	-0.00618089412407485\\
6.676	-0.00617668496236057\\
6.681	-0.00616714226414494\\
6.686	-0.00615771286134326\\
6.691	-0.00615368961737417\\
6.696	-0.00614975025740172\\
6.701	-0.0061405213556629\\
6.706	-0.00613119834965126\\
6.711	-0.00612723317687447\\
6.716	-0.00612355651519891\\
6.721	-0.00611464184284038\\
6.726	-0.00610543016405707\\
6.731	-0.00610152055385704\\
6.737	-0.00609679684139053\\
6.743	-0.00608542639653642\\
6.747	-0.00607920453649058\\
6.753	-0.00607568821492244\\
6.758	-0.00607065783479399\\
6.769	-0.00605326137034901\\
6.778	-0.00604679518615647\\
6.79	-0.00602919624635412\\
6.797	-0.00602499962064229\\
6.802	-0.00601650563175582\\
6.807	-0.00600853716321126\\
6.812	-0.00600569023244368\\
6.817	-0.00600250506047217\\
6.822	-0.0059943018717874\\
6.827	-0.00598642866361665\\
6.832	-0.00598364695261999\\
6.837	-0.00598072006775574\\
6.842	-0.00597280801301281\\
6.847	-0.00596503388778835\\
6.852	-0.00596231418393423\\
6.857	-0.00595963876465966\\
6.862	-0.00595201791287714\\
6.867	-0.00594434662967736\\
6.872	-0.00594168590425603\\
6.878	-0.00593817144659425\\
6.892	-0.00592175593464894\\
6.898	-0.00591854320592411\\
6.904	-0.00590913016820238\\
6.909	-0.00590348838985122\\
6.92	-0.00589701689265887\\
6.929	-0.00588489558522909\\
6.941	-0.00587737387207454\\
6.948	-0.0058676466354548\\
6.954	-0.00586582472654484\\
6.959	-0.00586267473291713\\
6.971	-0.0058490367927746\\
6.979	-0.00584580532236956\\
6.991	-0.0058324832746468\\
6.999	-0.00582959233597791\\
7.012	-0.00581647358912996\\
7.019	-0.00581402840786716\\
7.032	-0.0058012442366735\\
7.039	-0.00579910593408783\\
7.053	-0.00578665321861571\\
7.059	-0.00578481705931644\\
7.073	-0.005772719732132\\
7.079	-0.00577115366700731\\
7.086	-0.00576259625932707\\
7.091	-0.00575943930776823\\
7.1	-0.00575724345287121\\
7.112	-0.00574666719644235\\
7.119	-0.00574566952767519\\
7.125	-0.00573886826981962\\
7.13	-0.00573481007325682\\
7.142	-0.00573102233981615\\
7.15	-0.00572329339393818\\
7.163	-0.00571876031956364\\
7.17	-0.00571236789194529\\
7.183	-0.00570829529895178\\
7.19	-0.00570202388757757\\
7.204	-0.00569724941641425\\
7.21	-0.00569225148175967\\
7.224	-0.00568795214130091\\
7.23	-0.00568304057795821\\
7.244	-0.00567920473216077\\
7.25	-0.00567438090639349\\
7.265	-0.00566993648187797\\
7.27	-0.00566626204974519\\
7.277	-0.00566713404238683\\
7.282	-0.00566522178040429\\
7.291	-0.00565849950268671\\
7.303	-0.00565711642164146\\
7.311	-0.00565143230720011\\
7.324	-0.00564950443183321\\
7.331	-0.00564487371558542\\
7.344	-0.00564334854797721\\
7.351	-0.00563881300480595\\
7.364	-0.00563767889743438\\
7.371	-0.00563323942868088\\
7.385	-0.00563161647287203\\
7.391	-0.00562814223741093\\
7.405	-0.00562691966115381\\
7.411	-0.00562351069438627\\
7.426	-0.0056218566033035\\
7.432	-0.00561935485696274\\
7.444	-0.0056196478648225\\
7.452	-0.0056156221140391\\
7.464	-0.00561624856084286\\
7.472	-0.00561232260917599\\
7.484	-0.00561327142353285\\
7.492	-0.00560944579854805\\
7.505	-0.0056100345383534\\
7.512	-0.00560698119341829\\
7.525	-0.0056079031868066\\
7.532	-0.00560491836149524\\
7.546	-0.00560550232121848\\
7.552	-0.00560324692674286\\
7.566	-0.00560416940879449\\
7.572	-0.00560195656808204\\
7.587	-0.00560258966732441\\
7.593	-0.00560121993455276\\
7.605	-0.00560318252523295\\
7.613	-0.0056006579773058\\
7.625	-0.00560290222990112\\
7.633	-0.0056004460187804\\
7.645	-0.00560296154650253\\
7.653	-0.00560057396382341\\
7.666	-0.00560285438566765\\
7.673	-0.00560103176262139\\
7.686	-0.00560359024276025\\
7.693	-0.00560180941074506\\
7.706	-0.00560463560828772\\
7.713	-0.00560289695028082\\
7.727	-0.00560551508085894\\
7.733	-0.00560428447216488\\
7.747	-0.00560717185006609\\
7.753	-0.00560596211970399\\
7.768	-0.00560867586720626\\
7.774	-0.00560822550847995\\
7.786	-0.00561171410942229\\
7.794	-0.00561044804927668\\
7.806	-0.0056141590187746\\
7.814	-0.00561293110326666\\
7.827	-0.00561650070101827\\
7.834	-0.00561566510660683\\
7.847	-0.00561946001897695\\
7.854	-0.00561864057987549\\
7.867	-0.00562265114015759\\
7.874	-0.00562184813615296\\
7.888	-0.00562573359260021\\
7.894	-0.00562527848912353\\
7.908	-0.00562937774911987\\
7.915	-0.00562932860941245\\
7.926	-0.00563376456697462\\
7.935	-0.00563316906164957\\
7.947	-0.00563754837290631\\
7.955	-0.00563720471000551\\
7.967	-0.00564176058895249\\
7.975	-0.00564142677455948\\
7.987	-0.0056461503114722\\
7.995	-0.00564582661025526\\
8.008	-0.00565048325328021\\
8.015	-0.00565039571149839\\
8.028	-0.00565522015737763\\
8.035	-0.00565512571583149\\
8.049	-0.00565988147954855\\
8.056	-0.00566048900314264\\
8.067	-0.00566531478418497\\
8.076	-0.0056655064557436\\
8.087	-0.0056704662361664\\
8.096	-0.00567066018990126\\
8.108	-0.00567560927393629\\
8.116	-0.0056759424646291\\
8.128	-0.00568102733111786\\
8.136	-0.00568134568771406\\
8.148	-0.00568655839698451\\
8.156	-0.00568686241492777\\
8.169	-0.00569204750804708\\
8.176	-0.00569248534888622\\
8.189	-0.00569779633064726\\
8.196	-0.0056982073376517\\
8.21	-0.0057034845335\\
8.217	-0.00570454154889255\\
8.228	-0.00570966730389344\\
8.237	-0.00571042906146602\\
8.248	-0.00571565563206633\\
8.257	-0.00571639465584717\\
8.269	-0.0057216367127868\\
8.277	-0.00572243177534837\\
8.289	-0.00572777442603112\\
8.297	-0.00572853400162288\\
8.309	-0.00573397022641409\\
8.317	-0.00573469505386193\\
8.33	-0.0057401244488009\\
8.337	-0.00574090878826183\\
8.35	-0.00574642816124893\\
8.358	-0.0057477185161563\\
8.369	-0.00575284454295755\\
8.378	-0.00575400691940686\\
8.389	-0.00575921179090422\\
8.398	-0.00576033003472709\\
8.409	-0.00576560738257115\\
8.418	-0.00576668229423127\\
8.43	-0.00577198498179854\\
8.438	-0.00577305826812413\\
8.45	-0.00577843165683234\\
8.458	-0.00577945266539714\\
8.47	-0.00578489061018139\\
8.479	-0.00578643460988459\\
8.489	-0.00579136487240994\\
8.499	-0.00579283730222713\\
8.51	-0.00579782508464888\\
8.519	-0.00579924301854184\\
8.53	-0.00580429083518119\\
8.539	-0.00580564705695785\\
8.55	-0.00581074932375181\\
8.559	-0.0058120448570822\\
8.57	-0.00581719602972974\\
8.58	-0.00581903031071818\\
8.59	-0.00582362657838686\\
8.6	-0.00582538953954526\\
8.61	-0.00583003674051596\\
8.62	-0.00583172930368647\\
8.63	-0.00583642243176463\\
8.64	-0.00583804563251356\\
8.65	-0.00584277971168845\\
8.661	-0.00584495650030448\\
8.67	-0.00584910478252532\\
8.681	-0.0058512026023152\\
8.69	-0.00585539398772639\\
8.701	-0.00585741374632853\\
8.71	-0.00586164381024723\\
8.721	-0.0058635865326746\\
8.731	-0.00586788927094872\\
8.741	-0.0058697176937148\\
8.751	-0.00587405913943684\\
8.761	-0.00587580409167465\\
8.771	-0.00588017993788448\\
8.781	-0.00588184271637893\\
8.791	-0.00588624867452481\\
8.801	-0.00588783068290333\\
8.812	-0.00589226594059333\\
8.821	-0.00589376522922436\\
8.832	-0.0058982286172693\\
8.841	-0.00589964371384788\\
8.852	-0.00590413115769906\\
8.861	-0.0059054636134821\\
8.872	-0.00590997105878266\\
8.882	-0.00591177026717737\\
8.892	-0.00591574593645383\\
8.902	-0.00591745233019125\\
8.912	-0.00592145352354834\\
8.922	-0.00592306861407188\\
8.932	-0.0059270916677292\\
8.942	-0.00592861706960868\\
8.952	-0.00593265832950962\\
8.963	-0.00593465087214895\\
8.972	-0.00593815158035937\\
8.983	-0.00594004565163786\\
8.992	-0.00594356960086451\\
9.003	-0.00594536674195467\\
9.013	-0.0059489148207561\\
9.023	-0.00595061253476104\\
9.033	-0.00595418269272585\\
9.043	-0.00595578152221243\\
9.053	-0.00595937066627883\\
9.063	-0.00596087229527598\\
9.073	-0.00596447732936944\\
9.083	-0.0059658835420624\\
9.093	-0.00596950137042285\\
9.104	-0.00597133252336057\\
9.113	-0.00597444157669891\\
9.124	-0.00597616924723354\\
9.133	-0.00597929683262244\\
9.144	-0.00598092275271966\\
9.154	-0.00598404821271714\\
9.164	-0.00598559211973893\\
9.174	-0.0059887346817149\\
9.184	-0.00599017651684264\\
9.194	-0.00599333361363108\\
9.204	-0.00599467519932517\\
9.214	-0.00599784425222971\\
9.224	-0.0059990875072895\\
9.234	-0.00600226592910502\\
9.245	-0.00600389127760081\\
9.254	-0.00600659806168302\\
9.265	-0.00600811782732258\\
9.274	-0.0060108401511787\\
9.285	-0.00601225621578472\\
9.295	-0.00601495049742873\\
9.305	-0.00601630612035997\\
9.315	-0.0060190144209038\\
9.325	-0.00602026729285754\\
9.335	-0.00602298751489627\\
9.345	-0.0060241395572973\\
9.355	-0.00602686958282739\\
9.365	-0.0060279228076574\\
9.375	-0.00603066050078915\\
9.386	-0.00603205368161319\\
9.395	-0.00603436021535231\\
9.406	-0.00603564819071423\\
9.415	-0.0060379687413743\\
9.426	-0.00603915349336326\\
9.436	-0.00604142139285813\\
9.446	-0.00604256975795892\\
9.456	-0.00604485018869738\\
9.466	-0.00604589721195481\\
9.476	-0.00604818848340827\\
9.486	-0.00604913613973679\\
9.496	-0.00605143653211648\\
9.506	-0.00605228688053572\\
9.516	-0.00605459464742353\\
9.527	-0.00605574454613489\\
9.536	-0.00605766319745094\\
9.547	-0.00605871027461191\\
9.557	-0.00606055374470849\\
9.567	-0.00606158889181607\\
9.577	-0.00606344598204522\\
9.587	-0.00606438095186945\\
9.597	-0.00606625035752195\\
9.607	-0.00606708705426939\\
9.617	-0.00606896743173913\\
9.627	-0.00606970784210148\\
9.637	-0.00607159781141142\\
9.647	-0.00607224400027739\\
9.657	-0.00607414214767843\\
9.668	-0.00607504995944019\\
9.677	-0.00607660113445263\\
9.688	-0.00607741007546458\\
9.698	-0.00607886613063968\\
9.708	-0.00607968761729616\\
9.718	-0.00608115775926876\\
9.728	-0.00608188343407967\\
9.738	-0.00608336665820097\\
9.748	-0.00608399840866269\\
9.758	-0.00608549366569555\\
9.768	-0.00608603345598091\\
9.778	-0.00608753965450859\\
9.789	-0.00608831190697146\\
9.798	-0.0060895055303547\\
9.809	-0.00609018211093648\\
9.819	-0.00609126394188308\\
9.829	-0.00609197507884218\\
9.839	-0.00609307294592121\\
9.849	-0.00609369185026054\\
9.859	-0.00609480505156057\\
9.869	-0.00609533348918134\\
9.879	-0.00609646127107766\\
9.889	-0.00609690108245253\\
9.89	-0.00609719907028072\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000408131511894894\\
2	-0.000501157835143928\\
2.01	-0.00122942820344463\\
2.02	-0.00134274748349483\\
2.03	-0.00102814819903507\\
2.04	-0.000608394724798345\\
2.05	-0.000306961649510384\\
2.06	-0.000156333723206004\\
2.07	-1.18369161175025e-05\\
2.08	3.57779540429704e-05\\
2.09	0.000131119338146135\\
2.1	0.000146169273239849\\
2.11	0.000183075063484139\\
2.12	0.00018125913952538\\
2.13	0.000181722042375654\\
2.14	0.000237357169700303\\
2.15	0.000176910627997628\\
2.16	0.000124408976150292\\
2.17	9.51404444897719e-05\\
2.18	5.37319505387046e-05\\
2.19	-1.45403234093067e-05\\
2.2	-5.5390517164966e-05\\
2.21	-0.000156510699447665\\
2.22	-0.00021157821206863\\
2.23	-0.000193181735570036\\
2.24	-0.000180566951316408\\
2.25	-0.000278167261772211\\
2.26	-0.000239888343916306\\
2.27	-0.000237340193709912\\
2.28	-0.000272781552375534\\
2.29	-0.000310803259813142\\
2.3	-0.000315604058076957\\
2.31	-0.000272554977142292\\
2.32	-0.00035151652643961\\
2.33	-0.000397373961417813\\
2.34	-0.000357242383827838\\
2.35	-0.000324822188824569\\
2.36	-0.000269469684804235\\
2.37	-0.000262706328708617\\
2.38	-0.00026709691691984\\
2.39	-0.000251183310695069\\
2.4	-0.00019509995942002\\
2.41	-0.000183274929543842\\
2.42	-0.000250590835754849\\
2.43	-0.000227721118962521\\
2.44	-0.000180770456488233\\
2.45	-0.000159009648548647\\
2.46	-0.000133186485912873\\
2.47	-0.000121138806397525\\
2.48	-8.32231899448033e-05\\
2.49	-2.58105050328084e-05\\
2.5	3.55142418406729e-05\\
2.51	2.15144400872447e-05\\
2.52	-4.6666854291999e-06\\
2.53	2.94361163355461e-05\\
2.54	5.88497834392854e-05\\
2.55	5.39238479362325e-05\\
2.56	3.18928367963878e-05\\
2.57	3.4320971710855e-05\\
2.58	8.41272584164443e-05\\
2.59	0.000153362357421472\\
2.6	0.000151024728793914\\
2.61	0.000168374187717646\\
2.62	0.00019586074353839\\
2.63	0.000197970338076559\\
2.64	0.000117132778314044\\
2.65	9.21466425580775e-05\\
2.66	0.000122325978162863\\
2.67	0.000117859191419711\\
2.68	0.000102018963088923\\
2.69	0.000111397575217609\\
2.7	2.79878507196685e-05\\
2.71	-3.18960067904328e-05\\
2.72	-3.03803416219495e-05\\
2.73	-1.74156577532614e-05\\
2.74	-2.68863444929934e-05\\
2.75	3.61634298968738e-05\\
2.76	-1.68530318838123e-05\\
2.77	-6.73770686407948e-05\\
2.78	-6.48951850834578e-05\\
2.79	-3.59971217172017e-05\\
2.8	-3.31495216592259e-05\\
2.81	-5.09520988156709e-05\\
2.82	-6.593280135192e-05\\
2.83	-0.000103918592824215\\
2.84	-0.000177908212034339\\
2.85	-0.000170198511337816\\
2.86	-0.00017718519722898\\
2.87	-0.000135903392001424\\
2.88	-7.01689235711456e-05\\
2.89	-5.45783844643211e-05\\
2.9	-9.89932660235837e-05\\
2.91	-0.000132772865088171\\
2.92	-0.000121533825881315\\
2.93	-0.000196659245661479\\
2.94	-0.00016873858564459\\
2.95	-0.000127448052682055\\
2.96	-0.000138390008322276\\
2.97	-8.62601622948489e-05\\
2.98	-3.07170275846147e-05\\
2.99	-4.24382062558237e-05\\
3	-7.43710679529386e-05\\
3.01	-0.000115821037779185\\
3.02	-5.92705838862173e-05\\
3.03	-4.16370029068247e-05\\
3.04	-4.49223333536253e-05\\
3.05	1.67699234587815e-05\\
3.06	1.2129945579531e-05\\
3.07	1.00167326451128e-05\\
3.08	8.85883147709876e-05\\
3.09	9.71718352200668e-05\\
3.1	8.34044308266613e-05\\
3.11	8.10710583323271e-05\\
3.12	2.35717988630313e-05\\
3.13	-1.02706845925837e-05\\
3.14	5.65262688212442e-06\\
3.15	0.000100217559861449\\
3.16	9.20050249462179e-05\\
3.17	0.000105438320064266\\
3.18	6.05846274766009e-05\\
3.19	0.000126525058682603\\
3.2	0.000119801404624198\\
3.21	5.65213612642168e-05\\
3.22	9.93749638187325e-05\\
3.23	7.82215640704464e-05\\
3.24	8.21320919097701e-05\\
3.25	9.23924056905889e-05\\
3.26	7.0967645125819e-05\\
3.27	0.000100834996366927\\
3.28	7.49140528988335e-05\\
3.29	7.32416816742187e-05\\
3.31	6.32938425475515e-05\\
3.32	8.24142125654959e-05\\
3.33	6.22857018548473e-05\\
3.34	5.87744229676446e-05\\
3.35	0.000100275531403682\\
3.36	0.00011958351799457\\
3.37	6.29145161230582e-05\\
3.38	2.44887883589229e-05\\
3.39	3.02270196765875e-05\\
3.4	2.15356835688851e-05\\
3.41	-1.11950329504396e-05\\
3.42	-3.53381020445909e-06\\
3.43	5.60094990813553e-05\\
3.44	5.72522441277812e-05\\
3.45	-2.94389205279799e-05\\
3.46	-6.55429274658559e-05\\
3.47	-4.51251549833387e-05\\
3.48	7.96444027368892e-05\\
3.49	5.8305330256303e-05\\
3.5	4.04505697080282e-05\\
3.51	-2.77942039783596e-05\\
3.52	-0.000167087065952032\\
3.53	-0.00034284851813382\\
3.54	-0.000537583595740188\\
3.55	-0.000660630336048129\\
3.56	-0.000764482498546215\\
3.57	-0.000928256440403175\\
3.58	-0.00107340139740586\\
3.59	-0.00122337223011115\\
3.6	-0.00138339887209327\\
3.61	-0.00159458795297773\\
3.62	-0.0017204345471189\\
3.63	-0.00182251213135132\\
3.64	-0.00197076390146655\\
3.65	-0.00222852604361634\\
3.66	-0.00243409282534657\\
3.67	-0.00253274159259398\\
3.68	-0.00261583478962812\\
3.7	-0.00300598521845608\\
3.71	-0.00313918485407072\\
3.72	-0.00320868530712026\\
3.73	-0.00337731494475868\\
3.74	-0.00354301729208473\\
3.75	-0.00365671549046098\\
3.76	-0.00379947653223311\\
3.77	-0.00395102771291178\\
3.79	-0.00417874843444643\\
3.8	-0.00432616398316199\\
3.81	-0.00447999190982884\\
3.82	-0.00461792825294971\\
3.83	-0.00467735881885645\\
3.84	-0.00478692488971788\\
3.85	-0.0048828011398907\\
3.86	-0.00495615065212185\\
3.87	-0.00506393476778655\\
3.88	-0.00521592522943592\\
3.89	-0.00535730190373407\\
3.9	-0.00544591747560652\\
3.91	-0.00556766281082233\\
3.92	-0.00562157016165088\\
3.93	-0.00573255482310486\\
3.94	-0.00586125284949013\\
3.95	-0.00596865521617218\\
3.96	-0.00597246456194256\\
3.97	-0.00606518314982019\\
3.98	-0.00619751783826317\\
3.99	-0.00630803572646066\\
4	-0.00645352334674065\\
4.01	-0.00651383521443094\\
4.02	-0.00660763123405594\\
4.03	-0.00671304363971892\\
4.04	-0.00677126539850015\\
4.05	-0.0068497780123824\\
4.06	-0.00696513422040823\\
4.07	-0.0070237771856263\\
4.08	-0.00710405194121044\\
4.09	-0.00721646887835981\\
4.1	-0.00729108112308552\\
4.11	-0.00731043054931568\\
4.14	-0.00764468613619051\\
4.15	-0.00771095907959918\\
4.16	-0.00772377449558626\\
4.17	-0.00780329629892229\\
4.18	-0.00788604829244299\\
4.19	-0.00803423982525864\\
4.2	-0.00808407383739329\\
4.21	-0.00805342277402943\\
4.22	-0.00820683520587728\\
4.23	-0.00833462701830356\\
4.24	-0.008305315379463\\
4.25	-0.00833964292595546\\
4.26	-0.00844258141974663\\
4.27	-0.00847452357223411\\
4.28	-0.00859476812637361\\
4.29	-0.00867897434439691\\
4.3	-0.00867669204730603\\
4.31	-0.00876001500532908\\
4.32	-0.00880852048878289\\
4.33	-0.00878405937226034\\
4.34	-0.0089071803326668\\
4.35	-0.00897179584972285\\
4.36	-0.00897686999907776\\
4.37	-0.00900089299728712\\
4.38	-0.00903681270679613\\
4.39	-0.0090486921806292\\
4.4	-0.0090976114939032\\
4.41	-0.00919079984668691\\
4.42	-0.00920206845501959\\
4.43	-0.00924024586028693\\
4.44	-0.00923197369334616\\
4.45	-0.00921197290887932\\
4.46	-0.00930254840316991\\
4.47	-0.009353673884128\\
4.48	-0.00942294016138945\\
4.49	-0.00944426682902133\\
4.5	-0.0094502761254649\\
4.51	-0.00947132394243333\\
4.52	-0.00950845556276114\\
4.53	-0.00949080185521289\\
4.54	-0.00949384605340775\\
4.55	-0.00956013545051171\\
4.56	-0.00962965962117934\\
4.57	-0.00960048787479195\\
4.58	-0.00966597455272833\\
4.59	-0.00973603376130505\\
4.6	-0.00972459304986728\\
4.61	-0.00972573744367011\\
4.62	-0.00973599327875441\\
4.63	-0.00973114060507818\\
4.64	-0.00977955320259305\\
4.65	-0.00985406427344593\\
4.66	-0.00983835918944109\\
4.67	-0.00979301948591527\\
4.68	-0.00979597396140619\\
4.69	-0.00981989892013679\\
4.7	-0.00988361502849955\\
4.71	-0.00987905164573277\\
4.72	-0.00983702726149716\\
4.73	-0.00993199529250433\\
4.74	-0.00993235554156513\\
4.75	-0.00986117172746681\\
4.76	-0.00986931191731699\\
4.77	-0.0098849542929802\\
4.78	-0.00990595239889203\\
4.79	-0.0099506419592359\\
4.8	-0.00998947581642362\\
4.81	-0.00995789404107228\\
4.82	-0.00996354095703467\\
4.83	-0.00995735101777484\\
4.84	-0.00994598985336559\\
4.85	-0.00995456059965605\\
4.86	-0.00998413017906863\\
4.87	-0.00993597155370907\\
4.88	-0.0099179465366781\\
4.89	-0.0099231703077578\\
4.9	-0.00990805017430674\\
4.91	-0.00987287704807827\\
4.92	-0.00987381938757004\\
4.93	-0.00981447983384065\\
4.94	-0.00977279618560978\\
4.95	-0.00985758527244585\\
4.96	-0.00985614795853884\\
4.97	-0.00985208240188662\\
4.98	-0.00986792882581788\\
4.99	-0.00992447512538952\\
5	-0.00987890667799185\\
5.01	-0.00983893048160489\\
5.02	-0.00982527592416815\\
5.03	-0.00972636502386237\\
5.04	-0.00974039673785931\\
5.05	-0.00977598378703348\\
5.06	-0.00971268571689166\\
5.08	-0.00965853994744847\\
5.09	-0.00970464795711479\\
5.1	-0.00968565875183813\\
5.13	-0.00965881303649141\\
5.14	-0.00965902311497224\\
5.15	-0.00970218734956063\\
5.16	-0.00967784051312037\\
5.17	-0.00960866563038643\\
5.18	-0.00951400999577956\\
5.19	-0.00947166427886792\\
5.2	-0.0095598290690404\\
5.21	-0.00954392711865637\\
5.22	-0.00952047602947381\\
5.23	-0.00949034378163205\\
5.24	-0.00945333221366873\\
5.25	-0.00944703289828652\\
5.26	-0.00937283880395334\\
5.27	-0.00936773706451888\\
5.28	-0.00934661990369534\\
5.29	-0.00936990126707471\\
5.3	-0.00936520630598991\\
5.31	-0.00928288149391499\\
5.32	-0.00924686378893647\\
5.33	-0.00928177433028665\\
5.34	-0.00927099496506223\\
5.35	-0.00927914533790464\\
5.36	-0.00921096772092866\\
5.37	-0.00910473900933262\\
5.4	-0.00908315094735812\\
5.41	-0.00906628676435517\\
5.42	-0.00907772378070959\\
5.43	-0.00907705171129436\\
5.45	-0.00903671083916358\\
5.46	-0.00898754352847497\\
5.47	-0.00894167823486569\\
5.48	-0.00891747735585646\\
5.49	-0.00886385483786789\\
5.5	-0.00878695506283833\\
5.51	-0.0087615787713311\\
5.52	-0.00878458698970697\\
5.53	-0.0087711591748203\\
5.54	-0.00873943188127946\\
5.55	-0.00868684201537562\\
5.56	-0.0086915969639616\\
5.57	-0.00867508497217528\\
5.58	-0.00866227941198794\\
5.59	-0.00866361837689489\\
5.61	-0.00857539242141492\\
5.62	-0.00857010887919429\\
5.63	-0.0084722182173298\\
5.64	-0.00842391461836201\\
5.66	-0.00840206551187528\\
5.67	-0.00834574977715974\\
5.68	-0.00835767679894062\\
5.69	-0.00834648539665217\\
5.7	-0.00825623740293757\\
5.71	-0.00826679025805532\\
5.72	-0.00830027225948626\\
5.73	-0.00822212067301287\\
5.74	-0.00814912501437703\\
5.75	-0.00814170504123979\\
5.76	-0.00816539018475559\\
5.77	-0.00810903823418485\\
5.78	-0.00806964845324387\\
5.79	-0.00808482631088303\\
5.8	-0.00806447645327246\\
5.81	-0.00802249767293084\\
5.82	-0.00798735030329567\\
5.83	-0.00794941673518501\\
5.84	-0.00792217976158049\\
5.85	-0.00792272699177055\\
5.86	-0.00793869751192489\\
5.87	-0.00786475138380993\\
5.88	-0.00784074338357854\\
5.89	-0.00776449023691228\\
5.9	-0.00772937419834996\\
5.91	-0.00772206067518866\\
5.92	-0.00775155796861959\\
5.93	-0.00772667808142913\\
5.94	-0.00768444046424932\\
5.95	-0.00766776142109116\\
5.96	-0.00762020827388454\\
5.97	-0.00754454086625245\\
5.99	-0.00755059349388532\\
6	-0.00756250480730536\\
6.01	-0.00754389969383595\\
6.02	-0.00747908764750704\\
6.03	-0.0074182339661153\\
6.04	-0.00741223690551784\\
6.05	-0.0073887476959591\\
6.06	-0.00729083386648632\\
6.07	-0.00727826583819002\\
6.08	-0.00733648672127529\\
6.09	-0.00732212542771649\\
6.1	-0.00729881991849979\\
6.11	-0.00724608347470479\\
6.12	-0.00724299314400412\\
6.13	-0.00726892455632111\\
6.14	-0.00721538738261174\\
6.16	-0.00715233788616487\\
6.17	-0.0071228995256245\\
6.18	-0.007128524779759\\
6.19	-0.00705258160434319\\
6.2	-0.00705046845565249\\
6.21	-0.00703071410410239\\
6.22	-0.00699813381408099\\
6.23	-0.00702020965128547\\
6.24	-0.00698952285693899\\
6.25	-0.00693122846847949\\
6.26	-0.00691997174486048\\
6.27	-0.00687520159335264\\
6.28	-0.00686811260453624\\
6.29	-0.00686457769171511\\
6.3	-0.00681953769326604\\
6.31	-0.00681899994895296\\
6.32	-0.0067809794771545\\
6.33	-0.00683421274726648\\
6.34	-0.00679652975004963\\
6.35	-0.00672285639713621\\
6.36	-0.00667972311997289\\
6.37	-0.00666697660424553\\
6.38	-0.00664027499424691\\
6.39	-0.00662468083962509\\
6.4	-0.00665059175801019\\
6.41	-0.00661446415093003\\
6.42	-0.00658953955951347\\
6.43	-0.00661652222300368\\
6.44	-0.00659376245247323\\
6.45	-0.00657492118962466\\
6.46	-0.006523531902209\\
6.47	-0.00646764788506538\\
6.48	-0.00642835098560468\\
6.49	-0.00649783534298187\\
6.5	-0.00652273256149627\\
6.52	-0.00642796193525896\\
6.53	-0.00635765117030296\\
6.54	-0.00634576320261182\\
6.55	-0.0064048759495865\\
6.56	-0.0064290381902623\\
6.57	-0.00633765958631294\\
6.58	-0.00632704292166686\\
6.59	-0.00634658720193926\\
6.6	-0.00628620828200432\\
6.61	-0.00627169217838919\\
6.62	-0.00621863643745435\\
6.63	-0.00626154377808064\\
6.64	-0.00631015984896521\\
6.65	-0.00624132554241008\\
6.66	-0.00617784351208428\\
6.67	-0.00615788720045707\\
6.68	-0.0061525708276271\\
6.69	-0.0061731305607271\\
6.7	-0.00620062907448471\\
6.71	-0.00615617605132712\\
6.72	-0.00615182180920648\\
6.73	-0.00615140758216626\\
6.74	-0.00611987024348082\\
6.75	-0.00605905547498509\\
6.76	-0.00600827008310034\\
6.77	-0.0060191135952703\\
6.78	-0.00607770679559749\\
6.79	-0.00607108845045445\\
6.8	-0.00602570434113048\\
6.81	-0.00603240533834359\\
6.82	-0.00601481511780833\\
6.83	-0.00598568401800037\\
6.84	-0.00590940175674959\\
6.85	-0.00599179301260122\\
6.86	-0.00606576044445184\\
6.87	-0.00603650834988834\\
6.88	-0.00601007485466631\\
6.89	-0.0059975324299657\\
6.9	-0.00603312721013793\\
6.91	-0.00595981436978832\\
6.92	-0.00585216999707683\\
6.93	-0.00582478429478428\\
6.94	-0.0058815342593892\\
6.95	-0.00587378056222931\\
6.96	-0.00588304184408983\\
6.97	-0.00597493228876012\\
6.98	-0.00593530508619367\\
6.99	-0.00586752176611505\\
7	-0.00590681362622014\\
7.01	-0.00584280433607276\\
7.02	-0.00578194084494044\\
7.03	-0.00577157951811991\\
7.04	-0.00577436291990807\\
7.05	-0.00578172150746958\\
7.06	-0.00582911613532566\\
7.07	-0.00582475243581371\\
7.08	-0.00573409592087337\\
7.09	-0.00579604567162306\\
7.1	-0.00580490784481391\\
7.11	-0.00574451539563192\\
7.12	-0.00574070580037223\\
7.13	-0.00572256124472759\\
7.14	-0.00575559988886631\\
7.15	-0.00577448505138278\\
7.16	-0.00581310203035912\\
7.17	-0.00575327892098798\\
7.18	-0.00575882002098815\\
7.19	-0.00575025532005746\\
7.2	-0.00569327000131459\\
7.22	-0.00573543438674484\\
7.23	-0.00570026088267284\\
7.25	-0.00568615934043848\\
7.26	-0.00570144784098936\\
7.27	-0.00569458145041324\\
7.28	-0.00565512152353165\\
7.29	-0.00568605072163919\\
7.3	-0.00569322260906802\\
7.31	-0.00569039124413528\\
7.32	-0.00568263212310782\\
7.33	-0.00564544659935606\\
7.34	-0.00564286217090704\\
7.35	-0.00567416556249789\\
7.36	-0.00568405148057849\\
7.37	-0.00565158933287968\\
7.38	-0.00566451568238158\\
7.39	-0.00565203251327162\\
7.4	-0.00565334670704587\\
7.41	-0.00569848764282632\\
7.42	-0.00566372920613212\\
7.43	-0.00564788516012271\\
7.44	-0.00571481946592378\\
7.45	-0.00571468965814148\\
7.46	-0.00564421219236877\\
7.47	-0.00568033884065322\\
7.48	-0.00562773847146048\\
7.49	-0.00564982988331231\\
7.5	-0.00568203878751561\\
7.51	-0.0056373746987326\\
7.52	-0.00555465545393119\\
7.53	-0.00559811427706336\\
7.54	-0.00563824458699003\\
7.55	-0.00563805435794507\\
7.56	-0.00569872061330123\\
7.57	-0.0057121390111341\\
7.58	-0.00566142219084753\\
7.59	-0.0056411664440752\\
7.6	-0.00552902405601507\\
7.61	-0.00555508964657747\\
7.62	-0.00567432914054855\\
7.63	-0.00572047392835096\\
7.64	-0.0056799859953589\\
7.65	-0.0056470387390668\\
7.66	-0.00564083481937949\\
7.67	-0.00560410620655105\\
7.68	-0.00566215913237578\\
7.69	-0.00565223359165579\\
7.7	-0.00561928279082657\\
7.71	-0.00565178933820931\\
7.72	-0.00563059082783113\\
7.73	-0.00561684047238309\\
7.74	-0.00562883134904624\\
7.75	-0.0055556444110767\\
7.76	-0.00558452609580584\\
7.77	-0.00564430285460382\\
7.78	-0.00568096796638962\\
7.79	-0.00562494729633123\\
7.8	-0.00561203293051804\\
7.81	-0.00566318731373627\\
7.82	-0.00562466470137757\\
7.83	-0.00565923496961496\\
7.84	-0.00570556197441796\\
7.85	-0.00566611787222548\\
7.86	-0.00565431678074013\\
7.87	-0.00563509807370366\\
7.88	-0.00566122974002781\\
7.89	-0.00570781911913265\\
7.9	-0.00562737033505378\\
7.91	-0.00555186388345774\\
7.92	-0.00560692357602477\\
7.93	-0.00563315534109066\\
7.94	-0.00559077516956386\\
7.95	-0.00556321689280281\\
7.96	-0.00561405821014027\\
7.97	-0.00569444464984947\\
7.98	-0.00568550714263694\\
7.99	-0.00561396279657878\\
8	-0.00566316499749497\\
8.01	-0.0056849365968894\\
8.02	-0.00574620404215054\\
8.03	-0.00573386873203141\\
8.04	-0.00563543138415845\\
8.05	-0.00559629745040979\\
8.06	-0.00567091313921431\\
8.07	-0.00576635309223228\\
8.08	-0.0057638956390047\\
8.09	-0.00567868034450214\\
8.1	-0.00569214380465866\\
8.11	-0.00574989095141376\\
8.12	-0.00574302778566604\\
8.13	-0.00573921197685046\\
8.14	-0.00576098569836603\\
8.15	-0.0057635816786199\\
8.16	-0.00573772299669884\\
8.17	-0.00571863122488914\\
8.18	-0.00570762772249012\\
8.19	-0.0057519885498607\\
8.2	-0.00570182250030271\\
8.21	-0.0056824064299672\\
8.22	-0.00576100069730501\\
8.23	-0.00575425070585744\\
8.24	-0.00571622434415353\\
8.25	-0.00575807569276776\\
8.26	-0.00573116575206711\\
8.27	-0.0056764857657452\\
8.28	-0.00577588326680711\\
8.29	-0.00578775074498949\\
8.3	-0.00576459207042213\\
8.31	-0.0057649608061201\\
8.32	-0.00579338291686504\\
8.33	-0.00570871421767727\\
8.34	-0.00577828124300162\\
8.35	-0.00576128305966073\\
8.36	-0.00575079271050249\\
8.37	-0.00579257230807784\\
8.38	-0.00583664772453218\\
8.39	-0.00574863704202855\\
8.4	-0.00572909432930757\\
8.41	-0.00576799406437267\\
8.42	-0.00583754382773805\\
8.43	-0.00573714980021478\\
8.44	-0.00570493761823165\\
8.45	-0.00578163317697467\\
8.47	-0.00580696282377602\\
8.48	-0.00584519417625629\\
8.49	-0.00585791914944167\\
8.5	-0.00585552118413979\\
8.51	-0.00583875996308159\\
8.52	-0.00586199528625642\\
8.53	-0.00583847761709855\\
8.54	-0.00577332010157861\\
8.56	-0.00582602446035452\\
8.57	-0.00583041771139925\\
8.58	-0.00581306166706597\\
8.59	-0.00577887804063337\\
8.6	-0.00586822821437671\\
8.61	-0.00584617970848633\\
8.62	-0.00583562951362637\\
8.63	-0.0059384860853946\\
8.64	-0.00594277305607172\\
8.65	-0.00585839436721258\\
8.66	-0.0058855787349561\\
8.67	-0.00595962164952191\\
8.68	-0.00594258842778927\\
8.69	-0.00591230473044213\\
8.7	-0.00595853981037564\\
8.71	-0.00587524878102386\\
8.72	-0.00585064621093601\\
8.73	-0.00585527615390546\\
8.74	-0.00585563342005102\\
8.75	-0.00588798208695529\\
8.76	-0.00594332698449485\\
8.77	-0.00594600581568194\\
8.78	-0.00592682008711343\\
8.79	-0.00589065125195276\\
8.8	-0.00589210212946689\\
8.81	-0.00595328366682324\\
8.82	-0.0059526733898192\\
8.83	-0.00591776743523198\\
8.84	-0.00591788616114641\\
8.85	-0.00587399969875868\\
8.86	-0.00596330042056792\\
8.87	-0.00595249461139957\\
8.88	-0.00599381254162168\\
8.89	-0.00596967803300608\\
8.9	-0.00601299389335708\\
8.91	-0.00599483936517409\\
8.92	-0.00594670321744317\\
8.93	-0.00591681572938363\\
8.94	-0.0058686223292046\\
8.95	-0.00588407146520176\\
8.96	-0.00591537303826151\\
8.97	-0.00590405724835463\\
8.98	-0.0058774680781859\\
8.99	-0.00590093055366125\\
9	-0.00591967804056459\\
9.01	-0.00596439854099984\\
9.02	-0.00602038586207954\\
9.03	-0.00601223709697329\\
9.04	-0.00601083700017391\\
9.05	-0.00598685850957104\\
9.06	-0.00597136503503037\\
9.07	-0.00601426866550092\\
9.08	-0.00602998693528001\\
9.09	-0.00601893011219978\\
9.1	-0.0060389642439862\\
9.11	-0.00596908073102753\\
9.12	-0.00593396219359477\\
9.13	-0.00600372743154232\\
9.14	-0.00605691928192265\\
9.15	-0.00602085983619993\\
9.16	-0.00600643236376364\\
9.17	-0.00600523926095953\\
9.18	-0.00597785816588647\\
9.19	-0.00599001760909523\\
9.2	-0.00601586861809267\\
9.21	-0.00600935591007357\\
9.22	-0.00606425569515423\\
9.23	-0.00605722777643791\\
9.24	-0.00604604981633372\\
9.25	-0.00606021455175387\\
9.26	-0.00612576361115025\\
9.27	-0.00610005577309458\\
9.28	-0.00603331158809439\\
9.29	-0.00600383984815522\\
9.3	-0.00603397765489433\\
9.31	-0.00605953144077276\\
9.32	-0.00611700384863134\\
9.33	-0.00612981426515269\\
9.34	-0.0060732025363297\\
9.35	-0.00605855120545229\\
9.36	-0.00603195366300824\\
9.37	-0.00605362950718558\\
9.38	-0.00610364912071404\\
9.39	-0.00609787028206554\\
9.4	-0.00602134949758693\\
9.41	-0.00604163182854656\\
9.42	-0.0060419141257757\\
9.43	-0.00605968337404406\\
9.44	-0.0060430100433706\\
9.45	-0.00602980436867462\\
9.46	-0.0059850818929128\\
9.47	-0.006025526842663\\
9.48	-0.00606273814356939\\
9.49	-0.00611461759754128\\
9.5	-0.00609730651675555\\
9.51	-0.00605482669467072\\
9.52	-0.00599548680310669\\
9.53	-0.00604281950855068\\
9.54	-0.00610287305715929\\
9.55	-0.00607169026251064\\
9.56	-0.00610078388714719\\
9.57	-0.00616038252487705\\
9.59	-0.00609817687836944\\
9.6	-0.00611761772589325\\
9.62	-0.00605608060536156\\
9.63	-0.00609149584624902\\
9.64	-0.00604023887267147\\
9.65	-0.00608569740325926\\
9.66	-0.00610726276182483\\
9.67	-0.00606793146616269\\
9.68	-0.00607129940206086\\
9.69	-0.00609603567983186\\
9.7	-0.00602934097371843\\
9.71	-0.0060240770172566\\
9.72	-0.00612194239579722\\
9.73	-0.00618146049347779\\
9.74	-0.00615309608252801\\
9.75	-0.00614828189952021\\
9.76	-0.00612056404172101\\
9.77	-0.00611579870526135\\
9.78	-0.00612809501089551\\
9.79	-0.00614413725872964\\
9.8	-0.00608535147113365\\
9.81	-0.00610001763441126\\
9.82	-0.00611879691142114\\
9.83	-0.0060626903853116\\
9.84	-0.00607551581280141\\
9.85	-0.00611652487408421\\
9.86	-0.0061344496279947\\
9.87	-0.00619160359256377\\
9.88	-0.00620513764193653\\
9.89	-0.00612871951279459\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(4.553in,6.05in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-11.5332829912716,
ymax=3.91982557332146,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\delta_2$ [rad]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.90229257602537\\
2.11	1.90080613842856\\
2.24	1.90184529088581\\
2.4	1.90292729241332\\
2.55	1.90134129174618\\
2.74	1.89944197170343\\
3.2	1.90174753590631\\
3.53	1.90561376579758\\
3.56	1.89981362482581\\
3.59	1.88976106994535\\
3.62	1.87541455050769\\
3.65	1.85696843028819\\
3.68	1.8344904670031\\
3.71	1.80826349879454\\
3.75	1.76764727823424\\
3.79	1.7208794884836\\
3.83	1.66815396423072\\
3.87	1.60961571139123\\
3.91	1.54539388409189\\
3.95	1.4756180284711\\
4	1.38079552022269\\
4.05	1.27800995224263\\
4.1	1.16770290184378\\
4.16	1.02648996919016\\
4.22	0.876814764896874\\
4.29	0.693227356437225\\
4.37	0.473663930100267\\
4.46	0.216648799242154\\
4.56	-0.0788068418339094\\
4.68	-0.443585248217055\\
4.9	-1.12555136236919\\
5.09	-1.71021917667181\\
5.24	-2.16078797847213\\
5.36	-2.51150952646627\\
5.47	-2.82390755552143\\
5.58	-3.12663998296666\\
5.69	-3.41930378413244\\
5.8	-3.70178609544167\\
5.9	-3.94987116284039\\
6.01	-4.21339399159674\\
6.11	-4.44475081963233\\
6.22	-4.69069329577874\\
6.33	-4.92827238389893\\
6.44	-5.15826071099347\\
6.56	-5.4013565785863\\
6.69	-5.65665540542185\\
6.82	-5.90484548444167\\
6.97	-6.18398614606499\\
7.14	-6.49322712239013\\
7.36	-6.88591821239437\\
7.76	-7.59118908382649\\
8.13	-8.24678674819316\\
8.4	-8.73202975625525\\
8.67	-9.22444533974397\\
8.94	-9.72396893677591\\
9.24	-10.2863485371968\\
9.58	-10.9309826743981\\
9.89	-11.5232687167643\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.88464768374168\\
2	1.88574354911251\\
2.01	1.89598215784688\\
2.03	1.90198143773799\\
2.06	1.90596023732347\\
2.11	1.91325130163172\\
2.13	1.91612836859637\\
2.23	1.91982557332146\\
2.3	1.91337356743005\\
2.33	1.90972707731164\\
2.41	1.89821759158572\\
2.48	1.89375867214577\\
2.51	1.89287504397027\\
2.64	1.89789107447452\\
2.74	1.90275453199891\\
2.76	1.90272644512652\\
2.82	1.90136408192831\\
2.91	1.89708270088912\\
2.98	1.89427470234445\\
3.12	1.89485736583288\\
3.21	1.89778743592583\\
3.25	1.89893391362009\\
3.34	1.90131242891825\\
3.39	1.90211112249939\\
3.47	1.90345537478392\\
3.49	1.90300719432853\\
3.55	1.90032991945604\\
3.58	1.89205046209738\\
3.61	1.87968172141901\\
3.65	1.85513409056557\\
3.67	1.83951985383815\\
3.71	1.80303656288381\\
3.77	1.73568557038459\\
3.82	1.67074285441164\\
3.88	1.58135375756439\\
3.92	1.5164408957201\\
3.96	1.44626122214742\\
4	1.37181440246111\\
4.06	1.24919111477933\\
4.12	1.11482521303151\\
4.18	0.970070501685647\\
4.22	0.869001466642954\\
4.28	0.710844495365388\\
4.37	0.46284143163121\\
4.48	0.147698076322779\\
4.6	-0.20863948540754\\
4.74	-0.638351073731645\\
4.84	-0.948858045878197\\
5.13	-1.84123471892107\\
5.31	-2.37601379724923\\
5.43	-2.72137697949932\\
5.56	-3.08262297625732\\
5.65	-3.32412872937205\\
5.76	-3.61018761434586\\
5.82	-3.76158099093526\\
5.92	-4.00669568995112\\
6.02	-4.24601429262143\\
6.11	-4.45430834570969\\
6.27	-4.80978388276869\\
6.43	-5.14749813477468\\
6.55	-5.39114127199662\\
6.71	-5.70480649052579\\
6.96	-6.17611631660544\\
7	-6.24871154124267\\
7.05	-6.3408180269324\\
7.12	-6.46746785448084\\
7.23	-6.66504999819679\\
7.83	-7.7257455269403\\
7.98	-7.98990312645728\\
8.06	-8.13204141476849\\
8.11	-8.22124258576095\\
8.64	-9.17922124899277\\
8.69	-9.27091501801059\\
8.74	-9.36389156453511\\
8.88	-9.62246552069519\\
9	-9.84652386038034\\
9.1	-10.0321009068704\\
9.16	-10.1450793541227\\
9.66	-11.0926103385301\\
9.78	-11.3220456028391\\
9.89	-11.5332829912716\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(4.553in,4.343in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=-0.011,
ymax=0.00126720045903106,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\Delta \omega_2$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-6.94340186360165e-05\\
1.992	-8.169082501297e-05\\
1.994	-8.84333058372988e-05\\
1.996	-8.6908289080867e-05\\
1.998	-7.74971964254689e-05\\
2.003	-4.53320245679123e-05\\
2.005	-4.13429547165833e-05\\
2.007	-4.57731650538307e-05\\
2.009	-5.66365226788434e-05\\
2.012	-7.49990193664729e-05\\
2.014	-8.13872234299851e-05\\
2.016	-7.9572579725351e-05\\
2.018	-6.99326843562886e-05\\
2.023	-3.72787360003457e-05\\
2.025	-3.30427412915668e-05\\
2.027	-3.7174951312835e-05\\
2.029	-4.7704157555728e-05\\
2.032	-6.55681432526478e-05\\
2.034	-7.16755202585517e-05\\
2.036	-6.96446591579303e-05\\
2.038	-5.98496583403829e-05\\
2.043	-2.68947298920352e-05\\
2.045	-2.2488644447094e-05\\
2.047	-2.64003132386392e-05\\
2.049	-3.66729793412901e-05\\
2.052	-5.41542453529331e-05\\
2.054	-6.00573112556901e-05\\
2.056	-5.78863515610095e-05\\
2.058	-4.80123232637908e-05\\
2.063	-1.49487676299742e-05\\
2.065	-1.04506548694872e-05\\
2.067	-1.42201043829004e-05\\
2.069	-2.43143317337768e-05\\
2.072	-4.15287245552065e-05\\
2.074	-4.73036039014829e-05\\
2.076	-4.50679488430694e-05\\
2.078	-3.51899377442066e-05\\
2.083	-2.20610150414302e-06\\
2.085	2.30816491963992e-06\\
2.087	-1.39486554573409e-06\\
2.089	-1.13859172650166e-05\\
2.092	-2.84444740152878e-05\\
2.094	-3.4163735456616e-05\\
2.096	-3.19349518811407e-05\\
2.098	-2.21238723536743e-05\\
2.103	1.06036078619809e-05\\
2.105	1.50633936346622e-05\\
2.107	1.13565075370303e-05\\
2.109	1.39914590313595e-06\\
2.112	-1.56055328961457e-05\\
2.114	-2.13354288227663e-05\\
2.116	-1.91785386007837e-05\\
2.118	-9.49850082676562e-06\\
2.123	2.28142829339362e-05\\
2.125	2.71567733971523e-05\\
2.127	2.33838085872407e-05\\
2.129	1.33988856738654e-05\\
2.132	-3.6412534036856e-06\\
2.134	-9.43944868758706e-06\\
2.136	-7.41071451848541e-06\\
2.138	2.08314649974284e-06\\
2.143	3.38464682823059e-05\\
2.145	3.80187075581517e-05\\
2.147	3.41274719080076e-05\\
2.149	2.40638787456504e-05\\
2.152	6.91428110144443e-06\\
2.154	1.00043380335535e-06\\
2.156	2.85517357667686e-06\\
2.158	1.21183140215919e-05\\
2.163	4.32248348456454e-05\\
2.165	4.71851806036483e-05\\
2.167	4.31349054252905e-05\\
2.169	3.29529982288079e-05\\
2.172	1.56371329982363e-05\\
2.174	9.57174176541287e-06\\
2.176	1.12181624309926e-05\\
2.178	2.02176663659515e-05\\
2.183	5.05898491081069e-05\\
2.185	5.43088281812487e-05\\
2.187	5.00709618602713e-05\\
2.189	3.97432902197181e-05\\
2.192	2.22225075479088e-05\\
2.194	1.59817108666971e-05\\
2.196	1.7397514438855e-05\\
2.198	2.6112553529245e-05\\
2.203	5.57035794983562e-05\\
2.205	5.91641562248668e-05\\
2.207	5.47225735889612e-05\\
2.209	4.42340310229383e-05\\
2.212	2.64879601594714e-05\\
2.214	2.00599399544643e-05\\
2.216	2.12348165291587e-05\\
2.218	2.96565594659626e-05\\
2.223	5.84498646816201e-05\\
2.225	6.1647158007716e-05\\
2.227	5.69978237088264e-05\\
2.229	4.63452608610027e-05\\
2.232	2.83711435677958e-05\\
2.234	2.17556258306217e-05\\
2.236	2.26907091214201e-05\\
2.238	3.08217288829127e-05\\
2.243	5.88292910901345e-05\\
2.245	6.17697970817233e-05\\
2.247	5.69199415760835e-05\\
2.249	4.61113019856185e-05\\
2.252	2.79226313022463e-05\\
2.254	2.11299368650941e-05\\
2.256	2.18368178490636e-05\\
2.258	2.96900624476848e-05\\
2.263	5.69496127056368e-05\\
2.265	5.96500056726512e-05\\
2.267	5.46168883879261e-05\\
2.269	4.36699423520537e-05\\
2.272	2.52945208938371e-05\\
2.274	1.83442430223835e-05\\
2.276	1.88436193013786e-05\\
2.278	2.64410250174762e-05\\
2.283	5.30123895892132e-05\\
2.285	5.54979870628358e-05\\
2.287	5.03073329607417e-05\\
2.289	3.92480959945374e-05\\
2.292	2.07256433846226e-05\\
2.294	1.36450386687414e-05\\
2.296	1.39650864099394e-05\\
2.298	2.1335921417176e-05\\
2.303	4.72967201030627e-05\\
2.305	4.9599704309955e-05\\
2.307	4.42839069201284e-05\\
2.309	3.3144835736465e-05\\
2.312	1.45242835412063e-05\\
2.314	7.34646767241998e-06\\
2.316	7.52102780943176e-06\\
2.318	1.4700058441619e-05\\
2.323	4.01409945407494e-05\\
2.325	4.22984858783337e-05\\
2.327	3.68946722613117e-05\\
2.329	2.57127330858253e-05\\
2.332	7.04934759987452e-06\\
2.334	-1.8861146067195e-07\\
2.336	-1.21940649577823e-07\\
2.338	6.90363130573246e-06\\
2.343	3.19236066843587e-05\\
2.345	3.39756831397864e-05\\
2.347	2.85237342776412e-05\\
2.349	1.7338435998937e-05\\
2.352	-1.30909490181352e-06\\
2.354	-8.56809703186912e-06\\
2.356	-8.56987234243434e-06\\
2.358	-1.65774942395558e-06\\
2.363	2.30435276282748e-05\\
2.365	2.50312787404283e-05\\
2.367	1.95718931284006e-05\\
2.369	8.42337167661356e-06\\
2.372	-1.01490175943297e-05\\
2.374	-1.73897813215973e-05\\
2.376	-1.74205504563929e-05\\
2.378	-1.05820339673102e-05\\
2.383	1.39015782671947e-05\\
2.385	1.58652734949527e-05\\
2.387	1.04381526515596e-05\\
2.389	-6.34616194261639e-07\\
2.392	-1.90745969153028e-05\\
2.394	-2.62593679885015e-05\\
2.396	-2.62813570657272e-05\\
2.398	-1.94784471219123e-05\\
2.403	4.88313880886437e-06\\
2.405	6.86057876997381e-06\\
2.407	1.50280176569595e-06\\
2.409	-9.45799222051846e-06\\
2.412	-2.77126391026172e-05\\
2.414	-3.48066958704152e-05\\
2.416	-3.47852890794087e-05\\
2.418	-2.79832903640198e-05\\
2.423	-3.65708759630934e-06\\
2.425	-1.6319819309274e-06\\
2.427	-6.88734128573287e-06\\
2.43	-2.40428985005536e-05\\
2.432	-3.57267181954057e-05\\
2.434	-4.26996264444313e-05\\
2.436	-4.26045918953122e-05\\
2.438	-3.57733170179841e-05\\
2.443	-1.1407777474659e-05\\
2.445	-9.30609707872065e-06\\
2.447	-1.44310714933482e-05\\
2.45	-3.13231686384086e-05\\
2.452	-4.28286111358034e-05\\
2.454	-4.96551954469737e-05\\
2.456	-4.94616258119862e-05\\
2.458	-4.2576310084641e-05\\
2.463	-1.81108226726678e-05\\
2.465	-1.59094988791963e-05\\
2.467	-2.08820234064433e-05\\
2.47	-3.74794677924228e-05\\
2.472	-4.8786764187625e-05\\
2.474	-5.54477775871476e-05\\
2.476	-5.51367287346949e-05\\
2.478	-4.81786409292084e-05\\
2.483	-2.35681143809785e-05\\
2.485	-2.1250432945763e-05\\
2.487	-2.6054826424371e-05\\
2.49	-4.23359722283578e-05\\
2.492	-5.3431672279558e-05\\
2.494	-5.99141601931308e-05\\
2.496	-5.94729851393083e-05\\
2.498	-5.24297329533852e-05\\
2.503	-2.76452350931322e-05\\
2.505	-2.52010395787039e-05\\
2.507	-2.98281767623365e-05\\
2.51	-4.57811250065276e-05\\
2.512	-5.66581931309429e-05\\
2.514	-6.29555609137356e-05\\
2.516	-6.2377949577197e-05\\
2.518	-5.52434915146449e-05\\
2.523	-3.02721521894256e-05\\
2.525	-2.76977532429612e-05\\
2.527	-3.21449453597467e-05\\
2.53	-4.77673146317414e-05\\
2.532	-5.84249460242603e-05\\
2.534	-6.45367511182826e-05\\
2.536	-6.38224979301327e-05\\
2.538	-5.65968848356135e-05\\
2.543	-3.14411261932435e-05\\
2.545	-2.87389443638375e-05\\
2.547	-3.30095567555588e-05\\
2.55	-4.8307869068509e-05\\
2.552	-5.87510563327953e-05\\
2.554	-6.46825560846054e-05\\
2.556	-6.38370872572125e-05\\
2.558	-5.65259662632656e-05\\
2.563	-3.12021474027091e-05\\
2.565	-2.83801261851124e-05\\
2.567	-3.24829704947405e-05\\
2.57	-4.74717093670307e-05\\
2.572	-5.77105981456327e-05\\
2.574	-6.34720921333098e-05\\
2.576	-6.2505791994738e-05\\
2.578	-5.51197130889136e-05\\
2.583	-2.96562938295608e-05\\
2.585	-2.67271263858504e-05\\
2.587	-3.0675671267133e-05\\
2.59	-4.53760784111523e-05\\
2.592	-5.54251563134045e-05\\
2.594	-6.10311676201292e-05\\
2.596	-5.995854877483e-05\\
2.598	-5.25121192751499e-05\\
2.603	-2.69474597001107e-05\\
2.605	-2.39276770948038e-05\\
2.607	-2.77391255174564e-05\\
2.61	-4.21778082007052e-05\\
2.612	-5.20549748639354e-05\\
2.614	-5.75233179525014e-05\\
2.616	-5.63620829954203e-05\\
2.618	-4.88730180556729e-05\\
2.623	-2.32529364900813e-05\\
2.625	-2.01619072317527e-05\\
2.627	-2.3856190296101e-05\\
2.63	-3.80636136636525e-05\\
2.632	-4.77891808969844e-05\\
2.634	-5.31399647556441e-05\\
2.636	-5.19100080733637e-05\\
2.638	-4.4398125819356e-05\\
2.643	-1.8773338222644e-05\\
2.645	-1.56322286954946e-05\\
2.647	-1.9230965285999e-05\\
2.65	-3.32399028195596e-05\\
2.652	-4.28355728718799e-05\\
2.654	-4.80901868797901e-05\\
2.656	-4.68125836654565e-05\\
2.658	-3.92987920392329e-05\\
2.663	-1.37223509071305e-05\\
2.665	-1.05530938796505e-05\\
2.667	-1.40785630371454e-05\\
2.67	-2.79225741817157e-05\\
2.673	-4.07274140634684e-05\\
2.675	-4.27921727244041e-05\\
2.677	-3.81946547900469e-05\\
2.68	-2.27571479189947e-05\\
2.683	-8.3167548154961e-06\\
2.685	-5.1410690975473e-06\\
2.687	-8.6152375953219e-06\\
2.69	-2.23272349177961e-05\\
2.693	-3.50137098266146e-05\\
2.695	-3.70480229552328e-05\\
2.697	-3.2468707832578e-05\\
2.7	-1.71212848538715e-05\\
2.703	-2.76712055935491e-06\\
2.705	3.94380784030091e-07\\
2.707	-3.04926112981718e-06\\
2.71	-1.66602204991761e-05\\
2.713	-2.92583801630997e-05\\
2.715	-3.1281568293906e-05\\
2.717	-2.67392763806384e-05\\
2.72	-1.1509669098686e-05\\
2.723	2.73048086540939e-06\\
2.725	5.85906310668349e-06\\
2.727	2.42712497922071e-06\\
2.73	-1.11107319646919e-05\\
2.733	-2.36474721226898e-05\\
2.735	-2.56766906314709e-05\\
2.737	-2.11880193674574e-05\\
2.74	-6.10049690230596e-06\\
2.743	8.0014843710785e-06\\
2.745	1.10809214000085e-05\\
2.747	7.64442996015191e-06\\
2.75	-5.84433403894025e-06\\
2.753	-1.83425558635264e-05\\
2.755	-2.03922570509718e-05\\
2.757	-1.59710577776195e-05\\
2.76	-1.04566477787671e-06\\
2.763	1.28983598468579e-05\\
2.765	1.59154069461209e-05\\
2.767	1.24611266603125e-05\\
2.77	-9.97979991979037e-07\\
2.773	-1.34759863481548e-05\\
2.775	-1.55575392675189e-05\\
2.777	-1.12145525541507e-05\\
2.78	3.53341193815027e-06\\
2.783	1.73045487965595e-05\\
2.785	2.024925059807e-05\\
2.787	1.67672583248901e-05\\
2.79	3.32334901465003e-06\\
2.793	-9.14778601668331e-06\\
2.795	-1.12692574756323e-05\\
2.797	-7.01190963781073e-06\\
2.8	7.54835071248294e-06\\
2.803	2.11367701528076e-05\\
2.805	2.40026040998487e-05\\
2.807	2.04864159218943e-05\\
2.81	7.04837800746816e-06\\
2.813	-5.42414969828542e-06\\
2.815	-7.59024271523856e-06\\
2.817	-3.42259916230603e-06\\
2.82	1.09447471459134e-05\\
2.823	2.43457293294114e-05\\
2.825	2.71295918690129e-05\\
2.827	2.35761338398532e-05\\
2.83	1.01397036278428e-05\\
2.833	-2.33750401079647e-06\\
2.835	-4.54964367513355e-06\\
2.837	-4.72508411064609e-07\\
2.84	1.37016037680127e-05\\
2.843	2.69153295135993e-05\\
2.845	2.96173783844722e-05\\
2.847	2.60268151066612e-05\\
2.85	1.25925107923308e-05\\
2.853	1.12006999231085e-07\\
2.855	-2.14454417246657e-06\\
2.857	1.84431056027279e-06\\
2.86	1.58293892624783e-05\\
2.863	2.88605399045849e-05\\
2.865	3.14839108899179e-05\\
2.867	2.78593507303526e-05\\
2.87	1.44320122590358e-05\\
2.873	1.95378848033556e-06\\
2.875	-3.4280850336188e-07\\
2.877	3.56268565404605e-06\\
2.88	1.73669213321404e-05\\
2.883	3.02241200493825e-05\\
2.885	3.27745404149482e-05\\
2.887	2.91216398906613e-05\\
2.89	1.57098231685637e-05\\
2.893	3.24303063159448e-06\\
2.895	9.1306546146086e-07\\
2.897	4.7423850464412e-06\\
2.9	1.83773007496058e-05\\
2.903	3.10724319358968e-05\\
2.905	3.35577553336464e-05\\
2.907	2.9884247654266e-05\\
2.91	1.64995106111121e-05\\
2.913	4.05615702803175e-06\\
2.915	1.70133059462785e-06\\
2.917	5.4634399315745e-06\\
2.92	1.8943145965622e-05\\
2.923	3.14905914127195e-05\\
2.925	3.3920280399613e-05\\
2.927	3.02354543304517e-05\\
2.93	1.68915739031661e-05\\
2.933	4.48574229316989e-06\\
2.935	2.11586983134282e-06\\
2.937	5.82098797252684e-06\\
2.94	1.91613871418639e-05\\
2.943	3.15772182108986e-05\\
2.945	3.39618005806841e-05\\
2.947	3.02759557708754e-05\\
2.95	1.69881146554474e-05\\
2.953	4.63515778825752e-06\\
2.955	2.26082867449406e-06\\
2.957	5.91989502218837e-06\\
2.96	1.91378761975614e-05\\
2.963	3.14390398177267e-05\\
2.965	3.37895639503927e-05\\
2.967	3.01134677815895e-05\\
2.97	1.68974478658157e-05\\
2.973	4.61319445754782e-06\\
2.975	2.24524859504527e-06\\
2.977	5.86940127256241e-06\\
2.98	1.89820564084897e-05\\
2.983	3.11855899557401e-05\\
2.985	3.35131023909696e-05\\
2.987	2.98574712367383e-05\\
2.99	1.67288874450833e-05\\
2.993	4.5288928003373e-06\\
2.995	2.17792889145585e-06\\
2.997	5.77801695733626e-06\\
3	1.88019128977146e-05\\
3.003	3.09242189189263e-05\\
3.005	3.32392844963891e-05\\
3.007	2.96143094526968e-05\\
3.01	1.65879131746038e-05\\
3.013	4.48678247266798e-06\\
3.015	2.16271645747668e-06\\
3.017	5.74886389870244e-06\\
3.02	1.8699395402777e-05\\
3.023	3.07556020917588e-05\\
3.025	3.3067883594029e-05\\
3.027	2.94828171725214e-05\\
3.03	1.65718932159109e-05\\
3.033	4.58270024950025e-06\\
3.035	2.29438855470221e-06\\
3.037	5.87562436038525e-06\\
3.04	1.87664692052891e-05\\
3.043	3.07698968384784e-05\\
3.045	3.30878071270746e-05\\
3.047	2.95506235108434e-05\\
3.05	1.67664985628591e-05\\
3.053	4.9003168367534e-06\\
3.055	2.65525519260734e-06\\
3.057	6.23921985187792e-06\\
3.06	1.90819108727425e-05\\
3.063	3.10436582253715e-05\\
3.065	3.33740937463745e-05\\
3.067	2.98912310654487e-05\\
3.07	1.72429054661194e-05\\
3.073	5.5084624612789e-06\\
3.075	3.31256692120974e-06\\
3.077	6.90530160341041e-06\\
3.08	1.97089243574311e-05\\
3.083	3.16375829321203e-05\\
3.085	3.39857433147017e-05\\
3.087	3.05619322098494e-05\\
3.09	1.8055840698139e-05\\
3.093	6.4592999944324e-06\\
3.095	4.31677280765541e-06\\
3.097	7.92259348258995e-06\\
3.1	2.06936121731616e-05\\
3.103	3.25951100279553e-05\\
3.105	3.49644044508324e-05\\
3.107	3.16025832152178e-05\\
3.11	1.92424843259431e-05\\
3.113	7.78735447148904e-06\\
3.115	5.70063364335738e-06\\
3.117	9.32208861037509e-06\\
3.12	2.20642973189911e-05\\
3.123	3.39418686152726e-05\\
3.125	3.63339058804257e-05\\
3.127	3.30352187773997e-05\\
3.13	2.08222071815811e-05\\
3.133	9.50937095467452e-06\\
3.135	7.47915885668249e-06\\
3.137	1.11170647567604e-05\\
3.14	2.38316558967e-05\\
3.143	3.56859272887533e-05\\
3.145	3.81005832608139e-05\\
3.147	3.48644553458399e-05\\
3.15	2.27970866841787e-05\\
3.153	1.16249397468238e-05\\
3.155	9.65030319655114e-06\\
3.157	1.33038516345607e-05\\
3.16	2.59895892646966e-05\\
3.163	3.78187700356136e-05\\
3.165	4.02543233235519e-05\\
3.167	3.70786024266323e-05\\
3.17	2.51531162174246e-05\\
3.173	1.41178004842146e-05\\
3.175	1.21963322818885e-05\\
3.177	1.58632568325601e-05\\
3.18	2.85167390199348e-05\\
3.183	4.03168985076974e-05\\
3.185	4.27702231196037e-05\\
3.187	3.9651377521821e-05\\
3.19	2.78620008042907e-05\\
3.193	1.69577149584654e-05\\
3.195	1.50857450584851e-05\\
3.197	1.87625367278343e-05\\
3.2	3.13785286323309e-05\\
3.203	4.31439421344493e-05\\
3.205	4.56107443405074e-05\\
3.207	4.25441032749774e-05\\
3.21	3.0883415577776e-05\\
3.213	2.01027833561795e-05\\
3.215	1.8275626731068e-05\\
3.217	2.19577848046271e-05\\
3.22	3.45296026722508e-05\\
3.223	4.62531456477677e-05\\
3.225	4.87282314196591e-05\\
3.227	4.57082547473675e-05\\
3.23	3.41675939488084e-05\\
3.233	2.35020699168587e-05\\
3.235	2.17142976381979e-05\\
3.237	2.53966024370555e-05\\
3.24	3.79165281216842e-05\\
3.243	4.95900980528319e-05\\
3.245	5.20676573145806e-05\\
3.247	4.90882205674836e-05\\
3.25	3.76581091590111e-05\\
3.253	2.70984017483045e-05\\
3.255	2.53441219300043e-05\\
3.257	2.90209161430965e-05\\
3.26	4.14806220945252e-05\\
3.263	5.30955679405309e-05\\
3.265	5.55694621713343e-05\\
3.267	5.26241436666908e-05\\
3.27	4.12947156966936e-05\\
3.273	3.08312081784834e-05\\
3.275	2.91043440494576e-05\\
3.277	3.27698100299756e-05\\
3.28	4.5160775922426e-05\\
3.283	5.67083162987814e-05\\
3.285	5.91723570888547e-05\\
3.287	5.62547147566761e-05\\
3.29	4.50161252949499e-05\\
3.293	3.46392770094184e-05\\
3.295	3.29338305924409e-05\\
3.297	3.6582252166184e-05\\
3.3	4.88961561568857e-05\\
3.303	6.03677694819282e-05\\
3.305	6.28159769107128e-05\\
3.307	5.99198039594739e-05\\
3.31	4.87626051537404e-05\\
3.313	3.84633175638527e-05\\
3.315	3.67736089117443e-05\\
3.317	4.03996078777169e-05\\
3.32	5.26286779685137e-05\\
3.323	6.40164502687668e-05\\
3.325	6.64432818400229e-05\\
3.327	6.35628321070669e-05\\
3.33	5.24783025817044e-05\\
3.333	4.22482374951016e-05\\
3.335	4.05691113165574e-05\\
3.337	4.4167850621335e-05\\
3.34	5.63051644402179e-05\\
3.343	6.76020835221891e-05\\
3.345	7.00026263018572e-05\\
3.347	6.71328022150419e-05\\
3.35	5.61132196192915e-05\\
3.353	4.59450599130662e-05\\
3.355	4.42720534685748e-05\\
3.357	4.78394011427241e-05\\
3.36	5.98791256170017e-05\\
3.363	7.10793134501841e-05\\
3.365	7.34494342555791e-05\\
3.367	7.05859324625635e-05\\
3.37	5.96247822048923e-05\\
3.373	4.95124286654658e-05\\
3.375	4.7841896916978e-05\\
3.377	5.13745469845617e-05\\
3.38	6.33121125748204e-05\\
3.383	7.44109910559843e-05\\
3.385	7.67474417262548e-05\\
3.387	7.38868536203086e-05\\
3.39	6.29789701189765e-05\\
3.393	5.29176711836499e-05\\
3.395	5.1246867350585e-05\\
3.397	5.47424160437515e-05\\
3.4	6.65746234425058e-05\\
3.403	7.7569011894596e-05\\
3.405	7.98694888057838e-05\\
3.407	7.70093553761342e-05\\
3.41	6.61509952593065e-05\\
3.413	5.61374095831013e-05\\
3.415	5.44645212787742e-05\\
3.417	5.79214989517851e-05\\
3.42	6.96465591811801e-05\\
3.423	8.05347049581684e-05\\
3.425	8.27978639819094e-05\\
3.427	7.99366863191153e-05\\
3.43	6.91255360099063e-05\\
3.433	5.91577306270352e-05\\
3.435	5.74818736200911e-05\\
3.437	6.08997345494799e-05\\
3.44	7.25172461315537e-05\\
3.443	8.32987924699324e-05\\
3.445	8.55242223352093e-05\\
3.447	8.2661430978348e-05\\
3.45	7.18965536172789e-05\\
3.453	6.19739429641442e-05\\
3.455	6.02951162509413e-05\\
3.457	6.36741901800519e-05\\
3.46	7.51850594173931e-05\\
3.463	8.58609569611701e-05\\
3.465	8.80491155204055e-05\\
3.467	8.51850032397294e-05\\
3.47	7.44667321139758e-05\\
3.473	6.45899652784721e-05\\
3.475	6.29089724935028e-05\\
3.477	6.62503830390904e-05\\
3.48	7.76566953941682e-05\\
3.483	8.8229065701384e-05\\
3.485	9.03811848100844e-05\\
3.487	8.7516808662258e-05\\
3.49	7.68465959950504e-05\\
3.493	6.70174011432323e-05\\
3.495	6.53357443347602e-05\\
3.497	6.86413004018505e-05\\
3.5	7.99461523754985e-05\\
3.501	7.47540689420845e-05\\
3.502	6.19245174870997e-05\\
3.504	2.95475609970453e-05\\
3.506	-8.6228066553673e-06\\
3.51	-8.93996820252596e-05\\
3.512	-0.000124538374866034\\
3.514	-0.000153285548623927\\
3.516	-0.000176368626016554\\
3.52	-0.000218230118974816\\
3.522	-0.000244503605488333\\
3.524	-0.000277214223588729\\
3.526	-0.000315583051063939\\
3.53	-0.000396412576085581\\
3.532	-0.000431366534620281\\
3.534	-0.000459839123697847\\
3.536	-0.00048263141190219\\
3.54	-0.000524121058491644\\
3.542	-0.000550360812306749\\
3.544	-0.000583103577289634\\
3.546	-0.000621510127436053\\
3.55	-0.000702212322762463\\
3.552	-0.000736958806221821\\
3.554	-0.000765156632498432\\
3.556	-0.00078765837121253\\
3.56	-0.000828718189369582\\
3.562	-0.000854863498659597\\
3.564	-0.000887572035825457\\
3.566	-0.000925961204851333\\
3.57	-0.00100650214669251\\
3.572	-0.0010410589996237\\
3.574	-0.00106900541871369\\
3.576	-0.00109122712663279\\
3.58	-0.00113178743892561\\
3.582	-0.00115775477347668\\
3.584	-0.0011903265199269\\
3.586	-0.00122859291594679\\
3.59	-0.00130880197290928\\
3.592	-0.00134310744678068\\
3.594	-0.00137074363610701\\
3.596	-0.00139261323824869\\
3.6	-0.00143243743389654\\
3.602	-0.00145805579737157\\
3.604	-0.00149029622754426\\
3.606	-0.00152823826841342\\
3.61	-0.00160774870969149\\
3.612	-0.0016416475405876\\
3.614	-0.00166882773434196\\
3.616	-0.00169019380729729\\
3.62	-0.0017289068000288\\
3.622	-0.00175394328069345\\
3.624	-0.00178559944836643\\
3.626	-0.00182296067011656\\
3.63	-0.00190131097094692\\
3.632	-0.00193461101029513\\
3.634	-0.00196116123681911\\
3.636	-0.00198185342089374\\
3.64	-0.00201906982953126\\
3.642	-0.00204329917326085\\
3.644	-0.00207413335391493\\
3.646	-0.00211067925538444\\
3.65	-0.0021874691252588\\
3.652	-0.0022200166788231\\
3.654	-0.00224580681438447\\
3.656	-0.00226570470015908\\
3.66	-0.00230116100119204\\
3.662	-0.00232443082516198\\
3.664	-0.00235428543353144\\
3.666	-0.00238986726693113\\
3.67	-0.00246487621684466\\
3.672	-0.00249660832390042\\
3.674	-0.00252159901430637\\
3.676	-0.00254067404174485\\
3.68	-0.00257430023584782\\
3.682	-0.00259656196117142\\
3.684	-0.00262538734214957\\
3.686	-0.0026599663913931\\
3.69	-0.00273318988547366\\
3.692	-0.00276414569555783\\
3.694	-0.00278839536219699\\
3.696	-0.00280671371475272\\
3.7	-0.00283862753937747\\
3.702	-0.00285992778571931\\
3.704	-0.00288776979312999\\
3.706	-0.00292140128893337\\
3.71	-0.00299300927321333\\
3.712	-0.00302330577634891\\
3.714	-0.00304694455009979\\
3.716	-0.00306463933508105\\
3.72	-0.00309508408301262\\
3.722	-0.00311552953256289\\
3.724	-0.00314249160054025\\
3.726	-0.00317528447996196\\
3.73	-0.00324553756414758\\
3.732	-0.00327532782885775\\
3.734	-0.00329851652979585\\
3.736	-0.00331574734433815\\
3.741	-0.00335412056430329\\
3.743	-0.00337699294204441\\
3.745	-0.00340636374760983\\
3.748	-0.0034580833035136\\
3.75	-0.00349216319035506\\
3.752	-0.00352159641081151\\
3.754	-0.00354448881724423\\
3.756	-0.00356140598947974\\
3.761	-0.00359856078383025\\
3.763	-0.00362078216502937\\
3.765	-0.00364950041862144\\
3.768	-0.00370040858538268\\
3.77	-0.00373412345511426\\
3.772	-0.00376331934557328\\
3.774	-0.00378603900766628\\
3.776	-0.0038027625921071\\
3.781	-0.00383894296535381\\
3.783	-0.00386058510532372\\
3.785	-0.00388871453020379\\
3.788	-0.00393890823125531\\
3.79	-0.00397233173910116\\
3.792	-0.00400137254241351\\
3.794	-0.00402400648096801\\
3.796	-0.00404062148318118\\
3.801	-0.00407598947256105\\
3.803	-0.00409709211011311\\
3.805	-0.0041246640256194\\
3.808	-0.00417419074416792\\
3.811	-0.00422254275955325\\
3.813	-0.004248434466124\\
3.815	-0.00426782641259393\\
3.818	-0.00428855157181651\\
3.821	-0.00431012233655181\\
3.823	-0.00433070243937728\\
3.825	-0.00435772588409478\\
3.828	-0.00440660005124016\\
3.831	-0.00445466668880101\\
3.833	-0.00448053642872104\\
3.835	-0.00449993920087799\\
3.838	-0.00452051659279995\\
3.841	-0.00454156926418925\\
3.843	-0.00456163177602775\\
3.845	-0.00458810441969781\\
3.848	-0.00463632369968536\\
3.851	-0.00468412078380709\\
3.853	-0.00470999153449014\\
3.855	-0.00472943392251146\\
3.858	-0.00474990365436412\\
3.861	-0.0047704583293271\\
3.863	-0.00479000302473587\\
3.865	-0.0048159176513618\\
3.868	-0.00486347180081026\\
3.871	-0.00491100596267557\\
3.873	-0.00493689416340537\\
3.875	-0.00495639859965458\\
3.877	-0.00497068101016218\\
3.881	-0.00499686261433396\\
3.883	-0.00501588530531016\\
3.885	-0.00504123044970939\\
3.887	-0.00507178647179707\\
3.891	-0.00513536887008215\\
3.893	-0.00516128325905996\\
3.895	-0.00518086435003973\\
3.897	-0.00519515005694338\\
3.901	-0.00522079182036173\\
3.903	-0.00523928133046248\\
3.905	-0.00526403779920059\\
3.907	-0.00529407669164428\\
3.911	-0.00535717415461967\\
3.913	-0.00538311163658101\\
3.915	-0.00540277212418161\\
3.917	-0.00541706457911495\\
3.921	-0.00544215344635113\\
3.923	-0.00546008735386749\\
3.925	-0.0054842238040731\\
3.927	-0.00551371024474534\\
3.931	-0.0055762623770903\\
3.933	-0.00560220408446277\\
3.935	-0.0056219312685819\\
3.937	-0.00563621918503543\\
3.941	-0.00566071440733396\\
3.943	-0.00567805640232777\\
3.945	-0.00570152682400682\\
3.947	-0.00573040974098049\\
3.951	-0.00579232211842751\\
3.953	-0.00581823202427678\\
3.955	-0.00583799679702679\\
3.957	-0.0058522535998069\\
3.962	-0.00588373914267848\\
3.964	-0.00590338398626855\\
3.966	-0.00592908072159304\\
3.969	-0.0059747731925377\\
3.971	-0.00600489247592684\\
3.973	-0.00603071933807442\\
3.975	-0.00605047842965334\\
3.977	-0.00606466481474754\\
3.982	-0.00609506788532421\\
3.984	-0.00611394704633739\\
3.986	-0.006138854995271\\
3.989	-0.00618361845998905\\
3.992	-0.00622691496088734\\
3.994	-0.00624970947866288\\
3.996	-0.00626640575359794\\
3.999	-0.00628373560825679\\
4.002	-0.00630203611004632\\
4.004	-0.00632008023358566\\
4.006	-0.00634412105990911\\
4.009	-0.00638783257605446\\
4.012	-0.00643058480191883\\
4.014	-0.00645323319748314\\
4.016	-0.00646980714052603\\
4.019	-0.00648668525571061\\
4.022	-0.00650399150705816\\
4.024	-0.00652113254899689\\
4.026	-0.00654422904173479\\
4.029	-0.00658676637635303\\
4.032	-0.00662886317642375\\
4.034	-0.00665130440668094\\
4.036	-0.00666770508869163\\
4.039	-0.00668406394856369\\
4.042	-0.00670030041317027\\
4.044	-0.00671647623026672\\
4.046	-0.00673855682532043\\
4.049	-0.00677980497689035\\
4.052	-0.00682114131489797\\
4.054	-0.00684331863239507\\
4.056	-0.00685950029496674\\
4.058	-0.00687070116825161\\
4.062	-0.00689038627498029\\
4.064	-0.0069055436316976\\
4.066	-0.00692654531296633\\
4.068	-0.00695244593295463\\
4.072	-0.00700688114817538\\
4.074	-0.00702874425030764\\
4.076	-0.00704466827148664\\
4.078	-0.00705550841484737\\
4.082	-0.00707375254663667\\
4.084	-0.00708784869801171\\
4.086	-0.00710771850000391\\
4.088	-0.00713257905488085\\
4.092	-0.00718563146023676\\
4.094	-0.00720713745195489\\
4.096	-0.00722277318839204\\
4.098	-0.00723323114038799\\
4.103	-0.00725583322638101\\
4.105	-0.00727161935338039\\
4.107	-0.00729306623919967\\
4.114	-0.007378148540651\\
4.116	-0.00739347360559073\\
4.118	-0.00740353715066178\\
4.123	-0.00742410323213427\\
4.125	-0.00743871000459784\\
4.127	-0.0074589685784332\\
4.13	-0.00749619243630484\\
4.133	-0.00753182534897512\\
4.135	-0.0075497661474131\\
4.137	-0.00756191833245978\\
4.14	-0.00757285711032907\\
4.143	-0.00758472141796496\\
4.145	-0.00759813483661631\\
4.147	-0.00761717997384714\\
4.15	-0.00765289333093833\\
4.153	-0.00768760946153435\\
4.155	-0.00770518595005143\\
4.157	-0.00771699898116118\\
4.16	-0.00772712621966321\\
4.163	-0.00773758057082397\\
4.165	-0.00774979856627844\\
4.167	-0.00776761649227886\\
4.17	-0.00780178557151423\\
4.173	-0.00783555747391418\\
4.175	-0.00785276575656368\\
4.177	-0.00786424965461308\\
4.18	-0.00787359830415113\\
4.183	-0.00788267516538177\\
4.185	-0.00789370768185194\\
4.187	-0.00791029612136995\\
4.19	-0.00794290245816498\\
4.193	-0.00797571578325318\\
4.195	-0.0079925602593871\\
4.197	-0.00800373375394337\\
4.2	-0.00801235159277525\\
4.203	-0.00802010036236922\\
4.205	-0.00802996903545505\\
4.207	-0.00804533694285148\\
4.21	-0.00807637698125774\\
4.213	-0.008108229885611\\
4.215	-0.00812472267421427\\
4.217	-0.00813561247638539\\
4.219	-0.00814163285514624\\
4.223	-0.00815004647492756\\
4.225	-0.00815878377444612\\
4.227	-0.00817295052168632\\
4.229	-0.0081918948712616\\
4.233	-0.00823333616283506\\
4.235	-0.00824949600989555\\
4.237	-0.00826013557284888\\
4.239	-0.00826581263828707\\
4.244	-0.00827599729163708\\
4.246	-0.00828624479519924\\
4.248	-0.00830186378633968\\
4.255	-0.00836719929575835\\
4.257	-0.00837762714298229\\
4.259	-0.0083830130235576\\
4.264	-0.00839138076139179\\
4.266	-0.0084005184423237\\
4.268	-0.00841501920072574\\
4.271	-0.00844352697281003\\
4.274	-0.00847102095194074\\
4.276	-0.00848403914597284\\
4.278	-0.00849158869619693\\
4.281	-0.0084957560586485\\
4.284	-0.00850032657843869\\
4.286	-0.00850840305081846\\
4.288	-0.00852181955139386\\
4.291	-0.00854902686289449\\
4.294	-0.00857585681636408\\
4.296	-0.00858870532696976\\
4.298	-0.00859612463631798\\
4.301	-0.00859979955548873\\
4.304	-0.00860326139371992\\
4.306	-0.00861032896689373\\
4.308	-0.00862269841800511\\
4.311	-0.00864863943090555\\
4.314	-0.00867483762989529\\
4.316	-0.00868755096289853\\
4.318	-0.00869488972627686\\
4.321	-0.0086981692616579\\
4.324	-0.0087006227308084\\
4.326	-0.00870673557901824\\
4.328	-0.00871809669997958\\
4.331	-0.00874280598841715\\
4.334	-0.00876840247243571\\
4.336	-0.00878101272333076\\
4.338	-0.00878831820540782\\
4.34	-0.00879099383083748\\
4.345	-0.00879484331416869\\
4.347	-0.00880259244972059\\
4.349	-0.00881547507009017\\
4.356	-0.00886951224324406\\
4.358	-0.00887682777639398\\
4.36	-0.00887941840271189\\
4.365	-0.00888192819510891\\
4.367	-0.00888876559110763\\
4.369	-0.00890074205176283\\
4.373	-0.00893323097715459\\
4.375	-0.00894778248195571\\
4.377	-0.00895779182807743\\
4.379	-0.00896259060257165\\
4.382	-0.0089632169162055\\
4.385	-0.00896468481425927\\
4.387	-0.00897065392077145\\
4.389	-0.00898175105228738\\
4.392	-0.00900498037133346\\
4.395	-0.00902749047953044\\
4.397	-0.00903754413395852\\
4.399	-0.00904241293890706\\
4.402	-0.00904282248093935\\
4.405	-0.00904344480672137\\
4.407	-0.00904858599906788\\
4.409	-0.00905882733065866\\
4.412	-0.00908109509458832\\
4.415	-0.00910328288472328\\
4.417	-0.00911339821293744\\
4.419	-0.00911837013336481\\
4.422	-0.00911863596972218\\
4.425	-0.00911848869476728\\
4.427	-0.00912283865869234\\
4.429	-0.00913224391510958\\
4.432	-0.00915355348439384\\
4.435	-0.00917541593993576\\
4.437	-0.00918560303051841\\
4.439	-0.00919070386902199\\
4.442	-0.0091908894199122\\
4.445	-0.00919004113508315\\
4.447	-0.00919363250334548\\
4.449	-0.00920221735378668\\
4.452	-0.00922256467635663\\
4.455	-0.0092440890129577\\
4.457	-0.00925435051210322\\
4.459	-0.00925959856603775\\
4.462	-0.00925975721166949\\
4.465	-0.00925826880017055\\
4.467	-0.00926113004829965\\
4.469	-0.00926890611473219\\
4.472	-0.00928827990273007\\
4.475	-0.00930944380063892\\
4.477	-0.00931977502226289\\
4.479	-0.00932518113602576\\
4.481	-0.00932603715720326\\
4.486	-0.00932381318233411\\
4.488	-0.00932829469769203\\
4.49	-0.0093376893648216\\
4.494	-0.00936500524522543\\
4.496	-0.00937730165906103\\
4.498	-0.00938537451888877\\
4.5	-0.00938848749150445\\
4.503	-0.00938669560506078\\
4.506	-0.00938534661536572\\
4.508	-0.0093890661093301\\
4.51	-0.00939767615222209\\
4.513	-0.00941709097395638\\
4.516	-0.00943622100179908\\
4.518	-0.00944441436020504\\
4.52	-0.00944767890065634\\
4.523	-0.00944580125395333\\
4.526	-0.00944373600234094\\
4.528	-0.00944670394904357\\
4.53	-0.00945452241341727\\
4.533	-0.00947305000885557\\
4.536	-0.00949191818947526\\
4.538	-0.00950021529154199\\
4.54	-0.00950363115490127\\
4.543	-0.00950169367892251\\
4.546	-0.0094989444750091\\
4.548	-0.00950116939409895\\
4.55	-0.00950818756616734\\
4.553	-0.00952578671407167\\
4.556	-0.00954434303212892\\
4.558	-0.00955272226043746\\
4.56	-0.00955628428113542\\
4.563	-0.00955430684176406\\
4.566	-0.00955090255203928\\
4.568	-0.00955239187738677\\
4.57	-0.00955860024907906\\
4.573	-0.00957522761514795\\
4.576	-0.00959341774849065\\
4.578	-0.00960185362062838\\
4.58	-0.00960555262618179\\
4.583	-0.00960355027268811\\
4.587	-0.00959937168044611\\
4.589	-0.0096023712344504\\
4.591	-0.00961006962190325\\
4.595	-0.00963348774888395\\
4.597	-0.00964380156425904\\
4.599	-0.0096500315362551\\
4.601	-0.00965150593577313\\
4.604	-0.00964758771002572\\
4.607	-0.00964420086143747\\
4.609	-0.00964640535012862\\
4.611	-0.0096532898398447\\
4.614	-0.00966977017566961\\
4.617	-0.00968585518882747\\
4.619	-0.00969216025598385\\
4.621	-0.00969373525181716\\
4.624	-0.00968965190855542\\
4.627	-0.00968547675106457\\
4.629	-0.00968688851627064\\
4.631	-0.00969294423180678\\
4.634	-0.00970848138752167\\
4.637	-0.00972423802362599\\
4.639	-0.0097305942100725\\
4.641	-0.00973226300848928\\
4.644	-0.00972803225631402\\
4.647	-0.00972309473441335\\
4.649	-0.00972371878384592\\
4.651	-0.00972893379683093\\
4.654	-0.00974348189462226\\
4.657	-0.00975885563378043\\
4.659	-0.00976523865896972\\
4.661	-0.00976699398363046\\
4.664	-0.00976263397240729\\
4.667	-0.00975696308243812\\
4.669	-0.00975680774039844\\
4.671	-0.00976117380089292\\
4.674	-0.00977469161640876\\
4.677	-0.00978963028997981\\
4.679	-0.0097960162994255\\
4.681	-0.00979785101939612\\
4.684	-0.00979338110959027\\
4.688	-0.00978604285538687\\
4.69	-0.00978726766996907\\
4.692	-0.00979298795068928\\
4.699	-0.00982287307497032\\
4.701	-0.00982478070709369\\
4.703	-0.00982245644537727\\
4.708	-0.00981186739691431\\
4.71	-0.00981226984250405\\
4.712	-0.00981715241766778\\
4.715	-0.00983034098323543\\
4.718	-0.00984310003285316\\
4.72	-0.0098473510769459\\
4.722	-0.00984706434859461\\
4.725	-0.00984046997313293\\
4.728	-0.00983381567269426\\
4.73	-0.00983340955733958\\
4.732	-0.0098374513859909\\
4.735	-0.00984967552296645\\
4.738	-0.00986207149427898\\
4.74	-0.00986634346313942\\
4.742	-0.00986611891526756\\
4.745	-0.00985933783074344\\
4.748	-0.00985190166093908\\
4.75	-0.00985070556667189\\
4.752	-0.0098539086904097\\
4.755	-0.00986514359406421\\
4.758	-0.00987714250266869\\
4.76	-0.00988142442672135\\
4.762	-0.00988126797189715\\
4.765	-0.00987433847323516\\
4.768	-0.0098661706999863\\
4.77	-0.00986420786566988\\
4.772	-0.00986657936567248\\
4.775	-0.00987680695313564\\
4.778	-0.00988837913326357\\
4.78	-0.00989266162789448\\
4.782	-0.00989258031430218\\
4.785	-0.00988554307861911\\
4.789	-0.00987486269542437\\
4.791	-0.00987422055187714\\
4.793	-0.00987788765258912\\
4.8	-0.00990015240530084\\
4.802	-0.00990015420567047\\
4.805	-0.00989305179008149\\
4.809	-0.00988142166418093\\
4.811	-0.00988000406890954\\
4.813	-0.00988288299235229\\
4.817	-0.00989648402729237\\
4.82	-0.00990402089323439\\
4.822	-0.00990411440064243\\
4.824	-0.00990009528602798\\
4.83	-0.00988289115432117\\
4.832	-0.00988285698827696\\
4.834	-0.00988689619840777\\
4.84	-0.00990441417554955\\
4.842	-0.00990460822923112\\
4.844	-0.00990064704497229\\
4.85	-0.00988228269346614\\
4.852	-0.00988148990929183\\
4.854	-0.00988480851967743\\
4.861	-0.00990219344203425\\
4.863	-0.00990033786508704\\
4.866	-0.00989114891868859\\
4.87	-0.00987852353816621\\
4.872	-0.00987699923287622\\
4.874	-0.00987960762832962\\
4.881	-0.00989619548267484\\
4.883	-0.00989447337336991\\
4.886	-0.0098852746323832\\
4.89	-0.00987179289960594\\
4.892	-0.00986956656617188\\
4.894	-0.00987147768361751\\
4.902	-0.00988700398268882\\
4.904	-0.00988336630099695\\
4.908	-0.00986864660207942\\
4.911	-0.00986031518169028\\
4.913	-0.00985949829092014\\
4.916	-0.00986505515282232\\
4.92	-0.0098747141131561\\
4.922	-0.00987538871430438\\
4.924	-0.00987190429060369\\
4.927	-0.00986103977970743\\
4.93	-0.00985015551323976\\
4.932	-0.00984662018816174\\
4.934	-0.00984718318262701\\
4.937	-0.00985370558387366\\
4.94	-0.0098604032665861\\
4.942	-0.00986121138069507\\
4.944	-0.00985789950511062\\
4.947	-0.00984703854594038\\
4.95	-0.00983561397466204\\
4.952	-0.00983147356037328\\
4.954	-0.00983138830077479\\
4.957	-0.00983718771758468\\
4.96	-0.0098437083802434\\
4.962	-0.00984465157652004\\
4.964	-0.0098415288932383\\
4.967	-0.00983072360538095\\
4.971	-0.00981600037615493\\
4.973	-0.00981324444007292\\
4.975	-0.00981445692040772\\
4.982	-0.00982587846101168\\
4.984	-0.00982295867723515\\
4.987	-0.00981225709703537\\
4.991	-0.00979686808362246\\
4.993	-0.00979351818721241\\
4.995	-0.00979414101362686\\
5.003	-0.00980420698374118\\
5.005	-0.00979952649117344\\
5.009	-0.00978306836663378\\
5.012	-0.00977335849373162\\
5.014	-0.00977143866287911\\
5.017	-0.00977506597988054\\
5.021	-0.00978205440637758\\
5.023	-0.00978156628245941\\
5.025	-0.00977709805057714\\
5.029	-0.00976058854808848\\
5.032	-0.00975024243646239\\
5.034	-0.00974774798371847\\
5.037	-0.00975064977491513\\
5.041	-0.00975743133160201\\
5.043	-0.00975713106432075\\
5.045	-0.00975288674586672\\
5.048	-0.00974089619096929\\
5.051	-0.00972840534591946\\
5.053	-0.0097234283831078\\
5.055	-0.00972234503173652\\
5.058	-0.00972639710456313\\
5.061	-0.00973112333401716\\
5.063	-0.0097310051104138\\
5.065	-0.00972699297372515\\
5.068	-0.00971513219896813\\
5.072	-0.00969908157677324\\
5.074	-0.00969549178740969\\
5.076	-0.009695707904676\\
5.083	-0.00970327490170497\\
5.085	-0.00969949994902031\\
5.088	-0.00968780239798583\\
5.092	-0.00967120463624127\\
5.094	-0.00966709347452621\\
5.096	-0.00966679216952215\\
5.104	-0.00967273322566164\\
5.106	-0.00966730911504143\\
5.114	-0.00963726592410019\\
5.116	-0.00963644977108835\\
5.12	-0.00964170569095124\\
5.123	-0.00964326763509504\\
5.125	-0.00963997000362937\\
5.128	-0.00962868170529241\\
5.132	-0.00961115695722725\\
5.134	-0.00960605445490614\\
5.136	-0.00960472633005871\\
5.14	-0.00960939831812091\\
5.143	-0.00961108876278693\\
5.145	-0.00960802591359133\\
5.148	-0.00959697560002049\\
5.153	-0.00957583252551508\\
5.155	-0.00957211009310122\\
5.158	-0.00957298380782134\\
5.163	-0.00957750648575306\\
5.165	-0.00957467279011404\\
5.168	-0.00956387793870839\\
5.173	-0.00954218669386542\\
5.175	-0.00953796823184305\\
5.178	-0.00953817466859341\\
5.183	-0.00954254567678525\\
5.185	-0.00953993365318873\\
5.188	-0.00952940867645324\\
5.193	-0.00950722612746091\\
5.195	-0.00950252345464797\\
5.198	-0.00950205466232923\\
5.203	-0.00950622628434949\\
5.205	-0.00950382695035223\\
5.207	-0.00949775958706667\\
5.215	-0.00946579101023737\\
5.217	-0.00946425664012018\\
5.225	-0.00946636920483357\\
5.227	-0.00946052003805953\\
5.231	-0.00944200936537776\\
5.234	-0.00943015843361472\\
5.236	-0.00942633892612399\\
5.239	-0.00942666983835316\\
5.243	-0.009429582695617\\
5.245	-0.00942757748961753\\
5.247	-0.0094219483338005\\
5.251	-0.00940347893876314\\
5.254	-0.00939112902391948\\
5.256	-0.00938683287414399\\
5.259	-0.00938654923460547\\
5.264	-0.00938881026205785\\
5.266	-0.00938521527518255\\
5.269	-0.00937357855024956\\
5.274	-0.0093508544744747\\
5.276	-0.00934609231720174\\
5.279	-0.00934518607661872\\
5.284	-0.0093473160960027\\
5.286	-0.00934393178474124\\
5.289	-0.00933254815654116\\
5.294	-0.00930935849840253\\
5.296	-0.00930414264119861\\
5.299	-0.00930260868244126\\
5.304	-0.00930456750705844\\
5.306	-0.00930138721706086\\
5.309	-0.00929027021334505\\
5.314	-0.00926667126093328\\
5.316	-0.0092610157078088\\
5.319	-0.0092588519649901\\
5.325	-0.0092595449443742\\
5.327	-0.00925479729010625\\
5.33	-0.00924193103555737\\
5.334	-0.00922283022664594\\
5.336	-0.00921675065491101\\
5.339	-0.00921395815601755\\
5.345	-0.00921449224875204\\
5.347	-0.00920996266341412\\
5.35	-0.00919731469938334\\
5.355	-0.00917422196673101\\
5.357	-0.00916944770199102\\
5.36	-0.00916814978794989\\
5.365	-0.00916831630265236\\
5.367	-0.0091640031759308\\
5.37	-0.00915159350035744\\
5.375	-0.00912803509045368\\
5.377	-0.0091228376170065\\
5.38	-0.00912098314099552\\
5.385	-0.00912107774198034\\
5.387	-0.00911697920347798\\
5.39	-0.00910482705092619\\
5.395	-0.00908086371682515\\
5.397	-0.00907525828310263\\
5.4	-0.00907284845804845\\
5.405	-0.00907284413206533\\
5.407	-0.00906895804595997\\
5.41	-0.00905708179341325\\
5.415	-0.00903277500830768\\
5.417	-0.00902677833189358\\
5.42	-0.00902381703102506\\
5.426	-0.00902226955920149\\
5.428	-0.00901689981998288\\
5.431	-0.0090034131244181\\
5.435	-0.00898384153063603\\
5.437	-0.00897747160471241\\
5.44	-0.00897396514014481\\
5.446	-0.00897236528340528\\
5.448	-0.00896722700257335\\
5.451	-0.00895397932295694\\
5.455	-0.00893414000911896\\
5.457	-0.00892741589160373\\
5.46	-0.00892337276187227\\
5.466	-0.00892169708964197\\
5.468	-0.00891679197084017\\
5.471	-0.00890380626168508\\
5.476	-0.00887982965839385\\
5.478	-0.00887439095922993\\
5.481	-0.00887187822596935\\
5.486	-0.00887034874581083\\
5.488	-0.00886567774554514\\
5.491	-0.00885297546650321\\
5.496	-0.00882868721059538\\
5.498	-0.0088228995423858\\
5.501	-0.00881992479425087\\
5.506	-0.00881840456994176\\
5.508	-0.00881396782034827\\
5.511	-0.00880156875345683\\
5.516	-0.00877702921127721\\
5.518	-0.00877090925904156\\
5.521	-0.00876747804942468\\
5.526	-0.00876594800591768\\
5.528	-0.00876174474554681\\
5.531	-0.00874966683129408\\
5.537	-0.0087213184163808\\
5.54	-0.00871524772670895\\
5.548	-0.0087090888175485\\
5.551	-0.00869734801697675\\
5.557	-0.00866872438139055\\
5.56	-0.00866218273061037\\
5.569	-0.00865301117622508\\
5.572	-0.00863971929742746\\
5.577	-0.00861585300601853\\
5.58	-0.00860885636355491\\
5.584	-0.00860736465775602\\
5.587	-0.00860491533407526\\
5.59	-0.00859613755107524\\
5.594	-0.00857643990406309\\
5.597	-0.00856277210252543\\
5.6	-0.00855533687668952\\
5.604	-0.00855354067565095\\
5.607	-0.00855128229590996\\
5.61	-0.00854288633342115\\
5.614	-0.00852343799105171\\
5.617	-0.00850954404969606\\
5.62	-0.00850168693333408\\
5.623	-0.00849970947285961\\
5.627	-0.00849749699575497\\
5.63	-0.00848948332654764\\
5.633	-0.00847553133571033\\
5.637	-0.00845622540326474\\
5.64	-0.00844796325418784\\
5.643	-0.00844569139388973\\
5.647	-0.00844361582994146\\
5.65	-0.00843598301552184\\
5.653	-0.00842231401955118\\
5.657	-0.00840286674019275\\
5.66	-0.00839421649576089\\
5.663	-0.0083916470712424\\
5.667	-0.00838968921186201\\
5.67	-0.00838243399421579\\
5.673	-0.00836906432668982\\
5.677	-0.00834951272501172\\
5.68	-0.00834049134879322\\
5.683	-0.00833762162993779\\
5.688	-0.00833421059752659\\
5.691	-0.00832509720898322\\
5.696	-0.00830067270017487\\
5.699	-0.00828920083406715\\
5.702	-0.00828418510275952\\
5.709	-0.00827827220696697\\
5.712	-0.00826740744973797\\
5.719	-0.008235755590837\\
5.722	-0.00823038920079355\\
5.729	-0.00822468075174854\\
5.732	-0.00821419458345574\\
5.739	-0.00818243013125475\\
5.742	-0.00817671825380728\\
5.749	-0.00817118372147085\\
5.752	-0.00816107846039671\\
5.76	-0.0081265129718453\\
5.763	-0.00812242497484483\\
5.769	-0.00811780671782003\\
5.772	-0.00810808317849343\\
5.78	-0.00807338672906255\\
5.783	-0.00806899300582131\\
5.789	-0.00806457261018245\\
5.792	-0.00805523027760735\\
5.8	-0.00802045147475461\\
5.803	-0.00801575306953595\\
5.809	-0.00801150230801895\\
5.812	-0.00800253951064711\\
5.821	-0.00796539195494539\\
5.824	-0.00796213838890836\\
5.829	-0.00795861550608734\\
5.832	-0.00795002958241753\\
5.836	-0.00793137014486689\\
5.839	-0.00791838726962268\\
5.842	-0.00791104697639078\\
5.846	-0.00790859810957478\\
5.849	-0.00790593137235973\\
5.852	-0.00789771882677215\\
5.856	-0.00787934291669323\\
5.859	-0.00786622614046451\\
5.862	-0.0078585850057582\\
5.866	-0.00785593925516004\\
5.869	-0.00785346915346707\\
5.872	-0.00784562579769243\\
5.876	-0.00782755181180228\\
5.879	-0.00781432131335968\\
5.882	-0.00780638947199996\\
5.886	-0.00780353653323651\\
5.889	-0.00780124867818088\\
5.892	-0.00779376975580348\\
5.895	-0.00778087130465721\\
5.899	-0.00776269094992799\\
5.902	-0.00775447935595075\\
5.905	-0.00775173762974113\\
5.909	-0.00774929074558983\\
5.912	-0.00774217103782249\\
5.915	-0.00772956569767302\\
5.92	-0.00770784624039855\\
5.923	-0.00770139395796221\\
5.932	-0.00769085130272451\\
5.935	-0.00767854855469352\\
5.94	-0.00765675089604834\\
5.943	-0.00765002789685454\\
5.952	-0.00763983365430931\\
5.955	-0.00762784227714164\\
5.96	-0.00760599783812488\\
5.963	-0.00759901285944409\\
5.967	-0.00759657790850454\\
5.97	-0.00759384061407431\\
5.973	-0.00758579015730021\\
5.977	-0.00756810568722166\\
5.98	-0.00755561071865962\\
5.983	-0.00754837335356484\\
5.987	-0.00754579389493948\\
5.99	-0.00754326344404177\\
5.993	-0.0075355745897987\\
5.997	-0.0075181932007844\\
6	-0.00750561444462328\\
6.003	-0.00749813506354258\\
6.007	-0.00749540392843606\\
6.01	-0.00749306912666547\\
6.013	-0.00748573922703422\\
6.017	-0.00746867827221109\\
6.021	-0.007452804708862\\
6.024	-0.00744702795587671\\
6.032	-0.00743929387302877\\
6.035	-0.00742862210982587\\
6.041	-0.00740360462988221\\
6.044	-0.00739760072309181\\
6.052	-0.00739017839955203\\
6.055	-0.00737985160007604\\
6.061	-0.0073548803663428\\
6.064	-0.00734865726492195\\
6.073	-0.00733879367269985\\
6.076	-0.00732727395793198\\
6.081	-0.00730665903716066\\
6.084	-0.00730022525865692\\
6.093	-0.00729075955837999\\
6.096	-0.00727955769580113\\
6.101	-0.0072589673432315\\
6.104	-0.00725233186364527\\
6.109	-0.00724960904283023\\
6.112	-0.00724573200886702\\
6.115	-0.00723646442739501\\
6.122	-0.00720891922005329\\
6.125	-0.00720392289292349\\
6.132	-0.00719864197280984\\
6.135	-0.00718973294043224\\
6.143	-0.00715997146888725\\
6.146	-0.007156449263654\\
6.152	-0.00715212470019821\\
6.155	-0.00714357559698264\\
6.163	-0.00711390839376946\\
6.166	-0.00711022983574772\\
6.172	-0.00710620394657724\\
6.175	-0.00709801532648235\\
6.183	-0.00706847823857082\\
6.186	-0.007064645483986\\
6.192	-0.00706090159277295\\
6.195	-0.00705307318784776\\
6.204	-0.00702181358704479\\
6.208	-0.0070190292273562\\
6.212	-0.00701623746973823\\
6.215	-0.00700876820359397\\
6.224	-0.00697765015424956\\
6.227	-0.00697499921014355\\
6.232	-0.00697222924930685\\
6.235	-0.00696511725993254\\
6.244	-0.00693417419668485\\
6.247	-0.00693140693938332\\
6.252	-0.00692889240088235\\
6.255	-0.0069221350724824\\
6.26	-0.00690294876095265\\
6.263	-0.00689344615399179\\
6.266	-0.00688902356850107\\
6.274	-0.00688256154342959\\
6.277	-0.00687290120923301\\
6.283	-0.00685143115578768\\
6.286	-0.00684686892425113\\
6.294	-0.00684083301816507\\
6.297	-0.0068315026868806\\
6.303	-0.00681013427746713\\
6.306	-0.00680543589366245\\
6.314	-0.00679980540848035\\
6.317	-0.00679080721147507\\
6.323	-0.0067695625488966\\
6.326	-0.00676473168229563\\
6.335	-0.00675711532976209\\
6.339	-0.00674326192464214\\
6.343	-0.00672972131665439\\
6.346	-0.00672476181635773\\
6.355	-0.00671762661060349\\
6.359	-0.00670413882749266\\
6.363	-0.00669061445986863\\
6.366	-0.00668553036193131\\
6.375	-0.00667885444205218\\
6.379	-0.00666573856773844\\
6.383	-0.00665224462065694\\
6.386	-0.00664704015725981\\
6.396	-0.0066382250625967\\
6.406	-0.00660929304774172\\
6.411	-0.00660797781031874\\
6.414	-0.00660537857450549\\
6.417	-0.0065980484397965\\
6.425	-0.00657354083909389\\
6.428	-0.00657119168958786\\
6.434	-0.00656865809364859\\
6.437	-0.00656165892160487\\
6.445	-0.00653732170205146\\
6.448	-0.00653488030661364\\
6.454	-0.00653266305032929\\
6.457	-0.00652599283541022\\
6.465	-0.00650184664866238\\
6.468	-0.00649931227076905\\
6.474	-0.00649739420803819\\
6.477	-0.00649105056103672\\
6.486	-0.00646574999710836\\
6.49	-0.00646442508073619\\
6.494	-0.00646285219263554\\
6.497	-0.00645683238083805\\
6.506	-0.00643172619641597\\
6.51	-0.00643034851604618\\
6.514	-0.00642903760551583\\
6.517	-0.00642333858728072\\
6.526	-0.00639844703596104\\
6.53	-0.00639701175691521\\
6.534	-0.00639595110200375\\
6.537	-0.006390569555629\\
6.547	-0.00636496533584818\\
6.557	-0.00635852578206553\\
6.567	-0.00633314305016164\\
6.572	-0.00633275551675538\\
6.575	-0.00633090215200482\\
6.578	-0.00632463463743704\\
6.586	-0.00630307788683027\\
6.589	-0.00630136486084076\\
6.595	-0.006300101411707\\
6.598	-0.00629414310649956\\
6.606	-0.00627277826139228\\
6.609	-0.00627099256412755\\
6.615	-0.00627003014888672\\
6.618	-0.00626437923038203\\
6.626	-0.00624322413144185\\
6.629	-0.00624136530347208\\
6.635	-0.00624068929612598\\
6.638	-0.00623534364676992\\
6.647	-0.0062133123212913\\
6.651	-0.0062127876070015\\
6.655	-0.00621207968010395\\
6.658	-0.00620703688999136\\
6.667	-0.00618522078810635\\
6.671	-0.00618466167224518\\
6.675	-0.0061842019275673\\
6.678	-0.00617945929557884\\
6.687	-0.00615787580364113\\
6.691	-0.00615727813167055\\
6.695	-0.0061570563667992\\
6.698	-0.00615261090115204\\
6.708	-0.00613058014380918\\
6.718	-0.00612649134887278\\
6.728	-0.00610470060404467\\
6.738	-0.006101099794245\\
6.748	-0.00607956508321195\\
6.753	-0.00608021763218325\\
6.757	-0.00607811060724117\\
6.761	-0.00606914830853356\\
6.766	-0.00605720542583121\\
6.769	-0.00605484504987963\\
6.777	-0.00605407232088062\\
6.781	-0.00604545578303473\\
6.786	-0.00603359802192571\\
6.789	-0.0060311699950546\\
6.798	-0.00602927577528511\\
6.802	-0.00601980553091153\\
6.806	-0.0060107247750949\\
6.809	-0.00600823055269117\\
6.818	-0.00600677551355311\\
6.822	-0.00599761305886481\\
6.826	-0.00598858147246339\\
6.829	-0.00598602261772641\\
6.838	-0.00598498942910197\\
6.842	-0.00597613764977289\\
6.846	-0.00596716316539059\\
6.849	-0.00596454133815527\\
6.859	-0.00596226353153284\\
6.869	-0.00594378112937477\\
6.879	-0.00594198264148815\\
6.889	-0.00592373570472482\\
6.899	-0.00592239845202513\\
6.909	-0.00590439812023469\\
6.92	-0.00590172024533508\\
6.928	-0.00588625810834742\\
6.932	-0.00588640413029218\\
6.937	-0.00588740905914698\\
6.94	-0.00588359401133864\\
6.948	-0.00586833448114987\\
6.952	-0.00586843480124699\\
6.957	-0.00586969475943988\\
6.96	-0.00586614153485421\\
6.969	-0.0058505543543248\\
6.974	-0.00585231902180361\\
6.978	-0.00585198758132321\\
6.982	-0.00584535088889382\\
6.987	-0.00583553808989379\\
6.99	-0.00583382987729486\\
6.999	-0.00583466425931078\\
7.003	-0.0058271680985289\\
7.007	-0.00581965500980353\\
7.01	-0.00581788929781091\\
7.02	-0.00581773923239304\\
7.03	-0.00580260436513846\\
7.04	-0.00580289297360892\\
7.05	-0.00578796547510407\\
7.06	-0.00578867491025292\\
7.07	-0.00577396290794141\\
7.081	-0.00577358918578419\\
7.089	-0.00576082457265237\\
7.093	-0.00576183946816045\\
7.098	-0.00576371562759803\\
7.102	-0.00575896024073685\\
7.108	-0.0057487671625065\\
7.112	-0.00574840100533613\\
7.119	-0.00575063898410377\\
7.123	-0.00574485544252568\\
7.128	-0.00573665384206734\\
7.132	-0.00573622056183076\\
7.139	-0.00573875805733337\\
7.143	-0.00573326014854914\\
7.148	-0.00572513709939138\\
7.152	-0.00572463558331826\\
7.159	-0.00572745841857092\\
7.163	-0.00572224549151201\\
7.169	-0.0057134720244072\\
7.173	-0.00571428998914136\\
7.179	-0.0057167306414847\\
7.183	-0.00571180179889019\\
7.189	-0.00570310235411142\\
7.193	-0.00570386341477835\\
7.199	-0.00570656535046155\\
7.203	-0.00570191945393006\\
7.209	-0.00569330062633355\\
7.213	-0.00569400223633387\\
7.219	-0.00569695321223307\\
7.223	-0.00569258888599933\\
7.229	-0.00568405718643916\\
7.233	-0.00568469704560925\\
7.239	-0.00568788492165595\\
7.243	-0.00568380055534945\\
7.249	-0.00567536239687527\\
7.253	-0.0056759384415983\\
7.259	-0.00567935118311347\\
7.263	-0.00567554493383504\\
7.269	-0.00566720661740128\\
7.273	-0.00566771701020841\\
7.28	-0.00567100359477912\\
7.284	-0.00566624585651354\\
7.289	-0.00565958018333212\\
7.293	-0.00566002330229942\\
7.3	-0.00566358115551679\\
7.304	-0.00565907895540541\\
7.309	-0.00565247338331432\\
7.313	-0.00565284781158937\\
7.32	-0.0056566638288551\\
7.324	-0.00565241662725846\\
7.33	-0.00564540230736554\\
7.334	-0.0056469862519144\\
7.34	-0.0056502420975697\\
7.344	-0.00564624910939315\\
7.35	-0.0056392878331355\\
7.354	-0.00564081393437554\\
7.36	-0.00564430635071389\\
7.364	-0.0056405665466368\\
7.37	-0.00563366388843001\\
7.374	-0.00563512934494348\\
7.38	-0.00563884686973459\\
7.384	-0.00563535897833134\\
7.39	-0.00562852041685602\\
7.394	-0.00562992262032758\\
7.4	-0.00563385381902215\\
7.404	-0.00563061632985296\\
7.41	-0.00562384723858678\\
7.414	-0.0056251837686343\\
7.42	-0.00562931724131666\\
7.424	-0.00562632840904165\\
7.43	-0.00561963404856947\\
7.434	-0.00562090266854831\\
7.44	-0.00562522705811475\\
7.444	-0.00562248490763118\\
7.451	-0.00561566250700096\\
7.455	-0.00561800460611472\\
7.46	-0.00562157307499334\\
7.464	-0.00561907540756224\\
7.471	-0.00561231823314756\\
7.475	-0.00561460558865079\\
7.481	-0.00561828765000882\\
7.485	-0.00561487213558109\\
7.491	-0.0056094026068827\\
7.495	-0.00561163170588763\\
7.501	-0.00561553567033535\\
7.505	-0.00561234503333097\\
7.511	-0.00560690493207794\\
7.515	-0.00560907245165332\\
7.521	-0.00561318734885674\\
7.525	-0.00561022055087967\\
7.531	-0.00560481444577121\\
7.535	-0.0056069172542248\\
7.541	-0.0056112321294286\\
7.545	-0.0056084879241336\\
7.551	-0.00560312033992538\\
7.555	-0.00560515549837959\\
7.561	-0.00560965942699276\\
7.565	-0.00560713636773613\\
7.571	-0.00560181178464703\\
7.575	-0.00560377654871935\\
7.581	-0.00560845865095594\\
7.585	-0.00560615509862217\\
7.591	-0.00560087795201625\\
7.595	-0.00560276977348195\\
7.601	-0.00560761922878505\\
7.605	-0.00560553335961345\\
7.612	-0.00560029319403199\\
7.617	-0.00560424093080236\\
7.622	-0.0056071304947416\\
7.627	-0.00560310614973503\\
7.632	-0.00560005496611637\\
7.637	-0.005603949575125\\
7.642	-0.00560703749227542\\
7.647	-0.00560323750527303\\
7.652	-0.00560015937897695\\
7.656	-0.00560289756408672\\
7.662	-0.00560727323221322\\
7.666	-0.0056047486400761\\
7.672	-0.0056005958772527\\
7.676	-0.00560326682198742\\
7.682	-0.00560782739913535\\
7.686	-0.00560549823682344\\
7.692	-0.00560135400976414\\
7.696	-0.00560395451326379\\
7.702	-0.0056086897946841\\
7.706	-0.00560655506577845\\
7.712	-0.00560242344296036\\
7.716	-0.00560495051407806\\
7.722	-0.00560985034930361\\
7.726	-0.00560790890065377\\
7.732	-0.00560379397137822\\
7.736	-0.00560624482838179\\
7.742	-0.0056112991309778\\
7.746	-0.00560954965619054\\
7.752	-0.00560545552512437\\
7.756	-0.00560782759471046\\
7.762	-0.00561302635104433\\
7.766	-0.00561146739349461\\
7.773	-0.0056075381026659\\
7.778	-0.00561191977151587\\
7.783	-0.00561511191138209\\
7.788	-0.00561186910936051\\
7.793	-0.00560972872928645\\
7.798	-0.0056140492404726\\
7.803	-0.00561741627896417\\
7.808	-0.00561436550412076\\
7.813	-0.00561218113450579\\
7.818	-0.00561643531513489\\
7.823	-0.0056199695210335\\
7.828	-0.00561711113832253\\
7.833	-0.00561488585469228\\
7.838	-0.00561906877199192\\
7.843	-0.00562276240154347\\
7.848	-0.00562009660496265\\
7.853	-0.00561783356045176\\
7.858	-0.0056219405204434\\
7.863	-0.00562578582276885\\
7.868	-0.00562331263432014\\
7.873	-0.00562101505168755\\
7.878	-0.00562504159749722\\
7.883	-0.00562903081981148\\
7.888	-0.00562675008847791\\
7.893	-0.00562442125204932\\
7.898	-0.00562836316198734\\
7.903	-0.00563248855471166\\
7.908	-0.00563039995557979\\
7.913	-0.00562804320324339\\
7.917	-0.0056307607047561\\
7.923	-0.00563615031062703\\
7.927	-0.00563500224851587\\
7.934	-0.00563213073931124\\
7.939	-0.00563679232047321\\
7.944	-0.00564016079164098\\
7.949	-0.0056375446768886\\
7.954	-0.00563613282816888\\
7.959	-0.00564072615492428\\
7.964	-0.00564424837090272\\
7.969	-0.00564179535243525\\
7.974	-0.00564032453469387\\
7.979	-0.0056448446511439\\
7.984	-0.00564851354901386\\
7.989	-0.00564622426422723\\
7.994	-0.00564469736581152\\
7.999	-0.00564913953240342\\
8.004	-0.00565294801820748\\
8.009	-0.00565082293869779\\
8.014	-0.00564924292641678\\
8.019	-0.00565360262029202\\
8.024	-0.00565754357531745\\
8.029	-0.00565558300635516\\
8.034	-0.00565395291906334\\
8.039	-0.00565822583454612\\
8.044	-0.00566229212194891\\
8.049	-0.00566049620246467\\
8.054	-0.00565881914495669\\
8.059	-0.00566300119419871\\
8.064	-0.00566718566592428\\
8.069	-0.00566555436897964\\
8.074	-0.00566383350622246\\
8.079	-0.0056679208199526\\
8.084	-0.00567221632393888\\
8.089	-0.00567074945765178\\
8.094	-0.00566898800929394\\
8.099	-0.00567297693765489\\
8.105	-0.005677570805803\\
8.111	-0.00567487477768935\\
8.115	-0.00567459296814476\\
8.121	-0.00568042431335769\\
8.126	-0.00568285223409148\\
8.137	-0.00568134925034514\\
8.146	-0.00568832367181571\\
8.158	-0.00568777964738665\\
8.165	-0.0056938635692152\\
8.17	-0.00569214924348493\\
8.175	-0.00569109123978961\\
8.18	-0.00569556809541538\\
8.185	-0.00569950145221298\\
8.19	-0.0056979263292245\\
8.195	-0.00569680470502831\\
8.2	-0.0057011891576586\\
8.205	-0.00570523077430174\\
8.21	-0.00570379528574172\\
8.215	-0.00570261304797093\\
8.22	-0.00570690120576955\\
8.225	-0.00571104452672699\\
8.23	-0.00570974895896015\\
8.235	-0.00570850919276822\\
8.24	-0.00571269738328084\\
8.246	-0.005717117121673\\
8.259	-0.00571744534247465\\
8.266	-0.0057231138148186\\
8.28	-0.00572451544737973\\
8.286	-0.00572917414412011\\
8.292	-0.00572705415343755\\
8.297	-0.00572760023269581\\
8.308	-0.00573512698680823\\
8.317	-0.00573372490567969\\
8.329	-0.00574101273486782\\
8.336	-0.00573936116972895\\
8.342	-0.00574493055853686\\
8.347	-0.00574776933898669\\
8.359	-0.00574781296147187\\
8.367	-0.00575405377800919\\
8.38	-0.00575508230406285\\
8.386	-0.0057602119207516\\
8.391	-0.00575914648486808\\
8.397	-0.00575871040724074\\
8.41	-0.00576604199857833\\
8.417	-0.00576504937413702\\
8.431	-0.00577203394034598\\
8.437	-0.00577141427835315\\
8.451	-0.00577850623859533\\
8.457	-0.00577779983671967\\
8.472	-0.00578454048710419\\
8.477	-0.00578420091387777\\
8.484	-0.00579064750249003\\
8.489	-0.00579219408612452\\
8.498	-0.00579116582334116\\
8.51	-0.00579836906222297\\
8.518	-0.00579755476082866\\
8.53	-0.00580484403361048\\
8.538	-0.00580394459464806\\
8.551	-0.00581094849011876\\
8.558	-0.0058103307921975\\
8.571	-0.00581741956381876\\
8.578	-0.00581670895273412\\
8.591	-0.00582387433363252\\
8.598	-0.00582307480491373\\
8.612	-0.00582991540300881\\
8.618	-0.00582942420466992\\
8.632	-0.00583633576822251\\
8.638	-0.00583575313345186\\
8.653	-0.00584232857017497\\
8.658	-0.005842057696821\\
8.665	-0.00584813391792061\\
8.67	-0.00584970549016361\\
8.679	-0.00584885098127863\\
8.691	-0.00585576024585244\\
8.699	-0.00585506723953877\\
8.712	-0.00586169939873216\\
8.719	-0.00586124817732525\\
8.732	-0.00586794254815537\\
8.739	-0.00586739042941353\\
8.752	-0.00587413972461981\\
8.759	-0.00587349075122212\\
8.773	-0.00587992359280065\\
8.779	-0.00587954601866869\\
8.793	-0.00588602757774481\\
8.799	-0.00588555322802975\\
8.814	-0.00589170677289097\\
8.82	-0.00589203227782598\\
8.832	-0.00589840641643669\\
8.84	-0.00589790684611025\\
8.852	-0.00590432813328334\\
8.86	-0.00590372504270853\\
8.873	-0.00590986969964646\\
8.88	-0.0059094843819274\\
8.893	-0.00591567348581101\\
8.9	-0.00591518249523304\\
8.913	-0.00592140969609467\\
8.92	-0.0059208171300611\\
8.934	-0.00592672924759619\\
8.94	-0.00592638614836005\\
8.954	-0.00593233005266569\\
8.96	-0.00593188752490192\\
8.975	-0.00593750507172608\\
8.981	-0.00593780921247067\\
8.993	-0.00594363611674353\\
9.001	-0.00594314233347681\\
9.013	-0.00594900348933791\\
9.021	-0.0059484023998948\\
9.034	-0.00595398254144719\\
9.041	-0.00595358785460753\\
9.054	-0.00595919939526546\\
9.061	-0.00595869724128306\\
9.074	-0.00596433469067037\\
9.081	-0.00596372920173316\\
9.095	-0.00596904883236604\\
9.101	-0.00596868247320614\\
9.115	-0.00597402191026219\\
9.122	-0.00597403227245863\\
9.134	-0.00597923831645097\\
9.142	-0.00597879834713311\\
9.154	-0.00598403496279687\\
9.162	-0.00598348248490765\\
9.174	-0.00598874432843921\\
9.182	-0.00598808381473148\\
9.195	-0.00599305771628877\\
9.202	-0.0059926015476659\\
9.215	-0.00599759789543342\\
9.222	-0.00599703497458748\\
9.235	-0.0060020490158692\\
9.242	-0.00600138346403334\\
9.256	-0.00600607490443927\\
9.263	-0.00600610315765415\\
9.274	-0.00601095481940384\\
9.283	-0.00601025492252028\\
9.295	-0.00601486216350722\\
9.303	-0.00601432028338067\\
9.315	-0.00601895158761145\\
9.323	-0.00601829893462735\\
9.335	-0.00602294961594829\\
9.343	-0.00602219063866727\\
9.356	-0.00602654556842452\\
9.363	-0.00602599522431113\\
9.376	-0.0060303669821824\\
9.383	-0.00602971258518359\\
9.397	-0.00603375822978514\\
9.404	-0.00603377546788053\\
9.415	-0.00603802411036192\\
9.424	-0.00603729435606049\\
9.435	-0.00604156303472791\\
9.444	-0.00604072604352446\\
9.456	-0.00604473909556802\\
9.464	-0.00604407070047053\\
9.476	-0.00604810400814415\\
9.484	-0.00604732855362933\\
9.496	-0.00605137800851629\\
9.504	-0.00605049988456763\\
9.517	-0.0060542462970421\\
9.524	-0.00605358502797948\\
9.537	-0.00605734541791669\\
9.545	-0.0060569907246002\\
9.556	-0.00606065758533703\\
9.565	-0.00605988216462272\\
9.576	-0.00606357127429646\\
9.585	-0.00606268868017956\\
9.597	-0.00606610834819854\\
9.605	-0.00606541083138268\\
9.617	-0.00606885277415792\\
9.625	-0.00606804922185944\\
9.637	-0.00607150984820315\\
9.645	-0.00607060449682351\\
9.658	-0.00607375506238128\\
9.665	-0.00607307734114748\\
9.678	-0.00607624434586107\\
9.686	-0.00607584728966515\\
9.697	-0.0060789634447751\\
9.706	-0.00607813644192134\\
9.717	-0.00608127781591605\\
9.726	-0.00608034538306335\\
9.737	-0.00608350839965865\\
9.746	-0.00608247496676917\\
9.758	-0.00608536119844949\\
9.766	-0.00608452607674792\\
9.778	-0.00608743430304415\\
9.786	-0.00608649962500429\\
9.798	-0.00608942667442847\\
9.807	-0.00608876723902441\\
9.817	-0.00609161006066472\\
9.828	-0.00609101487736474\\
9.837	-0.00609343490364722\\
9.848	-0.00609272533495719\\
9.857	-0.0060951814653265\\
9.868	-0.00609436180016232\\
9.877	-0.00609685076960353\\
9.888	-0.00609592535594494\\
9.89	-0.00609689298546279\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.000370251535555255\\
2	0.000504383592122792\\
2.01	0.00106000668153605\\
2.02	0.00126720045903106\\
2.03	0.00117944010530913\\
2.04	0.0009780816918461\\
2.05	0.000827294326084527\\
2.06	0.00074949226269716\\
2.07	0.000660136828487978\\
2.08	0.000607266899063319\\
2.09	0.000531337710517832\\
2.1	0.000501394935588095\\
2.11	0.000444546544462909\\
2.12	0.000409985110264799\\
2.13	0.000357033363791004\\
2.14	0.000255751961338646\\
2.15	0.000222038322133855\\
2.16	0.000176379919574643\\
2.17	0.000112106058258732\\
2.18	6.76935824532876e-05\\
2.19	2.64843931638836e-05\\
2.2	-4.04784546255144e-05\\
2.21	-5.40701265112631e-05\\
2.22	-0.000111991972747916\\
2.23	-0.000189728266448697\\
2.24	-0.000258325827021011\\
2.25	-0.000261739993042909\\
2.26	-0.000337967071498468\\
2.27	-0.000373017253481933\\
2.28	-0.000396048590777909\\
2.29	-0.000407695055447022\\
2.3	-0.000429634519131028\\
2.31	-0.000480999099750079\\
2.32	-0.000447253599553221\\
2.33	-0.000430051200453363\\
2.34	-0.000460236003856807\\
2.35	-0.000464584765005327\\
2.36	-0.000484906587548295\\
2.37	-0.000468211857658218\\
2.39	-0.000409898426367405\\
2.4	-0.000400869496967715\\
2.41	-0.000367776111337648\\
2.42	-0.000289464237599901\\
2.43	-0.000259608862684502\\
2.44	-0.000233893186900147\\
2.45	-0.000187650400265582\\
2.46	-0.000151965596367987\\
2.47	-0.000127609369013015\\
2.48	-0.00010670343462138\\
2.5	-7.34155704442685e-05\\
2.52	3.35529238437715e-05\\
2.53	6.48202859760971e-05\\
2.54	7.976668949361e-05\\
2.55	0.000119396094701685\\
2.56	0.000154903486629721\\
2.57	0.000166483766804504\\
2.58	0.000154616722177536\\
2.59	0.000132683819911605\\
2.6	0.000138780597877641\\
2.61	0.000126961749527865\\
2.62	0.000131926660795756\\
2.63	0.000139972879296124\\
2.64	0.000188610780925913\\
2.65	0.000195876947744367\\
2.66	0.00016916814880652\\
2.67	0.000161398615434294\\
2.68	0.00016119865806985\\
2.69	0.000131551959885456\\
2.7	0.000137250225328955\\
2.71	0.000131587412404599\\
2.72	0.00010559518492137\\
2.73	7.36411099158119e-05\\
2.74	5.9578945688088e-05\\
2.75	-1.21087738627068e-05\\
2.76	-5.16640041858807e-06\\
2.77	-1.6582598139081e-05\\
2.78	-4.05952993371983e-05\\
2.79	-7.65884699891473e-05\\
2.8	-0.000101165284172922\\
2.81	-0.000112060460335073\\
2.82	-0.000126422262974657\\
2.83	-0.000145872517292034\\
2.84	-0.000129446541508926\\
2.85	-0.000146345556307992\\
2.86	-0.000141972953406011\\
2.87	-0.00017779599929213\\
2.88	-0.000208525763554235\\
2.89	-0.00020895046766789\\
2.9	-0.000168341815877326\\
2.91	-0.00014369089119981\\
2.92	-0.000147162499954945\\
2.93	-9.88013350156081e-05\\
2.95	-0.000110940616560029\\
2.96	-8.48962798976061e-05\\
2.98	-0.000102487075031021\\
2.99	-6.69466192384505e-05\\
3	-3.83547807008e-05\\
3.01	8.30984671296164e-06\\
3.02	-5.49402360761064e-06\\
3.03	-1.74925606977183e-06\\
3.04	1.01364981421881e-05\\
3.05	-3.47087670604651e-07\\
3.06	1.23233437996362e-05\\
3.07	4.20373743121871e-05\\
3.08	1.36003899324777e-05\\
3.09	2.28986785710816e-05\\
3.1	3.85228111650093e-05\\
3.11	6.13300133025518e-05\\
3.12	0.000107817657292841\\
3.13	0.000126966936608852\\
3.14	0.000128228007335807\\
3.15	8.76062257528787e-05\\
3.16	0.000108056341611373\\
3.17	0.000102878619379965\\
3.18	0.000122080687948056\\
3.19	8.62641612435766e-05\\
3.2	9.51601771070898e-05\\
3.21	0.000129098163492714\\
3.22	0.000105151143840132\\
3.23	0.00011398143190533\\
3.24	0.000103951396583923\\
3.25	0.000106009794452078\\
3.26	0.0001044087988884\\
3.27	8.82434292499568e-05\\
3.28	9.30161683729835e-05\\
3.29	8.79902631734097e-05\\
3.3	8.78190828448311e-05\\
3.31	8.37563715503364e-05\\
3.32	7.23084253717587e-05\\
3.34	6.58775822817148e-05\\
3.35	3.8797233587573e-05\\
3.36	2.15493431170444e-05\\
3.37	4.29293183437096e-05\\
3.38	5.76565953629427e-05\\
3.4	6.53957963567819e-05\\
3.42	5.26618289580227e-05\\
3.43	1.31331955053327e-05\\
3.44	1.31286275522058e-05\\
3.45	5.35948567605971e-05\\
3.46	5.79902864785709e-05\\
3.47	4.19670334945721e-05\\
3.48	-3.28099650914737e-05\\
3.5	-1.31856071128311e-06\\
3.51	-2.15963081853232e-05\\
3.52	-0.000144410391129668\\
3.54	-0.000443816922361506\\
3.55	-0.000638862014474384\\
3.56	-0.000853950859697861\\
3.57	-0.00101455945517337\\
3.58	-0.00120225765743776\\
3.59	-0.0013832861689913\\
3.6	-0.00155144920555728\\
3.61	-0.00169188836573575\\
3.62	-0.00187358880287825\\
3.63	-0.00206611860738626\\
3.64	-0.00223349045824861\\
3.65	-0.00234394778684965\\
3.66	-0.00246876917268324\\
3.67	-0.00266570620410178\\
3.68	-0.00285947851473978\\
3.69	-0.00297632749072285\\
3.7	-0.0031038643012522\\
3.71	-0.00324811615583975\\
3.72	-0.00341587746311234\\
3.73	-0.00352615152671909\\
3.74	-0.00362946987187662\\
3.75	-0.00374868877145396\\
3.76	-0.00384509381171405\\
3.77	-0.0039332507895935\\
3.79	-0.00416030844989024\\
3.82	-0.00443151518363294\\
3.83	-0.00455058762191207\\
3.84	-0.00465394916343698\\
3.85	-0.00476345823997626\\
3.86	-0.00487555938414275\\
3.87	-0.00497436952376162\\
3.88	-0.00502594414630053\\
3.89	-0.00509067283119968\\
3.9	-0.00518940007810897\\
3.91	-0.00527641173227877\\
3.92	-0.00539797590557889\\
3.95	-0.0056698004472544\\
3.96	-0.00583503077895564\\
3.97	-0.0059391025772495\\
3.98	-0.00602722376997278\\
3.99	-0.00613040408888743\\
4	-0.00621170583485053\\
4.01	-0.00633564941870546\\
4.02	-0.00643588366907899\\
4.03	-0.00653229880011885\\
4.04	-0.00665093589499577\\
4.05	-0.00675871814867079\\
4.06	-0.00684107844562476\\
4.07	-0.00696291332071652\\
4.08	-0.00706141396111093\\
4.09	-0.00714498305873335\\
4.1	-0.0072525067032494\\
4.11	-0.00737808433881604\\
4.12	-0.00745002583316356\\
4.13	-0.00753126112783065\\
4.14	-0.00760084575342113\\
4.15	-0.00768676665364332\\
4.16	-0.0078107603689741\\
4.17	-0.00789236262415827\\
4.18	-0.00796059766198454\\
4.19	-0.00799425781813312\\
4.2	-0.0080923082261144\\
4.21	-0.00822584062340681\\
4.22	-0.0082435476445113\\
4.23	-0.00827457120868402\\
4.24	-0.00837971700922147\\
4.25	-0.00843982774942553\\
4.26	-0.00846249927131026\\
4.27	-0.00853531688317943\\
4.28	-0.00855949816063806\\
4.29	-0.00860457555584837\\
4.3	-0.00868036748079959\\
4.31	-0.00869275407749903\\
4.32	-0.00874613276789482\\
4.33	-0.00883239540507041\\
4.34	-0.00882653574325154\\
4.35	-0.00886040624257767\\
4.36	-0.00891859396768169\\
4.38	-0.00898931301497718\\
4.39	-0.00903165937991091\\
4.4	-0.00905339102475899\\
4.41	-0.00905656908203412\\
4.42	-0.00911062669715612\\
4.43	-0.00914300564391901\\
4.44	-0.00919419755692807\\
4.45	-0.00925276299050104\\
4.46	-0.00924193344495627\\
4.47	-0.00925531903680543\\
4.48	-0.00926569960178547\\
4.49	-0.00928597676663045\\
4.5	-0.00933566343460157\\
4.51	-0.00936666667947605\\
4.52	-0.00939243840331017\\
4.53	-0.00945353674404359\\
4.54	-0.00949018594364226\\
4.55	-0.00949998222291093\\
4.56	-0.00950058588720992\\
4.57	-0.00954917011996415\\
4.58	-0.00953326000970378\\
4.59	-0.00953337671222343\\
4.6	-0.00957968169816681\\
4.61	-0.00963440861630893\\
4.62	-0.00966030670831053\\
4.63	-0.0097040019404151\\
4.64	-0.00970279573661692\\
4.65	-0.00969135131289889\\
4.66	-0.00972582249420206\\
4.67	-0.00978986646454771\\
4.68	-0.00981614502476802\\
4.69	-0.00983466603926431\\
4.7	-0.00981254999530279\\
4.71	-0.0098531258251402\\
4.72	-0.00987870549733394\\
4.73	-0.00982944907679695\\
4.74	-0.00984806417689654\\
4.75	-0.0099079414727008\\
4.76	-0.00991178408577298\\
4.77	-0.00989925437937877\\
4.78	-0.00987738987330644\\
4.79	-0.00984368495914012\\
4.8	-0.00983633839470777\\
4.81	-0.0098636036958748\\
4.82	-0.00985974155817182\\
4.83	-0.0098584417317511\\
4.84	-0.00987702287408609\\
4.86	-0.00986787249442145\\
4.87	-0.00988994295471279\\
4.88	-0.00988292357100207\\
4.89	-0.00986906581787039\\
4.91	-0.00986779819031014\\
4.92	-0.00985267296275083\\
4.93	-0.00987011222724021\\
4.94	-0.00987847182318369\\
4.95	-0.00981314835824243\\
4.96	-0.00980126803325021\\
4.97	-0.00978691384646524\\
4.99	-0.00971318317929359\\
5	-0.00973599567907613\\
5.01	-0.0097521237872229\\
5.02	-0.00974514612221178\\
5.03	-0.00978659936222925\\
5.04	-0.00975609882102191\\
5.05	-0.00971478606046539\\
5.06	-0.00973449458486897\\
5.07	-0.00972065076324213\\
5.08	-0.00971568549072543\\
5.09	-0.00965074211919337\\
5.1	-0.00964618258660721\\
5.11	-0.00962898191364836\\
5.12	-0.00960321835042066\\
5.13	-0.00958442586638597\\
5.14	-0.00955553936772624\\
5.15	-0.00951702258901754\\
5.16	-0.00950526158042209\\
5.18	-0.00954212951592837\\
5.19	-0.00952960910425915\\
5.2	-0.00943866836589358\\
5.21	-0.00942169451823816\\
5.22	-0.0094182236167395\\
5.23	-0.00940306302681471\\
5.24	-0.0093978603405187\\
5.25	-0.00936617549187702\\
5.26	-0.00937699263404745\\
5.27	-0.00934246006566397\\
5.28	-0.00932978220007108\\
5.29	-0.00929580797112806\\
5.3	-0.00927571534185034\\
5.31	-0.00928778092734639\\
5.32	-0.00927310027488915\\
5.33	-0.00921981400944105\\
5.34	-0.00918882537814447\\
5.35	-0.00915185768046101\\
5.36	-0.00916372036336099\\
5.37	-0.00919182556507359\\
5.38	-0.00915509942948312\\
5.39	-0.00912905333439973\\
5.4	-0.0090947941910926\\
5.41	-0.00906395577724517\\
5.42	-0.00902032029125621\\
5.43	-0.00898441683392726\\
5.44	-0.00894376921602635\\
5.45	-0.00890631591974689\\
5.46	-0.00888521093118655\\
5.47	-0.00887675345687633\\
5.48	-0.00885421720160728\\
5.49	-0.00884754855386305\\
5.5	-0.00885027994114829\\
5.51	-0.00881721778327638\\
5.52	-0.00875162482785008\\
5.54	-0.00869029609162908\\
5.55	-0.00866960527835658\\
5.56	-0.00861930529759469\\
5.57	-0.00860148752098411\\
5.58	-0.00857063034580996\\
5.59	-0.00852501270731842\\
5.6	-0.0085004753949196\\
5.61	-0.00848418476552482\\
5.62	-0.00845098943324807\\
5.63	-0.00846052289458044\\
5.64	-0.00844003899178958\\
5.65	-0.0084047057422989\\
5.66	-0.0083801224502178\\
5.67	-0.00837133990992633\\
5.68	-0.00831211474611493\\
5.69	-0.00827773254187925\\
5.7	-0.00828233118438959\\
5.71	-0.00822914053360968\\
5.72	-0.00817906460833662\\
5.73	-0.00819714003316996\\
5.74	-0.00819492129375199\\
5.75	-0.00814472628523077\\
5.76	-0.00809087438848621\\
5.77	-0.00807324168527757\\
5.78	-0.00804999996672073\\
5.79	-0.00798700836057797\\
5.8	-0.00795067276148664\\
5.81	-0.00793008249675609\\
5.82	-0.00791784299141618\\
5.84	-0.00786145843280472\\
5.85	-0.00782299827458566\\
5.86	-0.00777209108670895\\
5.87	-0.00778217750149857\\
5.88	-0.00776688801676606\\
5.89	-0.00776529068598286\\
5.9	-0.00774143971241514\\
5.91	-0.00770748274836208\\
5.92	-0.00765542605541114\\
5.93	-0.00764497942848053\\
5.94	-0.00764354760251429\\
5.95	-0.00762163317049769\\
5.97	-0.00762224414906854\\
5.98	-0.00758377536039845\\
5.99	-0.0075509350172247\\
6	-0.00750806985050367\\
6.01	-0.00748066363548361\\
6.02	-0.00746267258707434\\
6.03	-0.00743633702921365\\
6.04	-0.00739301187940811\\
6.05	-0.00736413870389718\\
6.06	-0.00737973916026036\\
6.07	-0.00734976171004931\\
6.08	-0.00728161129461036\\
6.09	-0.00725334485566442\\
6.1	-0.00722918179500276\\
6.11	-0.00723416928563658\\
6.12	-0.0071972346155853\\
6.13	-0.00714458160814324\\
6.14	-0.0071381349675228\\
6.15	-0.00712130415864287\\
6.16	-0.00712450135788245\\
6.17	-0.00709869826167875\\
6.18	-0.00704927303352676\\
6.19	-0.00706885023142512\\
6.2	-0.00703722308310972\\
6.21	-0.00701908700312792\\
6.22	-0.00699383705067191\\
6.23	-0.00694567743025765\\
6.25	-0.0069418677275781\\
6.26	-0.00690619784292856\\
6.27	-0.00688282148599484\\
6.28	-0.00684209140331937\\
6.29	-0.00680929656014762\\
6.3	-0.00680419998501414\\
6.31	-0.00676656343947357\\
6.32	-0.00676028656666716\\
6.33	-0.00669780087035221\\
6.34	-0.00670456579621614\\
6.35	-0.00671639495253906\\
6.36	-0.00670569947913258\\
6.37	-0.0066838594145473\\
6.38	-0.00666796103523914\\
6.39	-0.00664547142757499\\
6.4	-0.00659666071914344\\
6.41	-0.00659294835212343\\
6.42	-0.00657597126733123\\
6.43	-0.00652758337865578\\
6.44	-0.0065003720617387\\
6.45	-0.00648249891695585\\
6.46	-0.00648677642317352\\
6.47	-0.00648587077914087\\
6.48	-0.00647401343717391\\
6.49	-0.00641188389316483\\
6.5	-0.00637570877041505\\
6.51	-0.00639593812534756\\
6.52	-0.00640594825873819\\
6.53	-0.00643002281121952\\
6.54	-0.00640639136639543\\
6.55	-0.00634485365488757\\
6.56	-0.00630933429331115\\
6.57	-0.00632404182985269\\
6.58	-0.00629439525184416\\
6.59	-0.00625752963247628\\
6.6	-0.00627078886271804\\
6.61	-0.00624806307700077\\
6.62	-0.00625119877633828\\
6.63	-0.00620774589583206\\
6.64	-0.00616943233781519\\
6.65	-0.0061824494447329\\
6.66	-0.00618021441442806\\
6.67	-0.00616585763830102\\
6.68	-0.00614696363797229\\
6.7	-0.0060934233288723\\
6.71	-0.00609842540523609\\
6.72	-0.00608117866918256\\
6.73	-0.00605958944293228\\
6.74	-0.00605843088031222\\
6.75	-0.00606589541608749\\
6.76	-0.00606649563069084\\
6.77	-0.00604534850507221\\
6.78	-0.00601411613909342\\
6.79	-0.0060072842127834\\
6.8	-0.0060203782406365\\
6.81	-0.00599747201722778\\
6.82	-0.00599546156639974\\
6.83	-0.00600418932841329\\
6.84	-0.00603358253153274\\
6.86	-0.0059185156672239\\
6.87	-0.005924718114942\\
6.88	-0.00591844488520188\\
6.89	-0.00592631949487732\\
6.9	-0.00587577839859321\\
6.91	-0.00590844901326726\\
6.92	-0.0059518432804655\\
6.93	-0.00594022038287001\\
6.94	-0.00590471682384752\\
6.95	-0.00589794699148882\\
6.96	-0.00587280291889414\\
6.97	-0.00579451577504919\\
6.98	-0.00579850202824694\\
6.99	-0.00580788987323899\\
7	-0.00577446922772396\\
7.01	-0.00580338720335405\\
7.02	-0.00582932190354413\\
7.03	-0.0058143666838788\\
7.05	-0.00577794869841064\\
7.06	-0.00572973470480775\\
7.07	-0.00572580991001281\\
7.08	-0.00577382855916042\\
7.09	-0.00573807198959742\\
7.1	-0.00571450300464704\\
7.11	-0.00574699213313501\\
7.12	-0.00574039686124728\\
7.13	-0.00573752984136711\\
7.14	-0.00570717858809999\\
7.15	-0.00569411505399131\\
7.16	-0.00566503362764159\\
7.17	-0.00569566266377564\\
7.18	-0.00569161274506236\\
7.19	-0.00569082779518304\\
7.2	-0.00571509010906013\\
7.22	-0.00567118323257354\\
7.23	-0.00568190158429616\\
7.26	-0.0056567019470517\\
7.27	-0.00566182920142211\\
7.28	-0.00567854763541931\\
7.29	-0.00564246250021938\\
7.3	-0.00563467395945594\\
7.31	-0.00563536564994926\\
7.32	-0.00564248737044437\\
7.33	-0.00564679186277495\\
7.34	-0.00563325074273635\\
7.35	-0.00560241385586835\\
7.36	-0.00558853237331292\\
7.37	-0.00560792097579288\\
7.38	-0.00560468659827862\\
7.39	-0.00561198065289048\\
7.4	-0.00561030677016383\\
7.41	-0.00558247105242948\\
7.42	-0.00560353412804382\\
7.43	-0.00561622496238989\\
7.44	-0.00557682194439302\\
7.45	-0.0055660528670689\\
7.46	-0.00560605780700385\\
7.47	-0.00558330378432892\\
7.48	-0.00561442253964017\\
7.49	-0.00558800696000361\\
7.5	-0.00557155882132854\\
7.51	-0.00559541580705591\\
7.52	-0.00563684176703738\\
7.53	-0.00560754482159709\\
7.54	-0.00559015150444786\\
7.55	-0.00559795809800434\\
7.56	-0.00556367610077224\\
7.57	-0.00556978818041642\\
7.58	-0.00559987046051802\\
7.59	-0.00562208783151874\\
7.6	-0.00569216660310445\\
7.61	-0.00567451433544264\\
7.62	-0.00559758378247288\\
7.63	-0.00557107131020551\\
7.64	-0.00559787045466997\\
7.65	-0.00561278572706136\\
7.66	-0.00561272545027336\\
7.67	-0.00563519862418893\\
7.68	-0.00560490491741739\\
7.69	-0.00562322289726147\\
7.7	-0.00563308888267855\\
7.71	-0.00561443366940573\\
7.73	-0.00564560400034608\\
7.74	-0.00564777754767398\\
7.75	-0.00567618177971418\\
7.77	-0.00562067440369951\\
7.78	-0.00560159402908234\\
7.79	-0.00562362346133227\\
7.8	-0.00563119946952462\\
7.81	-0.00558894898139961\\
7.82	-0.00560176491121922\\
7.84	-0.00555353581185791\\
7.85	-0.00558428787620535\\
7.86	-0.00558129747932234\\
7.87	-0.00559069777218646\\
7.88	-0.00557459959644824\\
7.89	-0.00555383487182404\\
7.9	-0.00561250450494732\\
7.91	-0.00565322419650016\\
7.92	-0.00560601824456164\\
7.93	-0.00558874096264894\\
7.94	-0.00562909711681137\\
7.95	-0.00563321793322302\\
7.96	-0.00560181555453454\\
7.97	-0.0055589506188003\\
7.98	-0.0055794732970682\\
7.99	-0.0056306450388881\\
8	-0.00561498254329429\\
8.01	-0.0056127661205263\\
8.02	-0.00559010610523991\\
8.03	-0.00563094169649858\\
8.04	-0.00569524558413903\\
8.05	-0.00571103829780739\\
8.06	-0.00567596857885455\\
8.07	-0.00562705939192831\\
8.08	-0.00565058765271154\\
8.09	-0.00571558654852922\\
8.1	-0.005708702550967\\
8.11	-0.00568424348075602\\
8.12	-0.00568529753774172\\
8.14	-0.00568014416654172\\
8.15	-0.0056824415815182\\
8.16	-0.00569903465702559\\
8.17	-0.00572319283085143\\
8.18	-0.0057433910252449\\
8.19	-0.00572301722410984\\
8.2	-0.00574808703205143\\
8.21	-0.00575261374223857\\
8.22	-0.00570553669647111\\
8.23	-0.00570934710079385\\
8.24	-0.00572686067665273\\
8.25	-0.00569399574100693\\
8.26	-0.00570928080291999\\
8.27	-0.00572772087277151\\
8.28	-0.00567354505755446\\
8.29	-0.00566984333280196\\
8.3	-0.0056801853495827\\
8.32	-0.00567596769670153\\
8.33	-0.00572977196575408\\
8.34	-0.00568999567994943\\
8.35	-0.00569805802445167\\
8.36	-0.00569828503193293\\
8.37	-0.00568915647108348\\
8.38	-0.00568624982774857\\
8.39	-0.00574770687089732\\
8.4	-0.0057561740812897\\
8.41	-0.00573836913493864\\
8.42	-0.00571107309956886\\
8.43	-0.00577355963605264\\
8.44	-0.00577616763071553\\
8.45	-0.00573791373557597\\
8.47	-0.00573957731892172\\
8.48	-0.00571772563381323\\
8.49	-0.00572618244236622\\
8.51	-0.00576820700491076\\
8.52	-0.00576231568524044\\
8.53	-0.00578099470635252\\
8.54	-0.005822161250709\\
8.55	-0.00581328275611526\\
8.56	-0.00580850709783576\\
8.57	-0.00582778414125862\\
8.58	-0.00585312341818245\\
8.59	-0.00587113278872131\\
8.6	-0.00582664299093594\\
8.61	-0.00584206454613856\\
8.62	-0.00584815543386341\\
8.63	-0.00579376281858046\\
8.64	-0.00580937272544269\\
8.65	-0.00586460476070627\\
8.66	-0.00583444525945254\\
8.67	-0.00579767673093556\\
8.68	-0.00581298743104242\\
8.69	-0.00583710279756033\\
8.7	-0.00581765663490685\\
8.71	-0.00588208318969841\\
8.72	-0.00590055955239066\\
8.73	-0.0059030496535879\\
8.74	-0.00590308154658992\\
8.75	-0.00588517226726637\\
8.76	-0.00585321998710775\\
8.78	-0.00588474128869265\\
8.79	-0.00590519154926206\\
8.8	-0.00590073140909908\\
8.81	-0.00586797719173582\\
8.82	-0.0058717625980691\\
8.83	-0.0058935673724001\\
8.84	-0.00589150972202823\\
8.85	-0.00592451578245878\\
8.86	-0.00587041397019483\\
8.87	-0.00587742485062215\\
8.88	-0.00585483500047701\\
8.89	-0.00586669859015032\\
8.9	-0.00584431899820537\\
8.91	-0.00586706694612005\\
8.92	-0.00590057865007054\\
8.94	-0.00594017421648907\\
8.96	-0.00590791053372186\\
8.97	-0.00592435552643877\\
8.98	-0.00594328269792399\\
8.99	-0.00593766371306259\\
9	-0.00593684658346127\\
9.02	-0.00587683159380248\\
9.04	-0.00589600501048082\\
9.05	-0.00592768094118057\\
9.06	-0.00594544026048993\\
9.07	-0.0059228177640982\\
9.08	-0.00592684434580271\\
9.09	-0.00594083339759521\\
9.1	-0.00594179650041227\\
9.11	-0.00598426208889968\\
9.12	-0.0059972051954329\\
9.13	-0.0059654905356652\\
9.14	-0.00593759438162245\\
9.15	-0.00595804096109198\\
9.16	-0.00596280495388513\\
9.17	-0.0059750058194421\\
9.18	-0.00598361537535297\\
9.19	-0.00598270288355707\\
9.2	-0.00597131063968703\\
9.21	-0.00599574979193029\\
9.22	-0.00597309928671663\\
9.23	-0.00599883883183061\\
9.24	-0.00602095731695762\\
9.25	-0.00601211557420811\\
9.26	-0.00598503108117932\\
9.27	-0.00601134960001382\\
9.28	-0.00606914950897242\\
9.29	-0.00609142784570693\\
9.3	-0.00607636432287251\\
9.31	-0.00604700638763589\\
9.32	-0.00601067138700984\\
9.33	-0.00599645076798083\\
9.34	-0.00601965425025064\\
9.35	-0.00602512900161933\\
9.36	-0.00604318520364622\\
9.37	-0.00603438611141804\\
9.38	-0.00600200520803362\\
9.39	-0.00600691189503522\\
9.4	-0.00605580769671832\\
9.41	-0.00604717649213349\\
9.42	-0.00604659618001158\\
9.44	-0.0060408511988399\\
9.45	-0.00603996426611353\\
9.46	-0.00605118256761727\\
9.47	-0.00601634728286804\\
9.48	-0.00601104373304295\\
9.49	-0.00597581320694829\\
9.5	-0.00598653729918119\\
9.51	-0.00600466012618384\\
9.52	-0.00604315812145195\\
9.53	-0.00602338388518042\\
9.54	-0.00599216368886246\\
9.55	-0.00599916951939861\\
9.56	-0.00598721709947014\\
9.57	-0.00595382285322898\\
9.58	-0.00597699724359302\\
9.59	-0.00600513822558035\\
9.6	-0.00600252373799925\\
9.62	-0.00606202987693472\\
9.63	-0.00605500929209768\\
9.64	-0.00608504739630789\\
9.65	-0.00606420602051472\\
9.66	-0.0060647136146148\\
9.67	-0.00608663468842607\\
9.69	-0.0060751538747823\\
9.7	-0.00610440273775836\\
9.71	-0.00611069736581271\\
9.72	-0.00604775295484394\\
9.73	-0.00602290255225313\\
9.74	-0.00604652898987901\\
9.75	-0.00605415697075351\\
9.76	-0.00606831974226374\\
9.78	-0.00608861025949636\\
9.79	-0.00607739214554393\\
9.8	-0.00610757807813656\\
9.81	-0.0061073109769616\\
9.82	-0.00609691679358448\\
9.83	-0.00612673557830767\\
9.84	-0.00611459350304067\\
9.85	-0.00608983549144426\\
9.86	-0.00608386238086567\\
9.87	-0.00605924589843632\\
9.88	-0.00606553506534802\\
9.89	-0.00610413582087155\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(1.038in,2.836in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=1.11733704691853,
ymax=1.63,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$E_{\textup{fd},1}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.2369261970286\\
2	1.23714151397968\\
2.01	1.2371956883161\\
2.02	1.23739791757633\\
2.03	1.23743872912268\\
2.04	1.23762489502319\\
2.05	1.23764979400499\\
2.06	1.23781789338325\\
2.07	1.23782532771035\\
2.08	1.23797437424852\\
2.09	1.23796380113825\\
2.1	1.23809379899373\\
2.11	1.23806562835068\\
2.12	1.23817748217405\\
2.13	1.23813296204092\\
2.14	1.23822833658534\\
2.15	1.23816939596081\\
2.16	1.23825054219122\\
2.17	1.23817960894085\\
2.18	1.23824917467059\\
2.19	1.23816898617997\\
2.2	1.23822982805029\\
2.21	1.23814325011176\\
2.22	1.23819826074357\\
2.23	1.23810812658195\\
2.24	1.23816008668907\\
2.25	1.23806906376463\\
2.26	1.23812052466117\\
2.27	1.23803101263925\\
2.28	1.23808421054476\\
2.29	1.2379982701592\\
2.3	1.23805507047652\\
2.31	1.23797438030659\\
2.32	1.2380362478856\\
2.33	1.23796208447606\\
2.34	1.23803007483708\\
2.35	1.23796331107782\\
2.36	1.23803807752979\\
2.37	1.2379791945804\\
2.38	1.23806100687416\\
2.39	1.23801011587245\\
2.4	1.23809888715689\\
2.41	1.2380557581562\\
2.42	1.23815107822528\\
2.43	1.23811517495389\\
2.44	1.23821634880801\\
2.45	1.23818686870023\\
2.46	1.23829296010851\\
2.47	1.23826887948596\\
2.48	1.23837875944729\\
2.49	1.23835888370721\\
2.5	1.23847128349283\\
2.51	1.23845430175825\\
2.52	1.23856786968829\\
2.53	1.23855241273573\\
2.54	1.23866577315732\\
2.55	1.23865047273241\\
2.56	1.23876228500269\\
2.57	1.23874583203313\\
2.58	1.23885484682236\\
2.59	1.23883604567581\\
2.6	1.23894115570364\\
2.61	1.23891897159744\\
2.62	1.23901925404954\\
2.63	1.23899285101795\\
2.64	1.23908759935043\\
2.65	1.23905636677661\\
2.66	1.2391451103397\\
2.67	1.23910867688091\\
2.68	1.23919118768294\\
2.69	1.23914942234838\\
2.7	1.23922570922113\\
2.71	1.23917871028651\\
2.72	1.23924900158949\\
2.73	1.23919707484588\\
2.74	1.23926179156809\\
2.75	1.23920542002272\\
2.76	1.23926514164028\\
2.77	1.2392049491693\\
2.78	1.2392603748672\\
2.79	1.23919708645041\\
2.8	1.23924899432171\\
2.81	1.23918339538841\\
2.82	1.23923260201897\\
2.83	1.23916549914849\\
2.84	1.23921282163324\\
2.85	1.23914500644041\\
2.86	1.23919122842083\\
2.87	1.23912344598217\\
2.88	1.23916928880829\\
2.89	1.23910221150617\\
2.9	1.23914831116222\\
2.91	1.23908251838993\\
2.92	1.23912940842029\\
2.93	1.23906537222934\\
2.94	1.23911347258155\\
2.95	1.23905154907807\\
2.96	1.23910116054822\\
2.97	1.23904158665477\\
2.98	1.23909289046883\\
2.99	1.23903578554974\\
3	1.2390888475247\\
3.01	1.23903421930572\\
3.02	1.23908899798822\\
3.03	1.23903675216584\\
3.04	1.23909311032047\\
3.05	1.23904306323492\\
3.06	1.23910078203765\\
3.07	1.23905267576389\\
3.08	1.23911147103759\\
3.09	1.23906499022573\\
3.1	1.23912453003376\\
3.11	1.23907931980791\\
3.12	1.23913924270243\\
3.13	1.23909492690774\\
3.14	1.23915486011948\\
3.15	1.23911105920411\\
3.17	1.23912698390817\\
3.19	1.23914201888182\\
3.21	1.23915555946545\\
3.24	1.23922222094044\\
3.27	1.23918274233848\\
3.3	1.23923652674974\\
3.33	1.23918549766501\\
3.36	1.23922657353853\\
3.39	1.23916623107709\\
3.42	1.23919865514966\\
3.45	1.23913411998647\\
3.48	1.23916364808611\\
3.5	1.23915235249737\\
3.51	1.26513148538483\\
3.52	1.30732914484172\\
3.53	1.35659605607908\\
3.54	1.40642153552901\\
3.55	1.44999189803866\\
3.56	1.48359535233145\\
3.57	1.50397683232509\\
3.58	1.51120933946163\\
3.59	1.50556702415062\\
3.6	1.4900313162421\\
3.61	1.46693501667205\\
3.62	1.44036683779933\\
3.63	1.41285723220442\\
3.64	1.38789993397007\\
3.65	1.3668548537208\\
3.66	1.35168215018656\\
3.67	1.34210272780093\\
3.68	1.33851414240718\\
3.69	1.33934220568057\\
3.7	1.34403144954753\\
3.71	1.35047699634572\\
3.72	1.35797136844586\\
3.73	1.36462254956128\\
3.74	1.37017773725487\\
3.75	1.3733853404997\\
3.76	1.3746735177599\\
3.77	1.37346850281222\\
3.78	1.37075236638098\\
3.79	1.36638427312664\\
3.8	1.36158221502051\\
3.81	1.35629998848095\\
3.82	1.35167166463108\\
3.83	1.34748149680539\\
3.84	1.34458832668101\\
3.85	1.34250147713793\\
3.86	1.34177882780111\\
3.87	1.34170156396095\\
3.88	1.34262443229559\\
3.89	1.34373299011576\\
3.9	1.34532115674951\\
3.92	1.34796709178883\\
3.93	1.34872818368647\\
3.94	1.34934961215533\\
3.95	1.34933091307161\\
3.96	1.34920689996595\\
3.98	1.34802294331976\\
3.99	1.34717912235321\\
4.01	1.34589262439639\\
4.03	1.34522724977781\\
4.05	1.34529260374527\\
4.12	1.34753960661767\\
4.15	1.34767883928047\\
4.16	1.34768933782525\\
4.19	1.34746752558288\\
4.23	1.34747983476983\\
4.29	1.34782636807211\\
4.33	1.34776413677435\\
4.51	1.34617714350167\\
4.52	1.345972338109\\
4.53	1.34595341085407\\
4.54	1.34574257817519\\
4.55	1.34573043118184\\
4.56	1.34551723111466\\
4.57	1.34551416847977\\
4.58	1.34530109884353\\
4.59	1.34530807454436\\
4.6	1.34509632687459\\
4.61	1.34511308165943\\
4.62	1.34490288772271\\
4.63	1.34492843674462\\
4.64	1.34471961012157\\
4.65	1.34475277606253\\
4.66	1.34454517053994\\
4.67	1.34458493803659\\
4.68	1.34437866897979\\
4.69	1.3444242821481\\
4.7	1.3442197041095\\
4.71	1.34427056006651\\
4.72	1.3440680967542\\
4.73	1.34412355573835\\
4.74	1.34392350934152\\
4.75	1.34398273889308\\
4.76	1.34378517486104\\
4.77	1.34384709520022\\
4.78	1.34365183795565\\
4.79	1.34371517351287\\
4.8	1.34352189222594\\
4.81	1.34358528920984\\
4.82	1.34339362218568\\
4.83	1.34345577700622\\
4.84	1.34326544271795\\
4.85	1.34332519767746\\
4.86	1.34313606076515\\
4.87	1.34319244861949\\
4.88	1.34300453554019\\
4.89	1.3430567788943\\
4.9	1.34287025783601\\
4.91	1.34291774336933\\
4.92	1.342732890608\\
4.93	1.34277513953417\\
4.94	1.34259231058761\\
4.95	1.3426289590918\\
4.96	1.3424485730895\\
4.97	1.34247936585669\\
4.98	1.34230190157243\\
4.99	1.34232669327267\\
5	1.34215268940208\\
5.01	1.34217144580302\\
5.02	1.34200149745076\\
5.03	1.34201428942779\\
5.04	1.34184903601972\\
5.05	1.34185602398195\\
5.06	1.34169612839675\\
5.07	1.34169753897092\\
5.08	1.34154366129517\\
5.09	1.3415397607031\\
5.1	1.34139253145686\\
5.11	1.34138360033215\\
5.12	1.34124359733519\\
5.13	1.3412299102888\\
5.14	1.34109764142388\\
5.15	1.34107945256074\\
5.17	1.34093287845768\\
5.2	1.34068385994665\\
5.23	1.34052111070203\\
5.26	1.34031407269501\\
5.34	1.33989119446432\\
5.43	1.33945938466742\\
5.46	1.33936786725891\\
5.49	1.33920491080529\\
5.52	1.33913461255913\\
5.53	1.3390439700557\\
5.54	1.33905950727944\\
5.55	1.33896574995184\\
5.56	1.3389856231908\\
5.57	1.33888901884449\\
5.58	1.33891299311964\\
5.59	1.33881384037726\\
5.6	1.33884170364122\\
5.61	1.3387403264151\\
5.62	1.33877188591489\\
5.63	1.33866862719182\\
5.64	1.3387037051838\\
5.65	1.33859892044047\\
5.66	1.33863734956892\\
5.67	1.33853140012363\\
5.68	1.33857301875287\\
5.69	1.33846626532824\\
5.7	1.33851091308321\\
5.71	1.33840370981322\\
5.72	1.33845122353898\\
5.73	1.33834391260778\\
5.74	1.33839412291502\\
5.75	1.33828702997137\\
5.76	1.33833975849169\\
5.77	1.33823318893969\\
5.78	1.33828824637285\\
5.79	1.33818248259929\\
5.8	1.33823966759569\\
5.81	1.33813496715376\\
5.82	1.3381940660341\\
5.83	1.33809066076531\\
5.84	1.33815144804508\\
5.85	1.3380495440861\\
5.86	1.33811178373709\\
5.87	1.33801156232625\\
5.88	1.33807500967959\\
5.89	1.3379766286519\\
5.9	1.33804103282383\\
5.91	1.33794462866424\\
5.92	1.33800973537044\\
5.93	1.33791542568316\\
5.94	1.33798098030032\\
5.95	1.33788886654768\\
5.96	1.33795461727913\\
5.97	1.33786478764526\\
5.98	1.33793048865334\\
5.99	1.33784302089521\\
6	1.33790843527244\\
6.01	1.33782339943338\\
6.02	1.33788830189999\\
6.03	1.33780576277734\\
6.04	1.33786994201142\\
6.05	1.33778996129025\\
6.06	1.33785322181836\\
6.07	1.33777585980536\\
6.08	1.33783802340403\\
6.09	1.33776334031873\\
6.1	1.33782424690254\\
6.11	1.3377523037083\\
6.12	1.33781181170258\\
6.13	1.33774267048127\\
6.14	1.33780065670092\\
6.15	1.33773438059758\\
6.16	1.33779073967237\\
6.17	1.3377273924539\\
6.18	1.33778203585747\\
6.19	1.33772168114361\\
6.2	1.337774535895\\
6.21	1.33771723613113\\
6.22	1.33776824324723\\
6.23	1.33771405849421\\
6.26	1.33775934011263\\
6.29	1.33771225048998\\
6.32	1.33775552917728\\
6.35	1.33772236024992\\
6.38	1.33776363332907\\
6.41	1.33774455371762\\
6.44	1.33778368299647\\
6.49	1.33779199163809\\
6.56	1.33785601732436\\
6.68	1.33796039925821\\
6.85	1.33816238395245\\
6.9	1.33819749628917\\
6.93	1.33826157368347\\
6.96	1.3382690779698\\
6.99	1.33833823431342\\
7.02	1.338343025219\\
7.05	1.33841641838648\\
7.08	1.33841886265548\\
7.11	1.33849556524793\\
7.14	1.33849594309878\\
7.17	1.33857497579871\\
7.2	1.33857351633381\\
7.23	1.33865390463176\\
7.26	1.33865083459805\\
7.29	1.33873166553833\\
7.32	1.33872724934459\\
7.35	1.33880770979957\\
7.38	1.33880226688442\\
7.41	1.33888165518299\\
7.44	1.33887555207343\\
7.47	1.33895326576379\\
7.5	1.33894688982576\\
7.53	1.33902239991159\\
7.56	1.33901612681956\\
7.59	1.33908895108206\\
7.62	1.33908311770412\\
7.65	1.33915280307066\\
7.68	1.33914769307606\\
7.71	1.33921381145524\\
7.74	1.33920965498695\\
7.77	1.33927181115807\\
7.8	1.339268794796\\
7.83	1.33932664090531\\
7.86	1.33932492148942\\
7.89	1.33937817148832\\
7.93	1.33941065205353\\
7.98	1.33942760328446\\
8.03	1.33948525930172\\
8.08	1.33950317281313\\
8.15	1.33956259455963\\
8.24	1.33960543834145\\
8.38	1.33967673090973\\
9.08	1.33981589862543\\
9.13	1.33979447091234\\
9.18	1.33981335336049\\
9.23	1.33979058175269\\
9.28	1.33980706362759\\
9.33	1.33978393495111\\
9.38	1.33979765704825\\
9.43	1.33977505511803\\
9.5	1.33978309959383\\
9.57	1.33975976467251\\
9.64	1.33976281365821\\
9.73	1.33973949699906\\
9.84	1.33973023217757\\
9.89	1.33971759551937\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.2569753299221\\
2	1.25075565053076\\
2.01	1.16700409219581\\
2.02	1.12532857754269\\
2.03	1.11733704691853\\
2.04	1.14101306255351\\
2.05	1.17637956628716\\
2.06	1.2202644806429\\
2.07	1.26259933353044\\
2.08	1.29100754321612\\
2.09	1.30365596518343\\
2.1	1.30055552595878\\
2.11	1.28375679404979\\
2.12	1.25348917728972\\
2.13	1.23221685019514\\
2.15	1.20612214019847\\
2.16	1.20375787787179\\
2.17	1.20870212392418\\
2.18	1.21455601551643\\
2.19	1.22555768228974\\
2.2	1.24085706016266\\
2.21	1.24611261699851\\
2.22	1.25496697158503\\
2.23	1.25512208621715\\
2.24	1.24739005170007\\
2.25	1.24147261856695\\
2.26	1.24104685956108\\
2.27	1.23305675965085\\
2.28	1.2325420330777\\
2.29	1.22754952755509\\
2.3	1.23248052474101\\
2.31	1.23780349876979\\
2.32	1.24254590150086\\
2.33	1.23939481618885\\
2.34	1.23387257073511\\
2.35	1.2259280730338\\
2.36	1.22813502868264\\
2.37	1.23790075759539\\
2.38	1.24015720777529\\
2.39	1.24623008219328\\
2.4	1.25386519869984\\
2.41	1.25502134087064\\
2.42	1.25456836256985\\
2.43	1.24481729529122\\
2.44	1.23231388370283\\
2.45	1.22500781867588\\
2.46	1.22458334312801\\
2.47	1.23610625266025\\
2.48	1.24228012404012\\
2.49	1.24483067292943\\
2.5	1.24330960187192\\
2.51	1.23619952746337\\
2.52	1.22823546820047\\
2.53	1.22602269286026\\
2.54	1.23185807855629\\
2.55	1.23125624357163\\
2.56	1.23552550581347\\
2.57	1.24101928170316\\
2.58	1.24595310598726\\
2.59	1.25010170402951\\
2.6	1.25755735406693\\
2.61	1.2630343355776\\
2.62	1.26184768505242\\
2.63	1.25505932599626\\
2.64	1.25161827812784\\
2.65	1.24313716745145\\
2.66	1.2350014239653\\
2.67	1.23137344726132\\
2.68	1.22257571864941\\
2.69	1.22737525601136\\
2.7	1.23843886212156\\
2.71	1.24177026364285\\
2.72	1.24054788488883\\
2.73	1.24219280958646\\
2.74	1.24407746817741\\
2.75	1.25277664622574\\
2.76	1.25528270039484\\
2.77	1.25043294403714\\
2.78	1.23773174730438\\
2.79	1.23323071287178\\
2.8	1.23034557474654\\
2.81	1.227001908421\\
2.82	1.23419865796311\\
2.83	1.24038663314022\\
2.84	1.24281658053444\\
2.85	1.23640281186362\\
2.86	1.22509782421142\\
2.87	1.22076508063383\\
2.88	1.22642503422099\\
2.89	1.23804077944946\\
2.9	1.24182755127586\\
2.91	1.24663816842154\\
2.92	1.24944301764889\\
2.93	1.25383373299521\\
2.94	1.24971686180033\\
2.96	1.24523185121716\\
2.97	1.23611071472899\\
2.98	1.23397906437483\\
2.99	1.23531229912065\\
3	1.23181229228123\\
3.01	1.2272628100609\\
3.02	1.23178011499508\\
3.03	1.23187114711903\\
3.04	1.23356560426373\\
3.05	1.23555701962084\\
3.06	1.23265624062664\\
3.07	1.22295591070248\\
3.08	1.21546678630456\\
3.09	1.21808514145644\\
3.1	1.22907524569565\\
3.11	1.24369959366555\\
3.12	1.25065342804102\\
3.13	1.25315342024377\\
3.14	1.25194492592984\\
3.15	1.24426339222089\\
3.16	1.2382086541513\\
3.17	1.23540959763467\\
3.18	1.22862388871164\\
3.19	1.23234043477483\\
3.2	1.2413076976314\\
3.21	1.24414735604652\\
3.22	1.24480192805562\\
3.23	1.24159037528698\\
3.24	1.23629953096425\\
3.25	1.22953772360968\\
3.26	1.22652156197241\\
3.27	1.22809316132846\\
3.28	1.23524147185272\\
3.29	1.23581639099895\\
3.3	1.23934241061326\\
3.31	1.23869778190378\\
3.32	1.23497794177345\\
3.33	1.24490072360089\\
3.34	1.24683639930916\\
3.35	1.24360179005662\\
3.36	1.24384132370795\\
3.37	1.23935693895948\\
3.38	1.24392846525123\\
3.39	1.23761990940818\\
3.4	1.23384096165687\\
3.41	1.23747471841633\\
3.42	1.24006690519911\\
3.43	1.24530679695962\\
3.44	1.24246546645196\\
3.45	1.23845304682987\\
3.46	1.24313010659799\\
3.47	1.24306330038728\\
3.48	1.23503176808629\\
3.49	1.22825825536708\\
3.5	1.23535869405996\\
3.51	1.24033813388479\\
3.52	1.25364875594057\\
3.53	1.28346093111765\\
3.54	1.32609280101367\\
3.55	1.39382405299352\\
3.56	1.46294013468377\\
3.57	1.50901590863764\\
3.58	1.54053441140318\\
3.59	1.55413662758363\\
3.6	1.53925202380205\\
3.61	1.504585481905\\
3.62	1.4621329845136\\
3.63	1.40940187873956\\
3.64	1.36086933530913\\
3.65	1.31674458108612\\
3.66	1.28850424731785\\
3.67	1.27849207558621\\
3.68	1.27616610872015\\
3.69	1.28514291107987\\
3.7	1.30857857848942\\
3.71	1.33054143759879\\
3.72	1.36397488118138\\
3.73	1.38497118864074\\
3.74	1.40210819094754\\
3.75	1.40486254564044\\
3.76	1.39329723102905\\
3.77	1.3737276738059\\
3.78	1.35725041708341\\
3.79	1.34486983935041\\
3.8	1.32929487742962\\
3.81	1.31881426324592\\
3.82	1.31319888919567\\
3.83	1.31204225079921\\
3.84	1.32294810717054\\
3.85	1.3272002175728\\
3.86	1.33124848804683\\
3.87	1.33695364636023\\
3.88	1.33699443403066\\
3.89	1.3350974019515\\
3.9	1.33768902556611\\
3.91	1.34739151273288\\
3.92	1.34678661739143\\
3.93	1.3562125704403\\
3.94	1.35870324967353\\
3.95	1.34666579329915\\
3.96	1.33890055294802\\
3.97	1.33077431862108\\
3.98	1.3290319818823\\
3.99	1.33291141221656\\
4	1.33022742146611\\
4.01	1.3242061652755\\
4.02	1.32098329946997\\
4.03	1.32200532304055\\
4.04	1.32347269607322\\
4.05	1.3230424432303\\
4.06	1.32918249813602\\
4.07	1.33561506135412\\
4.08	1.33809811412495\\
4.09	1.34930971557208\\
4.1	1.35116571573864\\
4.11	1.34472653453707\\
4.12	1.34520011051235\\
4.13	1.35161145303513\\
4.14	1.35239972790855\\
4.15	1.34200036136612\\
4.16	1.33811595251453\\
4.17	1.33325078536043\\
4.18	1.32853569683482\\
4.19	1.32701671874869\\
4.2	1.3301753165294\\
4.21	1.33995157758886\\
4.22	1.34140936029369\\
4.23	1.34507551515568\\
4.24	1.34064826133298\\
4.25	1.33704129435429\\
4.26	1.33602314680429\\
4.27	1.34166557891107\\
4.28	1.34425761263103\\
4.29	1.35054194274511\\
4.3	1.35143635572681\\
4.31	1.34637064562912\\
4.32	1.3447750676774\\
4.33	1.33743086591793\\
4.34	1.33720514861627\\
4.35	1.33967162420671\\
4.36	1.33848670868215\\
4.37	1.33239200767322\\
4.38	1.3343328472361\\
4.39	1.32372471202347\\
4.4	1.32215295396709\\
4.41	1.33475584478778\\
4.42	1.34639013706281\\
4.43	1.34673700767325\\
4.44	1.34825024254958\\
4.45	1.34594165025379\\
4.46	1.33811844562396\\
4.47	1.33714994499734\\
4.48	1.32871982059134\\
4.49	1.32938516625824\\
4.5	1.33193824863664\\
4.51	1.32881894430084\\
4.52	1.33113167367483\\
4.53	1.33459998833835\\
4.54	1.33092510824184\\
4.55	1.33031731753857\\
4.56	1.33815407696311\\
4.57	1.34299316344554\\
4.58	1.33513681001189\\
4.59	1.33392164012972\\
4.6	1.33482337688535\\
4.61	1.34470597544732\\
4.62	1.35224436970304\\
4.63	1.35584329932573\\
4.64	1.35220780288259\\
4.65	1.3474475569634\\
4.66	1.34564322044285\\
4.67	1.34148110722708\\
4.68	1.33819953891717\\
4.69	1.33249481219005\\
4.7	1.32795952080574\\
4.71	1.33573576557274\\
4.72	1.33321268809695\\
4.73	1.33274723708243\\
4.74	1.33280374910897\\
4.75	1.33135206926733\\
4.76	1.3275393582459\\
4.77	1.33285421055799\\
4.78	1.33499746991144\\
4.79	1.33668295989163\\
4.8	1.34536317470916\\
4.81	1.34583509344404\\
4.82	1.34899202525104\\
4.83	1.35465379781976\\
4.84	1.3518518175831\\
4.85	1.34385983437623\\
4.86	1.33909760217484\\
4.87	1.33300252016265\\
4.88	1.32050215406181\\
4.89	1.31947314953706\\
4.9	1.31727304059341\\
4.91	1.31600266518335\\
4.92	1.31922211451785\\
4.93	1.32966220306442\\
4.94	1.33932940950261\\
4.95	1.35232342062065\\
4.96	1.35798385979606\\
4.97	1.35485446919088\\
4.98	1.34599152912703\\
4.99	1.3357351392719\\
5	1.3302550938614\\
5.01	1.32146569435445\\
5.02	1.31535345400149\\
5.03	1.3197336932503\\
5.04	1.31725052438657\\
5.05	1.32513806088775\\
5.06	1.33723966932323\\
5.07	1.34562417015495\\
5.08	1.34793929561614\\
5.09	1.34741572657313\\
5.1	1.34834341071609\\
5.11	1.3406244244337\\
5.12	1.33493343800319\\
5.13	1.33008365264082\\
5.14	1.32557159946326\\
5.15	1.32567856387397\\
5.16	1.32939842800171\\
5.18	1.3393168044161\\
5.19	1.33812523114356\\
5.2	1.33204594508578\\
5.22	1.32971495761304\\
5.23	1.327955914651\\
5.24	1.32459231406731\\
5.25	1.32465361900488\\
5.26	1.32190828059847\\
5.27	1.32176332482869\\
5.28	1.32974690610756\\
5.29	1.34444994038993\\
5.3	1.35560464331845\\
5.31	1.36273653628782\\
5.32	1.35674633407037\\
5.33	1.34322776050796\\
5.34	1.32626486844105\\
5.35	1.31784339379145\\
5.36	1.3143132925496\\
5.37	1.31737387849909\\
5.38	1.31945356970289\\
5.39	1.32718969268888\\
5.4	1.33125766526815\\
5.41	1.34170843517385\\
5.42	1.34426928459107\\
5.43	1.34279341029486\\
5.44	1.33812424939418\\
5.45	1.32797644723245\\
5.46	1.32699428892645\\
5.47	1.33210284400073\\
5.48	1.33511138590934\\
5.49	1.33526681946445\\
5.5	1.33684716250472\\
5.51	1.33593903569768\\
5.52	1.33565079788839\\
5.53	1.33001016761435\\
5.54	1.31575517538535\\
5.55	1.31417671726648\\
5.56	1.31987636821965\\
5.57	1.32773393123951\\
5.58	1.32651864752591\\
5.59	1.32356091677798\\
5.6	1.32564996784645\\
5.61	1.33204088808926\\
5.62	1.33762830272097\\
5.63	1.33957918467876\\
5.65	1.341703545456\\
5.66	1.34502498078705\\
5.67	1.33800424017913\\
5.68	1.33367968305153\\
5.69	1.32871298370793\\
5.7	1.32255149799104\\
5.71	1.32126873312684\\
5.72	1.32440140431059\\
5.73	1.32692093830214\\
5.74	1.3289022936589\\
5.75	1.31996176208885\\
5.76	1.31790399123661\\
5.77	1.32090094170512\\
5.78	1.31902995381048\\
5.79	1.31824255677262\\
5.8	1.31796666394032\\
5.81	1.32494904041954\\
5.82	1.33225811358662\\
5.83	1.33907297798519\\
5.84	1.35076268774132\\
5.85	1.35258246100201\\
5.86	1.34482664907545\\
5.87	1.34466637317005\\
5.88	1.33885487424482\\
5.89	1.32956377553593\\
5.9	1.32359179639757\\
5.91	1.31970473457874\\
5.93	1.31957123351521\\
5.94	1.31828828107364\\
5.95	1.32108456486038\\
5.96	1.3221444462481\\
5.97	1.32886287615768\\
5.98	1.33954666277548\\
5.99	1.35111994878736\\
6	1.35778998994782\\
6.01	1.35894884780233\\
6.02	1.35119019502002\\
6.03	1.34041605025784\\
6.05	1.32188452234246\\
6.06	1.31682014601129\\
6.07	1.31437546366512\\
6.08	1.31404495420711\\
6.09	1.31734238656809\\
6.11	1.34084971025663\\
6.12	1.34563384878143\\
6.13	1.34474183063188\\
6.14	1.34626621242416\\
6.15	1.3450119074376\\
6.16	1.33867324549739\\
6.17	1.33162163678062\\
6.18	1.32841469890747\\
6.19	1.32981491465566\\
6.2	1.32827615583213\\
6.21	1.33036288116013\\
6.22	1.331622629918\\
6.23	1.32690937768364\\
6.24	1.32516683504142\\
6.25	1.32401770409374\\
6.26	1.32629230536195\\
6.27	1.31951978283337\\
6.28	1.31346894632364\\
6.29	1.31716044285516\\
6.3	1.32682620702695\\
6.31	1.33169862416739\\
6.32	1.33737312840504\\
6.33	1.34059113456646\\
6.34	1.34596399456003\\
6.35	1.34362114196693\\
6.36	1.33687468914133\\
6.37	1.32730742253352\\
6.38	1.32039878802683\\
6.39	1.31755570277722\\
6.4	1.3222543146154\\
6.41	1.32851440591718\\
6.42	1.3307606850277\\
6.43	1.33174787910492\\
6.44	1.32707084352092\\
6.45	1.32485629492007\\
6.46	1.32575159742196\\
6.47	1.33196580148038\\
6.48	1.32900979468972\\
6.49	1.331035277215\\
6.5	1.33660066863688\\
6.51	1.34067061135509\\
6.52	1.33981284489583\\
6.53	1.33108172539432\\
6.54	1.32157712297966\\
6.55	1.31636655283071\\
6.56	1.3159238154871\\
6.58	1.31681174206945\\
6.59	1.32519198948566\\
6.6	1.32849774969366\\
6.61	1.32848532668929\\
6.63	1.34473938574816\\
6.64	1.35088910056105\\
6.65	1.34180918621235\\
6.66	1.32942529504045\\
6.67	1.32101975512485\\
6.68	1.3213796158939\\
6.69	1.32443355010663\\
6.7	1.32510369386094\\
6.71	1.32128601088344\\
6.72	1.32389972265937\\
6.73	1.33099458789009\\
6.74	1.33718247733088\\
6.75	1.34282297471734\\
6.76	1.35186332419871\\
6.77	1.35057638466583\\
6.78	1.35217530783111\\
6.79	1.34617371496192\\
6.8	1.33893598571906\\
6.81	1.33861906032853\\
6.82	1.33977008183895\\
6.83	1.33944997118633\\
6.84	1.33247465399063\\
6.85	1.32987407408952\\
6.86	1.33481328216918\\
6.87	1.33098236786282\\
6.88	1.32913855200941\\
6.89	1.3360173608116\\
6.9	1.3328556374547\\
6.91	1.33172434106307\\
6.92	1.32813913844929\\
6.93	1.32129067612064\\
6.94	1.33328038989425\\
6.95	1.34300878624444\\
6.96	1.33968095051094\\
6.97	1.3351599171572\\
6.98	1.33796855310155\\
6.99	1.3321784199622\\
7	1.330415243229\\
7.01	1.33449890029083\\
7.02	1.33455329490632\\
7.03	1.33696660513806\\
7.04	1.33078305962555\\
7.05	1.31919160356315\\
7.06	1.31642156645763\\
7.07	1.32256863424369\\
7.08	1.33630816757536\\
7.09	1.33999656235405\\
7.1	1.33404768462599\\
7.11	1.32609301309724\\
7.12	1.32652145029176\\
7.13	1.32670088832791\\
7.14	1.32817848579174\\
7.15	1.33576605839788\\
7.16	1.33391360681712\\
7.17	1.34204963311879\\
7.18	1.347271568471\\
7.19	1.3479589791076\\
7.2	1.34376955677321\\
7.21	1.33899290914146\\
7.22	1.33703059660536\\
7.23	1.33240222202721\\
7.24	1.31990074601701\\
7.25	1.31220540139334\\
7.26	1.30914167495837\\
7.27	1.31489909118338\\
7.28	1.32464352196622\\
7.29	1.32739790063774\\
7.3	1.33500341437916\\
7.31	1.33963783725718\\
7.32	1.34132760006387\\
7.33	1.34074319157969\\
7.34	1.33519788381917\\
7.35	1.3330167745815\\
7.36	1.33431652802057\\
7.37	1.33437474625956\\
7.38	1.33644477646411\\
7.39	1.33740762978742\\
7.4	1.33584456789835\\
7.41	1.33277271593753\\
7.42	1.33226994015555\\
7.43	1.33668113648037\\
7.44	1.34190498250579\\
7.45	1.34154652257964\\
7.46	1.34885297707716\\
7.48	1.34851418301088\\
7.49	1.34179337164877\\
7.5	1.34638043930843\\
7.51	1.34300383380953\\
7.52	1.33498870515491\\
7.53	1.33514900190141\\
7.54	1.34403353207928\\
7.55	1.34388034629279\\
7.56	1.34034904161424\\
7.57	1.34707161607309\\
7.58	1.34773199011128\\
7.59	1.34435554354932\\
7.6	1.34290517073164\\
7.61	1.34119824434171\\
7.62	1.33631614194385\\
7.63	1.33349089691076\\
7.64	1.33097590242694\\
7.65	1.32903891277276\\
7.66	1.33469281254531\\
7.67	1.3431695144667\\
7.68	1.34988331718715\\
7.69	1.35036157955358\\
7.7	1.34390951148484\\
7.71	1.33271692177712\\
7.72	1.32617414416843\\
7.73	1.3273088234759\\
7.74	1.32947782311949\\
7.75	1.33480849927646\\
7.76	1.34179434335067\\
7.77	1.34935222598827\\
7.78	1.35172372386712\\
7.79	1.3421792667963\\
7.8	1.3368181836133\\
7.81	1.33186798123617\\
7.82	1.33408457368156\\
7.83	1.3360743852781\\
7.84	1.33965212066325\\
7.85	1.33624590745171\\
7.86	1.31966336226042\\
7.87	1.31550374566336\\
7.88	1.31267244187101\\
7.89	1.31816426808073\\
7.9	1.32772133544839\\
7.91	1.33340259251506\\
7.92	1.33488778820418\\
7.93	1.34718163339974\\
7.94	1.36086485501166\\
7.96	1.34909837111574\\
7.98	1.33962386538304\\
7.99	1.34128643608239\\
8	1.34174806824874\\
8.01	1.33870494711124\\
8.02	1.33191554001621\\
8.03	1.33130641349273\\
8.04	1.32764745896161\\
8.05	1.3166938685193\\
8.06	1.31801632111426\\
8.07	1.3213111914724\\
8.08	1.33688155110833\\
8.09	1.34528689610863\\
8.1	1.35177657900243\\
8.11	1.35201742259893\\
8.12	1.34751182872808\\
8.13	1.34215059783596\\
8.14	1.33465487009521\\
8.15	1.32802046895355\\
8.16	1.31984655305053\\
8.17	1.31874634637447\\
8.18	1.32109793650971\\
8.19	1.31903697539072\\
8.2	1.31667304069983\\
8.21	1.32291906336613\\
8.22	1.33023910244477\\
8.23	1.33676362456277\\
8.24	1.33879401571886\\
8.25	1.34026295672262\\
8.26	1.34053286402071\\
8.27	1.34050503949586\\
8.28	1.33740011743885\\
8.29	1.34013345032926\\
8.3	1.34213211983787\\
8.31	1.33966922225483\\
8.32	1.33438818932171\\
8.33	1.3286921982233\\
8.34	1.32040221626948\\
8.35	1.3202094978997\\
8.37	1.33498390568286\\
8.38	1.33694775344034\\
8.39	1.33993468310201\\
8.4	1.34370648898438\\
8.41	1.34572810199856\\
8.42	1.34156836081711\\
8.43	1.33808878501708\\
8.44	1.32325934339471\\
8.45	1.31361812021552\\
8.46	1.3157636654075\\
8.47	1.32147641165981\\
8.48	1.33514600390238\\
8.49	1.34784518348059\\
8.5	1.3473617889969\\
8.51	1.34102509687478\\
8.52	1.3381093871007\\
8.53	1.3310616072706\\
8.54	1.33213361873559\\
8.55	1.32608552487801\\
8.56	1.32696288362238\\
8.57	1.33052698314374\\
8.58	1.32761062144749\\
8.59	1.32234918233214\\
8.6	1.31861270118504\\
8.61	1.31625241114742\\
8.62	1.31643657492573\\
8.63	1.33016219573702\\
8.64	1.3386123558377\\
8.65	1.34470947493065\\
8.66	1.34155618528001\\
8.67	1.33398974356728\\
8.68	1.3305624692073\\
8.69	1.32997389720681\\
8.7	1.33777545706994\\
8.71	1.34634386139234\\
8.72	1.34971101137828\\
8.73	1.34898016526475\\
8.74	1.33648183769309\\
8.75	1.32469221710851\\
8.76	1.32331944722652\\
8.77	1.33464120933714\\
8.78	1.33497495952393\\
8.79	1.33124746304203\\
8.8	1.32727544233096\\
8.81	1.32399150359105\\
8.82	1.32810798889924\\
8.83	1.32911017394853\\
8.84	1.32367189266215\\
8.85	1.31761093408274\\
8.86	1.31583030440746\\
8.87	1.3267994467487\\
8.88	1.33447751086445\\
8.89	1.34299395261452\\
8.9	1.34335480392313\\
8.91	1.33973445521119\\
8.92	1.33523378547063\\
8.93	1.3276331295688\\
8.94	1.31933550974989\\
8.95	1.31634130398836\\
8.96	1.31269923498112\\
8.97	1.31348766587939\\
8.98	1.32098854955782\\
8.99	1.32386167340917\\
9	1.33419163826782\\
9.01	1.33766141284554\\
9.02	1.33735156018051\\
9.03	1.33936999168403\\
9.04	1.3412104176928\\
9.05	1.33568104209598\\
9.06	1.33029710999096\\
9.08	1.32882196724534\\
9.09	1.32578810213704\\
9.1	1.32197505940757\\
9.11	1.32349487506668\\
9.12	1.33007128948051\\
9.13	1.33456955574217\\
9.14	1.34068734537824\\
9.15	1.34380961061724\\
9.16	1.34247641412413\\
9.17	1.34011357860356\\
9.18	1.33943859792427\\
9.19	1.33178271413981\\
9.2	1.32842281436399\\
9.21	1.32651215582797\\
9.22	1.32354713248162\\
9.23	1.32624428241438\\
9.24	1.32460809815727\\
9.25	1.32696191810818\\
9.26	1.3314038327308\\
9.27	1.33829645833749\\
9.28	1.34634347973764\\
9.29	1.35091062928672\\
9.3	1.34893159864967\\
9.31	1.33962976779572\\
9.32	1.33284397344156\\
9.33	1.32666794826921\\
9.34	1.31839196467091\\
9.35	1.3152111693183\\
9.36	1.31128774791387\\
9.37	1.31292436765575\\
9.38	1.31966719820638\\
9.39	1.3282585349506\\
9.4	1.34291500089801\\
9.41	1.35463012593481\\
9.42	1.35751832379536\\
9.43	1.35500629896144\\
9.44	1.3454609984448\\
9.45	1.3367111472024\\
9.46	1.32606959994512\\
9.47	1.31906034705843\\
9.48	1.32300378827618\\
9.49	1.31927440618087\\
9.5	1.31488956677573\\
9.51	1.31635971605379\\
9.52	1.31870611204748\\
9.53	1.33030365831158\\
9.54	1.33628389403207\\
9.55	1.335214803783\\
9.56	1.33787061560004\\
9.57	1.33466503626652\\
9.58	1.33421919211099\\
9.59	1.33540664982502\\
9.6	1.3259993633212\\
9.61	1.31360393956093\\
9.62	1.30659366847671\\
9.63	1.30579570698612\\
9.64	1.31123787941006\\
9.65	1.31802776225673\\
9.66	1.32273754372179\\
9.67	1.33110992481037\\
9.68	1.3384233994149\\
9.69	1.33896001804959\\
9.7	1.3410750283909\\
9.71	1.34285270301411\\
9.72	1.33880324028203\\
9.73	1.32786271328255\\
9.74	1.32243127090339\\
9.75	1.31284113728512\\
9.76	1.31119089715427\\
9.77	1.31992128147499\\
9.78	1.32590765537156\\
9.79	1.32180152572966\\
9.8	1.3248955401132\\
9.81	1.3296895559058\\
9.82	1.3285725814729\\
9.83	1.33339978433679\\
9.84	1.3367933761994\\
9.85	1.33504246897363\\
9.86	1.33895319955272\\
9.87	1.34058490283793\\
9.88	1.3425229673993\\
9.89	1.33812400664504\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(4.553in,2.836in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=1.1185,
ymax=1.68355322558327,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$E_{\textup{fd},2}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.34647998523683\\
2	1.34659419982183\\
2.01	1.34648071279954\\
2.02	1.34657166176399\\
2.03	1.34643513207266\\
2.04	1.34649984813962\\
2.05	1.34633796567878\\
2.06	1.34637495172655\\
2.07	1.34618688396426\\
2.08	1.34619612288294\\
2.09	1.34598248243453\\
2.1	1.34596535525773\\
2.11	1.34572807976461\\
2.12	1.34568720265745\\
2.13	1.34542936124565\\
2.14	1.34536835903076\\
2.15	1.34509390546091\\
2.16	1.34501714373673\\
2.17	1.34473063927453\\
2.18	1.34464293857562\\
2.19	1.34434926761411\\
2.2	1.34425562171121\\
2.21	1.34395972068981\\
2.22	1.34386503761963\\
2.23	1.34357165352212\\
2.24	1.34348053306552\\
2.25	1.34319402257122\\
2.26	1.34311057850367\\
2.27	1.34283475352724\\
2.28	1.34276248380568\\
2.29	1.34250050436919\\
2.3	1.34244220807735\\
2.31	1.34219651968685\\
2.32	1.34215425639439\\
2.33	1.34192656658161\\
2.34	1.34190165190163\\
2.35	1.34169293935067\\
2.36	1.34168596981928\\
2.37	1.34149651935262\\
2.38	1.34150742005152\\
2.39	1.34133687739658\\
2.4	1.34136496665683\\
2.41	1.34121240799465\\
2.42	1.34125647469489\\
2.43	1.34112048716023\\
2.44	1.34117887724728\\
2.45	1.34105764752763\\
2.46	1.34112835721443\\
2.47	1.34101976601307\\
2.48	1.34110053953354\\
2.49	1.34100225986324\\
2.5	1.34109068968682\\
2.51	1.34100028679858\\
2.52	1.34109391392399\\
2.53	1.34100894428005\\
2.54	1.34110535579248\\
2.55	1.34102346203395\\
2.56	1.34112038269814\\
2.57	1.34103938120803\\
2.58	1.34113475563971\\
2.59	1.34105271319968\\
2.6	1.34114477522304\\
2.61	1.34106007149131\\
2.62	1.34114739770214\\
2.63	1.34105877081909\\
2.64	1.34114031611758\\
2.65	1.34104688963123\\
2.66	1.34112200349599\\
2.67	1.34102329389875\\
2.68	1.34109171733382\\
2.69	1.34098762269219\\
2.7	1.34104946696176\\
2.71	1.34094023827092\\
2.72	1.34099594761529\\
2.73	1.34088214550044\\
2.74	1.34093244689451\\
2.75	1.34081488701935\\
2.76	1.34086073061721\\
2.77	1.34074042159265\\
2.78	1.34078291576675\\
2.79	1.3406609934653\\
2.8	1.3407013382995\\
2.81	1.3405790002968\\
2.82	1.34061842307288\\
2.83	1.34049686651251\\
2.84	1.34053656220102\\
2.85	1.34041692778098\\
2.86	1.34045800688878\\
2.87	1.34034133097952\\
2.88	1.34038477639478\\
2.89	1.34027195259271\\
2.9	1.34031858637326\\
2.91	1.34021033713117\\
2.92	1.34026079755698\\
2.93	1.34015765595851\\
2.94	1.34021238464558\\
2.95	1.34011468592618\\
2.96	1.34017392439256\\
2.97	1.3400818064607\\
2.98	1.34014560124205\\
2.99	1.34005901321227\\
3	1.34012722843005\\
3.01	1.34004594602444\\
3.02	1.34011828219254\\
3.03	1.340041928779\\
3.04	1.34011794657486\\
3.05	1.34004601856811\\
3.06	1.3401251662717\\
3.07	1.34005706161058\\
3.08	1.34013870491692\\
3.09	1.34007375334068\\
3.1	1.3401572062739\\
3.11	1.34009470014855\\
3.12	1.34017925584732\\
3.13	1.34011848034161\\
3.14	1.34020344055008\\
3.15	1.34014370203706\\
3.16	1.34022840423045\\
3.17	1.34016905589818\\
3.18	1.34025289709999\\
3.19	1.34019336089913\\
3.2	1.34027581741097\\
3.21	1.34021560164602\\
3.22	1.34029624410867\\
3.23	1.3402349561908\\
3.24	1.34031345961881\\
3.25	1.34025081372998\\
3.26	1.34032696240122\\
3.27	1.3402627820612\\
3.28	1.3403364693838\\
3.29	1.34027068514808\\
3.3	1.34034190885427\\
3.31	1.34027455158661\\
3.32	1.34034340480338\\
3.33	1.34027459515008\\
3.34	1.34034125405656\\
3.35	1.34027118888696\\
3.36	1.34033589778098\\
3.37	1.34026483444767\\
3.38	1.34032788910409\\
3.39	1.34025612841192\\
3.4	1.34031785862396\\
3.41	1.34024572738215\\
3.42	1.3403064795376\\
3.43	1.3402343135107\\
3.44	1.34029443397485\\
3.45	1.34022256195283\\
3.46	1.34028238191913\\
3.47	1.3402111115056\\
3.48	1.34027093384338\\
3.49	1.34020053942422\\
3.5	1.34026062791042\\
3.51	1.36881541610093\\
3.52	1.41477588169945\\
3.54	1.52152841661393\\
3.55	1.56808102068542\\
3.56	1.60396023551279\\
3.57	1.62567845318815\\
3.58	1.63364101754747\\
3.59	1.62807126499763\\
3.6	1.61237958877531\\
3.61	1.5888585449545\\
3.62	1.56198114600486\\
3.63	1.53415216062802\\
3.64	1.50915230952418\\
3.65	1.48812002824746\\
3.66	1.47322440405624\\
3.67	1.46390993672916\\
3.68	1.46075337127086\\
3.69	1.46189830530003\\
3.7	1.46697902689685\\
3.71	1.47363261699413\\
3.72	1.4813678271132\\
3.73	1.48806380055856\\
3.74	1.493704784683\\
3.75	1.4968285497253\\
3.76	1.49810607267966\\
3.77	1.4967569702655\\
3.78	1.49399893427375\\
3.79	1.48947998429895\\
3.8	1.48464115231485\\
3.81	1.47921984747926\\
3.82	1.47456216804462\\
3.83	1.47023518032328\\
3.84	1.46730338979033\\
3.85	1.4650635346047\\
3.86	1.46427667049359\\
3.87	1.46401935431589\\
3.89	1.46575257307795\\
3.9	1.46722561188895\\
3.91	1.46830595217644\\
3.92	1.46953522067317\\
3.94	1.47059298479194\\
3.96	1.47015416736728\\
3.97	1.46935158189164\\
3.98	1.46870519918143\\
3.99	1.46769776110522\\
4	1.46702662204133\\
4.01	1.4661789120084\\
4.03	1.46528936152369\\
4.05	1.4651337831601\\
4.06	1.46539163108478\\
4.07	1.46550258705221\\
4.08	1.46588482947159\\
4.09	1.46605148224744\\
4.1	1.46639314353328\\
4.11	1.46647942237274\\
4.12	1.46668235365035\\
4.16	1.46646322081286\\
4.17	1.46624915171914\\
4.18	1.46615507458993\\
4.19	1.46595560799812\\
4.25	1.46554465391098\\
4.28	1.46544557740651\\
4.31	1.46519698519469\\
4.37	1.46426229460701\\
4.38	1.46403125071655\\
4.39	1.46390646536937\\
4.4	1.46366730147775\\
4.41	1.46355649102572\\
4.42	1.46331115975727\\
4.43	1.46321353905753\\
4.44	1.46296040261133\\
4.45	1.46287297383543\\
4.46	1.462609704462\\
4.47	1.46252997514784\\
4.48	1.46225579689055\\
4.49	1.46218336559649\\
4.5	1.46189990275784\\
4.51	1.46183659755451\\
4.52	1.46154739852548\\
4.53	1.46149634639687\\
4.54	1.46120567350803\\
4.55	1.46116999953659\\
4.56	1.46088159311186\\
4.57	1.46086338417492\\
4.58	1.46057970186964\\
4.59	1.46057956792329\\
4.6	1.46030165512337\\
4.61	1.46031887926748\\
4.62	1.46004672644146\\
4.63	1.46007976412278\\
4.64	1.45981285973723\\
4.65	1.45985988609176\\
4.66	1.45959769044341\\
4.67	1.45965697413693\\
4.68	1.45939916151634\\
4.69	1.45946918678361\\
4.7	1.45921564792243\\
4.71	1.45929503543105\\
4.72	1.45904573345843\\
4.73	1.45913307739913\\
4.74	1.45888788116089\\
4.75	1.45898161718053\\
4.76	1.45874020571005\\
4.77	1.45883857512569\\
4.78	1.45860044773538\\
4.79	1.45870156256978\\
4.8	1.45846613383007\\
4.81	1.45856810306454\\
4.82	1.45833483201475\\
4.83	1.45843589475545\\
4.84	1.45820439727985\\
4.85	1.45830302003012\\
4.86	1.45807313337438\\
4.87	1.45816805347368\\
4.88	1.45793984790562\\
4.89	1.4580300692662\\
4.9	1.45780382159674\\
4.91	1.45788858279034\\
4.92	1.45766473402911\\
4.93	1.45774347027693\\
4.94	1.4575225860358\\
4.95	1.45759489921256\\
4.96	1.45737764176912\\
4.97	1.45744328213059\\
4.98	1.45723039328382\\
4.99	1.4572892485266\\
5	1.45708153659587\\
5.01	1.45713362068554\\
5.02	1.45693194434662\\
5.03	1.45697738006283\\
5.04	1.45678262483626\\
5.05	1.45682161807625\\
5.06	1.45663466569325\\
5.07	1.45666747373057\\
5.08	1.45648916804876\\
5.09	1.45651606638793\\
5.1	1.45634718083984\\
5.11	1.45636843350403\\
5.12	1.45620964428787\\
5.13	1.45622548085633\\
5.14	1.45607734809074\\
5.15	1.45608794862706\\
5.16	1.45595090558475\\
5.17	1.45595639275483\\
5.18	1.45583074185596\\
5.19	1.45583117857592\\
5.2	1.45571709234706\\
5.23	1.45560030435895\\
5.26	1.45541489907736\\
5.31	1.45521128667899\\
5.41	1.45481878618918\\
5.44	1.45475019850523\\
5.47	1.45460451091676\\
5.48	1.45462120496709\\
5.49	1.45453401644651\\
5.5	1.4545566471792\\
5.51	1.45446365193396\\
5.52	1.45449186769432\\
5.53	1.45439336742868\\
5.54	1.45442685547851\\
5.55	1.45432320607021\\
5.56	1.45436168944675\\
5.57	1.45425329359735\\
5.58	1.45429652637807\\
5.59	1.45418382498413\\
5.6	1.45423158634557\\
5.61	1.45411504901601\\
5.62	1.45416713651577\\
5.63	1.45404725168305\\
5.64	1.45410347420546\\
5.65	1.4539807392712\\
5.66	1.45404091005479\\
5.67	1.45391582196943\\
5.68	1.45397975208508\\
5.69	1.45385279870263\\
5.7	1.45392029128793\\
5.71	1.45379194376491\\
5.72	1.45386278924625\\
5.73	1.4537334956797\\
5.74	1.45380746814314\\
5.75	1.45367764857156\\
5.76	1.45375450337451\\
5.77	1.45362454619903\\
5.78	1.4537040188523\\
5.79	1.45357427867509\\
5.8	1.4536560849676\\
5.81	1.45352688178892\\
5.82	1.45361071907404\\
5.83	1.45348233874084\\
5.84	1.45356788826063\\
5.85	1.45344058401898\\
5.86	1.45352751410427\\
5.87	1.45340150907533\\
5.88	1.45348947903305\\
5.89	1.45336496940971\\
5.9	1.45345363389064\\
5.91	1.45333079263967\\
5.92	1.45341980627374\\
5.93	1.45329878712699\\
5.94	1.45338780921675\\
5.95	1.45326875074294\\
5.96	1.45335744981794\\
5.97	1.45324047938203\\
5.98	1.45332853743663\\
5.99	1.4532137748767\\
6	1.45330089113919\\
6.01	1.4531884520175\\
6.02	1.45327434612822\\
6.03	1.45316434444521\\
6.04	1.4532487589545\\
6.05	1.45314130924759\\
6.06	1.45322401137914\\
6.07	1.45311923016229\\
6.08	1.45320001282058\\
6.09	1.45309801935426\\
6.1	1.45317670138949\\
6.11	1.45307761780297\\
6.12	1.45315404357606\\
6.13	1.45305799439143\\
6.14	1.45313203270883\\
6.15	1.45303914384136\\
6.16	1.45311068635071\\
6.17	1.45302108367798\\
6.18	1.45309004283144\\
6.19	1.45300385043719\\
6.2	1.45307015713876\\
6.21	1.45298749534451\\
6.22	1.45305109640256\\
6.23	1.45297207970048\\
6.24	1.45303293520271\\
6.25	1.45295767019961\\
6.26	1.45301575092229\\
6.27	1.45294433439542\\
6.28	1.45299961934705\\
6.29	1.45293213650012\\
6.3	1.45298461068446\\
6.31	1.45292113367576\\
6.32	1.4529707861421\\
6.33	1.45291137293992\\
6.35	1.45290288877179\\
6.38	1.45293684154735\\
6.41	1.45288522307451\\
6.44	1.45291445933146\\
6.47	1.45287888269312\\
6.5	1.45290300496493\\
6.55	1.45288569892217\\
6.63	1.45290578742215\\
7.16	1.45316536574862\\
7.19	1.45324082419902\\
7.2	1.45319610482068\\
7.21	1.45325706858511\\
7.22	1.45321174648101\\
7.23	1.45327338703181\\
7.24	1.45322753399093\\
7.25	1.45328975556526\\
7.26	1.45324344353891\\
7.27	1.45330615274565\\
7.28	1.45325945386193\\
7.29	1.45332255980223\\
7.3	1.45327554632744\\
7.31	1.45333896065704\\
7.32	1.45329170490743\\
7.33	1.45335534184525\\
7.34	1.45330791605458\\
7.35	1.45337169234449\\
7.36	1.45332416849422\\
7.37	1.45338800332723\\
7.38	1.45334045294716\\
7.39	1.45340426785315\\
7.4	1.45335676180183\\
7.41	1.45342048052023\\
7.42	1.45337308875392\\
7.43	1.45343663709237\\
7.44	1.45338942843179\\
7.45	1.45345273412219\\
7.46	1.45340577602538\\
7.47	1.45346876858533\\
7.48	1.45342212693427\\
7.49	1.45348473754123\\
7.5	1.45343847644867\\
7.51	1.4535006378331\\
7.52	1.4534548194751\\
7.53	1.45351646583704\\
7.54	1.4534711503145\\
7.55	1.45353221726671\\
7.56	1.4534874624984\\
7.57	1.45354788703771\\
7.58	1.45350374868548\\
7.6	1.45352000061821\\
7.63	1.45359434241673\\
7.66	1.45356845521322\\
7.69	1.45363979842207\\
7.72	1.45361622840152\\
7.75	1.45368400135401\\
7.78	1.45366300326964\\
7.81	1.45372668947941\\
7.84	1.45370847592816\\
7.87	1.453767635847\\
7.9	1.45375239363142\\
7.93	1.45380667778495\\
7.96	1.45379457450107\\
7.99	1.45384372526314\\
8.02	1.45383490572003\\
8.05	1.453878749422\\
8.1	1.45388570048991\\
8.15	1.45393265758008\\
8.22	1.45395533998166\\
8.31	1.45400747616787\\
8.55	1.45409353044783\\
8.64	1.45413312826536\\
8.71	1.45413438791564\\
8.76	1.45416501527099\\
8.81	1.45415398282043\\
8.86	1.45418572987109\\
8.91	1.4541694798253\\
8.96	1.45420147050138\\
9.01	1.45418123500417\\
9.04	1.45421071123891\\
9.07	1.45418663566412\\
9.1	1.45421581266815\\
9.13	1.45419089096116\\
9.16	1.45421944629318\\
9.19	1.45419408092023\\
9.22	1.45422170926568\\
9.25	1.45419628698425\\
9.28	1.45422270308597\\
9.33	1.45419783698851\\
9.38	1.4542218190583\\
9.43	1.45419779245405\\
9.48	1.45421816592965\\
9.53	1.45419584556006\\
9.58	1.45421219401957\\
9.63	1.45419228368555\\
9.7	1.45420257173023\\
9.77	1.45418507910821\\
9.86	1.45418673759337\\
9.89	1.45417729468767\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	1.26494299261733\\
2	1.26940907451803\\
2.01	1.31174590004573\\
2.02	1.33317923375979\\
2.03	1.33514069851105\\
2.04	1.31927624283256\\
2.05	1.29778149763493\\
2.06	1.2737550395037\\
2.07	1.25696127709929\\
2.08	1.25048130815675\\
2.09	1.25429512565858\\
2.1	1.26442629769982\\
2.11	1.28131873829918\\
2.12	1.29899982259037\\
2.13	1.30875625253658\\
2.14	1.31707948071434\\
2.15	1.32059672826876\\
2.16	1.31663845750119\\
2.18	1.30394995426717\\
2.19	1.29660323061799\\
2.2	1.29111508147524\\
2.21	1.2924253249158\\
2.22	1.29308939556396\\
2.23	1.30041064564213\\
2.24	1.30704073136455\\
2.25	1.31099625843983\\
2.26	1.31390069884738\\
2.27	1.31855390114377\\
2.28	1.31661911238787\\
2.29	1.31879905131317\\
2.3	1.31493142478618\\
2.31	1.31481780505885\\
2.32	1.31094806262597\\
2.33	1.31047631207037\\
2.34	1.30819910199174\\
2.35	1.30908318569802\\
2.36	1.30933728021314\\
2.37	1.31071708814982\\
2.38	1.31798901510068\\
2.39	1.31976362438553\\
2.4	1.32284235425529\\
2.41	1.32683939107057\\
2.42	1.32668137495556\\
2.43	1.32836023097871\\
2.44	1.32645510893255\\
2.45	1.32387477786148\\
2.46	1.3218508244792\\
2.47	1.31712865878233\\
2.48	1.31764470704655\\
2.49	1.31516326782607\\
2.5	1.31331078590976\\
2.51	1.31408126393247\\
2.52	1.31510630454349\\
2.53	1.31584429953452\\
2.54	1.31710792367174\\
2.55	1.32344358403136\\
2.56	1.32619663201355\\
2.57	1.33150646036975\\
2.58	1.33499517881124\\
2.59	1.33767100004984\\
2.6	1.33865362548481\\
2.61	1.34042629419926\\
2.62	1.34052168839924\\
2.63	1.33913119004626\\
2.64	1.33548440483691\\
2.65	1.33382250181912\\
2.66	1.32888162212674\\
2.67	1.32516102395983\\
2.68	1.32585448875746\\
2.69	1.32210337765921\\
2.7	1.32252241064637\\
2.71	1.32641140589156\\
2.72	1.32947136888812\\
2.73	1.33084293889996\\
2.74	1.33321913477058\\
2.75	1.33401389309423\\
2.76	1.33659771022731\\
2.77	1.33751702341376\\
2.78	1.33733765970199\\
2.79	1.33189806325875\\
2.8	1.32944995258862\\
2.81	1.32895548210852\\
2.82	1.32395287837446\\
2.83	1.3234589226859\\
2.84	1.32087017475049\\
2.85	1.3211177291298\\
2.86	1.32242132186547\\
2.87	1.32409282551463\\
2.88	1.3259600632591\\
2.89	1.32902999946582\\
2.9	1.33552510438525\\
2.91	1.33802796728215\\
2.92	1.34209377395092\\
2.93	1.34256815182301\\
2.94	1.34585008513739\\
2.95	1.34173318293345\\
2.96	1.33913864285987\\
2.97	1.33797456738709\\
2.98	1.3321072431543\\
2.99	1.32830415974057\\
3	1.32727635101889\\
3.01	1.32575857795865\\
3.02	1.3233608630409\\
3.03	1.32531015914214\\
3.04	1.32429692595315\\
3.05	1.32310844609603\\
3.06	1.32255207064367\\
3.07	1.32380520734809\\
3.08	1.32468316642198\\
3.09	1.32471007386168\\
3.1	1.32787514394377\\
3.11	1.33126875406713\\
3.12	1.33723937553827\\
3.13	1.34062341514232\\
3.14	1.34292855117361\\
3.15	1.34417285911015\\
3.16	1.34150645470578\\
3.17	1.33931061300389\\
3.18	1.33911155221726\\
3.19	1.33459923555774\\
3.2	1.33208930348031\\
3.21	1.33334299882277\\
3.22	1.33261804111513\\
3.24	1.33092154804323\\
3.25	1.33052354950687\\
3.27	1.33231626639825\\
3.28	1.33209278507996\\
3.29	1.33594353240241\\
3.3	1.33498078472082\\
3.31	1.33751807504512\\
3.32	1.33984304634051\\
3.33	1.33749728837495\\
3.34	1.34143157254095\\
3.35	1.34229185130159\\
3.36	1.34011457090847\\
3.37	1.3424261231909\\
3.38	1.33865184855394\\
3.39	1.34198530922115\\
3.4	1.33985735490224\\
3.41	1.33796627124489\\
3.42	1.33790081002167\\
3.43	1.33662442953786\\
3.44	1.33937577452958\\
3.45	1.33874663563108\\
3.46	1.33638411544596\\
3.47	1.33785135064547\\
3.48	1.33801433383254\\
3.49	1.33478378257958\\
3.5	1.32877290955951\\
3.51	1.32692259476877\\
3.52	1.33469622801514\\
3.53	1.37126321555289\\
3.54	1.43190279629847\\
3.55	1.49749222029892\\
3.56	1.56772987113685\\
3.57	1.63004082649105\\
3.58	1.66815456930831\\
3.59	1.68355322558327\\
3.6	1.67698535510007\\
3.61	1.64694518286312\\
3.62	1.60026707706295\\
3.63	1.54509404792154\\
3.64	1.48634982918448\\
3.65	1.43819243063032\\
3.66	1.40192306495655\\
3.67	1.37989949143353\\
3.68	1.37756808381736\\
3.69	1.3881235815115\\
3.7	1.41026743973032\\
3.71	1.44391064429273\\
3.72	1.4727034981299\\
3.73	1.50392969681936\\
3.74	1.52219002374896\\
3.75	1.53440821309158\\
3.76	1.53379124286455\\
3.77	1.52440224262757\\
3.78	1.50648256358178\\
3.79	1.4838980582671\\
3.8	1.46433660161429\\
3.81	1.44520080191766\\
3.82	1.43146504969439\\
3.83	1.42452864820039\\
3.84	1.42080357317762\\
3.85	1.42953077155836\\
3.86	1.43764740525988\\
3.87	1.44877758743388\\
3.88	1.46219939686228\\
3.89	1.47384802742516\\
3.9	1.48124053466584\\
3.91	1.48313026327408\\
3.92	1.48741703603979\\
3.93	1.47920796372567\\
3.94	1.47543860499068\\
3.95	1.46916616637551\\
3.96	1.45795554680664\\
3.98	1.4461806162493\\
3.99	1.44198157864181\\
4	1.44334001611003\\
4.01	1.44497022373582\\
4.02	1.44622436446376\\
4.03	1.44733953828277\\
4.04	1.45060676348551\\
4.05	1.45413224991744\\
4.06	1.45545095033843\\
4.07	1.45979970631832\\
4.08	1.46377665188517\\
4.09	1.46373631674095\\
4.1	1.4690195158146\\
4.11	1.47142818028809\\
4.13	1.46759524695527\\
4.14	1.46641940506219\\
4.15	1.46548793231982\\
4.16	1.45952666898771\\
4.17	1.45745570409621\\
4.18	1.45580406393144\\
4.19	1.45456867885018\\
4.2	1.45666231806586\\
4.21	1.45512218481778\\
4.22	1.45842384030768\\
4.23	1.45781070322967\\
4.24	1.46104094899638\\
4.25	1.46110311492555\\
4.26	1.46327795232702\\
4.27	1.46494618096213\\
4.28	1.46763201253941\\
4.29	1.46794926644287\\
4.3	1.46929297926003\\
4.31	1.46821024034901\\
4.32	1.46466635753888\\
4.33	1.46440038439589\\
4.34	1.45890228463701\\
4.35	1.45698992665403\\
4.36	1.45436378975879\\
4.37	1.45249385142055\\
4.38	1.44742804954289\\
4.39	1.45247576773421\\
4.4	1.45185287614829\\
4.41	1.45343407543785\\
4.42	1.45772741231805\\
4.43	1.46121139142345\\
4.44	1.46109831498805\\
4.45	1.46125968105573\\
4.46	1.46155074220031\\
4.47	1.45764444706133\\
4.48	1.45900556790195\\
4.49	1.4532808002691\\
4.5	1.45041347793078\\
4.51	1.45007711530548\\
4.52	1.44713142616283\\
4.53	1.44788429847489\\
4.54	1.45056574418356\\
4.55	1.45127550009425\\
4.56	1.45118684037388\\
4.57	1.45469775165848\\
4.58	1.45943751005615\\
4.59	1.46000238016136\\
4.6	1.4637186771933\\
4.61	1.46274267420453\\
4.62	1.46550958554831\\
4.63	1.46642625059382\\
4.64	1.46719580463335\\
4.65	1.46517108551852\\
4.66	1.46212740944123\\
4.67	1.46007410922764\\
4.68	1.45622906831202\\
4.69	1.45557635474744\\
4.7	1.45376948888707\\
4.71	1.44979953830944\\
4.72	1.45029045194082\\
4.73	1.44651324349938\\
4.74	1.44764238711214\\
4.75	1.44750631589954\\
4.76	1.44999764829226\\
4.77	1.44996647287534\\
4.78	1.45548087886613\\
4.79	1.45988426853827\\
4.8	1.46248724200823\\
4.81	1.46911967647991\\
4.82	1.46872266857865\\
4.84	1.46518156621886\\
4.85	1.459798085184\\
4.86	1.45392731709809\\
4.87	1.44911745068922\\
4.88	1.44553715676449\\
4.89	1.43974880957821\\
4.91	1.44022961795122\\
4.92	1.44264985459527\\
4.93	1.44542092996446\\
4.94	1.45181596473754\\
4.95	1.45656557954222\\
4.96	1.46259562408568\\
4.97	1.46496873039334\\
4.98	1.46501123902738\\
4.99	1.46209116621075\\
5	1.45584682877142\\
5.01	1.4509552270021\\
5.02	1.44455859644708\\
5.03	1.43862917829182\\
5.04	1.4410432477465\\
5.05	1.4402436542069\\
5.07	1.44921124711491\\
5.08	1.45459457475894\\
5.09	1.45770205312214\\
5.1	1.459361960294\\
5.11	1.46243323178396\\
5.13	1.45799685520334\\
5.15	1.45103141921413\\
5.16	1.44863766722446\\
5.18	1.44333349144928\\
5.19	1.44438131398764\\
5.2	1.44465487517652\\
5.21	1.44471025698967\\
5.22	1.44542733997255\\
5.23	1.44743543318334\\
5.24	1.44923324574613\\
5.25	1.44862112407238\\
5.26	1.45183965278923\\
5.27	1.4527296914274\\
5.28	1.45424048332612\\
5.29	1.45528207251216\\
5.3	1.45918108875021\\
5.31	1.45891672143397\\
5.32	1.45882776590227\\
5.33	1.45603635269561\\
5.34	1.45377566444473\\
5.35	1.44765868996594\\
5.36	1.44483952740838\\
5.37	1.44134532863874\\
5.38	1.44034890839218\\
5.39	1.43947889885603\\
5.4	1.44354890032551\\
5.41	1.44350776712509\\
5.42	1.44947138353542\\
5.43	1.45304950607777\\
5.44	1.45545895345638\\
5.45	1.45831243218736\\
5.46	1.45569650771763\\
5.47	1.45445319470017\\
5.48	1.45332163089639\\
5.49	1.45147047348259\\
5.5	1.44880494453773\\
5.51	1.44699388871176\\
5.52	1.44232656699588\\
5.53	1.44237750778034\\
5.54	1.44314795313291\\
5.55	1.43945450783673\\
5.56	1.43895502205359\\
5.57	1.43958320094399\\
5.58	1.44288917819686\\
5.59	1.44385458405149\\
5.6	1.44547487293002\\
5.61	1.44836143931573\\
5.62	1.45089043643592\\
5.63	1.45450137727032\\
5.64	1.45453467116375\\
5.65	1.45537295039322\\
5.66	1.45253370025587\\
5.67	1.45335483869482\\
5.68	1.44871177639263\\
5.69	1.44708761268442\\
5.7	1.4447139136586\\
5.71	1.44147518413632\\
5.72	1.43991056274625\\
5.73	1.43860480916492\\
5.74	1.43500504696295\\
5.75	1.43689609183268\\
5.76	1.434051444184\\
5.77	1.43472321999953\\
5.78	1.43843006721744\\
5.79	1.44053195561764\\
5.8	1.44465737282731\\
5.81	1.44568008273696\\
5.82	1.45073333708703\\
5.83	1.45438673655316\\
5.84	1.45503293511447\\
5.85	1.4589585464521\\
5.86	1.45994422484092\\
5.87	1.45510544861421\\
5.88	1.45278293861297\\
5.89	1.448669533032\\
5.9	1.44350768872755\\
5.91	1.44195787736368\\
5.92	1.43905009466696\\
5.93	1.43874814705967\\
5.94	1.43932734022452\\
5.95	1.43920875246174\\
5.96	1.44445635093317\\
5.97	1.4478221040925\\
5.98	1.45261310284817\\
5.99	1.45831328707403\\
6	1.46133990190854\\
6.02	1.46160425124273\\
6.03	1.45856728494998\\
6.04	1.45403053796858\\
6.05	1.44963411277761\\
6.06	1.44344228767295\\
6.07	1.4388251579711\\
6.08	1.43724590408247\\
6.09	1.43737463677803\\
6.1	1.43802252895329\\
6.11	1.44333346161812\\
6.13	1.45614238087783\\
6.14	1.45916658250303\\
6.15	1.46166173441496\\
6.16	1.46168617441718\\
6.17	1.45860761002417\\
6.18	1.4542146592957\\
6.19	1.44881368836816\\
6.2	1.44548965489001\\
6.21	1.44145034040033\\
6.22	1.43841313171409\\
6.23	1.43797237848825\\
6.24	1.43580370713634\\
6.25	1.43651022218494\\
6.26	1.43591101437041\\
6.27	1.43955889155112\\
6.29	1.44223039340506\\
6.3	1.4446296365143\\
6.31	1.44904715141494\\
6.32	1.45166487292939\\
6.33	1.45415643103992\\
6.34	1.45416007124402\\
6.35	1.45312141781499\\
6.36	1.44952332873386\\
6.37	1.44646487599664\\
6.38	1.44327581763577\\
6.4	1.43993887664003\\
6.41	1.44010801093645\\
6.42	1.44003298469773\\
6.43	1.43969791701342\\
6.44	1.44186062470704\\
6.45	1.44312441997527\\
6.46	1.44508623743784\\
6.47	1.44526184826579\\
6.48	1.44979537012484\\
6.49	1.44874268595681\\
6.5	1.44961919816382\\
6.51	1.44868137874221\\
6.52	1.44683730718093\\
6.53	1.44455764825879\\
6.54	1.44111344363345\\
6.55	1.43822503032054\\
6.56	1.43661751242556\\
6.57	1.43586548414552\\
6.58	1.43609308833735\\
6.59	1.43594182821101\\
6.6	1.44120285778865\\
6.61	1.44556694593755\\
6.62	1.44823000249894\\
6.63	1.45185424636314\\
6.64	1.45246411054997\\
6.65	1.4552768684261\\
6.66	1.45231706750169\\
6.67	1.44902472345694\\
6.68	1.4444963772001\\
6.69	1.4409054719701\\
6.7	1.44043247075219\\
6.71	1.44137591790739\\
6.72	1.44112132455688\\
6.73	1.44464525929513\\
6.74	1.45041330853856\\
6.75	1.45562550595374\\
6.76	1.45952253120151\\
6.77	1.46642531321467\\
6.78	1.46621097296262\\
6.79	1.46846144707025\\
6.8	1.46525388543673\\
6.81	1.45968426839529\\
6.82	1.45588805415099\\
6.83	1.45226284238612\\
6.84	1.45080533217805\\
6.85	1.44653320505285\\
6.86	1.4448187511536\\
6.87	1.44674417131404\\
6.89	1.44294994414989\\
6.9	1.44632771924247\\
6.91	1.44632719669513\\
6.92	1.44691013037733\\
6.93	1.45009562259399\\
6.94	1.44799555539259\\
6.95	1.45152651504882\\
6.96	1.45405656980083\\
6.97	1.4537454500086\\
6.98	1.45130685678366\\
6.99	1.45312002887559\\
7	1.45075739344823\\
7.01	1.44908923417186\\
7.02	1.44841910232273\\
7.03	1.44475895539425\\
7.04	1.44488536442476\\
7.05	1.44435467735887\\
7.06	1.44212353462953\\
7.07	1.44302079433444\\
7.08	1.44237906867595\\
7.09	1.44609757412157\\
7.1	1.44798351568123\\
7.11	1.44792772706203\\
7.12	1.44628931603466\\
7.13	1.44842602990543\\
7.14	1.44943496925575\\
7.15	1.45074500295629\\
7.16	1.45587252346616\\
7.17	1.45327544499304\\
7.18	1.45559990775067\\
7.19	1.45581799808693\\
7.2	1.45460235198846\\
7.21	1.45249253379849\\
7.22	1.4478835606292\\
7.24	1.44281167515024\\
7.25	1.43823994310439\\
7.26	1.43677169838849\\
7.27	1.43517376845658\\
7.28	1.43622540166169\\
7.29	1.44071387520809\\
7.3	1.44305723526494\\
7.31	1.448245534219\\
7.32	1.45113811281344\\
7.33	1.45334546539393\\
7.34	1.45746195071665\\
7.35	1.45770237421547\\
7.36	1.45732918430241\\
7.37	1.45732620076725\\
7.38	1.4546200788969\\
7.39	1.4530810665973\\
7.4	1.4508175062968\\
7.41	1.45055773080709\\
7.42	1.451438276962\\
7.43	1.45182756128572\\
7.44	1.45409645762787\\
7.45	1.45889871687349\\
7.46	1.45765103829515\\
7.47	1.46311390659606\\
7.48	1.46429368858898\\
7.49	1.4669372976601\\
7.5	1.46392019583764\\
7.51	1.46500904370608\\
7.52	1.46391167541992\\
7.53	1.4606582255037\\
7.54	1.4587741131787\\
7.55	1.4604091369693\\
7.56	1.46006637869143\\
7.57	1.4566609393935\\
7.58	1.45826470000845\\
7.59	1.45822682323578\\
7.6	1.45786711382412\\
7.61	1.45627361727299\\
7.62	1.45823028963723\\
7.63	1.45789579685344\\
7.65	1.45857140426184\\
7.66	1.45671151762791\\
7.67	1.45697823276782\\
7.68	1.4554875301258\\
7.69	1.45700183192039\\
7.7	1.45660272436928\\
7.71	1.45657078796483\\
7.72	1.45556378111018\\
7.73	1.45340459219548\\
7.74	1.45462865237207\\
7.75	1.45479596843539\\
7.76	1.45483667508062\\
7.77	1.45551695083221\\
7.78	1.4568549655256\\
7.79	1.45923529277657\\
7.8	1.45602472282222\\
7.81	1.45693356433115\\
7.82	1.45476451836684\\
7.83	1.45365985815458\\
7.84	1.45062910166122\\
7.85	1.44865883761677\\
7.86	1.44867591846814\\
7.87	1.44343117956125\\
7.88	1.44443510288814\\
7.89	1.44376463032373\\
7.9	1.44556679243098\\
7.91	1.44880875931406\\
7.92	1.45448561153147\\
7.93	1.45665616357698\\
7.94	1.46035427188296\\
7.95	1.46807542298488\\
7.96	1.46723538916313\\
7.97	1.46866441880218\\
7.98	1.46860460460258\\
7.99	1.46425874943417\\
8.01	1.45599473252846\\
8.02	1.45077786823525\\
8.03	1.44494644464265\\
8.04	1.44203913315311\\
8.05	1.4425166554622\\
8.06	1.44083158102688\\
8.07	1.44691814866078\\
8.08	1.44908245250987\\
8.09	1.45666246095817\\
8.1	1.45953637423012\\
8.11	1.46294356032181\\
8.12	1.46306488355385\\
8.13	1.46119439411803\\
8.14	1.45864256180122\\
8.15	1.45303645089637\\
8.16	1.44862969490161\\
8.17	1.44120412735324\\
8.18	1.43690451716233\\
8.19	1.4346609076949\\
8.2	1.43466735839406\\
8.21	1.43349660553351\\
8.22	1.43821238469215\\
8.23	1.44457859803069\\
8.24	1.45201937504998\\
8.25	1.45664216493028\\
8.26	1.4619348318251\\
8.27	1.4643911484552\\
8.28	1.46516228757124\\
8.29	1.46245057917827\\
8.3	1.4592696785516\\
8.31	1.45555017219719\\
8.33	1.4455123568523\\
8.34	1.4433743039415\\
8.35	1.44191313668349\\
8.36	1.44276377811127\\
8.37	1.44684641904655\\
8.38	1.45122910624977\\
8.39	1.45356407374852\\
8.4	1.4539047085276\\
8.41	1.45672384659681\\
8.42	1.45680945933101\\
8.43	1.45245262474156\\
8.44	1.45058723712019\\
8.45	1.44736444597024\\
8.46	1.44561223080791\\
8.47	1.44702227973595\\
8.48	1.44684479875218\\
8.49	1.44865057779742\\
8.5	1.45151507115831\\
8.51	1.45178850997123\\
8.52	1.45102671854664\\
8.53	1.45231771144701\\
8.54	1.44777933288\\
8.55	1.44960930277261\\
8.56	1.44477109772698\\
8.57	1.44237247119202\\
8.58	1.44197658222312\\
8.59	1.440691362612\\
8.6	1.43971165541456\\
8.61	1.44161475084783\\
8.62	1.44290538193256\\
8.63	1.44247453797317\\
8.64	1.44809825791894\\
8.65	1.4490492089595\\
8.66	1.45246994166477\\
8.67	1.45493269037071\\
8.68	1.45580394498532\\
8.69	1.45898927473356\\
8.7	1.45854123957371\\
8.71	1.45960011654289\\
8.73	1.45410591496404\\
8.74	1.45223958157735\\
8.75	1.44915391479979\\
8.76	1.44510200906357\\
8.77	1.44278806814681\\
8.78	1.44547520747862\\
8.79	1.44541853421305\\
8.8	1.4451145908781\\
8.81	1.44557523337662\\
8.82	1.44260854523864\\
8.83	1.4415421642871\\
8.84	1.44123318305194\\
8.85	1.44186296821078\\
8.87	1.44280309784866\\
8.88	1.44758410361511\\
8.89	1.4492699178111\\
8.9	1.45116809197018\\
8.91	1.45134181173492\\
8.92	1.44715238383353\\
8.93	1.44419665448918\\
8.95	1.43559612603105\\
8.96	1.43519181718967\\
8.97	1.43494063954623\\
8.98	1.43441041485594\\
8.99	1.43883713383674\\
9	1.44002085263907\\
9.01	1.44617257654125\\
9.02	1.45096416509655\\
9.03	1.45285678795486\\
9.04	1.45341132968798\\
9.05	1.45549201057763\\
9.06	1.45401991997036\\
9.07	1.45027438628349\\
9.08	1.4478238845019\\
9.09	1.44573123506218\\
9.1	1.44303272069935\\
9.11	1.44144342510307\\
9.12	1.4412031362363\\
9.13	1.44464369354149\\
9.14	1.44674555729145\\
9.15	1.44974506303225\\
9.16	1.45206077757837\\
9.17	1.45351714567169\\
9.18	1.45225951527312\\
9.19	1.4534566578069\\
9.2	1.45022288099411\\
9.21	1.44895177696921\\
9.22	1.44821951035213\\
9.23	1.44619857745726\\
9.24	1.44715103466629\\
9.25	1.44608136076319\\
9.28	1.44987909865823\\
9.29	1.45066495348199\\
9.3	1.4512092144223\\
9.31	1.45226045708646\\
9.32	1.44924243185327\\
9.33	1.44736921402127\\
9.34	1.44456325904643\\
9.35	1.4398386510097\\
9.36	1.44014735308829\\
9.37	1.43902761937315\\
9.38	1.44085667882822\\
9.39	1.44599080871428\\
9.4	1.44858044300394\\
9.41	1.45367766776147\\
9.42	1.45734912131832\\
9.43	1.45750478815065\\
9.44	1.45813743044177\\
9.45	1.45476690615571\\
9.46	1.45271330351026\\
9.47	1.44746392628693\\
9.48	1.44118530350398\\
9.49	1.43982931769293\\
9.5	1.43683122055256\\
9.51	1.43267014414214\\
9.52	1.43421986736145\\
9.53	1.43292818428746\\
9.54	1.43946472834282\\
9.55	1.44385631057144\\
9.56	1.4458342430897\\
9.57	1.45066756968712\\
9.58	1.44986005155777\\
9.59	1.4460204812927\\
9.6	1.44436627004851\\
9.61	1.43849802785197\\
9.62	1.43296809456997\\
9.63	1.42938715817867\\
9.64	1.42724114144873\\
9.65	1.42744725317839\\
9.66	1.43314543498167\\
9.67	1.43605395045063\\
9.68	1.44096439317639\\
9.69	1.44779806273334\\
9.7	1.4503823646103\\
9.71	1.45233614936314\\
9.72	1.45313554695595\\
9.73	1.45167444599955\\
9.74	1.44503528999786\\
9.75	1.44239557599342\\
9.76	1.43690223955364\\
9.77	1.43205498180532\\
9.78	1.43182903262498\\
9.79	1.43371675409987\\
9.8	1.43339677714613\\
9.81	1.43622297866636\\
9.82	1.44279356633947\\
9.83	1.44466061711227\\
9.84	1.44906119058385\\
9.85	1.45364522424393\\
9.86	1.45472627148407\\
9.87	1.45720313720492\\
9.88	1.4563384899773\\
9.89	1.45582648440519\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(1.038in,1.329in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
tick label style={font=\Large},
ymin=0.5,
ymax=0.72,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$p_{m,1}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.529349102871331\\
2.11	0.530006550250146\\
2.16	0.530336893227572\\
2.3	0.531066502440522\\
2.44	0.531420046030162\\
2.49	0.531492656045106\\
2.54	0.531583070946795\\
2.59	0.531668653726811\\
2.66	0.531829751706285\\
2.71	0.531941790723682\\
2.76	0.532067980823326\\
2.83	0.532209166938308\\
2.88	0.532301316993381\\
3.2	0.532505166356703\\
3.27	0.532523236508835\\
3.34	0.53255258626363\\
3.43	0.532565908961685\\
3.51	0.532656920104049\\
3.52	0.532900051096275\\
3.53	0.533259547553198\\
3.54	0.533730358446189\\
3.55	0.534280036325935\\
3.56	0.534912347873858\\
3.57	0.535601534611065\\
3.58	0.536356797427016\\
3.59	0.537155966359894\\
3.61	0.538901353395774\\
3.63	0.540806505517528\\
3.65	0.54284322788123\\
3.67	0.544984424267206\\
3.7	0.548343908403835\\
3.73	0.551810977495915\\
3.77	0.556556181189132\\
3.85	0.56623953892241\\
3.89	0.571068050954093\\
3.92	0.574651603212185\\
3.97	0.580498585777033\\
4	0.583944738590459\\
4.05	0.589549525831163\\
4.08	0.592850781736603\\
4.14	0.599290028766356\\
4.2	0.605544896603229\\
4.26	0.611619146505248\\
4.31	0.61652489398227\\
4.34	0.619404737401698\\
4.38	0.623141029319148\\
4.42	0.626757746253839\\
4.46	0.630244431545346\\
4.5	0.63359292483592\\
4.54	0.636798024120058\\
4.58	0.639857606231601\\
4.62	0.64277231376974\\
4.65	0.644863064332876\\
4.68	0.646879176545502\\
4.71	0.648816272663817\\
4.74	0.650680523428457\\
4.77	0.652471381777865\\
4.8	0.654190657790421\\
4.83	0.655841087750296\\
4.87	0.657933072300434\\
4.91	0.659902836795091\\
4.95	0.661750726861355\\
4.99	0.663476782156959\\
5.03	0.665081164865203\\
5.07	0.666564536438871\\
5.11	0.667928324203722\\
5.15	0.669174847388947\\
5.19	0.670307300298253\\
5.23	0.671329614504026\\
5.27	0.672246238968306\\
5.31	0.673061884913638\\
5.36	0.673942709818897\\
5.39	0.674408975458238\\
5.44	0.675067595856921\\
5.47	0.675405864033001\\
5.52	0.675861652127061\\
5.56	0.676143181728348\\
5.6	0.676351911966409\\
5.64	0.676490958551319\\
5.68	0.676563526242651\\
5.72	0.676572968257833\\
5.77	0.676502057742177\\
5.82	0.676343858446931\\
5.87	0.676107632745904\\
5.93	0.675730593948449\\
5.99	0.675263385696956\\
6.05	0.674717452818165\\
6.11	0.67410325529764\\
6.18	0.673315119896017\\
6.28	0.672075565440608\\
6.42	0.670186123270025\\
6.8	0.664827279812782\\
6.89	0.663617487474275\\
7.03	0.661843618978022\\
7.15	0.660447029737929\\
7.25	0.659382374144254\\
7.35	0.658413837689448\\
7.44	0.657626600474106\\
7.53	0.656920330915989\\
7.62	0.656293546600144\\
7.72	0.655689752512236\\
7.83	0.655134809565295\\
7.92	0.654759280575734\\
8.04	0.654364929627619\\
8.16	0.654080787718671\\
8.3	0.653873227369104\\
8.45	0.653779500861948\\
8.57	0.653783211847321\\
8.7	0.653851703523706\\
8.9	0.654059372102513\\
9.16	0.654445303826741\\
9.89	0.655631727227492\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.535587496386883\\
2	0.536050707871643\\
2.01	0.537988047305374\\
2.02	0.539403303061016\\
2.03	0.539715620619065\\
2.04	0.539306161794366\\
2.05	0.53865287307555\\
2.06	0.538075839560824\\
2.07	0.537429878352176\\
2.09	0.536314467078718\\
2.11	0.535444523866065\\
2.12	0.535107778089333\\
2.13	0.534839253267236\\
2.14	0.534476605478302\\
2.15	0.534342769345198\\
2.17	0.534307622176952\\
2.18	0.534376681447648\\
2.2	0.534689191891832\\
2.22	0.535304021743464\\
2.23	0.535466066288985\\
2.24	0.535579311383216\\
2.25	0.535895010407931\\
2.28	0.536327230634672\\
2.3	0.536707407111455\\
2.31	0.536741672331386\\
2.33	0.537249731025792\\
2.35	0.537369239643096\\
2.36	0.537319196369412\\
2.39	0.53734906468585\\
2.41	0.537178091392198\\
2.42	0.537286539338538\\
2.43	0.537286958093251\\
2.48	0.536828474803839\\
2.49	0.536633267764801\\
2.5	0.53638992866947\\
2.51	0.536253767907313\\
2.52	0.536193701908868\\
2.55	0.535821629101136\\
2.57	0.535723614875989\\
2.58	0.535571289252692\\
2.59	0.535331485223224\\
2.63	0.534714831115169\\
2.65	0.534812813166125\\
2.66	0.534739054170956\\
2.69	0.534673061225101\\
2.7	0.534801836390143\\
2.71	0.5349862464066\\
2.72	0.535087971745112\\
2.74	0.535225178938205\\
2.75	0.535138099778893\\
2.76	0.535217751746575\\
2.77	0.53535461750576\\
2.78	0.535418136369159\\
2.8	0.535426289359616\\
2.82	0.535536892167881\\
2.83	0.535632718514773\\
2.84	0.535859789787926\\
2.86	0.536108010891629\\
2.87	0.53611069365409\\
2.88	0.536016168569235\\
2.89	0.535966108494376\\
2.92	0.536150846421355\\
2.93	0.536338111864502\\
2.94	0.536396722624989\\
2.95	0.536363317081223\\
2.96	0.536409992629963\\
2.97	0.536328873107653\\
2.98	0.536176325539403\\
2.99	0.536138096855304\\
3	0.536149939668576\\
3.01	0.536238372105867\\
3.04	0.536060126908431\\
3.05	0.53591892451144\\
3.06	0.535829876833523\\
3.07	0.535789457521414\\
3.08	0.535564367201875\\
3.09	0.535410976725105\\
3.11	0.535289647974036\\
3.13	0.535433254326675\\
3.14	0.535439344490252\\
3.15	0.535249611501781\\
3.17	0.535087473657525\\
3.18	0.535087459098397\\
3.19	0.534951148060058\\
3.2	0.534881140899127\\
3.21	0.534967515095321\\
3.22	0.534894679246541\\
3.26	0.534839311137548\\
3.27	0.534783444128049\\
3.31	0.534821434914663\\
3.32	0.534781903377379\\
3.34	0.534816176038607\\
3.36	0.534634865838724\\
3.37	0.534686963867413\\
3.38	0.534792212611459\\
3.41	0.534963330758679\\
3.42	0.53501576324517\\
3.43	0.534928790074872\\
3.44	0.534888453811023\\
3.46	0.535190864137238\\
3.47	0.535240186122262\\
3.48	0.53501689046843\\
3.49	0.53495948431309\\
3.51	0.535044472184639\\
3.52	0.535167842909127\\
3.53	0.535461774882307\\
3.55	0.53648929505168\\
3.56	0.537018993657902\\
3.58	0.538472722543387\\
3.59	0.539280459378089\\
3.6	0.540168721396087\\
3.61	0.541212279967219\\
3.62	0.542194694769373\\
3.63	0.543096858754769\\
3.64	0.544078616664519\\
3.65	0.545316945285052\\
3.66	0.546621616615848\\
3.67	0.54772940965122\\
3.68	0.548741594834254\\
3.69	0.549952719444766\\
3.7	0.551238892324738\\
3.71	0.5524495661387\\
3.72	0.553527958731797\\
3.73	0.55472057205151\\
3.74	0.555981858928096\\
3.76	0.5583627057282\\
3.77	0.559604140226451\\
3.8	0.56315938307481\\
3.82	0.565681347096101\\
3.85	0.569052110510958\\
3.87	0.571168289850837\\
3.9	0.574737421386386\\
3.91	0.575919506250356\\
3.92	0.576977981919413\\
3.93	0.578097104722847\\
3.95	0.580429456611421\\
3.96	0.581357249240138\\
3.97	0.582365083165493\\
3.99	0.584622030865663\\
4	0.585837889313117\\
4.02	0.588045220176019\\
4.03	0.589200590712\\
4.05	0.591323136910788\\
4.06	0.59246964953117\\
4.08	0.594576878910026\\
4.09	0.595717119463872\\
4.1	0.596793751116842\\
4.11	0.597738569385028\\
4.12	0.598816055226123\\
4.15	0.602215448066183\\
4.16	0.603161594039618\\
4.17	0.604176214405863\\
4.18	0.605234060987877\\
4.19	0.606431708884333\\
4.2	0.607501312756206\\
4.21	0.608352173800711\\
4.22	0.609488194665159\\
4.23	0.610705080367035\\
4.25	0.612548265053549\\
4.26	0.61360964479443\\
4.27	0.614555851071126\\
4.29	0.616728666394826\\
4.3	0.61765029114961\\
4.31	0.618685437672639\\
4.32	0.619666845468059\\
4.33	0.62046113095958\\
4.35	0.622518156578648\\
4.38	0.625139052687928\\
4.39	0.625941389945478\\
4.4	0.6267888745194\\
4.41	0.627758296875108\\
4.43	0.629447958930673\\
4.44	0.630215081852928\\
4.45	0.630883981129559\\
4.49	0.634351040014831\\
4.52	0.636676071504386\\
4.54	0.638019623819211\\
4.55	0.638800084540824\\
4.56	0.639659586787872\\
4.57	0.640353851764941\\
4.58	0.641162092097424\\
4.59	0.642032129799716\\
4.61	0.6434336416718\\
4.62	0.644139926111336\\
4.63	0.644782074719476\\
4.64	0.645516582302264\\
4.65	0.646345724003107\\
4.66	0.647040869990406\\
4.67	0.647586144268171\\
4.69	0.648804198246756\\
4.7	0.649548370683842\\
4.71	0.650186882445922\\
4.72	0.650731714200267\\
4.73	0.65150731563506\\
4.74	0.652170777500046\\
4.75	0.652620394029459\\
4.76	0.653158452044163\\
4.78	0.654365286380932\\
4.8	0.655709281441244\\
4.82	0.656823859304209\\
4.83	0.657391385122446\\
4.85	0.658427316757756\\
4.86	0.659004343570528\\
4.91	0.661259599858516\\
4.92	0.661691222012088\\
4.94	0.662300736548199\\
4.95	0.662842944044417\\
4.98	0.664244478792021\\
4.99	0.664814016983645\\
5	0.665233770751303\\
5.02	0.665974654500024\\
5.03	0.666178427585526\\
5.04	0.666507819262419\\
5.05	0.66695486597953\\
5.08	0.667774424292276\\
5.09	0.668197013046775\\
5.14	0.669908806327053\\
5.15	0.670354829771259\\
5.16	0.670733051978941\\
5.17	0.670966163735704\\
5.19	0.671231591057721\\
5.2	0.671645249062244\\
5.21	0.671960004221411\\
5.25	0.672912098083948\\
5.26	0.673028978063122\\
5.28	0.673413596756578\\
5.3	0.673957995349697\\
5.32	0.674191395458829\\
5.35	0.674947520425546\\
5.36	0.675075970700549\\
5.37	0.675050086732368\\
5.39	0.675294077602869\\
5.41	0.675608796471531\\
5.45	0.676409795893825\\
5.46	0.676525328268664\\
5.49	0.67670897051813\\
5.5	0.676651310505806\\
5.51	0.676657506141357\\
5.52	0.67679564522666\\
5.54	0.676946425184481\\
5.55	0.676963348870501\\
5.57	0.677149272257086\\
5.58	0.677234595657161\\
5.59	0.677373934781258\\
5.6	0.677444932209623\\
5.61	0.677468676879403\\
5.62	0.677547468123617\\
5.64	0.677380205120816\\
5.66	0.677381218991195\\
5.67	0.67731304553091\\
5.69	0.67741884698909\\
5.7	0.677300770842336\\
5.71	0.677323153830926\\
5.72	0.677445084871463\\
5.73	0.677372152578139\\
5.74	0.677250239493251\\
5.75	0.677230511052311\\
5.76	0.677295416621485\\
5.78	0.677190176625574\\
5.8	0.677261303289063\\
5.82	0.677158991156723\\
5.84	0.677049162326608\\
5.85	0.677041870219648\\
5.86	0.677097506284058\\
5.89	0.676766036777892\\
5.9	0.67662711029093\\
5.91	0.676553950630135\\
5.92	0.676579602666427\\
5.93	0.676542979284084\\
5.94	0.676443586761531\\
5.95	0.676392608398379\\
5.96	0.67627216912396\\
5.97	0.676081682599305\\
5.99	0.675964351058733\\
6.01	0.675954836956045\\
6.02	0.675838150999084\\
6.03	0.675678409873919\\
6.05	0.675472470170332\\
6.06	0.675197836590085\\
6.07	0.675016260282348\\
6.08	0.675030847841439\\
6.1	0.674922108777485\\
6.11	0.674774601764293\\
6.12	0.674697558057503\\
6.13	0.674714067847086\\
6.15	0.674483358424409\\
6.17	0.674203406689083\\
6.18	0.674157046203934\\
6.19	0.673941850702066\\
6.22	0.67355577581535\\
6.23	0.67350983064658\\
6.24	0.673384989814883\\
6.25	0.673191969630308\\
6.26	0.673073476186815\\
6.28	0.672766301223568\\
6.29	0.672665414195061\\
6.3	0.672488381134436\\
6.31	0.672378811359101\\
6.32	0.67221110754865\\
6.33	0.672209754823115\\
6.34	0.672100605350808\\
6.36	0.67165503452947\\
6.39	0.67111981232334\\
6.4	0.671062643448654\\
6.42	0.670758529451895\\
6.43	0.670717594454516\\
6.45	0.670499871878098\\
6.47	0.670068000877761\\
6.48	0.669825727135569\\
6.5	0.669789585425214\\
6.52	0.669434698864832\\
6.53	0.669150280004635\\
6.54	0.668946716041303\\
6.56	0.668916162277963\\
6.57	0.668701880301587\\
6.58	0.6685473822281\\
6.59	0.668483371669085\\
6.62	0.66785772828743\\
6.63	0.667768058681025\\
6.64	0.667779140988253\\
6.65	0.66759506229223\\
6.67	0.667143404263268\\
6.68	0.666975226760734\\
6.69	0.666876557074255\\
6.7	0.666824948634725\\
6.72	0.66654525765513\\
6.73	0.66646131813277\\
6.74	0.666307699841877\\
6.77	0.665626723442765\\
6.79	0.66547971128076\\
6.8	0.665290672191595\\
6.82	0.665057799163478\\
6.83	0.664873168075761\\
6.84	0.664571676958555\\
6.85	0.664533459506981\\
6.86	0.664639565720544\\
6.88	0.6644725363465\\
6.89	0.664365361690782\\
6.9	0.664381356402416\\
6.91	0.664191275178341\\
6.92	0.663828226186327\\
6.93	0.663553431086076\\
6.95	0.6633247283368\\
6.96	0.663215391835864\\
6.97	0.663323628247211\\
6.98	0.663262401067302\\
6.99	0.663062463439438\\
7	0.663013545118696\\
7.01	0.662813359999713\\
7.02	0.662527323975482\\
7.04	0.66216946392499\\
7.05	0.662025333648657\\
7.06	0.66200842511592\\
7.07	0.661937956080806\\
7.08	0.661668147209749\\
7.1	0.661574605980327\\
7.11	0.661349293157887\\
7.13	0.661050126070064\\
7.15	0.660947275114703\\
7.16	0.660959626049847\\
7.18	0.66071951121906\\
7.19	0.660631139937127\\
7.2	0.660417019497547\\
7.21	0.660316383219749\\
7.22	0.660272479395111\\
7.25	0.659865257019977\\
7.27	0.659671452058207\\
7.28	0.659500522698165\\
7.3	0.659388901836389\\
7.32	0.659195190900059\\
7.34	0.658920844329648\\
7.36	0.658841994060284\\
7.37	0.658701570106219\\
7.4	0.658424308622969\\
7.41	0.658438812763388\\
7.43	0.658210272057095\\
7.44	0.658273112043537\\
7.45	0.658281801501344\\
7.46	0.658107239401645\\
7.47	0.658072029325348\\
7.48	0.657911725695767\\
7.49	0.65783939650499\\
7.5	0.657844004348178\\
7.51	0.65770290623977\\
7.52	0.657422937311043\\
7.53	0.657335248118448\\
7.54	0.657328111509182\\
7.55	0.657256425229043\\
7.57	0.657356322603276\\
7.59	0.657131248138676\\
7.6	0.656806690266093\\
7.61	0.656656738135544\\
7.63	0.6569053441262\\
7.65	0.656744091862212\\
7.66	0.656675197579565\\
7.67	0.656532295113331\\
7.68	0.656547646414317\\
7.69	0.656489943688561\\
7.7	0.656364902350843\\
7.71	0.656340452486285\\
7.74	0.656066440684045\\
7.75	0.655867870470804\\
7.76	0.655793913002237\\
7.78	0.655886661845521\\
7.8	0.655664633744875\\
7.81	0.655713609593819\\
7.82	0.655631951850511\\
7.83	0.655633167382968\\
7.84	0.655718126658199\\
7.87	0.65547469906301\\
7.88	0.655453752433562\\
7.89	0.655519398325964\\
7.9	0.655351246843486\\
7.91	0.655092465901294\\
7.93	0.655066731738511\\
7.95	0.654759689085269\\
7.96	0.654749842478999\\
7.97	0.654873029541861\\
7.98	0.654873512686885\\
7.99	0.654713881205682\\
8.01	0.654763126267607\\
8.02	0.654877446208456\\
8.03	0.654886917055908\\
8.05	0.65451117408827\\
8.06	0.654546848276533\\
8.07	0.654734168383412\\
8.08	0.65479391041969\\
8.09	0.654638226822648\\
8.1	0.654604658925585\\
8.11	0.654693016131599\\
8.15	0.654746888419101\\
8.17	0.654606959243901\\
8.18	0.654523289843725\\
8.19	0.654556817543426\\
8.21	0.654348786373944\\
8.22	0.654449323025295\\
8.23	0.65445804233735\\
8.24	0.654362241176253\\
8.25	0.654406376372819\\
8.26	0.654349661859715\\
8.27	0.654194534831912\\
8.29	0.654363789433365\\
8.31	0.65432711825083\\
8.32	0.654353725188676\\
8.33	0.65418283258858\\
8.34	0.654227625776981\\
8.37	0.654222979888583\\
8.38	0.654305492111501\\
8.4	0.654061392298345\\
8.41	0.654084486762665\\
8.42	0.654201689183573\\
8.44	0.653897657805288\\
8.46	0.653990511609216\\
8.47	0.654016232300666\\
8.49	0.654202452434859\\
8.52	0.654255706510316\\
8.53	0.654235444032279\\
8.54	0.654088949030539\\
8.55	0.654055589105209\\
8.57	0.654065649086144\\
8.59	0.653908916104116\\
8.6	0.654028550519206\\
8.62	0.654002918745336\\
8.63	0.654226825450563\\
8.64	0.654333304629208\\
8.65	0.654220751687809\\
8.66	0.654261959851242\\
8.67	0.654426382981972\\
8.68	0.654467632698729\\
8.69	0.654433085526735\\
8.7	0.654537175721048\\
8.72	0.654295008678277\\
8.74	0.654189763676367\\
8.75	0.654209050318727\\
8.76	0.654332003691254\\
8.77	0.654389122524254\\
8.78	0.654384385014986\\
8.8	0.654289875486759\\
8.81	0.654396685704214\\
8.82	0.65444947167526\\
8.84	0.654388007050386\\
8.85	0.654268422872194\\
8.86	0.654394843228124\\
8.87	0.654449096634561\\
8.88	0.654550679243975\\
8.89	0.654585730334672\\
8.9	0.654688742385714\\
8.91	0.654713514253935\\
8.93	0.65453940718667\\
8.94	0.654391676722897\\
8.95	0.654337450297151\\
8.96	0.65434814200697\\
8.99	0.654187656191162\\
9	0.654206053027474\\
9.01	0.654307640504802\\
9.02	0.654475533782978\\
9.04	0.654603134869955\\
9.06	0.654550291349153\\
9.08	0.654724796116119\\
9.1	0.654807100028226\\
9.12	0.654608215136946\\
9.13	0.654690917619579\\
9.14	0.654839882605135\\
9.17	0.654814443263479\\
9.19	0.65475032275652\\
9.2	0.654794722595634\\
9.21	0.654777254892707\\
9.22	0.654888948189313\\
9.23	0.654930324198268\\
9.24	0.654925995328314\\
9.25	0.654994145456\\
9.26	0.655169714276255\\
9.27	0.655221355368568\\
9.29	0.655022580192345\\
9.3	0.655041886662039\\
9.31	0.655111700090281\\
9.33	0.655381611958711\\
9.37	0.655234684733628\\
9.38	0.655352765256941\\
9.39	0.655394701989964\\
9.4	0.655262441554928\\
9.45	0.655194564124333\\
9.46	0.655085613275821\\
9.48	0.655169672859413\\
9.49	0.655312445199318\\
9.5	0.655356974223357\\
9.51	0.655311062439896\\
9.52	0.655168884174156\\
9.53	0.655194067077851\\
9.54	0.655333438515084\\
9.55	0.655339867556497\\
9.56	0.655406010042423\\
9.57	0.655585152644697\\
9.58	0.655620978201128\\
9.59	0.655591957338123\\
9.6	0.655635366973142\\
9.61	0.655591780004388\\
9.62	0.655500727219589\\
9.63	0.655533518468131\\
9.64	0.655454489488093\\
9.66	0.655563091787062\\
9.67	0.655516109782415\\
9.69	0.655557766873402\\
9.71	0.655372355288515\\
9.73	0.655734248962268\\
9.75	0.655817118146979\\
9.78	0.655841048247538\\
9.79	0.655898687016972\\
9.8	0.655819892794629\\
9.81	0.655802389160007\\
9.82	0.655841160492256\\
9.83	0.655739275499483\\
9.84	0.655718178116334\\
9.86	0.655847529928586\\
9.88	0.656116968500516\\
9.89	0.656047121403063\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.672in,
height=1.336in,
at={(4.553in,1.329in)},
scale only axis,
xmin=1.99,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
tick label style={font=\Large},
ymin=0.275099436443849,
ymax=0.449889319444097,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$p_{m,2}$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.296647797288866\\
2	0.29671199735151\\
2.03	0.296790403612821\\
2.04	0.296828891561681\\
2.05	0.296825088707752\\
2.06	0.296852842571663\\
2.07	0.296839453611812\\
2.08	0.29685832038456\\
2.09	0.296837302447299\\
2.1	0.296849326031509\\
2.11	0.296822781401962\\
2.12	0.296830099709597\\
2.13	0.296800174558181\\
2.14	0.296804920923755\\
2.15	0.296773710344734\\
2.16	0.296777923090779\\
2.17	0.296747385977037\\
2.18	0.29675292931884\\
2.19	0.296724815899738\\
2.2	0.296733314639763\\
2.21	0.296709108744469\\
2.22	0.296721898423836\\
2.23	0.296702775740274\\
2.26	0.296731741935728\\
2.27	0.296724970107691\\
2.3	0.296791856758103\\
2.31	0.296798110625579\\
2.34	0.296901230250777\\
2.35	0.296918804785292\\
2.38	0.297050211954446\\
2.39	0.297075664612521\\
2.4	0.297134877178902\\
2.41	0.297162658507602\\
2.42	0.297223405316281\\
2.43	0.297252379334346\\
2.44	0.29731352880731\\
2.45	0.297342577099208\\
2.46	0.297403038928588\\
2.49	0.297516010618777\\
2.5	0.297572199404179\\
2.53	0.297668441295821\\
2.54	0.297717426704816\\
2.57	0.297790133380959\\
2.58	0.29783035313719\\
2.61	0.297876968232485\\
2.62	0.297908270645324\\
2.65	0.297930247910955\\
2.67	0.297945951232361\\
2.69	0.29795565871021\\
2.71	0.297960505989005\\
2.74	0.297975663579219\\
2.77	0.297957857042832\\
2.8	0.297967973486791\\
2.83	0.297952476448863\\
2.86	0.297969588239335\\
2.89	0.29796518440836\\
2.92	0.29799443528537\\
2.95	0.298002581901786\\
2.98	0.298042090039118\\
3.01	0.298058138940306\\
3.04	0.29810129680804\\
3.07	0.298117530837722\\
3.1	0.298156407547728\\
3.13	0.298165448794629\\
3.16	0.298193886075392\\
3.19	0.298191228641024\\
3.22	0.298206641508321\\
3.25	0.298191639397741\\
3.28	0.298195195816572\\
3.31	0.298170513359528\\
3.34	0.298165993074592\\
3.37	0.298136048198437\\
3.4	0.298128064525233\\
3.43	0.298097220425625\\
3.46	0.298089553505921\\
3.49	0.298060731456303\\
3.5	0.298066123228683\\
3.51	0.298152092990085\\
3.52	0.298426925928275\\
3.53	0.298826294465666\\
3.54	0.299362529412075\\
3.55	0.299980118531014\\
3.56	0.300698925767701\\
3.57	0.301469875988014\\
3.58	0.302318012562678\\
3.59	0.303198293217756\\
3.61	0.305097773067304\\
3.63	0.307118709723039\\
3.66	0.310305524389733\\
3.68	0.312480113992006\\
3.71	0.315768742497397\\
3.74	0.319090672162993\\
3.77	0.322396905145995\\
3.8	0.325732066023496\\
3.83	0.329062911628426\\
3.93	0.340381494372579\\
3.96	0.343845021363013\\
3.99	0.347301938939152\\
4.02	0.350789677245928\\
4.05	0.354244462163887\\
4.07	0.356543651521896\\
4.09	0.358827401426554\\
4.11	0.361091112149422\\
4.12	0.362226961530162\\
4.17	0.36772136321304\\
4.18	0.368811247667246\\
4.22	0.373028141440814\\
4.26	0.377090848128582\\
4.3	0.380996538426501\\
4.34	0.384750412985767\\
4.38	0.388362860968533\\
4.42	0.391846286832816\\
4.46	0.395212244538822\\
4.5	0.398469245519493\\
4.54	0.401621457190014\\
4.58	0.404668389981863\\
4.62	0.407605498099796\\
4.66	0.41042544896097\\
4.69	0.412456670958859\\
4.72	0.414417163164858\\
4.75	0.416298893888095\\
4.78	0.418100767770449\\
4.81	0.419823990768551\\
4.84	0.421461966867456\\
4.86	0.422510419265148\\
4.88	0.423523405082497\\
4.9	0.424501464441748\\
4.92	0.425445261342992\\
4.94	0.426355555664928\\
4.96	0.427233173871906\\
4.98	0.428078979789765\\
5	0.42889384670077\\
5.02	0.429678631851196\\
5.04	0.430434154272756\\
5.06	0.431161176601824\\
5.08	0.431860391349108\\
5.1	0.432532411839031\\
5.12	0.433177767813545\\
5.14	0.433796905489224\\
5.16	0.434390191677155\\
5.18	0.434957921428346\\
5.2	0.43550032855644\\
5.22	0.436017598316543\\
5.24	0.43650988148344\\
5.26	0.436977309073267\\
5.28	0.437420006986299\\
5.3	0.437838109911379\\
5.32	0.438231773919052\\
5.34	0.438601187275529\\
5.36	0.438946579126446\\
5.38	0.439268225822477\\
5.4	0.439566454781804\\
5.43	0.439977419478934\\
5.48	0.44053354455307\\
5.51	0.440813073536559\\
5.56	0.441164557021217\\
5.59	0.441326561160784\\
5.64	0.441498204737234\\
5.67	0.441557413591811\\
5.72	0.441572862793622\\
5.76	0.441523564893071\\
5.8	0.441421236351152\\
5.84	0.441268953381414\\
5.89	0.441011762056448\\
5.94	0.440688065863139\\
6	0.440215989996842\\
6.07	0.439560735075483\\
6.12	0.439039955317121\\
6.22	0.437874104586294\\
6.36	0.436052873258111\\
6.83	0.429467500118141\\
7	0.427262653294648\\
7.06	0.426533896332199\\
7.13	0.425720156563795\\
7.23	0.424636467417265\\
7.32	0.423741897167725\\
7.4	0.423012257999584\\
7.48	0.422346257394018\\
7.57	0.421674336364934\\
7.64	0.421205229397573\\
7.74	0.420618444711478\\
7.84	0.42012452629057\\
7.95	0.419685017337741\\
8.02	0.419453920184253\\
8.15	0.419130863128132\\
8.22	0.419002809710431\\
8.37	0.418839143265137\\
8.44	0.418802669487237\\
8.61	0.418816742207175\\
8.7	0.418868046623691\\
8.91	0.419085769120683\\
9.07	0.419312443483822\\
9.33	0.419738314765853\\
9.67	0.420305487297551\\
9.84	0.420564812957773\\
9.89	0.420634517176344\\
};
\addlegendentry{True}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.299631302316344\\
2	0.299196171567413\\
2.01	0.297642290067449\\
2.02	0.296292835174341\\
2.03	0.295545061497021\\
2.04	0.295245043095942\\
2.06	0.295099436443849\\
2.08	0.295187463234489\\
2.13	0.295829488775086\\
2.14	0.296112774413901\\
2.16	0.296560849078553\\
2.2	0.297692277467171\\
2.22	0.298205994406475\\
2.24	0.29896947626797\\
2.25	0.299247242103776\\
2.27	0.300007873540624\\
2.28	0.300315906244295\\
2.3	0.30086992072204\\
2.31	0.301199329450174\\
2.32	0.301390127828023\\
2.33	0.301519542892979\\
2.36	0.302092788977836\\
2.37	0.302239486147066\\
2.39	0.302362364354266\\
2.4	0.302424905418725\\
2.41	0.302421773186387\\
2.43	0.302160496416613\\
2.44	0.302056909738035\\
2.49	0.301333117283306\\
2.5	0.301224242811962\\
2.51	0.301025382939697\\
2.52	0.300773192576035\\
2.55	0.300158879356568\\
2.56	0.29991041663598\\
2.57	0.299697476491081\\
2.58	0.299564486068869\\
2.63	0.299244406718026\\
2.65	0.298953104455023\\
2.68	0.298817403650952\\
2.69	0.298824665383629\\
2.71	0.2987401618471\\
2.72	0.298772504096007\\
2.74	0.298922259722543\\
2.75	0.299104184112062\\
2.76	0.299209073123272\\
2.77	0.29927268499185\\
2.78	0.299390029958078\\
2.8	0.299713497961671\\
2.83	0.300099070537888\\
2.84	0.300164126349472\\
2.87	0.300478519406266\\
2.88	0.300668579717875\\
2.89	0.30081345374661\\
2.9	0.300847399976268\\
2.92	0.300855744647512\\
2.93	0.300778569585649\\
2.94	0.30075358297044\\
2.95	0.300773595797407\\
2.96	0.300732404986029\\
2.97	0.300730139473648\\
2.98	0.300760499300774\\
2.99	0.300719429949025\\
3	0.300616948344373\\
3.01	0.300471752976399\\
3.08	0.3001127603171\\
3.1	0.300019590945848\\
3.11	0.299961371284304\\
3.13	0.299657933366818\\
3.14	0.299558634040903\\
3.15	0.299564605714567\\
3.18	0.299367922636121\\
3.2	0.29939159890851\\
3.21	0.299294670944638\\
3.22	0.29929304347781\\
3.24	0.299233407916576\\
3.31	0.299223219120231\\
3.35	0.299349051322556\\
3.36	0.299425626628411\\
3.42	0.299373958578743\\
3.43	0.299468530093996\\
3.44	0.299522243061874\\
3.46	0.299413148555528\\
3.47	0.299436216805478\\
3.48	0.299594616874417\\
3.49	0.299658192297771\\
3.52	0.299721370867202\\
3.53	0.299897033388232\\
3.54	0.300205973490852\\
3.55	0.3007583629068\\
3.56	0.3015139402944\\
3.57	0.302318212996356\\
3.58	0.30321863021169\\
3.59	0.304212786216764\\
3.61	0.306256327996934\\
3.62	0.307376035816105\\
3.64	0.309793124235551\\
3.66	0.311990362417525\\
3.67	0.313231540624134\\
3.68	0.314547899670609\\
3.69	0.315761144580796\\
3.7	0.316939465295668\\
3.71	0.318160579368744\\
3.72	0.319466484460648\\
3.73	0.320675136909202\\
3.76	0.324124467707682\\
3.78	0.326265998564811\\
3.79	0.327361583360798\\
3.81	0.329416046476934\\
3.82	0.330427367467811\\
3.84	0.332573492396525\\
3.86	0.334725527876333\\
3.87	0.33578938992405\\
3.88	0.336769465671999\\
3.89	0.33770280063912\\
3.91	0.339658265242235\\
3.93	0.341723236868408\\
3.95	0.343728834159208\\
3.97	0.346004888563556\\
4	0.349243092382961\\
4.04	0.353792590221174\\
4.05	0.354960129432687\\
4.06	0.356089846298978\\
4.08	0.358452182269032\\
4.1	0.360764449302112\\
4.11	0.361998219704963\\
4.13	0.364296239778179\\
4.15	0.366540504622131\\
4.16	0.367746541720384\\
4.17	0.368910428085551\\
4.18	0.370038044258258\\
4.19	0.371068593450973\\
4.2	0.372163532561\\
4.21	0.373399799091523\\
4.22	0.374449313898175\\
4.23	0.375433007928267\\
4.24	0.376556427743409\\
4.25	0.377639090806969\\
4.26	0.378610217629925\\
4.27	0.379628356047011\\
4.29	0.381478442126028\\
4.3	0.38248817390274\\
4.32	0.384303693227785\\
4.33	0.385302339208977\\
4.35	0.387011040015773\\
4.37	0.388818008821071\\
4.39	0.390557559080454\\
4.4	0.39138356390473\\
4.41	0.39214932021644\\
4.44	0.394645069665048\\
4.45	0.395534301775454\\
4.47	0.397040688817945\\
4.49	0.398490966542576\\
4.51	0.400030673630207\\
4.52	0.400780343280967\\
4.54	0.402409182272708\\
4.58	0.405326301801486\\
4.59	0.405950975767379\\
4.6	0.406665114601264\\
4.64	0.40965184856665\\
4.65	0.41028431345811\\
4.66	0.410990232500176\\
4.68	0.41251171482352\\
4.69	0.413223560039857\\
4.7	0.413862571303547\\
4.71	0.414555664016964\\
4.72	0.415296152039021\\
4.73	0.415862401666349\\
4.74	0.416462245904816\\
4.75	0.417173813171239\\
4.76	0.417822655292399\\
4.77	0.418433581167468\\
4.78	0.418997055048752\\
4.8	0.419957991564136\\
4.83	0.421553409678815\\
4.85	0.4226031900071\\
4.86	0.42308835967917\\
4.88	0.424174984710554\\
4.93	0.426624468759822\\
4.94	0.427141834716775\\
4.96	0.427889093113414\\
4.97	0.428277241412971\\
4.98	0.428612814685655\\
4.99	0.428883530483484\\
5	0.429258642107106\\
5.02	0.430072199492038\\
5.03	0.430578466460668\\
5.04	0.430985277372505\\
5.05	0.431316278846726\\
5.07	0.432147966826983\\
5.08	0.432531521302586\\
5.1	0.433119339341001\\
5.12	0.433710551598248\\
5.14	0.434248780527758\\
5.15	0.434449734257791\\
5.16	0.434701563351144\\
5.17	0.435027924334559\\
5.18	0.435413703674181\\
5.19	0.43575661981674\\
5.2	0.435914097345734\\
5.21	0.436112344739977\\
5.25	0.437072181655697\\
5.26	0.437351066080538\\
5.28	0.437799853481753\\
5.3	0.438184761340606\\
5.31	0.438468160375528\\
5.32	0.438716779068908\\
5.35	0.439129678352462\\
5.36	0.439332426898293\\
5.37	0.439629883732504\\
5.38	0.439840171186235\\
5.4	0.440177767396651\\
5.41	0.440329525351823\\
5.43	0.44050956972524\\
5.48	0.440934712422898\\
5.49	0.441060442892029\\
5.5	0.44123390603179\\
5.51	0.441360507661399\\
5.57	0.441567697629926\\
5.58	0.441585066774968\\
5.59	0.441564929631346\\
5.62	0.441612473079344\\
5.64	0.441777982892454\\
5.66	0.441820868636205\\
5.67	0.441878779059717\\
5.69	0.441832118465248\\
5.7	0.441889319444098\\
5.71	0.441861935360542\\
5.72	0.441774025799587\\
5.73	0.441808053558917\\
5.74	0.441885962813005\\
5.75	0.44187253080748\\
5.76	0.441793963448752\\
5.78	0.441759608856131\\
5.8	0.441558438289468\\
5.83	0.441393910104308\\
5.84	0.441341774747318\\
5.85	0.441249176156683\\
5.86	0.441108927329072\\
5.88	0.441028246684187\\
5.9	0.4410160346866\\
5.91	0.440954050748978\\
5.92	0.440838636317611\\
5.93	0.440758863894793\\
5.96	0.440659101435221\\
5.97	0.440694907651604\\
5.99	0.440590265074704\\
6.01	0.44040729943125\\
6.03	0.440293647720226\\
6.05	0.440041145490301\\
6.06	0.44001115969977\\
6.07	0.439929926207041\\
6.08	0.439737653818529\\
6.1	0.439455829304793\\
6.11	0.439373143534546\\
6.12	0.439252913976331\\
6.13	0.439063746808962\\
6.16	0.43873766548576\\
6.17	0.438649796712756\\
6.18	0.438505011995515\\
6.19	0.438445746981269\\
6.22	0.4381486659467\\
6.23	0.437976259292984\\
6.24	0.437848565762627\\
6.25	0.437778490810697\\
6.27	0.437550394974256\\
6.31	0.436917319701887\\
6.32	0.436778265069542\\
6.33	0.436551598234047\\
6.34	0.436393962316902\\
6.36	0.436234797395473\\
6.39	0.435875823298804\\
6.4	0.435696412442743\\
6.42	0.435438517022074\\
6.45	0.434874622012309\\
6.46	0.434742805079908\\
6.48	0.434542545285229\\
6.5	0.434085538720831\\
6.51	0.433955182277199\\
6.52	0.433866498659485\\
6.53	0.433824321476562\\
6.54	0.43374035812052\\
6.56	0.433341764698943\\
6.57	0.433255852495815\\
6.58	0.433112445176931\\
6.59	0.432914360727118\\
6.62	0.432542138049449\\
6.63	0.432356931837052\\
6.64	0.4321253349664\\
6.68	0.431612016119198\\
6.71	0.431096507759625\\
6.74	0.430647402449379\\
6.76	0.430486863909278\\
6.77	0.430345159922762\\
6.78	0.430144338976289\\
6.79	0.429989830822663\\
6.8	0.429894697363304\\
6.82	0.429654263101478\\
6.83	0.429571840894623\\
6.84	0.429551210151528\\
6.85	0.429385152066276\\
6.86	0.429154525200662\\
6.88	0.428876013069042\\
6.89	0.428758066751925\\
6.9	0.428573670302098\\
6.91	0.428480446712737\\
6.92	0.428492041830696\\
6.93	0.42843670656231\\
6.94	0.428294272723331\\
6.95	0.428190531600936\\
6.96	0.428054059481898\\
6.97	0.42778156901603\\
6.98	0.427606490752959\\
6.99	0.427494194371965\\
7	0.427282865938482\\
7.01	0.427181135814124\\
7.02	0.427135617226009\\
7.03	0.42705054385174\\
7.05	0.426777686861803\\
7.06	0.426569395215111\\
7.07	0.42639738003145\\
7.08	0.426366271203667\\
7.1	0.42604340409391\\
7.13	0.42578688147675\\
7.15	0.425491055164485\\
7.16	0.425305137550868\\
7.18	0.425129637152468\\
7.19	0.425029105725699\\
7.2	0.424996337149084\\
7.25	0.424487745431138\\
7.27	0.424266926593836\\
7.28	0.424227313547052\\
7.31	0.423869543877663\\
7.32	0.423775124596258\\
7.33	0.423718969765099\\
7.34	0.423621635029873\\
7.36	0.423324486798517\\
7.4	0.422961276354741\\
7.41	0.422815590945483\\
7.43	0.42269229131991\\
7.45	0.422423577346823\\
7.46	0.422406103135739\\
7.47	0.422302820412446\\
7.48	0.422270042399102\\
7.49	0.422183597456877\\
7.5	0.422057044490975\\
7.51	0.42201358618904\\
7.52	0.422038019576528\\
7.55	0.421782282190815\\
7.56	0.421635423276218\\
7.57	0.421526521853615\\
7.59	0.421490748073106\\
7.6	0.421604069051241\\
7.61	0.421624713968216\\
7.63	0.421306880869196\\
7.65	0.421211649872061\\
7.66	0.421165219763058\\
7.67	0.421162310830066\\
7.68	0.421072231956806\\
7.69	0.421017958790143\\
7.7	0.421008432440519\\
7.71	0.420919579786664\\
7.73	0.420862607746876\\
7.74	0.42083005630308\\
7.75	0.420886181674732\\
7.76	0.420853390944002\\
7.78	0.420630416246569\\
7.8	0.420553870448094\\
7.81	0.420427573911764\\
7.82	0.420371819926878\\
7.83	0.42026395069629\\
7.84	0.420112577459291\\
7.87	0.419925032016952\\
7.88	0.41983304752825\\
7.89	0.419702135492885\\
7.9	0.419722066250813\\
7.91	0.419803569953839\\
7.93	0.419650750924101\\
7.95	0.419669719723469\\
7.96	0.419577603047699\\
7.97	0.419414972908861\\
7.98	0.419328630426824\\
7.99	0.419368511780208\\
8.01	0.419268314475584\\
8.02	0.41916963521258\\
8.03	0.41914844784133\\
8.04	0.419276798680617\\
8.05	0.419370231552668\\
8.06	0.41933432030222\\
8.07	0.419213122402448\\
8.08	0.419179968315381\\
8.09	0.419281107385167\\
8.1	0.419318228767931\\
8.11	0.419267958651837\\
8.13	0.419237568923247\\
8.15	0.419157815316851\\
8.17	0.419188079717964\\
8.18	0.419231822285372\\
8.19	0.419209649360267\\
8.21	0.419303415554038\\
8.22	0.419220557447609\\
8.23	0.419179233349755\\
8.24	0.419187501819577\\
8.25	0.41911052438126\\
8.26	0.419078544500298\\
8.27	0.419105581394454\\
8.28	0.418967043081448\\
8.29	0.418870989232973\\
8.31	0.418783340423442\\
8.32	0.418704466373182\\
8.33	0.41875942985528\\
8.34	0.418689676606045\\
8.37	0.418582483873555\\
8.38	0.418504871274145\\
8.4	0.418653272476117\\
8.41	0.418636365240545\\
8.42	0.418558128273096\\
8.44	0.418720880969081\\
8.45	0.418640618114033\\
8.5	0.418474528927755\\
8.53	0.418514237025525\\
8.54	0.41862552527188\\
8.58	0.418774125465324\\
8.59	0.418870105290244\\
8.6	0.418826722867429\\
8.62	0.418878589701631\\
8.63	0.418781120909095\\
8.64	0.418742014283227\\
8.65	0.418840950279108\\
8.66	0.418839196066857\\
8.67	0.418729301792014\\
8.68	0.418700044242357\\
8.69	0.418719827678705\\
8.7	0.4186796048256\\
8.72	0.418884065458217\\
8.74	0.41898613567284\\
8.75	0.418975759819338\\
8.76	0.418919146740151\\
8.77	0.418915990626358\\
8.8	0.419030556501269\\
8.81	0.418970145102438\\
8.82	0.418954471565959\\
8.83	0.418994031051863\\
8.84	0.419001023041199\\
8.85	0.419054912437245\\
8.86	0.418982280250169\\
8.87	0.418963809873336\\
8.88	0.418911720581237\\
8.89	0.418898248480291\\
8.9	0.418833185763445\\
8.91	0.418809342422023\\
8.93	0.418929999769162\\
8.94	0.419020870269078\\
8.95	0.419052719810498\\
8.96	0.419032952090856\\
8.97	0.419053521834606\\
8.98	0.419118079160977\\
9	0.419146196005308\\
9.01	0.419111799348313\\
9.02	0.419019787855303\\
9.04	0.4189729593263\\
9.07	0.419036858751973\\
9.08	0.419032320271775\\
9.1	0.419068255282504\\
9.12	0.41928884707362\\
9.15	0.419257092908527\\
9.19	0.419377762328455\\
9.2	0.419368602411392\\
9.21	0.419398783228766\\
9.22	0.419374059453952\\
9.23	0.419400373007885\\
9.25	0.419499989676741\\
9.26	0.419462949426375\\
9.27	0.419503371110221\\
9.29	0.419786243537702\\
9.3	0.419852062611268\\
9.31	0.419867291714699\\
9.33	0.419769128849987\\
9.36	0.419852319261881\\
9.37	0.419853769599049\\
9.38	0.419798860855328\\
9.39	0.419779967133803\\
9.4	0.419874697201047\\
9.42	0.41993066743809\\
9.45	0.419979816789656\\
9.46	0.420027379529664\\
9.48	0.419936664911592\\
9.49	0.419852289043611\\
9.5	0.41980994522225\\
9.51	0.419833139487981\\
9.52	0.41990283157328\\
9.53	0.419901522452973\\
9.54	0.419837116726848\\
9.55	0.419838213887727\\
9.56	0.419798362209278\\
9.57	0.41969566939998\\
9.58	0.419681752448849\\
9.59	0.419722271695102\\
9.6	0.419717709065297\\
9.61	0.419762858610282\\
9.62	0.419852664037995\\
9.63	0.419888123973779\\
9.64	0.420003437677151\\
9.66	0.420051475378285\\
9.67	0.420142450093211\\
9.68	0.420196400455454\\
9.69	0.420205506276304\\
9.71	0.420384567775622\\
9.73	0.420207041921074\\
9.75	0.420208063794169\\
9.79	0.420327463794603\\
9.8	0.420413596422121\\
9.81	0.420460805296498\\
9.82	0.420470222774775\\
9.83	0.42056533538508\\
9.84	0.420608765516166\\
9.88	0.420469187040108\\
9.89	0.420549950582437\\
};
\addlegendentry{MHE}

\end{axis}


\end{tikzpicture}%

==> Figures/C-MHE_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.43in,
height=2.1in,
at={(0.467in,3.393in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
tick label style={font=\Large},
xlabel={},
xtick={},
xticklabels={},
ymin=0.979560247690269,
ymax=0.99558812798122,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$v_1$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.994411640952771\\
2	0.992035728338548\\
2.01	0.992406612744152\\
2.02	0.993857100417261\\
2.03	0.993487753391033\\
2.04	0.993399366262484\\
2.05	0.99405809915382\\
2.06	0.993686785571821\\
2.07	0.99237125597498\\
2.08	0.99480946737558\\
2.09	0.994419035595388\\
2.1	0.993162519931233\\
2.11	0.994059978119759\\
2.12	0.994239567639086\\
2.13	0.993975572453249\\
2.14	0.993405032726256\\
2.15	0.993829446464501\\
2.16	0.992649100566684\\
2.17	0.993903282445667\\
2.18	0.993300989785763\\
2.19	0.993697479290358\\
2.2	0.994061708594438\\
2.21	0.992413261953069\\
2.22	0.992476803983894\\
2.23	0.992950839438449\\
2.24	0.993023461902191\\
2.25	0.993423339198649\\
2.26	0.992861442562024\\
2.27	0.992538131465067\\
2.28	0.994035559958672\\
2.29	0.991926163288475\\
2.3	0.99452971729584\\
2.31	0.992232930857965\\
2.32	0.993082332625521\\
2.33	0.992940669059274\\
2.34	0.992442077069996\\
2.35	0.992304064486947\\
2.36	0.993575776767851\\
2.37	0.992697106675822\\
2.38	0.993399916788794\\
2.39	0.993750084123603\\
2.4	0.992233446011277\\
2.41	0.994114371226865\\
2.42	0.994771811869084\\
2.43	0.99457800740361\\
2.44	0.993909008924851\\
2.45	0.993806168993424\\
2.46	0.99324214482928\\
2.47	0.993140108234443\\
2.48	0.993518727140921\\
2.49	0.994022066089083\\
2.5	0.993220339363519\\
2.51	0.993455000789553\\
2.52	0.994706047192638\\
2.53	0.994734704501052\\
2.54	0.994631047756593\\
2.55	0.993084873357612\\
2.56	0.99366862889157\\
2.57	0.992923509010607\\
2.58	0.992740216664463\\
2.59	0.993310084070409\\
2.6	0.992927403291713\\
2.61	0.992483529540843\\
2.62	0.995054864538873\\
2.63	0.990779742186012\\
2.64	0.994031092793533\\
2.65	0.994195943408777\\
2.66	0.993669377358586\\
2.67	0.993539286971825\\
2.68	0.993547889142352\\
2.69	0.994193347898689\\
2.7	0.993762369122425\\
2.71	0.993153496130609\\
2.72	0.994574109381819\\
2.73	0.993649296432213\\
2.74	0.99353228435375\\
2.75	0.993113426847799\\
2.76	0.993192080753568\\
2.77	0.992884630326732\\
2.78	0.992964176701939\\
2.79	0.992834409219054\\
2.8	0.993572788584816\\
2.81	0.992494511810116\\
2.82	0.993384243925092\\
2.83	0.993899054766651\\
2.84	0.994042815343785\\
2.85	0.993853063961152\\
2.86	0.993557971840915\\
2.87	0.993013241341544\\
2.88	0.994009821675542\\
2.89	0.993292308198363\\
2.9	0.993548436318052\\
2.91	0.992472617137937\\
2.92	0.994209507389821\\
2.93	0.993174979141105\\
2.94	0.993589346934105\\
2.95	0.994051806963779\\
2.96	0.994691045178816\\
2.97	0.994781583955125\\
2.98	0.995235716135158\\
2.99	0.993915528763691\\
3	0.99512086947251\\
3.01	0.993755526950797\\
3.02	0.995017637257281\\
3.03	0.994614623432452\\
3.04	0.994128136658536\\
3.05	0.993733178931164\\
3.06	0.992037080474136\\
3.07	0.992704432294182\\
3.08	0.993426269299469\\
3.09	0.99334379939375\\
3.1	0.993724214017643\\
3.11	0.992677332777749\\
3.12	0.994642612723021\\
3.13	0.994473958257364\\
3.14	0.994940056037608\\
3.15	0.994165300320774\\
3.16	0.994685207302555\\
3.17	0.993989718044856\\
3.18	0.993383668807367\\
3.19	0.995224865402832\\
3.2	0.992788191608502\\
3.21	0.993166840591051\\
3.22	0.99227190324494\\
3.23	0.992867551062607\\
3.24	0.994674659950902\\
3.25	0.993298787270128\\
3.26	0.992908294975249\\
3.27	0.99419354099726\\
3.28	0.99442156288104\\
3.29	0.993641170702214\\
3.3	0.99425182213939\\
3.31	0.993141505009541\\
3.32	0.993348108161951\\
3.33	0.993762362583409\\
3.34	0.993104700184755\\
3.35	0.994689599516473\\
3.36	0.994797842347436\\
3.37	0.994841108827133\\
3.38	0.993065809345961\\
3.39	0.994002483404338\\
3.4	0.994933633480247\\
3.41	0.991770853637593\\
3.42	0.992041108554853\\
3.43	0.992323275998724\\
3.44	0.994088603533775\\
3.45	0.992654257290175\\
3.46	0.993206565670889\\
3.47	0.993644413237688\\
3.48	0.993727729335472\\
3.49	0.992859501405905\\
3.5	0.989692877688397\\
3.51	0.983198715397885\\
3.52	0.979932792998512\\
3.53	0.979560247690269\\
3.54	0.980212710851295\\
3.55	0.980370092021182\\
3.56	0.983226549133335\\
3.57	0.981844408741772\\
3.58	0.985346284633512\\
3.59	0.98580580315257\\
3.6	0.987530501291563\\
3.61	0.990536701883556\\
3.62	0.989940893181156\\
3.63	0.992974026029072\\
3.64	0.993219789628132\\
3.65	0.992432378130108\\
3.66	0.99154300230836\\
3.67	0.99145818104841\\
3.68	0.991867479904743\\
3.69	0.991492413251508\\
3.7	0.991411372452868\\
3.71	0.991962075567703\\
3.72	0.992771406780856\\
3.73	0.992611016705986\\
3.74	0.991812425711283\\
3.75	0.993030781444133\\
3.76	0.99300510417524\\
3.77	0.992871607115385\\
3.78	0.993246049258698\\
3.79	0.994359569602581\\
3.8	0.993491392062309\\
3.81	0.993775535777343\\
3.82	0.992468521713022\\
3.83	0.993842180423221\\
3.84	0.992560039810358\\
3.85	0.9932635120744\\
3.86	0.992378512918858\\
3.87	0.992588122354629\\
3.88	0.993176324762245\\
3.89	0.994708353689299\\
3.9	0.992486630124959\\
3.91	0.992556831245832\\
3.92	0.993082829352287\\
3.93	0.993861191763415\\
3.94	0.993161100449552\\
3.95	0.993266554457745\\
3.96	0.993905697420194\\
3.97	0.993195928012629\\
3.98	0.992839813721524\\
3.99	0.993577634186623\\
4	0.993429210451856\\
4.01	0.993689080894486\\
4.02	0.994728397903046\\
4.03	0.995146407531588\\
4.04	0.993021068452541\\
4.05	0.994518181727065\\
4.06	0.992564217754211\\
4.07	0.99486466441382\\
4.08	0.993181718931777\\
4.09	0.992764773489011\\
4.1	0.99139653984726\\
4.11	0.995588127981221\\
4.12	0.993644667060441\\
4.13	0.99281097781054\\
4.14	0.994071628221429\\
4.15	0.991688544170753\\
4.16	0.994391297854047\\
4.17	0.9934066436101\\
4.18	0.992412256975537\\
4.19	0.992176539314185\\
4.2	0.993503224237018\\
4.21	0.991429289872821\\
4.22	0.991582865487368\\
4.23	0.992905552218978\\
4.24	0.993551595180519\\
4.25	0.992598822163982\\
4.26	0.994264407563445\\
4.27	0.992129260167935\\
4.28	0.992191783017891\\
4.29	0.992692175633559\\
4.3	0.993661538829344\\
4.31	0.992581221446245\\
4.32	0.992677367146383\\
4.33	0.992112380699078\\
4.34	0.992868875755519\\
4.35	0.990828685060831\\
4.36	0.992223460524054\\
4.37	0.99270060965424\\
4.38	0.993126131183956\\
4.39	0.993214029151504\\
4.4	0.993834319927825\\
4.41	0.993472673540698\\
4.42	0.992382077356546\\
4.43	0.993391497149921\\
4.44	0.99295518700767\\
4.45	0.993374140265942\\
4.46	0.992983261037355\\
4.47	0.992039000144327\\
4.48	0.995366324089103\\
4.49	0.993835939953887\\
4.5	0.993044797656073\\
4.51	0.99351468363166\\
4.52	0.994245095074453\\
4.53	0.992903082444688\\
4.54	0.992529766036109\\
4.55	0.993825041302767\\
4.56	0.993432209589601\\
4.57	0.994194981501987\\
4.58	0.993514164681674\\
4.59	0.994438391782163\\
4.6	0.9935044112701\\
4.61	0.994125792965983\\
4.62	0.994028015459643\\
4.63	0.993217806397783\\
4.64	0.992996386475\\
4.65	0.993052445498438\\
4.66	0.993430003123958\\
4.67	0.992974018744436\\
4.68	0.993054520635099\\
4.69	0.994960861937881\\
4.7	0.994434875939171\\
4.71	0.992716091075881\\
4.72	0.993525285566712\\
4.73	0.992908871576567\\
4.74	0.993563800059007\\
4.75	0.993118898198118\\
4.76	0.994280204307435\\
4.77	0.994098889525678\\
4.78	0.992487015731023\\
4.79	0.993182475475852\\
4.8	0.992334750379007\\
4.81	0.993582441903638\\
4.82	0.992986324660944\\
4.83	0.992967758330501\\
4.84	0.993474184088488\\
4.85	0.993195681464557\\
4.86	0.992517092395729\\
4.87	0.993633118168319\\
4.88	0.992363022765088\\
4.89	0.993761487962659\\
4.9	0.991655560762351\\
4.91	0.993808054182901\\
4.92	0.9940128329278\\
4.93	0.992739285706778\\
4.94	0.994304084825664\\
4.95	0.99234385905044\\
4.96	0.992790004760727\\
4.97	0.993857157177291\\
4.98	0.994240833864881\\
4.99	0.992602314832225\\
5	0.991747300678576\\
5.01	0.993640157900373\\
5.02	0.991717748057726\\
5.03	0.99154997911277\\
5.04	0.993534616655237\\
5.05	0.994577366001521\\
5.06	0.993302253866391\\
5.07	0.992913875919922\\
5.08	0.994752615461032\\
5.09	0.993736669266181\\
5.1	0.992955872840305\\
5.11	0.993726226930098\\
5.12	0.992438177247339\\
5.13	0.99219593917377\\
5.14	0.993482174747232\\
5.15	0.993080434244864\\
5.16	0.992188982637166\\
5.17	0.993303732635549\\
5.18	0.994135999689535\\
5.19	0.991993400466421\\
5.2	0.992598181822628\\
5.21	0.994127435327254\\
5.22	0.992990673916633\\
5.23	0.992743523591239\\
5.24	0.991872038229871\\
5.25	0.994182358284914\\
5.26	0.992830351129555\\
5.27	0.992116937385939\\
5.28	0.994423318527051\\
5.29	0.991666647032719\\
5.3	0.993273158751772\\
5.31	0.994096796427031\\
5.32	0.992984762230225\\
5.33	0.992848449922014\\
5.34	0.992945958405818\\
5.35	0.992118646174561\\
5.36	0.992657913613954\\
5.37	0.99306371714594\\
5.38	0.994769095605526\\
5.39	0.994546980113259\\
5.4	0.994515559487273\\
5.41	0.993236230608384\\
5.42	0.993040794760447\\
5.43	0.99343214434995\\
5.44	0.993632678524289\\
5.45	0.992343934064536\\
5.46	0.992571692005201\\
5.47	0.992559143554853\\
5.48	0.993776080654007\\
5.49	0.993819171790424\\
5.5	0.993971376883763\\
5.51	0.993364784950632\\
5.52	0.994973854413293\\
5.53	0.993655946154954\\
5.54	0.993688041598013\\
5.55	0.993419732632981\\
5.56	0.993594661912479\\
5.57	0.994014963938312\\
5.58	0.993749916519234\\
5.59	0.992951541658724\\
5.6	0.993596683032455\\
5.61	0.99385568478842\\
5.62	0.992235914843575\\
5.63	0.994326559041224\\
5.64	0.992775166532863\\
5.65	0.994637515105283\\
5.66	0.993765885653171\\
5.67	0.993959274783917\\
5.68	0.992493599002105\\
5.69	0.993799953888621\\
5.7	0.994127461991991\\
5.71	0.993725948267175\\
5.72	0.993636190468462\\
5.73	0.992921667363497\\
5.74	0.992135820092802\\
5.75	0.992288279689856\\
5.76	0.992447199330122\\
5.77	0.991772356241877\\
5.78	0.990802544304787\\
5.79	0.992861854333057\\
5.8	0.993540194103788\\
5.81	0.994197365875849\\
5.82	0.99247419535822\\
5.83	0.99294510175349\\
5.84	0.993149106097374\\
5.85	0.993432110428642\\
5.86	0.992648479609129\\
5.87	0.993603765986395\\
5.88	0.993316595203516\\
5.89	0.993608962988681\\
5.9	0.994222870010886\\
5.91	0.992245198585984\\
5.92	0.993018314118193\\
5.93	0.99264992843247\\
5.94	0.993867868286849\\
5.95	0.994549627705935\\
5.96	0.992799904740786\\
5.97	0.993922551005832\\
5.98	0.992240085326422\\
5.99	0.992414784457798\\
6	0.992872189321601\\
6.01	0.992791418022009\\
};
\addlegendentry{C-MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.993563801441598\\
2.04	0.993588468408694\\
2.16	0.993656760658639\\
2.21	0.993671547614506\\
2.26	0.993675489153441\\
2.32	0.993669445837286\\
2.5	0.993643317416908\\
2.57	0.993647912161896\\
2.68	0.99366763741251\\
2.78	0.99368151727638\\
2.87	0.993682891292152\\
3.23	0.993672225404217\\
3.44	0.993676438329725\\
3.49	0.993675378727843\\
3.5	0.990333555897687\\
3.51	0.983812017977143\\
3.52	0.980517248610941\\
3.53	0.980469614677189\\
3.54	0.980827511462621\\
3.55	0.981564894890142\\
3.56	0.982614746251053\\
3.57	0.983882510620266\\
3.58	0.985261287130038\\
3.59	0.98664535242482\\
3.6	0.987942149195359\\
3.61	0.989080091309836\\
3.62	0.990013569448812\\
3.63	0.990723369135146\\
3.64	0.991214952486656\\
3.65	0.991513340726113\\
3.66	0.991657609752759\\
3.67	0.991693764835715\\
3.68	0.991669041893135\\
3.69	0.991626024145517\\
3.7	0.991599330403106\\
3.71	0.991612709327027\\
3.72	0.991678948348686\\
3.73	0.991799930529669\\
3.74	0.991969052837868\\
3.75	0.992173028663356\\
3.77	0.992618160718146\\
3.78	0.992825532318252\\
3.79	0.993004251269953\\
3.8	0.993145760666957\\
3.81	0.993245787528887\\
3.82	0.993304895025533\\
3.83	0.993327018600485\\
3.84	0.993319233780657\\
3.85	0.993289803816806\\
3.87	0.993201383537508\\
3.88	0.993157630710485\\
3.89	0.993121422532147\\
3.9	0.993095944048965\\
3.91	0.993081960590049\\
3.92	0.993078891810494\\
3.93	0.993084440804036\\
3.98	0.993138526301856\\
3.99	0.99313748677396\\
4	0.993130187096654\\
4.02	0.993099103990187\\
4.08	0.992972811974436\\
4.1	0.992947661651979\\
4.12	0.992932857183352\\
4.17	0.992913323286437\\
4.25	0.992882452640098\\
4.28	0.992882867343513\\
4.32	0.992895925541332\\
4.49	0.992969800617372\\
4.55	0.992982413641444\\
4.61	0.992983244651363\\
4.73	0.99296858869126\\
4.82	0.992960654965609\\
4.91	0.992964008934045\\
5.22	0.992986600424944\\
5.45	0.992987619565197\\
5.91	0.993007929075679\\
6.01	0.993010463599122\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=3.43in,
height=2.1in,
at={(0.467in,0.866in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
tick label style={font=\Large},
xlabel={\Large{Time [s]}},
ymin=-0.00520878768372057,
ymax=0.00611207734166364,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_1-\theta_1^t$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.00194498176565805\\
2	0.0032973075510716\\
2.01	0.00189248163680222\\
2.02	0.0026169731153507\\
2.03	0.00380981991092444\\
2.04	0.00358928105680345\\
2.05	0.00427037203423364\\
2.06	0.00307825621163627\\
2.07	0.00336427835831099\\
2.08	0.00611207734166364\\
2.09	0.00359476451585472\\
2.1	0.00415566283914615\\
2.11	0.00282298216890275\\
2.12	0.00239516422380248\\
2.13	0.0031278228216145\\
2.14	0.00314290593867916\\
2.15	0.00304740076511489\\
2.16	0.0013401928730099\\
2.17	0.0017288586201909\\
2.18	0.000954637724754015\\
2.19	-0.000232105016520379\\
2.2	0.000816036885559868\\
2.21	0.00045564336503201\\
2.22	-2.78706127136985e-05\\
2.23	-0.000316879109382384\\
2.24	-0.000742472896964053\\
2.25	-0.00168858611206613\\
2.26	-0.00308767036396418\\
2.27	-0.00176068399436158\\
2.28	-0.00298616770868154\\
2.29	-0.003951017226413\\
2.3	-0.00330748265283187\\
2.31	-0.00274233759528464\\
2.32	-0.00364293857161169\\
2.33	-0.00416368119314381\\
2.34	-0.0037052272621052\\
2.35	-0.00520878768372057\\
2.36	-0.00350626626257622\\
2.37	-0.0027610372253104\\
2.38	-0.00516492363140664\\
2.39	-0.00301773767137803\\
2.4	-0.00212195612368049\\
2.41	-0.00242632446607871\\
2.42	-0.0038332009792077\\
2.43	-0.00498950602956683\\
2.44	-0.00304121570752702\\
2.45	-0.00331934248085552\\
2.46	-0.00356202340744449\\
2.47	-0.00130469206366879\\
2.48	-0.00286612198922143\\
2.49	-0.00237373388968987\\
2.5	-0.00166828975540501\\
2.51	-0.00251485972325227\\
2.52	-0.000330298984584587\\
2.53	0.000985632498778699\\
2.54	-0.000573277901528613\\
2.55	0.000976674444348902\\
2.56	-0.000737941460724478\\
2.57	-0.000569909957467196\\
2.58	-0.000652460210162076\\
2.59	0.00194094082870322\\
2.6	0.00140048858905573\\
2.61	0.000705396768195143\\
2.62	0.00182401842665136\\
2.63	0.00305741141462335\\
2.64	0.00117176364378757\\
2.65	0.00166613836249141\\
2.66	0.00146056331560107\\
2.67	0.0010914757931948\\
2.68	0.00112900757429735\\
2.69	0.00213746496044642\\
2.7	0.00288251912752902\\
2.71	0.00128891063803138\\
2.72	0.000863582961821763\\
2.73	-0.000143895729507015\\
2.74	0.00145109705293667\\
2.75	0.000391595698029157\\
2.76	-0.000395200157968567\\
2.77	0.0011183020729062\\
2.78	-0.000144864682159351\\
2.79	-0.00102961048717898\\
2.8	-0.000839732503073343\\
2.81	-0.000791894044497532\\
2.82	0.000291217189120729\\
2.83	-0.000501381996414807\\
2.84	0.000360180721720837\\
2.85	-0.000772086600295374\\
2.86	-0.000714710475024027\\
2.87	-0.000249037616492309\\
2.88	-0.00270744443585702\\
2.89	-0.00260311135140689\\
2.9	-0.00220832596466103\\
2.91	-0.00170987467875872\\
2.92	-0.00100250620968545\\
2.93	-0.00353354836689146\\
2.94	0.000116297127438436\\
2.95	-0.00131790608455518\\
2.96	-0.00133104906948223\\
2.97	-0.00098242946609961\\
2.98	-0.00216940246745434\\
2.99	-0.00218731276649997\\
3	-0.00116330371727802\\
3.01	-0.000353388434167101\\
3.02	-0.00168376526701408\\
3.03	-0.0014075416800452\\
3.04	-0.0022991100801999\\
3.05	-0.000651775850108116\\
3.06	-9.29961573854499e-05\\
3.07	-0.000345314844705236\\
3.08	0.000283879987160951\\
3.09	-0.000310255421469563\\
3.1	0.000957440950762667\\
3.11	-0.000885377284234323\\
3.12	-0.000554216746092351\\
3.13	0.000758814601334201\\
3.14	0.000510542461103825\\
3.15	0.000252936712645813\\
3.16	0.00100242169957365\\
3.17	0.000632899419554356\\
3.18	0.000543418142097352\\
3.19	0.000106310170585822\\
3.2	0.00125302119855597\\
3.21	-0.000214501260106914\\
3.22	0.00207015154404022\\
3.23	0.000267539262270411\\
3.24	0.000350176707909711\\
3.25	-0.00114272635304236\\
3.26	0.000810434764725088\\
3.27	0.0021302115082138\\
3.28	0.0011634225176973\\
3.29	0.000482649088225706\\
3.3	-0.000211192541687666\\
3.31	0.00127449422204684\\
3.32	-0.000777423699092061\\
3.33	0.000799189650188659\\
3.34	0.000437492078046553\\
3.35	-0.000346941527773481\\
3.36	-9.8912920210914e-05\\
3.37	-7.74604548219315e-05\\
3.38	-0.000678338628071096\\
3.39	-0.00033265133884175\\
3.4	-4.04970562986051e-05\\
3.41	-0.000640852538035475\\
3.42	-0.00102886593260276\\
3.43	-0.000937705644044939\\
3.44	-0.00182840079430324\\
3.45	-0.00127029710447779\\
3.46	-0.00193710667009661\\
3.47	-0.00141401630985172\\
3.48	-0.000782286876912508\\
3.49	-0.00145714685543652\\
3.5	-0.00210711141841013\\
3.51	-0.00119988306887819\\
3.52	-0.00145193062180216\\
3.53	-6.15792732183706e-05\\
3.54	4.58384630048769e-05\\
3.55	-0.00123196574690176\\
3.56	-0.000168687364591413\\
3.57	0.000729681722313913\\
3.58	-0.00137113380280329\\
3.59	-0.0016105350127873\\
3.6	-0.000911928670517703\\
3.61	0.000649868436661372\\
3.62	0.00043014922327167\\
3.63	-0.000695348951700758\\
3.64	-8.98741328416719e-05\\
3.65	0.000641005550793494\\
3.66	-9.54158979347142e-05\\
3.67	0.000254577381791243\\
3.68	-0.0018321152909575\\
3.69	0.00070117722222296\\
3.7	-0.00223196652799373\\
3.71	-0.00134060714377782\\
3.72	-0.000551097318533422\\
3.73	0.000331373051915662\\
3.74	-0.000318541676620043\\
3.75	-0.00131551498875382\\
3.76	-0.000437262587955622\\
3.77	-0.00152262471668152\\
3.78	-0.000676335864145727\\
3.79	-0.000537457021840382\\
3.8	-0.00161315816852525\\
3.81	-0.000260776140212471\\
3.82	-0.000956067455513576\\
3.83	-0.00208349656938989\\
3.84	-0.00181617684920887\\
3.85	-0.00076188802204058\\
3.86	0.000140401441577787\\
3.87	0.000209758381925162\\
3.88	-0.000373641469486152\\
3.89	-0.00139077508787366\\
3.9	1.07131107425218e-05\\
3.91	-0.000148889040841205\\
3.92	-0.00174656653929262\\
3.93	-0.000243071800873906\\
3.94	-0.00278891947674609\\
3.95	-0.00166096854814768\\
3.96	-0.00168023890898272\\
3.97	-0.00233281171392363\\
3.98	-0.00134574761773276\\
3.99	0.000180831725476338\\
4	-0.00103648717146854\\
4.01	-0.00104882377067295\\
4.02	-0.00107926049562579\\
4.03	-0.0016806853691218\\
4.04	-0.00156676894421892\\
4.05	0.000239538388525418\\
4.06	-0.000349816059761032\\
4.07	0.000413855817717135\\
4.08	-0.00110563183987633\\
4.09	0.000895296392514844\\
4.1	-0.000705505550810059\\
4.11	-0.00127818770765664\\
4.12	-0.001875020990183\\
4.13	-0.000490527774418936\\
4.14	-0.000579695472605835\\
4.15	-0.000291832330928443\\
4.16	-0.000815636867226743\\
4.17	-0.0020852739341235\\
4.18	-0.000334376466629038\\
4.19	-0.000196288710739623\\
4.2	-0.000625565843850318\\
4.21	-0.000185676930418488\\
4.22	-0.000438648049622792\\
4.23	-0.000704728422533663\\
4.24	0.000152277773338483\\
4.25	-0.00123256218006507\\
4.26	-3.48489868589041e-05\\
4.27	-0.000421831742791312\\
4.28	0.000530541085699276\\
4.29	-0.000195353710826573\\
4.3	4.08449860955784e-06\\
4.31	0.000421825761963035\\
4.32	-0.00148871034543507\\
4.33	9.35378617761273e-05\\
4.34	-0.00145900286043421\\
4.35	-0.00100121022804167\\
4.36	-0.000565406294785298\\
4.37	-0.00114860629513736\\
4.38	-0.000348897196226439\\
4.39	-0.000368029022214778\\
4.4	0.000142131116303013\\
4.41	-0.000329684359476445\\
4.42	-0.000931806171514893\\
4.43	-0.000964353506963\\
4.44	-0.00037030606456856\\
4.45	-0.00158626926764427\\
4.46	-0.00102903616253691\\
4.47	-0.000624012320129097\\
4.48	0.001232265412205\\
4.49	-0.000128300503652312\\
4.5	-0.000567165569941963\\
4.51	-0.00122106975060099\\
4.52	0.00077573645210105\\
4.53	-0.000783240379816696\\
4.54	-0.00133966015536569\\
4.55	-0.000715447690092574\\
4.56	-0.00101795027749407\\
4.57	0.000826502053286937\\
4.58	-0.000876613961287909\\
4.59	-0.000734092198633185\\
4.6	-0.000427089923463519\\
4.61	-0.00172562420827571\\
4.62	-0.00113903288832518\\
4.63	-0.000738048476331521\\
4.64	-0.00166354857692497\\
4.65	-0.00173157901383991\\
4.66	-0.00238187565079162\\
4.67	-0.00203555802609046\\
4.68	-0.00071468502827976\\
4.69	-0.000230012120262302\\
4.7	-0.00146602358119452\\
4.71	-0.00140928407543761\\
4.72	0.000247992381198436\\
4.73	-0.000673655748365753\\
4.74	0.000276345092116159\\
4.75	-0.000149553522306611\\
4.76	-0.00160793524454483\\
4.77	-0.00106294722682865\\
4.78	-0.000718001779027588\\
4.79	0.00108834386861556\\
4.8	-0.00136679293702624\\
4.81	4.27948062489136e-05\\
4.82	-0.000620671353825486\\
4.83	-0.000896224568699644\\
4.84	0.000588222166702401\\
4.85	-0.000828132895525968\\
4.86	-0.000675488285653891\\
4.87	-0.000338789768905556\\
4.88	-0.000409900906388927\\
4.89	0.000881785017044834\\
4.9	-0.000204020629973378\\
4.91	-0.000857082846135171\\
4.92	-6.53089625863856e-05\\
4.93	0.000317590596993433\\
4.94	-0.000735604999067441\\
4.95	0.000577458010041276\\
4.96	0.000878622256956341\\
4.97	-0.00118797185500075\\
4.98	0.000913515738589332\\
4.99	0.000177382125093217\\
5	0.000365147998176774\\
5.01	-0.000410572596366343\\
5.02	-0.00144462043751226\\
5.03	-0.00199251884245033\\
5.04	-0.000196300620805445\\
5.05	-0.00018216109403113\\
5.06	0.000799546630319448\\
5.07	0.000211366814189873\\
5.08	-0.00166022594411075\\
5.09	8.36588029891061e-05\\
5.1	0.000991109405766188\\
5.11	-0.000919131080800994\\
5.12	-0.00125799105281299\\
5.13	0.000287738247894076\\
5.14	-0.00125659363321606\\
5.15	0.000841152847160132\\
5.16	0.00112607687207955\\
5.17	-0.000141631460331304\\
5.18	-7.30955049466075e-05\\
5.19	-0.000228768954400493\\
5.2	-0.000734829959782246\\
5.21	-0.0017461449832421\\
5.22	0.000113977550622479\\
5.23	-0.00139395941588027\\
5.24	-0.00109565838908487\\
5.25	-0.000424092731228676\\
5.26	-0.000913377590170406\\
5.27	0.000648415914576539\\
5.28	-0.00149150947189014\\
5.29	0.000118876097207732\\
5.3	-0.00100479225117578\\
5.31	3.50430530469126e-05\\
5.32	0.000252257695323443\\
5.33	-0.00105544243620237\\
5.34	0.000516792047579706\\
5.35	-0.00134453296453341\\
5.36	-0.00163457850623772\\
5.37	-0.000431226822442454\\
5.38	0.000127534169047649\\
5.39	0.000103267543280161\\
5.4	-0.000388570192118465\\
5.41	-0.000562459572932106\\
5.42	-0.00145871863924629\\
5.43	-0.000907963306283399\\
5.44	-0.00161200542071072\\
5.45	-0.000572285618786417\\
5.46	0.000843911784532914\\
5.47	0.000196012381902477\\
5.48	-0.00213218236804558\\
5.49	-0.000257901541319328\\
5.5	0.000751727000541713\\
5.51	-0.000877593277881061\\
5.52	-0.000943625977202878\\
5.53	-0.000772383982548419\\
5.54	-0.00139898291880947\\
5.55	0.000431735048310955\\
5.56	-8.27798211888719e-05\\
5.57	-2.08822299256894e-05\\
5.58	-0.000186747084465644\\
5.59	3.88218244422589e-05\\
5.6	6.1716411693169e-05\\
5.61	-0.00128558229661024\\
5.62	-0.000744757903066606\\
5.63	-0.000766431485343944\\
5.64	-0.000783934081783677\\
5.65	-0.00123765045692181\\
5.66	-0.0010319154530638\\
5.67	-0.000398466118455509\\
5.68	0.000604093754350998\\
5.69	-0.000792287851819395\\
5.7	-0.000486951271454927\\
5.71	-0.000532222237056068\\
5.72	-0.000776631353343049\\
5.73	-0.00107101553914202\\
5.74	-0.00158919329875307\\
5.75	-0.00275881755998597\\
5.76	-0.00209649219689467\\
5.77	-0.000889087349116302\\
5.78	-0.00127660459391876\\
5.79	-0.000883640795079188\\
5.8	-0.00126196111572341\\
5.81	-0.000528468557203787\\
5.82	-0.00150159402744876\\
5.83	-0.00113118069674822\\
5.84	0.000308184793301969\\
5.85	-6.07838249599979e-05\\
5.86	-0.000452013422866493\\
5.87	-0.00161034712077601\\
5.88	-0.000927480703096784\\
5.89	-0.00100005977400475\\
5.9	-0.000608792028143235\\
5.91	-0.000434784237067554\\
5.92	-0.0015547890165486\\
5.93	-0.000411177372057203\\
5.94	-0.00122036326826169\\
5.95	-0.000534100200520804\\
5.96	-0.00144275957289519\\
5.97	0.000588185459162283\\
5.98	-0.00172745986275835\\
5.99	-0.000400646932128268\\
6	-0.000254343208172969\\
6.01	-0.00102996253964349\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=3.43in,
height=2.1in,
at={(4.731in,3.393in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
tick label style={font=\Large},
ymin=0.964875145767718,
ymax=0.983377558571997,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$v_3$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.982829695621677\\
2	0.979860934317038\\
2.01	0.980215092870658\\
2.02	0.981911575467419\\
2.03	0.981451339724948\\
2.04	0.981362481719801\\
2.05	0.982221347116134\\
2.06	0.981829080253718\\
2.07	0.980264190881111\\
2.08	0.983206685967297\\
2.09	0.982812801936212\\
2.1	0.98127419748499\\
2.11	0.9823829725894\\
2.12	0.982652461267806\\
2.13	0.982334429611626\\
2.14	0.981691267741106\\
2.15	0.982208731498899\\
2.16	0.980900125696047\\
2.17	0.982452289932039\\
2.18	0.981759879070762\\
2.19	0.982309950031995\\
2.2	0.982722105055059\\
2.21	0.980762553190173\\
2.22	0.980866172267843\\
2.23	0.981450584366609\\
2.24	0.981536811727142\\
2.25	0.982037877057352\\
2.26	0.981335793078737\\
2.27	0.980890310838373\\
2.28	0.982714872583394\\
2.29	0.980143539860371\\
2.3	0.983285973117941\\
2.31	0.980467037898502\\
2.32	0.981485903682011\\
2.33	0.981304529782459\\
2.34	0.980701220034212\\
2.35	0.980521657212066\\
2.36	0.982016709936253\\
2.37	0.980901711637963\\
2.38	0.981729441723086\\
2.39	0.982069988728633\\
2.4	0.980167391639574\\
2.41	0.982462466902289\\
2.42	0.983212256472186\\
2.43	0.982914865978781\\
2.44	0.982027072382482\\
2.45	0.981863954914751\\
2.46	0.98120832384981\\
2.47	0.981073339235335\\
2.48	0.981556766911708\\
2.49	0.982162933927493\\
2.5	0.981210275939981\\
2.51	0.981484799140394\\
2.52	0.982958873279019\\
2.53	0.982949252168336\\
2.54	0.982823805937587\\
2.55	0.980890428413447\\
2.56	0.981642635713436\\
2.57	0.980725459173879\\
2.58	0.980486503957543\\
2.59	0.981187561136906\\
2.6	0.980770068464503\\
2.61	0.980266150440442\\
2.62	0.983377558571997\\
2.63	0.978152080849496\\
2.64	0.982133364298014\\
2.65	0.98227567097689\\
2.66	0.981626533821359\\
2.67	0.981439868527954\\
2.68	0.981428957953113\\
2.69	0.982159910554037\\
2.7	0.981647057645051\\
2.71	0.980969372540859\\
2.72	0.982722273609046\\
2.73	0.981595546572512\\
2.74	0.981427428074772\\
2.75	0.980995896716331\\
2.76	0.981114090096569\\
2.77	0.980741200589781\\
2.78	0.980903235098961\\
2.79	0.980743594961826\\
2.8	0.981627882274227\\
2.81	0.980293998736654\\
2.82	0.98131684414673\\
2.83	0.981944022109496\\
2.84	0.982044837779054\\
2.85	0.981805204422464\\
2.86	0.981412421724375\\
2.87	0.980716737478498\\
2.88	0.981965687511654\\
2.89	0.981111392980729\\
2.9	0.981396308617523\\
2.91	0.980123745401452\\
2.92	0.982232589010813\\
2.93	0.980978013687117\\
2.94	0.981423130355269\\
2.95	0.982045337441366\\
2.96	0.982773316915883\\
2.97	0.982804220725241\\
2.98	0.983323828036337\\
2.99	0.981707576592888\\
3	0.983138342352267\\
3.01	0.981483133705135\\
3.02	0.983075888725715\\
3.03	0.982607290394887\\
3.04	0.982024675280452\\
3.05	0.981572174384764\\
3.06	0.97957115502256\\
3.07	0.980446970541485\\
3.08	0.981329514743454\\
3.09	0.981264956084008\\
3.1	0.9816596935732\\
3.11	0.980400509366097\\
3.12	0.982758494562823\\
3.13	0.982411204868886\\
3.14	0.982955648933364\\
3.15	0.982012531736094\\
3.16	0.982582266510823\\
3.17	0.981753625953396\\
3.18	0.981049478192851\\
3.19	0.983368122540987\\
3.2	0.980445702138016\\
3.21	0.981001036170241\\
3.22	0.979947586293568\\
3.23	0.980737194192191\\
3.24	0.982944162447788\\
3.25	0.981272635902569\\
3.26	0.980729302233516\\
3.27	0.982221189850578\\
3.28	0.982493112769484\\
3.29	0.981524597671866\\
3.3	0.982255443436498\\
3.31	0.980847609255853\\
3.32	0.981136334338873\\
3.33	0.981633060048615\\
3.34	0.980893323463147\\
3.35	0.982864265615953\\
3.36	0.982977321752204\\
3.37	0.983072500445174\\
3.38	0.980931380140381\\
3.4	0.983218501327387\\
3.41	0.979372410255396\\
3.42	0.979731036743833\\
3.43	0.98012310295078\\
3.44	0.982292462104363\\
3.45	0.980527742706169\\
3.46	0.981141626476496\\
3.47	0.981670663022244\\
3.48	0.981716724888673\\
3.49	0.98062115210936\\
3.5	0.976813889303389\\
3.51	0.969073364385872\\
3.52	0.965270936513239\\
3.53	0.964875145767718\\
3.54	0.965729061990364\\
3.55	0.965884050962853\\
3.56	0.969164587302705\\
3.57	0.967171427572162\\
3.58	0.971089618761706\\
3.59	0.971206029073647\\
3.6	0.972799119673281\\
3.61	0.975966895995473\\
3.62	0.974816964984003\\
3.63	0.978251099121442\\
3.64	0.978297461789435\\
3.65	0.977255153341058\\
3.66	0.976199943562344\\
3.67	0.976202821494085\\
3.68	0.976899289188013\\
3.69	0.976535672595263\\
3.7	0.976673433527069\\
3.71	0.977381692182282\\
3.72	0.978294775743992\\
3.73	0.977980644747446\\
3.74	0.97700749883703\\
3.75	0.978362802895069\\
3.76	0.978137811362566\\
3.77	0.977881407636215\\
3.78	0.978156150903098\\
3.79	0.979436908844839\\
3.8	0.978405503361373\\
3.81	0.978668494250909\\
3.82	0.977123723115173\\
3.83	0.978912651850703\\
3.84	0.977419184507748\\
3.85	0.978317770940398\\
3.86	0.977240638063235\\
3.87	0.977532651381075\\
3.88	0.97823328871121\\
3.89	0.980084185309268\\
3.9	0.977293525639003\\
3.91	0.977303915728798\\
3.92	0.977954204329074\\
3.93	0.978809288877148\\
3.94	0.977961592440662\\
3.95	0.978035062144342\\
3.96	0.978773637527563\\
3.97	0.977941766990119\\
3.98	0.977497312776983\\
3.99	0.978393824755673\\
4	0.978284502056259\\
4.01	0.978601412341471\\
4.02	0.979858603914955\\
4.03	0.980349090668459\\
4.04	0.977757764000107\\
4.05	0.979547875787921\\
4.06	0.977176005589612\\
4.07	0.97997855116853\\
4.08	0.977971617970377\\
4.09	0.977467754455161\\
4.1	0.975845297454857\\
4.11	0.981005377165122\\
4.12	0.978617202439139\\
4.13	0.977584051763969\\
4.14	0.979144684007532\\
4.15	0.976210692538277\\
4.16	0.979531538293733\\
4.17	0.978372965242998\\
4.18	0.977114168428441\\
4.19	0.976796582603144\\
4.2	0.978483028054534\\
4.21	0.975917552863427\\
4.22	0.976146285167546\\
4.23	0.977789665477318\\
4.24	0.97849422581219\\
4.25	0.97734622086197\\
4.26	0.979292698112608\\
4.27	0.976703454107712\\
4.28	0.97676076483425\\
4.29	0.977339388001208\\
4.3	0.978519739723455\\
4.31	0.977174655601977\\
4.32	0.977362665597575\\
4.33	0.976620995867891\\
4.34	0.977568684379789\\
4.35	0.975092408473754\\
4.36	0.976819695712655\\
4.37	0.97738302107946\\
4.38	0.977831855683696\\
4.39	0.977910417299799\\
4.4	0.978618921193664\\
4.41	0.978129662538799\\
4.42	0.976788207079999\\
4.43	0.977982390928234\\
4.44	0.97740873479472\\
4.45	0.977986403972897\\
4.46	0.977485359901443\\
4.47	0.976365948730062\\
4.48	0.980375921031522\\
4.49	0.978529677647998\\
4.5	0.977608186463189\\
4.51	0.978200961431242\\
4.52	0.978998180841311\\
4.53	0.977409600643958\\
4.54	0.976982174052393\\
4.55	0.978537556662839\\
4.56	0.978082678329151\\
4.57	0.97892636723757\\
4.58	0.97817424997628\\
4.59	0.979294839703983\\
4.6	0.9781394313638\\
4.61	0.978935787799257\\
4.62	0.978793666145333\\
4.63	0.977835806605492\\
4.64	0.97763768319467\\
4.65	0.97771542692942\\
4.66	0.978234900168048\\
4.67	0.97763730629605\\
4.68	0.977746953747674\\
4.69	0.980047006516534\\
4.7	0.979441675644405\\
4.71	0.977326040741603\\
4.72	0.978243952163166\\
4.73	0.977562190609922\\
4.74	0.978343774517668\\
4.75	0.977823620986014\\
4.76	0.97928027662237\\
4.77	0.979025527132173\\
4.78	0.977104138648228\\
4.79	0.977931985876274\\
4.8	0.976976573220822\\
4.81	0.978450625431525\\
4.82	0.977767011980375\\
4.83	0.977778723497471\\
4.84	0.978348035879137\\
4.85	0.978022819495876\\
4.86	0.977200100820663\\
4.87	0.978515632502461\\
4.88	0.976963585565269\\
4.89	0.978650392773941\\
4.9	0.976107606695153\\
4.91	0.978783730411531\\
4.92	0.978987462380728\\
4.93	0.977399664455633\\
4.94	0.979335596231134\\
4.95	0.976920379373523\\
4.96	0.977436218737703\\
4.97	0.97881849086086\\
4.98	0.97922075450037\\
4.99	0.977285927360948\\
5	0.976277423132684\\
5.01	0.978627404584852\\
5.02	0.976293586535258\\
5.03	0.976101613967971\\
5.04	0.978464762511531\\
5.05	0.97970879014635\\
5.06	0.978122217236205\\
5.07	0.977661769449451\\
5.08	0.979899323193353\\
5.09	0.97855132575007\\
5.1	0.977609478800981\\
5.11	0.978596450241223\\
5.12	0.977082178489297\\
5.13	0.976795472625309\\
5.14	0.978383615332409\\
5.15	0.977874710203645\\
5.16	0.97680073924576\\
5.17	0.978208443379343\\
5.18	0.979216220031327\\
5.19	0.976617040970693\\
5.2	0.977354102983915\\
5.21	0.979168014931734\\
5.22	0.977698326189671\\
5.23	0.977431312379797\\
5.24	0.976352562926961\\
5.25	0.979124954736899\\
5.26	0.977498603507558\\
5.27	0.976647019376986\\
5.28	0.979487324792914\\
5.29	0.976101002063392\\
5.3	0.978074978656751\\
5.31	0.979066514107947\\
5.32	0.977655832335376\\
5.33	0.977547683949767\\
5.34	0.977607799430116\\
5.35	0.976683957273167\\
5.36	0.977299398019684\\
5.37	0.977760037048109\\
5.38	0.979814183992215\\
5.39	0.979530924866454\\
5.4	0.979451903047757\\
5.41	0.977912729515798\\
5.42	0.977718657279867\\
5.43	0.978218559431844\\
5.44	0.978478484073933\\
5.45	0.97689700600415\\
5.46	0.977201534205046\\
5.47	0.977244764266031\\
5.48	0.978786688103207\\
5.49	0.978781065880407\\
5.5	0.978898770970226\\
5.51	0.978183827141014\\
5.52	0.980139394353835\\
5.53	0.978495010124263\\
5.54	0.978557046894726\\
5.55	0.978234506104168\\
5.56	0.978438539044886\\
5.57	0.978953812304436\\
5.58	0.978678476631698\\
5.59	0.977766194149256\\
5.6	0.978590306883531\\
5.61	0.978980769487913\\
5.62	0.976970548136975\\
5.63	0.979563397823941\\
5.64	0.977677096221861\\
5.65	0.979941277695555\\
5.66	0.978841277059601\\
5.67	0.979045690347816\\
5.68	0.977285726712994\\
5.69	0.978901859458715\\
5.7	0.979286114868691\\
5.71	0.978782372079412\\
5.72	0.97874286665769\\
5.73	0.977930357005651\\
5.74	0.977031177277744\\
5.75	0.977240340191392\\
5.76	0.97747125838726\\
5.77	0.976618740241219\\
5.78	0.975445238644569\\
5.79	0.97793750993078\\
5.8	0.978748483782194\\
5.81	0.979468851018434\\
5.82	0.977339065219215\\
5.83	0.977841937756046\\
5.84	0.978056620527902\\
5.85	0.978355450961053\\
5.86	0.977416261853456\\
5.87	0.97866022506373\\
5.88	0.978234142473315\\
5.89	0.97865221568666\\
5.9	0.979410935664663\\
5.91	0.97702662063495\\
5.92	0.978044955347203\\
5.93	0.977564295418657\\
5.94	0.979077627659906\\
5.95	0.979868891711748\\
5.96	0.977745922830027\\
5.97	0.979054079766893\\
5.98	0.977058725052856\\
5.99	0.977265720649316\\
6	0.977783907332638\\
6.01	0.97771438787785\\
};
\addlegendentry{C-MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.981536361847369\\
2.03	0.981565200549534\\
2.14	0.981652900098466\\
2.18	0.981670825098489\\
2.22	0.981677243098814\\
2.26	0.981672992013541\\
2.31	0.981656540007405\\
2.47	0.981592998665538\\
2.53	0.98158720174159\\
2.59	0.981593438978403\\
2.81	0.981630036006607\\
2.9	0.981623452428501\\
3.1	0.981602412749784\\
3.22	0.981606385458855\\
3.42	0.981614213475036\\
3.49	0.981612303715466\\
3.5	0.977538291123399\\
3.51	0.969658699616013\\
3.52	0.965744706694199\\
3.53	0.965694908372569\\
3.54	0.966044904448761\\
3.55	0.966769561443499\\
3.56	0.967803335133944\\
3.57	0.969053356355485\\
3.58	0.970414486332134\\
3.59	0.971782554151348\\
3.6	0.973066265142964\\
3.61	0.974194853732182\\
3.62	0.975123109157922\\
3.63	0.975831775950647\\
3.64	0.976325937552893\\
3.65	0.976629968179743\\
3.66	0.976782157878946\\
3.67	0.976827679966453\\
3.68	0.976812994281069\\
3.69	0.976780031022265\\
3.7	0.976762922231479\\
3.71	0.97678511854427\\
3.72	0.976859281363594\\
3.73	0.976987326507461\\
3.74	0.977162786054016\\
3.75	0.97737258618061\\
3.77	0.977828710473521\\
3.78	0.97804162232664\\
3.79	0.978226067187198\\
3.8	0.978373500252035\\
3.81	0.978479609562128\\
3.82	0.978544838777866\\
3.83	0.978572983783853\\
3.84	0.97857093470156\\
3.85	0.978546791230832\\
3.87	0.978466955062943\\
3.88	0.978426272093484\\
3.89	0.978392243368349\\
3.9	0.978368026228069\\
3.91	0.978354423943648\\
3.92	0.978350892438813\\
3.94	0.978364752094662\\
3.97	0.978393271771885\\
3.98	0.978394615771075\\
3.99	0.978389435464658\\
4	0.978377705650578\\
4.02	0.978337058452054\\
4.08	0.978178337394431\\
4.1	0.978142036196051\\
4.12	0.978116472419118\\
4.16	0.978081593007978\\
4.24	0.978023948880494\\
4.27	0.978016167415909\\
4.3	0.978019167923206\\
4.36	0.978042474835489\\
4.45	0.978077584662824\\
4.51	0.97809021988399\\
4.57	0.978088172204236\\
4.65	0.97806847782423\\
4.76	0.978039180538433\\
4.83	0.978032340726008\\
4.9	0.978036396641217\\
5.17	0.978067114470808\\
5.49	0.978075492578491\\
5.74	0.978096974163351\\
6.01	0.978106764186593\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=3.43in,
height=2.1in,
at={(4.731in,0.866in)},
scale only axis,
xmin=2,
xmax=6,
tick label style={font=\Large},
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
ymin=-0.00281924211450235,
ymax=0.00265527760717088,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_3-\theta_3^t$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000625796928701128\\
2	0.000586830224034607\\
2.01	-0.00109150811584069\\
2.02	-0.000214833928777303\\
2.03	0.0010304100241596\\
2.04	0.000244785057239127\\
2.05	0.000785670969074559\\
2.06	-0.00108241549771115\\
2.07	-0.000834957690692306\\
2.08	0.00265527760717088\\
2.09	-0.000556794494871227\\
2.1	0.000353092825481127\\
2.11	-0.00115458299647475\\
2.12	-0.00132620712286169\\
2.13	2.86473802635356e-06\\
2.14	0.000506856127682198\\
2.15	0.000644989298641541\\
2.16	-0.00100507221462465\\
2.17	1.40443053986417e-06\\
2.18	-0.00045016332585579\\
2.19	-0.0014184520888092\\
2.2	0.000437422920701813\\
2.21	0.000616807436098377\\
2.22	0.00057322820641037\\
2.23	0.000750707241310877\\
2.24	0.00068871303710516\\
2.25	0.000129919925334399\\
2.26	-0.00113688921371047\\
2.27	0.00101049394357311\\
2.28	-0.00022092555487685\\
2.29	-0.00107900149799711\\
2.3	9.92942513162731e-05\\
2.31	0.00116073022659702\\
2.32	7.68664111410189e-05\\
2.33	-0.000460755532726509\\
2.34	0.000300064869185768\\
2.35	-0.00157090106100632\\
2.36	0.0006712182341575\\
2.37	0.00159757599529886\\
2.38	-0.00154733218457181\\
2.39	0.0010477041858703\\
2.4	0.00194099632116007\\
2.41	0.00140633284646263\\
2.42	-0.000614953142266117\\
2.43	-0.0022970646186069\\
2.44	-7.65024719351359e-05\\
2.45	-0.000809340868038966\\
2.46	-0.00144025808055659\\
2.47	0.00107665001861346\\
2.48	-0.00145018316475731\\
2.49	-0.00116547009208645\\
2.5	-0.000478064100565945\\
2.51	-0.00189930104829639\\
2.52	0.000595660556875544\\
2.53	0.00187132135433909\\
2.54	-0.000560656650302249\\
2.55	0.00101577719337786\\
2.56	-0.0014194906108207\\
2.57	-0.00141330201618572\\
2.58	-0.00178488086687256\\
2.59	0.00132915749219986\\
2.6	0.000460555312259636\\
2.61	-0.000632040534386924\\
2.62	0.000734329816070911\\
2.63	0.00224210696961524\\
2.64	-0.000266121981473688\\
2.65	0.000315063756537448\\
2.66	0.000150265840530572\\
2.67	-0.0002132306017959\\
2.68	-6.63699097946946e-05\\
2.69	0.00121254634809453\\
2.7	0.00210809246494748\\
2.71	0.000218674727300083\\
2.72	6.00468466975812e-05\\
2.73	-0.00103189002352266\\
2.74	0.00118291822509953\\
2.75	-7.55354647274942e-07\\
2.76	-0.000838097627660517\\
2.77	0.00136271097262597\\
2.78	3.87992313406471e-05\\
2.79	-0.00087620361313423\\
2.8	-0.000428285712237297\\
2.81	-0.000125130026953357\\
2.82	0.00142266080126596\\
2.83	0.000708977581145298\\
2.84	0.00203101958015672\\
2.85	0.000856636855168347\\
2.86	0.00108607749469058\\
2.87	0.00175926657883352\\
2.88	-0.00128393661465065\\
2.89	-0.000910307515743725\\
2.9	-0.000428542443344782\\
2.91	0.000243987808786095\\
2.92	0.00111805732633741\\
2.93	-0.00219426942706935\\
2.94	0.00253458240388849\\
2.95	0.000841179559305516\\
2.96	0.000921872233095478\\
2.97	0.00129471393653446\\
2.98	-0.000381777052860244\\
2.99	-0.000510838327832275\\
3	0.000719717210727389\\
3.01	0.00159807750121033\\
3.02	-0.000203443596214825\\
3.03	0.000125543960137087\\
3.04	-0.00130027302139801\\
3.05	0.000667523320855956\\
3.06	0.00119935139161154\\
3.07	0.000646280012293943\\
3.08	0.00131304990854897\\
3.09	0.000463951067688484\\
3.1	0.00195739981737209\\
3.11	-0.000551981541721425\\
3.12	-8.55363582026314e-05\\
3.13	0.00130780812906295\\
3.14	0.000685919774768173\\
3.15	0.00029152209305483\\
3.16	0.00116086058203635\\
3.17	0.000585735485271854\\
3.18	0.000267384458408237\\
3.19	-0.000350378959507402\\
3.2	0.00117823142780082\\
3.21	-0.000710627333389446\\
3.22	0.00222033742047412\\
3.23	-0.000119913176166442\\
3.24	4.69296808036646e-05\\
3.25	-0.00172713128858959\\
3.26	0.000814458760819647\\
3.27	0.00240925127723379\\
3.28	0.00118672852739099\\
3.29	0.000309098511231731\\
3.3	-0.000347888792348705\\
3.31	0.00164147668198122\\
3.32	-0.00102946312910657\\
3.33	0.00103975578426052\\
3.34	0.000667788122690638\\
3.35	-0.000243867275625753\\
3.36	0.000153298586520023\\
3.37	0.000337427383221289\\
3.38	-0.000270900268334984\\
3.39	0.000260335072407081\\
3.4	0.000824004510311838\\
3.41	0.000192681373841985\\
3.42	-0.000206298515618819\\
3.43	-2.0653122317249e-05\\
3.44	-0.00108496869915076\\
3.45	-0.000185868948293866\\
3.46	-0.00107390256296913\\
3.47	-0.000353858425968134\\
3.48	0.000442974588882983\\
3.49	-0.000375098148878372\\
3.5	-0.00128105155777725\\
3.51	-0.000238456955995225\\
3.52	-0.000753609122060794\\
3.53	0.000903462811416844\\
3.54	0.000930305913612095\\
3.55	-0.000847166623109352\\
3.56	0.000486207016483498\\
3.57	0.00160960599334548\\
3.58	-0.00124029859233321\\
3.59	-0.00160361635977324\\
3.6	-0.000778831215793474\\
3.61	0.00121932251567269\\
3.62	0.000738356534592199\\
3.63	-0.000673730300652764\\
3.64	4.72852073967189e-05\\
3.65	0.00105270381217881\\
3.66	2.73091993161501e-05\\
3.67	0.000575652057436926\\
3.68	-0.00210403801036652\\
3.69	0.00130494492902145\\
3.7	-0.0023991426912584\\
3.71	-0.00103932511540705\\
3.72	-3.95302158642252e-05\\
3.73	0.000967116032748017\\
3.74	0.000240242066833041\\
3.75	-0.00091049540655419\\
3.76	0.000354361830805949\\
3.77	-0.000974941824239295\\
3.78	0.000114475424410898\\
3.79	0.000299198895273634\\
3.8	-0.000899485245268394\\
3.81	0.00090607746241389\\
3.82	1.89716636560533e-05\\
3.83	-0.00129485767168003\\
3.84	-0.000844339207016986\\
3.85	0.000593077280911736\\
3.86	0.00177617354244131\\
3.87	0.0018590253961257\\
3.88	0.00107474852764256\\
3.89	-0.000287275615406202\\
3.9	0.00164508974876831\\
3.91	0.00131425283850906\\
3.92	-0.000729790148286114\\
3.93	0.00126515611090028\\
3.94	-0.00207010837203736\\
3.95	-0.000690966706097029\\
3.96	-0.000807637273745776\\
3.97	-0.00166374884409048\\
3.98	-0.000441332289180529\\
3.99	0.00145724323836749\\
4	-4.73378219609799e-05\\
4.01	-1.76427186469041e-05\\
4.02	-4.77342071523168e-05\\
4.03	-0.000916828380530532\\
4.04	-0.000830985896442371\\
4.05	0.00142066254421458\\
4.06	0.00054590813372446\\
4.07	0.00140701323889658\\
4.08	-0.000665038423664832\\
4.09	0.00202879423106772\\
4.1	-0.000144632845158199\\
4.11	-0.000747567017770123\\
4.12	-0.00172591708554837\\
4.13	1.17946518241041e-06\\
4.14	-0.000203483610371258\\
4.15	0.000157637293569657\\
4.16	-0.000505669347463211\\
4.17	-0.00206533022324251\\
4.18	0.000236525897737927\\
4.19	0.000288546029122649\\
4.2	-0.000231307763269406\\
4.21	0.000322196093372362\\
4.22	3.26151219596227e-05\\
4.23	-0.000189776334322822\\
4.24	0.000895133058208764\\
4.25	-0.000946816139792972\\
4.26	0.000495536785758866\\
4.27	1.02737852412105e-05\\
4.28	0.00132313759690028\\
4.29	0.000298893585338966\\
4.3	0.000607730431389619\\
4.31	0.00116596110243172\\
4.32	-0.00123302966238903\\
4.33	0.000845738156780129\\
4.34	-0.00127183847045398\\
4.35	-0.000700561022516588\\
4.36	3.82644720797742e-05\\
4.37	-0.000651287639976239\\
4.38	0.000402364331524296\\
4.39	0.000304306363957174\\
4.4	0.000954353485760784\\
4.41	0.000387030944997591\\
4.42	-0.000263485998636348\\
4.43	-0.000333864557008567\\
4.44	0.000281678883359504\\
4.45	-0.00126659079220026\\
4.46	-0.00051331140511035\\
4.47	4.8976418262292e-05\\
4.48	0.00247312890080664\\
4.49	0.000618779467774999\\
4.5	0.00015528765716244\\
4.51	-0.00063169223170334\\
4.52	0.00199397615245722\\
4.53	-5.15775794793782e-05\\
4.54	-0.000794768376487731\\
4.55	1.22360134309218e-05\\
4.56	-0.000336622712779011\\
4.57	0.00191724631067647\\
4.58	-0.000250529104176778\\
4.59	-1.14699997819656e-05\\
4.6	0.000340015544010974\\
4.61	-0.00133026813642889\\
4.62	-0.000640374315084458\\
4.63	-7.8801158932329e-05\\
4.64	-0.00120119685796194\\
4.65	-0.00125842133990428\\
4.66	-0.00196409076926862\\
4.67	-0.00161276258629695\\
4.68	8.25430216329082e-05\\
4.69	0.000578722426498146\\
4.7	-0.000903146020913681\\
4.71	-0.000795464016688285\\
4.72	0.00124152421880286\\
4.73	2.78411322902627e-05\\
4.74	0.00128867000850708\\
4.75	0.000778417358349159\\
4.76	-0.00116404336969556\\
4.77	-0.000534905797020535\\
4.78	-0.000110072699857966\\
4.79	0.00228198666494439\\
4.8	-0.000947333435675546\\
4.81	0.000867071632266736\\
4.82	-0.00014868049709893\\
4.83	-0.000464612951091681\\
4.84	0.00144368772526082\\
4.85	-0.000307344217008065\\
4.86	-7.01720074482992e-05\\
4.87	0.000354963733621538\\
4.88	0.000125282966019213\\
4.89	0.00163760494841814\\
4.9	0.000101560766525566\\
4.91	-0.000639603898680896\\
4.92	0.000483322999149216\\
4.93	0.0011041580579807\\
4.94	-0.000250544900013416\\
4.95	0.00148385335747481\\
4.96	0.00168240115045393\\
4.97	-0.00111126300824349\\
4.98	0.00146956608221327\\
4.99	0.000530277844698723\\
5	0.000751559602560903\\
5.01	-5.61593298691321e-05\\
5.02	-0.00143231789996712\\
5.03	-0.00210469157043303\\
5.04	0.000197688729499212\\
5.05	7.07519554916658e-05\\
5.06	0.00133672949511077\\
5.07	0.00065218144935919\\
5.08	-0.0016675419306047\\
5.09	0.000548204157027499\\
5.1	0.00169298480383961\\
5.11	-0.00076349835714673\\
5.12	-0.00104567491491725\\
5.13	0.00123645064624256\\
5.14	-0.000852731437495535\\
5.15	0.00192227568014047\\
5.16	0.00208725019254885\\
5.17	0.000387438900169457\\
5.18	0.000439240325778023\\
5.19	0.000386421649857027\\
5.2	-9.13042933294861e-05\\
5.21	-0.0013799345972485\\
5.22	0.00093593887088339\\
5.23	-0.00107266497296443\\
5.24	-0.000683519414610423\\
5.25	0.000125666080471376\\
5.26	-0.000545781813827695\\
5.27	0.00163346747124393\\
5.28	-0.00115094727898235\\
5.29	0.000959520593561969\\
5.3	-0.00062867572925196\\
5.31	0.000820069423968839\\
5.32	0.00106437710032647\\
5.33	-0.000528639231408334\\
5.34	0.00141465475641933\\
5.35	-0.00082344645043797\\
5.36	-0.00129499533277233\\
5.37	0.000277174592349105\\
5.38	0.000921017062696983\\
5.39	0.000892188666798077\\
5.4	0.000187877975327488\\
5.41	-2.2432858898469e-05\\
5.42	-0.00116762472120513\\
5.43	-0.00027660238350613\\
5.44	-0.00122247585351154\\
5.45	6.17813948018409e-05\\
5.46	0.00182593089169458\\
5.47	0.00098861562662389\\
5.48	-0.00200432216889901\\
5.49	0.000527353172647516\\
5.5	0.00170867729984714\\
5.51	-0.000563991272007236\\
5.52	-0.00058406799056776\\
5.53	-0.000381425097188526\\
5.54	-0.00111832449496241\\
5.55	0.00145769131106821\\
5.56	0.000803689089700299\\
5.57	0.000828564448618785\\
5.58	0.000459500594012674\\
5.59	0.000710836447792573\\
5.6	0.000703477773753569\\
5.61	-0.000918020078111148\\
5.62	-0.000293000807548793\\
5.63	-0.000232010329388466\\
5.64	-0.000201824181384147\\
5.65	-0.00070257617765801\\
5.66	-0.000549708719262298\\
5.67	0.000145341502628682\\
5.68	0.00164751944709618\\
5.69	-0.000167646060115878\\
5.7	0.000243803134639009\\
5.71	2.14877236661692e-05\\
5.72	-0.000326973062827918\\
5.73	-0.000721336623405122\\
5.74	-0.00124249418608002\\
5.75	-0.00281924211450235\\
5.76	-0.0017813833583169\\
5.77	-0.000214194279930524\\
5.78	-0.000753961646148049\\
5.79	-0.000337706921729186\\
5.8	-0.000815370765254286\\
5.81	0.000227148876887462\\
5.82	-0.00100592165394531\\
5.83	-0.000514021102848261\\
5.84	0.00145718254414096\\
5.85	0.000865348232761853\\
5.86	0.00024929432121823\\
5.87	-0.00111653609140028\\
5.88	-0.00032682686927199\\
5.89	-0.000377751386441361\\
5.9	9.85261301842399e-05\\
5.91	0.00030901224176727\\
5.92	-0.00106875423960506\\
5.93	0.000415553549273362\\
5.94	-0.000709737655861353\\
5.95	0.000102981337725794\\
5.96	-0.00108744443213116\\
5.97	0.00164229548031702\\
5.98	-0.00138897011079209\\
5.99	0.000458524191948584\\
6	0.000509576082222019\\
6.01	-0.000602482254240755\\
};
\addlegendentry{C-MHE}

\end{axis}


\end{tikzpicture}%

==> Figures/C-MHE_V2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.733in,
height=2.058in,
at={(2.091in,4.549in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
tick label style={font=\Large},
xticklabels={},
ymin=0.974,
ymax=1.002,
ytick={0.97, 0.98, 0.99, 1},
ylabel style={font=\color{white!15!black}},
ylabel=\Large{{$v_1$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.993590579278327\\
2	0.993258570629168\\
2.01	0.997264119756594\\
2.02	0.996020074477974\\
2.03	0.995156818342875\\
2.04	0.993779823771625\\
2.05	0.993397835324228\\
2.06	0.994124089964679\\
2.07	0.991987732872431\\
2.08	0.993808680959383\\
2.09	0.993725223461933\\
2.1	0.993390309109746\\
2.11	0.994750631160637\\
2.12	0.994656945440277\\
2.13	0.994645307597895\\
2.14	0.993578272034234\\
2.15	0.991814820726661\\
2.16	0.992995898384521\\
2.17	0.992571740228502\\
2.18	0.992752953258456\\
2.19	0.992443663216219\\
2.2	0.993529584150775\\
2.21	0.992443442159427\\
2.22	0.994125423614957\\
2.24	0.99228941493666\\
2.25	0.99342921489085\\
2.26	0.993290888732917\\
2.27	0.993316542754085\\
2.28	0.993622709153322\\
2.29	0.99307408614487\\
2.3	0.993197298017002\\
2.31	0.993358997190772\\
2.32	0.992081308310699\\
2.33	0.992954167094765\\
2.34	0.992770759594427\\
2.35	0.992928934471704\\
2.36	0.992930164477032\\
2.37	0.994078811783298\\
2.38	0.994712416612538\\
2.39	0.992904096613845\\
2.4	0.993056905263065\\
2.41	0.993752764416522\\
2.42	0.993362956931475\\
2.43	0.992503794649964\\
2.44	0.9925612970697\\
2.45	0.993047217904156\\
2.46	0.99343428321457\\
2.47	0.993371877370512\\
2.48	0.994295686459155\\
2.49	0.993234392438318\\
2.5	0.992405445367877\\
2.51	0.993415136180074\\
2.52	0.993220900205754\\
2.53	0.993607461966437\\
2.54	0.993381313735524\\
2.55	0.993446472303627\\
2.56	0.992932584460619\\
2.57	0.99378609502093\\
2.58	0.993120345846701\\
2.59	0.992508650364376\\
2.6	0.993130010986024\\
2.61	0.993128294364004\\
2.62	0.992704430090685\\
2.63	0.993343389031948\\
2.64	0.993349420759482\\
2.65	0.993530264121349\\
2.66	0.993242543000473\\
2.67	0.993416298169809\\
2.68	0.993490661005739\\
2.69	0.994514880749602\\
2.7	0.994130412491869\\
2.71	0.994133413278488\\
2.72	0.994443689073383\\
2.73	0.992374720679529\\
2.74	0.993381396086634\\
2.75	0.994139032012958\\
2.76	0.9945468276315\\
2.77	0.994379423250506\\
2.78	0.993399817088579\\
2.79	0.993918369976497\\
2.8	0.994883724448228\\
2.81	0.992368187483764\\
2.82	0.993793302820007\\
2.83	0.995298418508317\\
2.84	0.992668589994295\\
2.85	0.993205440142303\\
2.86	0.993302986766037\\
2.87	0.993263442130888\\
2.88	0.992749100996138\\
2.89	0.993924471333587\\
2.9	0.99382174305955\\
2.91	0.994167671889247\\
2.92	0.992482374700806\\
2.93	0.993056049432073\\
2.94	0.994316970187528\\
2.95	0.993365904978464\\
2.96	0.994091506381402\\
2.97	0.993632842166839\\
2.98	0.99402905623808\\
2.99	0.993757554567004\\
3	0.993078395788486\\
3.01	0.994050236631066\\
3.02	0.993614824735942\\
3.03	0.994849498894973\\
3.04	0.993859963967152\\
3.05	0.994749803333685\\
3.06	0.992312848297403\\
3.07	0.992412383770459\\
3.08	0.993075974501532\\
3.09	0.993623792448814\\
3.1	0.994144330193406\\
3.11	0.993526211728755\\
3.12	0.993152878084088\\
3.13	0.994391295336469\\
3.14	0.99373169927505\\
3.15	0.993509773251197\\
3.16	0.994288734659397\\
3.17	0.994288834569126\\
3.18	0.99422129619873\\
3.19	0.994538434757066\\
3.2	0.993676418222777\\
3.21	0.994259135115397\\
3.22	0.994632554175177\\
3.23	0.993102759421727\\
3.24	0.993141542570878\\
3.25	0.992933635846303\\
3.26	0.994477245069513\\
3.27	0.995373506419015\\
3.28	0.993323883568673\\
3.29	0.99332401337788\\
3.3	0.993349861408324\\
3.31	0.994666637211758\\
3.32	0.994322574951266\\
3.33	0.995431737915191\\
3.34	0.99396940455287\\
3.35	0.995341797270122\\
3.36	0.993005052685678\\
3.37	0.992962613664031\\
3.38	0.993589782344304\\
3.39	0.993784265403979\\
3.4	0.993687713055651\\
3.41	0.992324849904602\\
3.42	0.993702172615214\\
3.43	0.992573761820082\\
3.44	0.992849812208128\\
3.45	0.993545735382103\\
3.46	0.994813587017373\\
3.47	0.992474013743875\\
3.48	0.99415345771912\\
3.49	0.994371448110799\\
3.5	0.989775387330848\\
3.51	0.9833609371761\\
3.52	0.977712702450573\\
3.53	0.978607824574679\\
3.54	0.978864399928633\\
3.55	0.981626730233893\\
3.56	0.98066109148198\\
3.57	0.982502820579249\\
3.58	0.984635490402741\\
3.59	0.986987187530659\\
3.6	0.988155271140631\\
3.61	0.989754621057767\\
3.62	0.990998206575656\\
3.63	0.991639809017465\\
3.64	0.990707871712488\\
3.65	0.992673933061241\\
3.66	0.991654476017031\\
3.67	0.992701035314459\\
3.68	0.992741091851843\\
3.69	0.991870067672939\\
3.7	0.992465259559465\\
3.71	0.992909993640841\\
3.72	0.992257216857487\\
3.73	0.992006690669934\\
3.74	0.993523841169353\\
3.75	0.992684266404789\\
3.76	0.992728852712895\\
3.77	0.994387883771654\\
3.78	0.994121747145416\\
3.79	0.994414729400748\\
3.8	0.992727493294423\\
3.81	0.994483657405163\\
3.82	0.995017141792608\\
3.83	0.994179074650467\\
3.84	0.994366514704121\\
3.85	0.994738620561501\\
3.86	0.994395353176218\\
3.87	0.994734518006029\\
3.88	0.993647093488285\\
3.89	0.993899719855037\\
3.9	0.992100960979165\\
3.91	0.992758148712772\\
3.92	0.993397193754403\\
3.93	0.993551444378037\\
3.94	0.993905758333092\\
3.95	0.994787572223455\\
3.96	0.99423439273105\\
3.97	0.993698658029708\\
3.98	0.993638003036966\\
3.99	0.993372639983547\\
4	0.993515376959826\\
4.01	0.993507241899539\\
4.02	0.994372223697611\\
4.03	0.993089870008044\\
4.04	0.992886875685466\\
4.05	0.99416019992082\\
4.06	0.993493184767074\\
4.07	0.9924785476238\\
4.08	0.992659897329511\\
4.09	0.993643202375019\\
4.1	0.992458785107648\\
4.11	0.993315989046779\\
4.12	0.994612690915315\\
4.13	0.992397372696235\\
4.14	0.992915801617937\\
4.15	0.993175825210233\\
4.16	0.993766450420185\\
4.17	0.992471597512301\\
4.18	0.993289044054903\\
4.19	0.992941144220651\\
4.2	0.99238540875011\\
4.21	0.993733438260834\\
4.22	0.993242140860688\\
4.23	0.992043788641456\\
4.24	0.993455884375174\\
4.25	0.993226764276875\\
4.26	0.992617998884788\\
4.27	0.993221925791804\\
4.28	0.994371004606442\\
4.29	0.994257437974317\\
4.3	0.994857418206142\\
4.31	0.993854169905054\\
4.32	0.992596196110514\\
4.33	0.993100229640294\\
4.34	0.99302892825502\\
4.35	0.993174692724466\\
4.36	0.992566811994973\\
4.37	0.993339747272957\\
4.38	0.993181762280237\\
4.39	0.992939892696236\\
4.4	0.992556579138042\\
4.41	0.993257102538935\\
4.42	0.994347094616606\\
4.43	0.994765798099772\\
4.44	0.99275364986124\\
4.45	0.994107317868656\\
4.46	0.993235368194586\\
4.47	0.993664177207808\\
4.48	0.993482036615586\\
4.49	0.99328956501443\\
4.5	0.993208037749683\\
4.51	0.993466175962794\\
4.52	0.993965614851546\\
4.53	0.993205419300149\\
4.54	0.99241425735471\\
4.55	0.994356155699395\\
4.56	0.99398061452456\\
4.57	0.993061531131791\\
4.58	0.993948434399903\\
4.59	0.993484410594765\\
4.6	0.993901897989526\\
4.61	0.993141627610773\\
4.62	0.992103663929086\\
4.63	0.993729082546899\\
4.64	0.994117661350657\\
4.65	0.993608819238362\\
4.66	0.994520149876254\\
4.67	0.994180672884762\\
4.68	0.992793182758\\
4.69	0.992283276811579\\
4.7	0.992715201880729\\
4.71	0.994401871884088\\
4.72	0.993792796253836\\
4.74	0.993137788611175\\
4.75	0.993508389242709\\
4.76	0.993325597750599\\
4.77	0.993764254784227\\
4.78	0.994194165382913\\
4.79	0.993407616114599\\
4.8	0.993686056288871\\
4.81	0.993303938392723\\
4.82	0.993228059505858\\
4.83	0.993519091038475\\
4.84	0.993194179531733\\
4.85	0.994025642143592\\
4.86	0.994335872297492\\
4.87	0.993499646741293\\
4.88	0.993115089693988\\
4.89	0.994772078860018\\
4.9	0.993412261754629\\
4.91	0.993371742725155\\
4.92	0.992814547807905\\
4.93	0.993068467193071\\
4.94	0.992762649458766\\
4.95	0.99358656815562\\
4.96	0.993851406809354\\
4.97	0.993870761319913\\
4.98	0.994007893240024\\
4.99	0.993843704961831\\
5	0.993692351091006\\
5.01	0.993780320599244\\
5.02	0.993156366181523\\
5.03	0.993338019298161\\
5.04	0.993236109895671\\
5.05	0.99380522738301\\
5.06	0.993484186966233\\
5.07	0.992696846247242\\
5.08	0.994018120349518\\
5.09	0.99372308899979\\
5.1	0.993485350006141\\
5.11	0.992251177105867\\
5.12	0.992743557229454\\
5.13	0.993205127803239\\
5.14	0.992481977017093\\
5.15	0.993199944736179\\
5.16	0.993882336939321\\
5.17	0.993920851260612\\
5.18	0.991913839464811\\
5.19	0.993336002458589\\
5.21	0.992822629956888\\
5.22	0.992889943250315\\
5.23	0.992419055851632\\
5.24	0.991766224185784\\
5.25	0.994974933572837\\
5.26	0.992372995363109\\
5.27	0.993597070602283\\
5.28	0.991550985194749\\
5.29	0.993512928965171\\
5.3	0.993130377288693\\
5.31	0.993086786822809\\
5.32	0.994015554189565\\
5.33	0.99258450450932\\
5.34	0.992923849508995\\
5.35	0.992229959433747\\
5.36	0.993100787317823\\
5.37	0.992895516413268\\
5.38	0.992989439006986\\
5.39	0.993860000255976\\
5.4	0.993291803023544\\
5.41	0.993331518761628\\
5.42	0.993123259699562\\
5.43	0.993941002301381\\
5.44	0.993219380639245\\
5.45	0.994088058434508\\
5.46	0.993276023169392\\
5.47	0.993026732781804\\
5.48	0.99275250927941\\
5.49	0.992899056282438\\
5.5	0.993563646351078\\
5.51	0.993018331519817\\
5.52	0.991976729943234\\
5.53	0.992184407606336\\
5.54	0.992249287124484\\
5.55	0.992373197964739\\
5.56	0.993797653385101\\
5.57	0.994870643284081\\
5.58	0.994439239452754\\
5.59	0.992262164553735\\
5.6	0.992955278689801\\
5.61	0.992739672267656\\
5.62	0.994166085602933\\
5.63	0.993815806113994\\
5.64	0.993567816911082\\
5.65	0.99323854124189\\
5.66	0.994215471982298\\
5.67	0.993633598869158\\
5.68	0.994242970038599\\
5.69	0.993357081289401\\
5.7	0.99242595281225\\
5.71	0.993190938665604\\
5.72	0.993203471621466\\
5.73	0.992601235440379\\
5.74	0.992950109624734\\
5.75	0.994068415664827\\
5.76	0.993651626263327\\
5.77	0.99382700670964\\
5.78	0.993806134652225\\
5.79	0.994967779259931\\
5.8	0.993127243559435\\
5.81	0.993356586469989\\
5.82	0.992067709096958\\
5.83	0.992805524453051\\
5.84	0.992475070749681\\
5.85	0.992312367095553\\
5.86	0.992287133969859\\
5.87	0.993163898646043\\
5.88	0.992769111132757\\
5.89	0.992337955556954\\
5.9	0.993446088350008\\
5.91	0.993012793299108\\
5.92	0.993353169248205\\
5.93	0.993685988616571\\
5.94	0.99431765095422\\
5.95	0.993894890904554\\
5.96	0.992779553944328\\
5.97	0.993791419164032\\
5.98	0.992575639080524\\
5.99	0.993946108399159\\
6	0.993470158984219\\
6.01	0.993991364843671\\
};
\addlegendentry{MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.993747947882314\\
2.03	0.993732686159001\\
2.07	0.993729713360658\\
2.12	0.993739470634477\\
2.32	0.993798278244809\\
2.38	0.993797089705705\\
2.47	0.993782757557792\\
2.58	0.993767078139146\\
2.66	0.993767970257124\\
2.76	0.993781875757538\\
2.91	0.993802459285784\\
3.02	0.993804601272729\\
3.34	0.993801687734192\\
3.49	0.993807114159861\\
3.5	0.990183977824476\\
3.51	0.983170838305906\\
3.52	0.979699670016601\\
3.53	0.979732779845251\\
3.54	0.980195571943765\\
3.55	0.981058662841163\\
3.56	0.982249879799115\\
3.57	0.983665993609491\\
3.59	0.986715482389702\\
3.6	0.988137077264057\\
3.61	0.989381223392412\\
3.62	0.990401370552024\\
3.63	0.99117805061764\\
3.64	0.991719355647835\\
3.65	0.992052727056405\\
3.66	0.9922213896571\\
3.67	0.992274251797538\\
3.68	0.992262217708169\\
3.69	0.992229643520616\\
3.7	0.992213265315482\\
3.71	0.992236951043123\\
3.72	0.992314065072034\\
3.73	0.992445367023075\\
3.74	0.992623996253229\\
3.75	0.992835125411545\\
3.77	0.99328549535675\\
3.78	0.993489997205768\\
3.79	0.99366165254031\\
3.8	0.993792835517455\\
3.81	0.993879157556714\\
3.82	0.993922519046143\\
3.83	0.993926931613052\\
3.84	0.99390086499869\\
3.85	0.993852525961816\\
3.89	0.993613989180246\\
3.9	0.993573025755404\\
3.91	0.993543847258739\\
3.92	0.99352649363737\\
3.93	0.993517806082612\\
3.98	0.993506938973447\\
4	0.993475842769756\\
4.02	0.993424865222405\\
4.07	0.993278759995887\\
4.09	0.993236834362499\\
4.11	0.99320773495663\\
4.14	0.993179820029923\\
4.25	0.993099971351732\\
4.28	0.99309109398181\\
4.32	0.993091466056262\\
4.43	0.993113679302933\\
4.58	0.993140768979448\\
4.63	0.993141603952854\\
4.84	0.993126077063633\\
5.02	0.993137783306169\\
5.15	0.993152236535363\\
5.35	0.993161553498016\\
6.01	0.993193322418986\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=2.733in,
height=2.058in,
at={(2.091in,2.157in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
ymin=-0.004,
ymax=0.004,
tick label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_1 - \theta_1^t$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.00333038288568765\\
2	0.00205937203301954\\
2.01	0.0014937247866289\\
2.02	-0.000572595642343465\\
2.03	-0.00161105770425873\\
2.04	-0.001104377860492\\
2.05	-0.00156153300081741\\
2.06	-0.000202298775057841\\
2.07	0.000583057604696791\\
2.08	0.000258227687810475\\
2.09	3.79621513557638e-05\\
2.1	0.00043192643007206\\
2.11	0.00176652808433797\\
2.12	0.00149018693063141\\
2.13	0.00126585475392549\\
2.14	0.00175390939575948\\
2.15	0.000360918699510826\\
2.16	0.00197138057984247\\
2.17	0.00171052646097269\\
2.18	0.00168581935259482\\
2.19	0.000751639639325674\\
2.2	0.00128952115957492\\
2.21	0.000191057576018672\\
2.22	0.00337847426398596\\
2.23	0.00158242067865011\\
2.24	0.00101812962513925\\
2.25	0.00152279044409909\\
2.26	0.00122165837235944\\
2.27	0.0020535354650173\\
2.28	0.000264289738004742\\
2.29	0.000839778823798376\\
2.3	0.000707883188410641\\
2.31	0.000252420425769451\\
2.32	-0.000165994827886706\\
2.33	-0.000782902087628656\\
2.34	0.000576263886938655\\
2.35	-0.000770864522239734\\
2.36	-0.000107580073833269\\
2.37	-0.00169851498616147\\
2.38	0.0010427917539646\\
2.39	-0.000453405226378045\\
2.4	-0.000858821646297692\\
2.41	0.000217570513322052\\
2.42	-0.00074589188186458\\
2.43	0.000148171252875251\\
2.44	-0.000303335081423661\\
2.45	0.000495191705860876\\
2.46	-0.00165501714684879\\
2.47	-0.00111406338689513\\
2.48	-0.00149550351518712\\
2.49	-3.69330621863284e-05\\
2.5	-4.54715142943485e-05\\
2.51	-0.000440832243118194\\
2.52	-0.000949099722162394\\
2.53	-0.000443143480795882\\
2.54	-0.00100507848076692\\
2.55	-0.00110255473569065\\
2.56	-0.00137060842315506\\
2.57	0.000669242442303819\\
2.58	6.62347992568257e-05\\
2.59	0.000284421686352232\\
2.6	-0.000257710449371729\\
2.61	-3.72900909475504e-05\\
2.62	0.000375694096242718\\
2.63	0.00161238444700196\\
2.64	0.000409726564123858\\
2.65	1.25853337067383e-05\\
2.66	-0.00273496056625699\\
2.67	0.000198882044519344\\
2.68	0.000161973862969234\\
2.69	0.000582671298990256\\
2.7	0.00144809581827321\\
2.71	-0.000656319468493649\\
2.72	-0.000207932785374787\\
2.73	-0.000615057636227156\\
2.74	0.000193510469880032\\
2.75	0.0012169162621154\\
2.76	-0.00021172863241059\\
2.77	0.000204197685540919\\
2.78	0.000400316937977152\\
2.79	0.000499053341696865\\
2.8	-6.74370316318118e-05\\
2.81	-0.000978242445918376\\
2.82	-0.000346104440962058\\
2.83	0.00123061695511151\\
2.84	0.000941257199085221\\
2.85	-5.09269228272657e-05\\
2.86	0.000625577294499635\\
2.87	-0.00011736953808672\\
2.88	0.0012764582494551\\
2.89	0.000226653780130093\\
2.9	8.55981354304092e-05\\
2.91	0.000584580333585549\\
2.92	6.46364945975364e-05\\
2.93	-2.68406611576566e-05\\
2.94	0.00100638838540412\\
2.95	-0.000971783900902246\\
2.96	-0.000604422929737503\\
2.97	-0.00119594202459794\\
2.98	-0.00084279933660536\\
2.99	0.000419670048018794\\
3	0.000543108650100876\\
3.01	-0.00074410390265367\\
3.02	0.000144642276483253\\
3.03	0.000322005629343813\\
3.04	-0.00100430568707477\\
3.05	-0.000885772236135729\\
3.06	-0.000714049453226728\\
3.07	-0.000188650681123725\\
3.08	-0.000426306941998078\\
3.09	0.000872324006119918\\
3.1	-0.000810840638328258\\
3.11	-0.000426901901808385\\
3.12	0.000315935037997761\\
3.13	-0.00146706620865977\\
3.14	-0.00103686299574157\\
3.15	-7.94389143123908e-05\\
3.16	0.000276004136969377\\
3.17	-0.000707682192201631\\
3.18	-0.000477579132603267\\
3.19	-0.000962738537458208\\
3.2	0.000381681032060044\\
3.21	-2.60078883140835e-05\\
3.22	-0.00149902976246263\\
3.23	0.00097946064602894\\
3.24	-0.000271212414785893\\
3.25	0.000754835274479504\\
3.26	-0.000847987844551312\\
3.27	0.000565784359675803\\
3.28	0.000168711750027306\\
3.29	-0.000887974088535692\\
3.3	-0.000510491853609629\\
3.31	-0.000270961844193174\\
3.32	-0.00167248936644793\\
3.33	-0.000742825092514998\\
3.34	0.000675309928350742\\
3.35	0.000223049663973462\\
3.36	-0.00174972507357207\\
3.37	-0.000653517864130038\\
3.38	0.000424430493877637\\
3.39	0.000608221217773597\\
3.4	-0.000441075120177992\\
3.41	-0.000486996671513751\\
3.42	0.000407725852372032\\
3.43	0.000320303965482438\\
3.44	-0.00167025456892755\\
3.45	-0.000431018611613432\\
3.46	0.000595215357786394\\
3.47	-0.000724204094680658\\
3.48	-0.00113422894818438\\
3.49	-0.000897092863398896\\
3.5	-0.00196551680166213\\
3.51	3.78722933191966e-05\\
3.52	-0.000461766032288757\\
3.53	-0.000880844852516383\\
3.54	0.00158400023409477\\
3.55	0.000459512995119482\\
3.56	0.0013663945721083\\
3.57	0.00144434170237151\\
3.58	0.000147631984201091\\
3.59	-0.0006137904936514\\
3.6	-0.000108848078415491\\
3.61	0.000879656597751577\\
3.62	-0.000448060487200586\\
3.63	-0.000283363567011641\\
3.64	0.000209515706468544\\
3.65	8.17993898429847e-05\\
3.66	0.000601852490572874\\
3.67	0.00166380765218399\\
3.68	-0.00020197730669036\\
3.69	7.32635202655985e-05\\
3.7	0.000474584789000865\\
3.71	-5.48817127166146e-05\\
3.72	0.000136081182006365\\
3.73	9.7126625534294e-05\\
3.74	-0.00143183352347442\\
3.75	0.000563292887684419\\
3.76	-6.57019059353559e-05\\
3.77	-0.000131025792610373\\
3.78	-0.000746253233948835\\
3.79	3.7503189753707e-05\\
3.8	0.000506226494080053\\
3.81	-0.00072077421488892\\
3.82	-0.00110122134170965\\
3.83	-0.00215896434175367\\
3.84	-0.00216761059751835\\
3.85	-0.00178430630571391\\
3.86	-0.00158598640125795\\
3.87	-0.00112373430739421\\
3.88	-0.000766372720691244\\
3.89	-0.000366249575781019\\
3.9	-0.00139897836124625\\
3.91	7.68080470896493e-05\\
3.92	-0.000596525913532098\\
3.93	-0.000756330868258992\\
3.94	-0.000911726913193966\\
3.95	0.00060480164394594\\
3.96	-8.36723746893142e-05\\
3.97	0.000772831010579011\\
3.98	-0.00142248867456463\\
3.99	-0.000672066364860058\\
4	0.00193143665937701\\
4.01	0.00022303891007347\\
4.02	-0.00182374395700791\\
4.03	-0.00311890525404301\\
4.04	-0.00104732432992538\\
4.05	-0.000941326151755462\\
4.06	0.000179985047584985\\
4.07	0.00018111263525622\\
4.08	0.000102723559241902\\
4.09	-0.000714777024945157\\
4.1	-0.00102996995512861\\
4.11	0.000109896165057854\\
4.12	-0.000493837477634429\\
4.13	-0.000433517054132082\\
4.14	-0.00103363060396422\\
4.15	0.000272181967924112\\
4.16	0.00148690860794076\\
4.17	0.00166537762178276\\
4.18	0.000237603430357503\\
4.19	0.000883111312241169\\
4.2	0.000118620063180863\\
4.21	-3.81459441518572e-05\\
4.22	-0.000335912006987016\\
4.23	-0.000352206770598329\\
4.24	0.000242158640411105\\
4.25	0.00127431954034307\\
4.26	5.18730915377574e-06\\
4.27	-0.000341791864565621\\
4.28	-0.000387231261457899\\
4.29	-0.00184616871928522\\
4.3	0.000972685372222948\\
4.31	-0.000335703621138883\\
4.32	0.000611533354104132\\
4.33	-0.00133450086531095\\
4.34	-0.00206772405142797\\
4.35	0.000541783554726116\\
4.36	-0.000187118368167205\\
4.37	-9.40308464141282e-05\\
4.38	0.000367725064844393\\
4.39	-0.000947274860338965\\
4.4	-0.000633335642412192\\
4.41	-0.000868798996583209\\
4.42	-0.000779615838823133\\
4.43	-0.000155866198034538\\
4.44	-0.000423932855135867\\
4.45	-2.22834023988483e-05\\
4.46	-0.000720727578330305\\
4.47	-0.000670958802311716\\
4.48	-0.00103220342756671\\
4.49	-0.000259192613659032\\
4.5	-0.000641223984555239\\
4.51	-0.00109320520183953\\
4.52	-0.000224818999893017\\
4.53	-0.00173466194925442\\
4.54	-0.000608147958874206\\
4.55	-0.000428958226397214\\
4.56	-0.00318883283750271\\
4.57	-0.00136392902581228\\
4.58	0.000556830678026365\\
4.59	-0.00108218248615\\
4.6	1.89813720883336e-05\\
4.61	0.000598537472066063\\
4.62	0.00011179066421807\\
4.63	0.000408838564556646\\
4.64	-9.82615571478718e-05\\
4.65	0.000620524114088639\\
4.66	-0.00100925943299668\\
4.67	-0.000993907431681151\\
4.68	-0.000161839505147476\\
4.69	0.000391048607494504\\
4.7	-0.000424394912386994\\
4.71	0.000910401046342102\\
4.72	-0.00113649790150827\\
4.73	0.000244710303028306\\
4.74	-0.000275231780656249\\
4.75	0.000367313466556496\\
4.76	-0.000862105385554202\\
4.77	-0.00143655447535007\\
4.78	-0.00129869476377742\\
4.79	0.000531653074116178\\
4.8	-0.00112079456788106\\
4.81	-9.45601405293317e-05\\
4.82	-0.000259665339573445\\
4.83	-0.000562593599060079\\
4.84	0.00141718112312184\\
4.85	-0.000959253751262601\\
4.86	0.00152486168436017\\
4.87	0.00106424657851001\\
4.88	-0.000191413058225898\\
4.89	-0.000170490015865887\\
4.9	0.00109216969581549\\
4.91	-0.000638831349720093\\
4.92	0.000710355414796915\\
4.93	0.000415530196737457\\
4.94	-0.000620866461532366\\
4.95	-0.000834505260378648\\
4.96	0.00034937752425801\\
4.97	-0.000949869275361337\\
4.98	-0.000383185419776666\\
4.99	-0.000686278118994466\\
5	5.6164534502301e-05\\
5.01	-0.000460124268386153\\
5.02	2.9484911790334e-05\\
5.03	-0.00159070703731867\\
5.04	-0.000400158021043318\\
5.05	-0.00149325797636379\\
5.06	-0.00118220614321718\\
5.07	-0.000627745455046735\\
5.08	-0.000940013702249942\\
5.09	0.000118109361293861\\
5.1	0.000654852618758639\\
5.11	2.77114993210148e-05\\
5.12	8.48271322064775e-05\\
5.13	-0.000314594798189738\\
5.14	2.47339985390838e-05\\
5.15	-0.0010067246829637\\
5.16	-0.00030669607728484\\
5.17	0.000791127289924809\\
5.18	-0.000656904947350156\\
5.19	-0.00104775905744603\\
5.2	0.000601699403161682\\
5.21	-0.00113281215583338\\
5.22	-0.00152855463662505\\
5.23	0.000694016410970555\\
5.24	-0.000447717175157791\\
5.25	-0.000425070258586402\\
5.26	-5.22840615397868e-05\\
5.27	0.000564635024645987\\
5.28	-0.000231538108249829\\
5.29	-0.00100078306061135\\
5.3	-0.00159854390435665\\
5.31	0.000850504668759022\\
5.32	-0.000962136648985812\\
5.33	0.000528275655082844\\
5.34	-0.000676947888711865\\
5.35	0.000148252560040696\\
5.36	0.000952924320685611\\
5.37	-0.000250142720887858\\
5.38	-0.00105971694399276\\
5.39	0.000137707177058743\\
5.4	0.00057085372982435\\
5.41	-0.00228886897940672\\
5.42	-0.000552087301668003\\
5.43	-0.00111400828096464\\
5.44	-0.000843301370062832\\
5.45	-0.00179670166472068\\
5.46	0.000540906791794526\\
5.47	0.000480861869129434\\
5.48	-0.000337502713859017\\
5.49	0.00026173620592651\\
5.5	-0.00013361886747365\\
5.51	-0.000524682637351503\\
5.52	4.85056776193815e-05\\
5.53	-0.00158644154716825\\
5.54	-0.000604112146989522\\
5.55	-0.000422956141603592\\
5.56	-0.00166968567967007\\
5.57	-0.00127338555044787\\
5.58	0.00150482109726369\\
5.59	0.000109738471607557\\
5.6	-0.000951257236052605\\
5.61	-0.000353077323923756\\
5.62	-0.000457838373619346\\
5.63	-0.00134225500140062\\
5.64	0.000196736261122155\\
5.65	-6.75943826102809e-05\\
5.66	0.000586947231956181\\
5.67	0.000779929417808134\\
5.68	-0.000161473679746393\\
5.69	-0.000824353063466177\\
5.7	8.08949776711643e-05\\
5.71	-0.00044567820135466\\
5.72	-0.0010509370531846\\
5.73	9.81582626788935e-05\\
5.74	-0.000759326292884666\\
5.75	-0.000852479184032973\\
5.76	-0.000492893967102503\\
5.77	-0.000621287159111361\\
5.78	-0.000739758496672849\\
5.79	0.000936125843116642\\
5.8	-0.00104752574624811\\
5.81	0.000685452559523014\\
5.82	-0.00118932160699892\\
5.83	-6.13478537196954e-05\\
5.84	-0.000964971300851936\\
5.85	0.001071841968729\\
5.86	-0.00102145756083871\\
5.87	0.000308067178966809\\
5.88	-0.000697759159717926\\
5.89	0.000243139546557636\\
5.9	0.000116982685725908\\
5.91	-2.40747238304806e-05\\
5.92	-0.000464615726391671\\
5.93	-0.000121223274984317\\
5.94	-0.00026385924534722\\
5.95	-0.000907731354016228\\
5.96	-0.000217541073503469\\
5.97	-0.000560040022297592\\
5.98	-0.000683101326521829\\
5.99	0.000485855281164405\\
6	0.000790544598775256\\
6.01	0.000351146034096139\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.733in,
height=2.058in,
at={(5.663in,4.549in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={},
xticklabels={},
ymin=0.96,
ymax=0.993,
tick label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$v_3$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.982487434367831\\
2	0.982060570092472\\
2.01	0.987280799412289\\
2.02	0.986209044756715\\
2.03	0.98556715164117\\
2.04	0.984201255589794\\
2.05	0.983935907923288\\
2.06	0.984884004721051\\
2.07	0.982293781449066\\
2.08	0.984481953923277\\
2.09	0.984321829050053\\
2.1	0.983851846747904\\
2.11	0.985439116528507\\
2.12	0.985301630699005\\
2.13	0.985290575283709\\
2.14	0.984023723607788\\
2.15	0.982000558147289\\
2.16	0.983518884446148\\
2.17	0.983091141594095\\
2.18	0.98334463396783\\
2.19	0.982993290209858\\
2.2	0.98424567663872\\
2.21	0.982881420481545\\
2.22	0.98478956343843\\
2.23	0.983617767954008\\
2.24	0.982486538872315\\
2.25	0.983851020305579\\
2.26	0.983690100285127\\
2.27	0.983708132393609\\
2.28	0.98409233805949\\
2.29	0.983418133462209\\
2.3	0.98358049178912\\
2.31	0.983782204412461\\
2.32	0.982238090958611\\
2.33	0.9833059262158\\
2.34	0.983046942304307\\
2.35	0.98323535513286\\
2.36	0.983205900421844\\
2.37	0.984563246010718\\
2.38	0.985210666814788\\
2.39	0.982991050735992\\
2.4	0.983162764369762\\
2.41	0.983997557607848\\
2.42	0.98353413297907\\
2.43	0.982490042189299\\
2.44	0.982584133988397\\
2.45	0.983169805977807\\
2.46	0.983638787857808\\
2.47	0.983516832420873\\
2.48	0.984580754087193\\
2.49	0.983215984538881\\
2.5	0.982190083051866\\
2.51	0.983391699142591\\
2.52	0.983143291249833\\
2.53	0.983584625457292\\
2.54	0.983297237796905\\
2.55	0.983354979104674\\
2.56	0.982726323224212\\
2.57	0.983718944697454\\
2.58	0.982903986472861\\
2.59	0.982142985046866\\
2.6	0.982903163553341\\
2.61	0.982867545178646\\
2.62	0.982327137923652\\
2.63	0.983058426046376\\
2.64	0.983036689487676\\
2.65	0.983223516154787\\
2.66	0.98287662912458\\
2.67	0.983022075317233\\
2.68	0.983087681295159\\
2.69	0.984288279915046\\
2.7	0.983754396940655\\
2.71	0.983773043181521\\
2.72	0.984128499493105\\
2.73	0.981638556017468\\
2.74	0.982877865482854\\
2.75	0.983795594444287\\
2.76	0.98427766402688\\
2.77	0.984053491046835\\
2.78	0.982853529352647\\
2.79	0.983481744664673\\
2.8	0.984631854593018\\
2.81	0.981593380392288\\
2.82	0.983336947763329\\
2.83	0.985118813259651\\
2.84	0.981906981324931\\
2.85	0.982595752200695\\
2.86	0.982720745240366\\
2.87	0.982686450497785\\
2.88	0.982049219524374\\
2.89	0.983464082422052\\
2.9	0.983307269890597\\
2.91	0.983683474228959\\
2.92	0.981631308253347\\
2.93	0.98234528063947\\
2.94	0.983837116102691\\
2.95	0.982677411360307\\
2.96	0.983525552321304\\
2.97	0.982965472474701\\
2.98	0.983427384655791\\
2.99	0.983067270411898\\
3	0.982258615225767\\
3.01	0.983465699535424\\
3.02	0.9829251099776\\
3.03	0.984408921176407\\
3.04	0.983194698731158\\
3.05	0.98424900336075\\
3.06	0.981295823263455\\
3.07	0.981469359717385\\
3.08	0.982316996420264\\
3.09	0.982971529150759\\
3.1	0.983572252311609\\
3.11	0.982768782787979\\
3.12	0.982290404048987\\
3.13	0.983775348463965\\
3.14	0.982931195114647\\
3.15	0.982629109942074\\
3.16	0.983551767609176\\
3.17	0.983540963365172\\
3.18	0.983454346933616\\
3.19	0.983836851758964\\
3.2	0.982779636089046\\
3.21	0.983513025600866\\
3.22	0.98398566449961\\
3.23	0.982113491651881\\
3.24	0.98222706175662\\
3.25	0.981990001028141\\
3.26	0.983871768407559\\
3.27	0.984899336947051\\
3.28	0.982378197271826\\
3.29	0.982390530461362\\
3.3	0.982426003797849\\
3.31	0.984002550292519\\
3.32	0.983587320730448\\
3.33	0.984890569664127\\
3.34	0.983089949273434\\
3.35	0.98475216988968\\
3.36	0.981974797054317\\
3.37	0.981979731704851\\
3.38	0.982781969275207\\
3.39	0.983039971650914\\
3.4	0.982935008172421\\
3.41	0.981293517619025\\
3.42	0.982953068851746\\
3.43	0.981579386814371\\
3.44	0.981939645484823\\
3.45	0.982745227105323\\
3.46	0.984212439383858\\
3.47	0.981332260251376\\
3.48	0.98336973893203\\
3.49	0.983582434325955\\
3.5	0.978035800188271\\
3.51	0.970400561703345\\
3.52	0.963752722448957\\
3.53	0.964981601881996\\
3.54	0.965312687975896\\
3.55	0.968615546646003\\
3.56	0.967209666121519\\
3.57	0.969107108221134\\
3.58	0.971284977581285\\
3.59	0.973655358478402\\
3.6	0.97453175630864\\
3.61	0.976014342456641\\
3.62	0.977176921272179\\
3.63	0.977677773024125\\
3.64	0.976406159560898\\
3.65	0.978744060978968\\
3.66	0.977546065255693\\
3.67	0.978874050734986\\
3.68	0.979035681362323\\
3.69	0.97805914587902\\
3.7	0.978843327681598\\
3.71	0.979387813681171\\
3.72	0.978567266971296\\
3.73	0.978223527910817\\
3.74	0.980007672788753\\
3.75	0.978823573265101\\
3.76	0.978801966224868\\
3.77	0.980724509403545\\
3.78	0.980323411462976\\
3.79	0.980583193630331\\
3.8	0.978509209014553\\
3.81	0.980694984509277\\
3.82	0.981348438863066\\
3.83	0.980357405417558\\
3.84	0.980640408111753\\
3.85	0.98110739699647\\
3.86	0.980730785749585\\
3.87	0.981132217315892\\
3.88	0.979860144532199\\
3.89	0.980182295897579\\
3.9	0.978083908555408\\
3.91	0.978893170763204\\
3.92	0.979685437483709\\
3.93	0.979834460724788\\
3.94	0.980229528317601\\
3.95	0.981196365962618\\
3.96	0.980487123170543\\
3.97	0.979764755553043\\
3.98	0.979753125842833\\
3.99	0.97946586342389\\
4	0.979638639293313\\
4.01	0.979695592783546\\
4.02	0.98080240401417\\
4.03	0.979293185747435\\
4.04	0.979047556729178\\
4.05	0.980609012324051\\
4.06	0.979736809133726\\
4.07	0.978525188963281\\
4.08	0.978765073130337\\
4.09	0.979965396651933\\
4.1	0.978536661112013\\
4.11	0.979551793256099\\
4.12	0.98108186060179\\
4.13	0.978368303112939\\
4.14	0.97902385604956\\
4.15	0.979317687950767\\
4.16	0.980002858678692\\
4.17	0.978440019726795\\
4.18	0.97947511575938\\
4.19	0.9790272770957\\
4.2	0.978386619848111\\
4.21	0.98002990710619\\
4.22	0.979421799023903\\
4.23	0.977967482994961\\
4.24	0.979672106080467\\
4.25	0.979352493855637\\
4.26	0.978628992356602\\
4.27	0.979360469151378\\
4.28	0.980734219907346\\
4.29	0.980572597661613\\
4.3	0.981210655297965\\
4.31	0.979987703817154\\
4.32	0.978462684270973\\
4.33	0.979183078117346\\
4.34	0.979156634850632\\
4.35	0.979335787707545\\
4.36	0.978650656979304\\
4.37	0.979581551426975\\
4.38	0.979364068085506\\
4.39	0.979081564119071\\
4.4	0.978594403091194\\
4.41	0.979434817213667\\
4.42	0.980704218354616\\
4.43	0.981128507272086\\
4.44	0.978654823715802\\
4.45	0.980290259994763\\
4.46	0.979273465475347\\
4.47	0.979818674814117\\
4.48	0.979628074158557\\
4.49	0.979422976138399\\
4.5	0.979371833546031\\
4.51	0.979705125094239\\
4.52	0.980302945279973\\
4.53	0.97937712810374\\
4.54	0.978402591386586\\
4.55	0.980746219597622\\
4.56	0.980319403090575\\
4.57	0.979136164731758\\
4.58	0.980165274687265\\
4.59	0.979638675376571\\
4.6	0.980130481584243\\
4.61	0.979229118616019\\
4.62	0.978007804438896\\
4.63	0.980006366875002\\
4.64	0.980486656661657\\
4.65	0.97983935998919\\
4.66	0.98095614344868\\
4.67	0.980492257134297\\
4.68	0.978813246838945\\
4.69	0.978225477076164\\
4.7	0.978811263717664\\
4.71	0.980841766623668\\
4.72	0.980143397038092\\
4.73	0.979687473817177\\
4.74	0.97930692729873\\
4.75	0.979756255711833\\
4.76	0.979556647645328\\
4.77	0.980104975173608\\
4.78	0.980607130596049\\
4.79	0.979604357047037\\
4.8	0.979980940380152\\
4.81	0.979519636477108\\
4.82	0.979454932686106\\
4.83	0.979828924628098\\
4.84	0.979387440018612\\
4.85	0.980459766635024\\
4.86	0.980768882136586\\
4.87	0.979762685213371\\
4.88	0.979334504097828\\
4.89	0.981351146759418\\
4.9	0.979664903440748\\
4.91	0.979676729059032\\
4.92	0.979006328022743\\
4.93	0.979341340494813\\
4.94	0.979050945675993\\
4.95	0.980067877801796\\
4.96	0.980346210153757\\
4.97	0.98036469874757\\
4.98	0.980481439568675\\
5	0.980049935255799\\
5.01	0.980164277818627\\
5.02	0.979434078980669\\
5.03	0.979724562309745\\
5.04	0.97960757732921\\
5.05	0.980356017130863\\
5.06	0.979957330348251\\
5.07	0.978989611934643\\
5.08	0.980610738319134\\
5.09	0.980208527878492\\
5.1	0.979890747803169\\
5.11	0.978433361994601\\
5.12	0.979062278841229\\
5.13	0.979642911915578\\
5.14	0.97876926866526\\
5.15	0.979652957756152\\
5.16	0.980438457047723\\
5.17	0.980426716277868\\
5.18	0.978020775027932\\
5.19	0.979770843259313\\
5.2	0.979437687269148\\
5.21	0.9791754211846\\
5.22	0.979275107811654\\
5.23	0.978670891507899\\
5.24	0.977908807966966\\
5.25	0.9817826913223\\
5.26	0.978557844090727\\
5.27	0.980029161941642\\
5.28	0.977568810066526\\
5.29	0.979951213121548\\
5.3	0.979515019895905\\
5.31	0.979376467538946\\
5.32	0.98052469392093\\
5.33	0.978748341978696\\
5.34	0.979195603011776\\
5.35	0.978362103994874\\
5.36	0.979415081516764\\
5.37	0.979173873388133\\
5.38	0.979301688982461\\
5.39	0.980306439579493\\
5.4	0.979576897835186\\
5.41	0.97968812061731\\
5.42	0.979384906609557\\
5.43	0.980391974757253\\
5.44	0.979488042956459\\
5.45	0.980531422622687\\
5.46	0.979505833934152\\
5.48	0.978930910063526\\
5.49	0.97911193755206\\
5.5	0.979951593556144\\
5.51	0.979274710612651\\
5.52	0.97802929861809\\
5.53	0.978339782461905\\
5.54	0.978384463867259\\
5.55	0.978499135420816\\
5.56	0.980235696524332\\
5.57	0.981438109215999\\
5.58	0.980766981769078\\
5.59	0.97813476215556\\
5.6	0.979041918644139\\
5.61	0.978805403644018\\
5.62	0.980567054012919\\
5.63	0.980146673628627\\
5.65	0.979454822782936\\
5.66	0.980614114618558\\
5.67	0.979873348253579\\
5.68	0.980633007503343\\
5.69	0.979586057606549\\
5.7	0.978447037045945\\
5.71	0.9794262914234\\
5.72	0.979477864883342\\
5.73	0.97873578428264\\
5.74	0.979196741784102\\
5.75	0.98054944275581\\
5.76	0.979972932164914\\
5.77	0.980160808623911\\
5.78	0.980121032305309\\
5.79	0.981443019664592\\
5.8	0.979237222338138\\
5.81	0.979497465126721\\
5.82	0.978041049184355\\
5.83	0.978984395588427\\
5.84	0.978660009607016\\
5.85	0.978435961022361\\
5.86	0.97847359041226\\
5.87	0.979479762005671\\
5.88	0.97899115326339\\
5.89	0.978412138214587\\
5.9	0.979726831040367\\
5.91	0.979159592136164\\
5.92	0.979531002114936\\
5.93	0.979895406932789\\
5.94	0.98062161971886\\
5.95	0.980093759372254\\
5.96	0.978749043540741\\
5.97	0.980016540579103\\
5.98	0.978583682005461\\
5.99	0.980261470887007\\
6	0.979692491610527\\
6.01	0.980311973181833\\
};
\addlegendentry{MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.982822067843114\\
2.03	0.982816193488377\\
2.07	0.982823211404319\\
2.12	0.982845235286057\\
2.25	0.98291125122361\\
2.3	0.982921384557602\\
2.35	0.982919744822451\\
2.41	0.982905472856802\\
2.6	0.982849045271533\\
2.67	0.982846127046074\\
2.77	0.982856508856783\\
2.91	0.982869204335962\\
3.02	0.982864191014564\\
3.26	0.982848087639871\\
3.49	0.982855178160632\\
3.5	0.978445804287133\\
3.51	0.969983139570282\\
3.52	0.965862194228359\\
3.53	0.965906724670569\\
3.54	0.96637226006746\\
3.55	0.967230490712096\\
3.56	0.968411378285015\\
3.57	0.96981367499925\\
3.59	0.972834441204914\\
3.6	0.974244968068871\\
3.61	0.975481956692412\\
3.62	0.976499724082878\\
3.63	0.977278792905203\\
3.64	0.977827083789347\\
3.65	0.978171196561572\\
3.66	0.978353566555873\\
3.67	0.97842193876247\\
3.68	0.978426348159286\\
3.69	0.978410157251683\\
3.7	0.978409557162951\\
3.71	0.978447868364465\\
3.72	0.978538379702409\\
3.73	0.978681761088765\\
3.74	0.978871451291301\\
3.75	0.979092813048355\\
3.77	0.979562756424863\\
3.78	0.979777223425994\\
3.79	0.979959191807428\\
3.8	0.980101241331091\\
3.81	0.98019888297928\\
3.82	0.980254031968327\\
3.83	0.980270442209908\\
3.84	0.980256485516414\\
3.85	0.980220051753045\\
3.87	0.980117732786949\\
3.88	0.98006730747071\\
3.89	0.980024049966477\\
3.9	0.979991897484469\\
3.91	0.979970689133962\\
3.92	0.979960609242218\\
3.94	0.979962407050766\\
3.97	0.979975765646394\\
3.99	0.979964532255159\\
4.01	0.979930227943506\\
4.03	0.979879359595376\\
4.07	0.979773421938997\\
4.09	0.979734928907376\\
4.11	0.979708452937783\\
4.14	0.979683494104438\\
4.25	0.979611988543382\\
4.28	0.979605094946381\\
4.33	0.979609973563911\\
4.57	0.979652633504132\\
4.71	0.979632295811186\\
4.78	0.979618471089177\\
4.94	0.979610132592572\\
5.19	0.979629001663761\\
5.67	0.979649770459127\\
5.81	0.979658299329577\\
5.98	0.979664857178677\\
6.01	0.979665684467652\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=2.733in,
height=2.058in,
at={(5.663in,2.157in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
ymin=-0.004,
ymax=0.004,
tick label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_3 - \theta_3^t$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000228487919732956\\
2	-0.00123736352189763\\
2.01	0.00245240953064663\\
2.02	0.000321765206171776\\
2.03	-0.00106482805612895\\
2.04	-0.00109017657997867\\
2.05	-0.00181020307751023\\
2.06	-0.000323533696535705\\
2.07	0.00040804547059281\\
2.08	-0.000441256073190566\\
2.09	-0.000849015909786921\\
2.1	-0.000494454550503676\\
2.11	0.000803489087017439\\
2.12	0.000172153630605187\\
2.13	-0.000406723209920301\\
2.14	0.000254603274250975\\
2.15	-0.00138767467813938\\
2.16	0.000521376713432886\\
2.17	-3.82590272476335e-05\\
2.18	7.74183008074303e-05\\
2.19	-0.00127866781406727\\
2.2	-0.000393037192138124\\
2.21	-0.00161791466123073\\
2.22	0.00256157895318676\\
2.23	0.000211663392556183\\
2.24	-0.000393133976318794\\
2.25	0.000467292791237028\\
2.26	-5.42504278291389e-05\\
2.27	0.00113393464850553\\
2.28	-0.000512995988176002\\
2.29	0.000470030289627665\\
2.3	0.000310340767649464\\
2.31	-0.000203797401586492\\
2.32	-0.000563664096849159\\
2.33	-0.00133253092656815\\
2.34	0.000776227770755256\\
2.35	-0.000701842495995031\\
2.36	0.000164815681519492\\
2.37	-0.00163531014835883\\
2.38	0.00209137472989607\\
2.39	0.0001668868629503\\
2.4	-0.000184947836787686\\
2.41	0.00125241399902709\\
2.42	0.000128235673291677\\
2.43	0.0013152529820335\\
2.44	0.00070760202835185\\
2.45	0.00171580746479361\\
2.46	-0.000795772252338622\\
2.47	-0.000229696265985346\\
2.48	-0.00056620328765522\\
2.49	0.00126726486325524\\
2.5	0.00106177933362872\\
2.51	0.000509691060730511\\
2.52	-0.000297073648558133\\
2.53	0.00059274555989397\\
2.54	-0.000398264700766759\\
2.55	-0.000510309846703194\\
2.56	-0.000987869952091991\\
2.57	0.00157581501473381\\
2.58	0.000502791573727457\\
2.59	0.000689093998449408\\
2.6	-0.000148776500523695\\
2.61	0.000181398722449266\\
2.62	0.000497349581035422\\
2.63	0.00201327123924955\\
2.64	0.000661668709089014\\
2.65	2.46268672210448e-05\\
2.66	-0.00361592853179626\\
2.67	9.58908184038876e-05\\
2.68	1.16341174027923e-06\\
2.69	0.000349067576537188\\
2.7	0.00154034317918317\\
2.71	-0.00135698954731822\\
2.72	-0.000860255321263104\\
2.73	-0.00131479943522095\\
2.74	-0.000223472349622611\\
2.75	0.00112796173545515\\
2.76	-0.000614332026556141\\
2.77	-0.000316049415105546\\
2.78	1.04303375971782e-05\\
2.79	0.000259252022432932\\
2.8	-0.000234649462161229\\
2.81	-0.00153015473690488\\
2.82	-0.000674633081313658\\
2.83	0.00125311037623099\\
2.84	0.00105610846912541\\
2.85	-0.000252972775905747\\
2.86	0.00079048957052219\\
2.87	-0.000169281016778378\\
2.88	0.00137661294233471\\
2.89	0.000409552079449149\\
2.9	0.000350432248089838\\
2.91	0.000965637672850406\\
2.92	0.000656843506285476\\
2.93	0.000209786024443659\\
2.94	0.00152539521730244\\
2.95	-0.000910065520727699\\
2.96	-0.000145799366495503\\
2.97	-0.000920569466826393\\
2.98	-0.000483235061114584\\
2.99	0.00127496424783047\\
3	0.0013110199619053\\
3.01	-0.000349791591434112\\
3.02	0.000797216650381571\\
3.03	0.00111353087539623\\
3.04	-0.000484160827555868\\
3.05	-0.000240611040992711\\
3.06	-7.88355052172562e-05\\
3.07	0.000275098153680986\\
3.08	2.13332608414163e-05\\
3.09	0.00159609552671203\\
3.1	-7.36526012463656e-05\\
3.11	0.000424674364836619\\
3.12	0.000892927075124561\\
3.13	-0.00135758751792103\\
3.14	-0.000800122993185326\\
3.15	0.000408318030990173\\
3.16	0.000974416791182264\\
3.17	-0.000163835579452432\\
3.18	-0.000107249572119272\\
3.19	-0.000748357379356079\\
3.2	0.000931691235967591\\
3.21	0.000286923460707911\\
3.22	-0.00138864412599471\\
3.23	0.00185138749885461\\
3.24	-0.000196652630653382\\
3.25	0.0010825375997463\\
3.26	-0.000857920370198606\\
3.27	0.000944330197268251\\
3.28	0.000292608966066865\\
3.29	-0.0010512967011147\\
3.3	-0.000446887073586311\\
3.31	0.000125324738340815\\
3.32	-0.00167368378399857\\
3.33	-0.000509025411722597\\
3.34	0.00103236437528587\\
3.35	0.000524631515528284\\
3.36	-0.0018103141121113\\
3.37	-0.000590641246088097\\
3.38	0.000886983719867729\\
3.39	0.000963425476473212\\
3.4	-0.000243179486193235\\
3.41	-0.000258879458218786\\
3.42	0.000858664393022401\\
3.43	0.000745303679870801\\
3.44	-0.00173066569469071\\
3.45	-0.000172296542578998\\
3.46	0.00118099283875228\\
3.47	-0.000136043905190064\\
3.48	-0.000885016258404647\\
3.49	-0.000354306290158313\\
3.5	-0.00197414812401409\\
3.51	2.13238976725094e-05\\
3.52	-0.000376258715039768\\
3.53	-0.000962596796477477\\
3.54	0.00196807692079837\\
3.55	0.000593070622031178\\
3.56	0.00143179784544589\\
3.57	0.00152097931244022\\
3.58	0.000111554099444078\\
3.59	-0.00087772618517068\\
3.6	-3.0528697856802e-05\\
3.61	0.000882465582890291\\
3.62	-0.000763996601800265\\
3.63	-0.000507695962647325\\
3.64	0.000105629437184618\\
3.65	0.000255201005592731\\
3.66	0.000806575831384215\\
3.67	0.00207705806839709\\
3.68	-0.000163564853166598\\
3.69	0.000311096182084469\\
3.7	0.000753335324583659\\
3.71	0.000390851207405341\\
3.72	0.000581325017154022\\
3.73	0.00052625007771212\\
3.74	-0.00137679001810831\\
3.75	0.00127516401790384\\
3.76	0.000594132505030487\\
3.77	0.000588616980430778\\
3.78	-0.000143794075995629\\
3.79	0.00106786109435131\\
3.8	0.00152905169985562\\
3.81	5.95957124627233e-06\\
3.82	-0.000331478457092693\\
3.83	-0.00140128155413866\\
3.84	-0.00163566617243749\\
3.85	-0.00103706023352768\\
3.86	-0.000805255597442489\\
3.87	8.62397009635529e-05\\
3.88	0.000203170107164752\\
3.89	0.000946834405108454\\
3.9	-0.000582094328689386\\
3.91	0.00122599261241607\\
3.92	0.000187570462623299\\
3.93	0.000283792478854572\\
3.94	1.99849468973667e-05\\
3.95	0.00201316708810051\\
3.96	0.000867707323909173\\
3.97	0.00219089623401825\\
3.98	-0.000487379491023177\\
3.99	0.000181004749439495\\
4	0.00317621296819937\\
4.01	0.00095949296985065\\
4.02	-0.00149710750729604\\
4.03	-0.00311748190312144\\
4.04	-0.000711346456250261\\
4.05	-0.000764070354328794\\
4.06	0.00103586406094003\\
4.07	0.000812860113169833\\
4.08	0.000678128002967071\\
4.09	-0.000337730015812276\\
4.1	-0.000879768314367979\\
4.11	0.00034989915181427\\
4.12	-0.000234870285818367\\
4.13	-0.000246716065164243\\
4.14	-0.000897784175905691\\
4.15	0.000740474040493488\\
4.16	0.00227186348052211\\
4.17	0.00227665222884266\\
4.18	0.000491785166803815\\
4.19	0.00138560162025403\\
4.2	0.000469703552209211\\
4.21	0.00019853749440113\\
4.22	-0.000222132793831875\\
4.23	-0.000186584419335389\\
4.24	0.000620584010374792\\
4.25	0.00184450243939072\\
4.26	0.000436405409677931\\
4.27	8.16966195422708e-05\\
4.28	1.28875995200062e-05\\
4.29	-0.00169628475920547\\
4.3	0.00164188842810464\\
4.31	9.21566223235359e-05\\
4.32	0.00139693787619244\\
4.33	-0.00105103865986234\\
4.34	-0.00179638287615003\\
4.35	0.00110558160814733\\
4.36	0.000114031374403467\\
4.37	0.000440584240720909\\
4.38	0.0011678898624119\\
4.39	-0.000500715431231313\\
4.4	-1.86033251114992e-06\\
4.41	-0.000365793825981342\\
4.42	-0.000192142149235686\\
4.43	0.000587762295619854\\
4.44	0.000268342715527226\\
4.45	0.00089662274698199\\
4.46	-0.000101862064246561\\
4.47	1.87459198786044e-05\\
4.48	-0.000457917573736033\\
4.49	0.000408820532638465\\
4.5	-0.000125971906972389\\
4.51	-0.000647412591177066\\
4.52	0.000350504757409276\\
4.53	-0.00113229930536907\\
4.54	0.000278065425420415\\
4.55	0.000476911912039135\\
4.56	-0.00306813085840663\\
4.57	-0.000912677436571308\\
4.58	0.00150895403793427\\
4.59	-0.000559357438682184\\
4.6	0.00071337737485333\\
4.61	0.00115433410233656\\
4.62	0.000788098868960141\\
4.63	0.00127653320977128\\
4.64	0.000548650054473576\\
4.65	0.00133144737053126\\
4.66	-0.00078837212545313\\
4.67	-0.000529785571733221\\
4.68	0.000251499100694552\\
4.69	0.000927246284255112\\
4.7	-0.00010313487782021\\
4.71	0.00160287519541846\\
4.72	-0.00128912899373113\\
4.73	0.000652518110166866\\
4.74	-3.92773214450415e-05\\
4.75	0.000644876836051189\\
4.76	-0.000788544957547543\\
4.77	-0.00156359746595403\\
4.78	-0.00121526598966248\\
4.79	0.00107073590062612\\
4.8	-0.000934979900916844\\
4.81	0.000241500780210124\\
4.82	-0.000198630308736014\\
4.83	-0.000356424331648064\\
4.84	0.0022037893732314\\
4.85	-0.000868367421055005\\
4.86	0.00217324929492069\\
4.87	0.00150826887838917\\
4.88	-2.03279905379716e-05\\
4.89	-1.10286589904973e-05\\
4.9	0.00159818976357951\\
4.91	-0.000438134555054148\\
4.92	0.00113254664490636\\
4.93	0.0010783437680173\\
4.94	-0.000295857272799793\\
4.95	-0.000566451612215246\\
4.96	0.00097023950870323\\
4.97	-0.000719513177337205\\
4.98	-3.54160528468483e-05\\
4.99	-0.000458863868199266\\
5	0.00042802553527288\\
5.01	1.97121470666417e-05\\
5.02	0.000552512850434894\\
5.03	-0.00138371988575692\\
5.04	2.08339845011452e-05\\
5.05	-0.00141866850540939\\
5.06	-0.000944336318486449\\
5.07	-2.01913328155001e-05\\
5.08	-0.000558631389758091\\
5.09	0.000919698784207057\\
5.1	0.00157701891896345\\
5.11	0.000590283400270231\\
5.12	0.000628615542872524\\
5.13	0.000205855643002018\\
5.14	0.000417352780845093\\
5.15	-0.00074766335840426\\
5.16	0.000228741117568987\\
5.17	0.00156835966593327\\
5.18	-0.000266577225423781\\
5.19	-0.000563150578434701\\
5.2	0.00136045294036968\\
5.21	-0.000749406426330701\\
5.22	-0.00130572235353821\\
5.23	0.00130414779135268\\
5.24	3.96935106747875e-05\\
5.25	-8.38138081178386e-05\\
5.26	0.000440545392131675\\
5.27	0.000996162383765764\\
5.28	-7.87936007951018e-05\\
5.29	-0.000589197516922546\\
5.3	-0.00175453868937048\\
5.31	0.0014976801950235\\
5.32	-0.000712647859086424\\
5.33	0.00110866026946788\\
5.34	-0.000448411364327939\\
5.35	0.000450172992095155\\
5.36	0.00141187462891956\\
5.37	6.02724428642176e-05\\
5.38	-0.000943809153980624\\
5.39	0.000600425742780963\\
5.4	0.00114602313542012\\
5.41	-0.002501043945629\\
5.42	-0.000248537689166994\\
5.43	-0.00115488741222336\\
5.44	-0.000721594138382464\\
5.45	-0.00165986631070236\\
5.46	0.00114354610885758\\
5.47	0.000961688333299016\\
5.48	-2.40566616076521e-05\\
5.49	0.00102688135269435\\
5.5	0.000472046835624518\\
5.51	0.000325560024031724\\
5.52	0.000698956937509543\\
5.53	-0.00158399183624525\\
5.54	-0.000432856449351426\\
5.55	0.000154563079801662\\
5.56	-0.0015786229216177\\
5.57	-0.000923664912672706\\
5.58	0.00262991997364104\\
5.59	0.00090342136986088\\
5.6	-0.000525603341640313\\
5.61	0.000295875098946574\\
5.62	-2.40891330660631e-05\\
5.63	-0.000841996348467156\\
5.64	0.00122642867886391\\
5.65	0.000516338418139028\\
5.66	0.00135971820191827\\
5.67	0.00174473693630883\\
5.68	0.000445066250809312\\
5.69	-0.000555908249014969\\
5.7	0.000760132533638824\\
5.71	7.45620734177166e-05\\
5.72	-0.000663405933854833\\
5.73	0.00071927658003279\\
5.74	-0.000286744211772216\\
5.75	-0.000661363704876905\\
5.76	0.000207108159658631\\
5.77	-0.000137864516354114\\
5.78	-0.000386720071350766\\
5.79	0.00184066558465812\\
5.8	-0.000665678453167118\\
5.81	0.00155552416508531\\
5.82	-0.000956412764740122\\
5.83	0.000344850250661999\\
5.84	-0.000898545356930569\\
5.85	0.00187078925007889\\
5.86	-0.000881623278651489\\
5.87	0.000912527076406988\\
5.88	-0.000307147723252577\\
5.89	0.000803873416300505\\
5.9	0.000682994073660126\\
5.91	0.000262756258882391\\
5.92	-0.000177749676367078\\
5.93	0.000305262150215313\\
5.94	0.000291356664444464\\
5.95	-0.000439405163762174\\
5.96	0.000303863676384353\\
5.97	-8.16379768373565e-05\\
5.98	-4.76172987191603e-05\\
5.99	0.00120284523181624\\
6	0.00130495682530984\\
6.01	0.000967312986561275\\
};
\addlegendentry{MHE}

\end{axis}


\end{tikzpicture}%

==> Figures/C-MHE_vs_SSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.43in,
height=2.05in,
at={(0.467in,3.143in)},
scale only axis,
xmin=1.99,
xmax=6,
ymin=0.979788286879986,
tick label style={font=\Large},
xtick={},
xticklabels={},
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$v_1$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.993745826287029\\
2	0.99342961411948\\
2.01	0.99292243534361\\
2.02	0.991696365799706\\
2.03	0.993506519369003\\
2.04	0.994306379724081\\
2.05	0.992511474688591\\
2.06	0.993908013171581\\
2.07	0.993757730373868\\
2.08	0.993488128503792\\
2.09	0.993619895733717\\
2.1	0.992017171982861\\
2.11	0.994747431439823\\
2.12	0.993404686673967\\
2.13	0.995015426290893\\
2.14	0.993036911279669\\
2.15	0.993179051780801\\
2.16	0.995189789614145\\
2.17	0.993085386354776\\
2.18	0.99382419886941\\
2.19	0.99271708585508\\
2.2	0.994148468059413\\
2.21	0.993123789790705\\
2.22	0.995078288945257\\
2.23	0.993219862102158\\
2.24	0.992930144537366\\
2.25	0.99358539422161\\
2.26	0.994491858704967\\
2.27	0.994898793611915\\
2.28	0.993398314060769\\
2.29	0.994394965429224\\
2.3	0.993853830982248\\
2.31	0.994797704494916\\
2.32	0.993522535864599\\
2.33	0.993774185137772\\
2.34	0.991518974371715\\
2.35	0.992735019258376\\
2.36	0.993822797035705\\
2.37	0.995196266334474\\
2.38	0.994528953698788\\
2.39	0.994225311491418\\
2.4	0.993819035990855\\
2.41	0.995827671432865\\
2.42	0.993294525937429\\
2.43	0.993521129127938\\
2.44	0.995836957181108\\
2.45	0.992445882382121\\
2.46	0.992732047737018\\
2.47	0.99361048519618\\
2.48	0.991785530992074\\
2.49	0.994902057343676\\
2.5	0.99408654790728\\
2.51	0.995378019688088\\
2.52	0.991447080556343\\
2.53	0.994121307813739\\
2.54	0.992797486915403\\
2.55	0.99314492020765\\
2.56	0.993871240389426\\
2.57	0.993815104653553\\
2.58	0.992749719259542\\
2.59	0.995113512988272\\
2.6	0.992210676893576\\
2.61	0.994912518814385\\
2.62	0.9946990441463\\
2.63	0.995316806261997\\
2.64	0.992305622161336\\
2.65	0.994483456500264\\
2.66	0.995556084864452\\
2.67	0.994980231064815\\
2.68	0.992563821089167\\
2.69	0.993636352297488\\
2.7	0.993066191425115\\
2.71	0.992931309159346\\
2.72	0.994775749116458\\
2.73	0.993619669777932\\
2.74	0.993973041205402\\
2.75	0.995446304504375\\
2.76	0.994041253615253\\
2.77	0.992626166503227\\
2.78	0.99312349558447\\
2.79	0.992963627411392\\
2.8	0.994514973419413\\
2.81	0.993477747114747\\
2.82	0.993680256476905\\
2.83	0.994223619506718\\
2.84	0.994337433160963\\
2.85	0.992633473715347\\
2.86	0.993702903178791\\
2.87	0.994587916372794\\
2.88	0.993974761583811\\
2.89	0.992073089013985\\
2.9	0.992019836093132\\
2.91	0.993931709451184\\
2.92	0.993409289813023\\
2.93	0.994264130455617\\
2.94	0.994038977850806\\
2.95	0.993878033152711\\
2.96	0.993010496829726\\
2.97	0.992675544786007\\
2.98	0.994315067321123\\
2.99	0.992763493217662\\
3	0.994529481306085\\
3.01	0.992756772417353\\
3.02	0.994610280754136\\
3.03	0.994916428506935\\
3.04	0.992650918178825\\
3.05	0.992319869389911\\
3.06	0.991818750162487\\
3.07	0.995147425175578\\
3.08	0.992897258521699\\
3.09	0.994531276638455\\
3.1	0.993947603605026\\
3.11	0.992751790943583\\
3.12	0.992988590534415\\
3.13	0.993122967553255\\
3.14	0.99374449255621\\
3.15	0.993806473702957\\
3.16	0.993818151558036\\
3.17	0.994332416670156\\
3.18	0.99455202180954\\
3.19	0.993613327323789\\
3.2	0.992781071354445\\
3.21	0.99219192775271\\
3.22	0.992939523918052\\
3.23	0.993291257661763\\
3.24	0.993660125285258\\
3.25	0.994106161662772\\
3.26	0.993985996344948\\
3.27	0.995258878528936\\
3.28	0.993637550266488\\
3.29	0.995652956938029\\
3.3	0.99504086145957\\
3.31	0.994058530976606\\
3.32	0.994525785442628\\
3.33	0.994730195044104\\
3.34	0.993187323971961\\
3.35	0.994160929302122\\
3.36	0.993876333342504\\
3.37	0.994469729060375\\
3.38	0.994814374982523\\
3.39	0.993509666015042\\
3.4	0.993433939219935\\
3.41	0.993169724347652\\
3.42	0.994233871524086\\
3.43	0.995189008828904\\
3.44	0.992648249380332\\
3.45	0.994038272400198\\
3.46	0.994577639363554\\
3.47	0.993811069457488\\
3.48	0.994067758434101\\
3.49	0.993720941211063\\
3.5	0.99054482768547\\
3.51	0.984419046364458\\
3.52	0.981217791894204\\
3.53	0.979889040810244\\
3.54	0.980087876351345\\
3.55	0.982558451453331\\
3.56	0.983723579657722\\
3.57	0.984006816794361\\
3.58	0.984900254984833\\
3.59	0.986011160762308\\
3.6	0.98855933333985\\
3.61	0.988208642242721\\
3.62	0.989911712900884\\
3.63	0.990343845414454\\
3.64	0.991643335201761\\
3.65	0.991078366674712\\
3.66	0.99027197133428\\
3.67	0.989595286184601\\
3.68	0.991228128082998\\
3.69	0.992776778220414\\
3.7	0.991980008921981\\
3.71	0.99344226598053\\
3.72	0.9910613751328\\
3.73	0.991253919167415\\
3.74	0.992168773845112\\
3.75	0.992164186014024\\
3.76	0.994119289887568\\
3.77	0.992680861461521\\
3.78	0.992679689646931\\
3.79	0.993264411546869\\
3.8	0.993976022008896\\
3.81	0.994182167381981\\
3.82	0.993547564038217\\
3.83	0.99424658586249\\
3.84	0.993553683235815\\
3.85	0.992605230736572\\
3.86	0.993707003462537\\
3.87	0.993280310860992\\
3.88	0.994118408878041\\
3.89	0.99151618250508\\
3.9	0.993639369559791\\
3.91	0.992753048328685\\
3.92	0.992219584267168\\
3.93	0.993718685749466\\
3.94	0.993077801803722\\
3.95	0.992531097231723\\
3.96	0.992449685915336\\
3.97	0.992391596041863\\
3.98	0.993672130445105\\
3.99	0.992953157065925\\
4	0.992836145418609\\
4.01	0.99319995561418\\
4.02	0.993649323616733\\
4.03	0.992598341147165\\
4.04	0.994092045818011\\
4.05	0.993021142785315\\
4.06	0.992781141841407\\
4.07	0.99247845404228\\
4.08	0.992156964396397\\
4.09	0.99026296311585\\
4.1	0.993816258730508\\
4.11	0.993371157292358\\
4.12	0.994153808761997\\
4.13	0.991892396062887\\
4.14	0.993812468388795\\
4.15	0.995230148698624\\
4.16	0.993414778707526\\
4.17	0.992720677505639\\
4.18	0.992295325921067\\
4.19	0.99320773486658\\
4.2	0.992632190913323\\
4.21	0.993521670537543\\
4.22	0.992436689802755\\
4.23	0.993549995521921\\
4.24	0.993610836331314\\
4.25	0.993387652153361\\
4.26	0.992875441575654\\
4.27	0.992181801160493\\
4.28	0.991953964552284\\
4.29	0.992838926454317\\
4.3	0.993653470714344\\
4.31	0.994665318714706\\
4.32	0.99402974169085\\
4.33	0.99268766616621\\
4.34	0.993616293014545\\
4.35	0.993597225728788\\
4.36	0.994000251726698\\
4.37	0.993450324301868\\
4.38	0.992657542620375\\
4.39	0.991938498615353\\
4.4	0.99255523296897\\
4.41	0.992298873637594\\
4.42	0.992697209868743\\
4.43	0.993548040783685\\
4.44	0.992860935621708\\
4.45	0.99342559353957\\
4.46	0.992220834635434\\
4.47	0.994261654953997\\
4.48	0.993462647814383\\
4.49	0.994189498243266\\
4.5	0.993295558196381\\
4.51	0.993695543155322\\
4.52	0.993387892239809\\
4.53	0.993493299586678\\
4.54	0.993508181528892\\
4.55	0.992779194810913\\
4.56	0.991364186670596\\
4.57	0.992809943278292\\
4.58	0.993993505025102\\
4.59	0.992633788852801\\
4.6	0.993345241462057\\
4.61	0.993991101052343\\
4.62	0.991917287901309\\
4.63	0.994038312844594\\
4.64	0.991517542699023\\
4.65	0.994026044464306\\
4.66	0.991375678627412\\
4.67	0.993276836179849\\
4.69	0.99512460959709\\
4.7	0.992105957938332\\
4.71	0.992728154839826\\
4.72	0.992962644530749\\
4.73	0.993362852540477\\
4.74	0.993124303512898\\
4.75	0.993459195898163\\
4.76	0.99348112071665\\
4.77	0.994639322326808\\
4.78	0.99250548136996\\
4.79	0.992904519713736\\
4.8	0.992210348224242\\
4.81	0.992857130272148\\
4.82	0.992381849186817\\
4.83	0.992746608543031\\
4.84	0.993073816820726\\
4.85	0.993479665897711\\
4.86	0.99275230231572\\
4.87	0.992505019754535\\
4.88	0.992404204793463\\
4.89	0.993894924619594\\
4.9	0.992641391220657\\
4.91	0.993670387151459\\
4.92	0.994078460808856\\
4.93	0.992837726790375\\
4.94	0.993400643286071\\
4.95	0.993293847180396\\
4.96	0.994394893211425\\
4.97	0.992590849123133\\
4.98	0.993725592261473\\
5	0.992328534844107\\
5.01	0.992967345987209\\
5.02	0.993618118112114\\
5.03	0.991569186662025\\
5.04	0.990949499180209\\
5.05	0.992789141686547\\
5.06	0.994406586173575\\
5.07	0.992112666024864\\
5.08	0.994043034346356\\
5.09	0.992890585154607\\
5.1	0.993310016683111\\
5.11	0.991716393458098\\
5.12	0.994175303994256\\
5.13	0.99287086646375\\
5.14	0.994322438074036\\
5.15	0.993808012510597\\
5.16	0.991734725053831\\
5.17	0.99259533218075\\
5.18	0.992890887280362\\
5.19	0.993518430593896\\
5.2	0.99136671646604\\
5.21	0.992150087217107\\
5.22	0.992763661109276\\
5.23	0.993311055347782\\
5.24	0.993442622859485\\
5.25	0.992606953141332\\
5.26	0.993201808367541\\
5.27	0.993125784242816\\
5.28	0.993396094786972\\
5.29	0.99279131370074\\
5.3	0.994033323500895\\
5.31	0.993384886995441\\
5.32	0.994289891337711\\
5.33	0.991916090988063\\
5.34	0.992520865909109\\
5.35	0.993172340309378\\
5.36	0.992426442479621\\
5.37	0.994916864708435\\
5.38	0.993568225364044\\
5.39	0.990978133522582\\
5.4	0.993179566276821\\
5.41	0.992010345573904\\
5.42	0.992973533213753\\
5.43	0.992951018125558\\
5.44	0.994495611000882\\
5.45	0.991860727554011\\
5.46	0.991465521868504\\
5.47	0.9929466213512\\
5.48	0.991703565076648\\
5.49	0.992277351214302\\
5.5	0.992411209319597\\
5.51	0.992837089106036\\
5.52	0.993732111459828\\
5.53	0.992355633960461\\
5.54	0.992290984319627\\
5.55	0.991821839350276\\
5.56	0.992872491675071\\
5.57	0.994654143836982\\
5.58	0.994373131146054\\
5.59	0.993094717670559\\
5.6	0.993016052236884\\
5.61	0.993729832075934\\
5.62	0.993833949442944\\
5.63	0.990906831136716\\
5.64	0.993711595454036\\
5.65	0.994429754683773\\
5.66	0.994834901474304\\
5.67	0.993719310745746\\
5.68	0.993980991348153\\
5.69	0.993190034146743\\
5.7	0.991667600204778\\
5.71	0.994799872676134\\
5.72	0.990774351324298\\
5.73	0.993451778679347\\
5.74	0.993095065963535\\
5.75	0.991111290759312\\
5.76	0.992639512612392\\
5.77	0.993006069313441\\
5.78	0.992899629128233\\
5.79	0.993014479437081\\
5.8	0.993357161487756\\
5.81	0.992987035543436\\
5.82	0.991943333676183\\
5.83	0.993785796023078\\
5.84	0.993671409301436\\
5.85	0.993681692207783\\
5.86	0.992803588944042\\
5.87	0.993546451669978\\
5.88	0.993286440622866\\
5.89	0.993908623343392\\
5.9	0.993083017473879\\
5.91	0.993349286981138\\
5.92	0.996014605173722\\
5.93	0.992554970774957\\
5.94	0.993881501350668\\
5.95	0.993744645258889\\
5.96	0.993071476864719\\
5.97	0.993165646730741\\
5.98	0.992772721706752\\
5.99	0.993675061393688\\
6	0.992607494266567\\
6.01	0.994265099469706\\
6.02	0.992163202798183\\
6.03	0.994309714363053\\
6.04	0.99393149101836\\
6.05	0.993747109444667\\
6.06	0.992912182931716\\
6.07	0.993105652658935\\
6.08	0.992420302232151\\
6.09	0.993623782507372\\
6.1	0.993779988970239\\
6.11	0.992272687187953\\
6.12	0.993078086627602\\
6.13	0.993630435864496\\
6.14	0.991405544488515\\
6.15	0.992324900747935\\
6.16	0.99334660245326\\
6.17	0.992526266719878\\
6.18	0.993811812902212\\
6.19	0.993707075607887\\
6.2	0.993702988807476\\
6.21	0.993848129419346\\
6.22	0.993557691205064\\
6.23	0.992266252217874\\
6.24	0.992142867727175\\
6.25	0.994880847860598\\
6.26	0.992796819039674\\
6.27	0.994380886918062\\
6.28	0.991720863806297\\
6.29	0.994562186270008\\
6.3	0.993308908357257\\
6.31	0.993178621943322\\
6.32	0.994713024470665\\
6.33	0.992364074549291\\
6.34	0.993738211537618\\
6.35	0.990295447743273\\
6.36	0.993200711736407\\
6.37	0.992365692140011\\
6.38	0.993129827079386\\
6.39	0.992418923121622\\
6.4	0.992141093087682\\
6.41	0.993277987147914\\
6.42	0.991526938862759\\
6.43	0.993855162622973\\
6.44	0.992421707987832\\
6.45	0.994789980122791\\
6.46	0.992740872474577\\
6.47	0.991499805795229\\
6.48	0.993633073800225\\
6.49	0.991355300343246\\
6.5	0.992783208219073\\
6.51	0.99240456319186\\
6.52	0.99220627605397\\
6.53	0.99254269247788\\
6.54	0.993758661642254\\
6.55	0.992156715177332\\
6.56	0.991808505194935\\
6.57	0.994174826726805\\
6.58	0.99431127991871\\
6.59	0.992296127798591\\
6.6	0.992691747451129\\
6.61	0.993628328419057\\
6.62	0.993389069304367\\
6.63	0.993074885542843\\
6.64	0.992949482800281\\
6.65	0.993293715093589\\
6.66	0.994040643956552\\
6.67	0.992513438697378\\
6.68	0.993269722102927\\
6.69	0.994154035236859\\
6.7	0.992875297675971\\
6.71	0.993194227035058\\
6.72	0.992011929642764\\
6.73	0.992808581255415\\
6.74	0.992867871031931\\
6.75	0.993910795939183\\
6.76	0.993302171449736\\
6.77	0.991687630028437\\
6.78	0.991854824443431\\
6.79	0.99311857965168\\
6.8	0.993072786509943\\
6.81	0.994241204196717\\
6.82	0.991929226718655\\
6.83	0.992512268969053\\
6.84	0.992528637146531\\
6.85	0.994062505382082\\
6.86	0.99229349977702\\
6.87	0.992471962660506\\
6.88	0.994948294266466\\
6.89	0.994074560513866\\
6.9	0.99196541695675\\
6.91	0.993804206412669\\
6.92	0.992360526962051\\
6.93	0.992464471589274\\
6.94	0.993369208230311\\
6.95	0.994683691832581\\
6.96	0.993723111281575\\
6.97	0.990965651823723\\
6.98	0.991949876313617\\
6.99	0.991856596465595\\
7	0.992213310071357\\
7.01	0.993189746320176\\
7.02	0.994386983151315\\
7.03	0.993301483338877\\
7.04	0.994293024254032\\
7.05	0.992756653140166\\
7.06	0.993644068850536\\
7.07	0.992456597907578\\
7.08	0.994826990505956\\
7.09	0.993653806891647\\
7.1	0.994036539379792\\
7.11	0.994213221222445\\
7.12	0.992331267158995\\
7.13	0.993174948276632\\
7.14	0.993539536849571\\
7.15	0.991172368471272\\
7.16	0.991710389252088\\
7.17	0.994200350395213\\
7.18	0.993712582703429\\
7.19	0.991809806202816\\
7.2	0.993212475366184\\
7.21	0.991124517766536\\
7.22	0.99227889177263\\
7.23	0.992282302205519\\
7.24	0.99224956073766\\
7.25	0.992069718695831\\
7.26	0.99264926665438\\
7.27	0.993016251394176\\
7.28	0.993442110385381\\
7.29	0.990487774822338\\
7.3	0.993493262404375\\
7.31	0.992296205827975\\
7.32	0.99476482486277\\
7.33	0.993161878948387\\
7.34	0.994023080315994\\
7.35	0.993146077499411\\
7.36	0.992203308735064\\
7.37	0.992072783930572\\
7.38	0.992891955759672\\
7.39	0.993445404574798\\
7.4	0.992382192934512\\
7.41	0.992986857675923\\
7.42	0.992738654999297\\
7.43	0.993035765173586\\
7.44	0.991997290317451\\
7.45	0.992494059879235\\
7.47	0.992338503644007\\
7.48	0.993268766026754\\
7.49	0.993253594028788\\
7.5	0.992881192424196\\
7.51	0.99318224097796\\
7.52	0.992946861175474\\
7.53	0.993850675047552\\
7.54	0.992546632411374\\
7.55	0.992425117164579\\
7.56	0.995730909274997\\
7.57	0.99291281944182\\
7.58	0.992961104524968\\
7.59	0.99395125196045\\
7.6	0.992805672172617\\
7.62	0.992424243815806\\
7.63	0.994289076810942\\
7.64	0.991777118188756\\
7.65	0.993789170781923\\
7.66	0.992959064993579\\
7.67	0.993005021914634\\
7.68	0.993734969529026\\
7.69	0.991247100426442\\
7.7	0.991763937377305\\
7.71	0.993482067904077\\
7.72	0.993164660084286\\
7.73	0.992409209692941\\
7.74	0.992293677290958\\
7.75	0.993522870612205\\
7.76	0.992153769866604\\
7.77	0.99342710415643\\
7.78	0.990955760875247\\
7.79	0.993496170737854\\
7.8	0.992956142071893\\
7.81	0.993480866663617\\
7.82	0.992754959954469\\
7.83	0.992276078715722\\
7.84	0.994238241491095\\
7.85	0.992913124659808\\
7.86	0.992212732315346\\
7.87	0.992815792554701\\
7.88	0.994362723830589\\
7.89	0.993293587222144\\
7.9	0.993008629936792\\
7.91	0.992440943357972\\
7.92	0.993202914071963\\
7.93	0.994594538614137\\
7.94	0.991377514596108\\
7.95	0.993350663618289\\
7.96	0.99251158418725\\
7.97	0.995234682761955\\
7.98	0.991449957537583\\
7.99	0.994097779361216\\
8	0.991629241856932\\
8.01	0.991625457891937\\
8.02	0.993448504027688\\
8.03	0.991888432705831\\
8.04	0.992797700139191\\
8.05	0.99354459902464\\
8.06	0.992963987742781\\
8.07	0.994619485675067\\
8.08	0.992116207138688\\
8.09	0.992181779197654\\
8.1	0.994331761761481\\
8.11	0.991580112928187\\
8.12	0.99360134148713\\
8.13	0.993978774634899\\
8.14	0.992350545925046\\
8.15	0.992551847586871\\
8.16	0.993083404717167\\
8.17	0.994471110547792\\
8.18	0.995343235653397\\
8.19	0.993645802815315\\
8.2	0.993808888240807\\
8.21	0.993623321009062\\
8.22	0.992130770614155\\
8.23	0.994066699550411\\
8.24	0.992394460977579\\
8.25	0.992962914763734\\
8.26	0.992593749724968\\
8.27	0.992808512865203\\
8.28	0.994748623336978\\
8.29	0.992608030745\\
8.3	0.990765296125355\\
8.31	0.994359156529095\\
8.32	0.993784932898352\\
8.33	0.994148266447578\\
8.34	0.993773845034337\\
8.35	0.991434680774136\\
8.36	0.992734217883893\\
8.37	0.993794365907464\\
8.38	0.993123991450778\\
8.39	0.991532437830241\\
8.4	0.993648532078694\\
8.41	0.990098967961995\\
8.42	0.995000863957571\\
8.43	0.993089820570992\\
8.44	0.993071779020077\\
8.45	0.991198057645839\\
8.46	0.989286558273177\\
8.47	0.991782613752203\\
8.48	0.992024096788272\\
8.49	0.992278176757905\\
8.5	0.992039146522934\\
8.51	0.993381264485672\\
8.52	0.993177405367511\\
8.53	0.994498776814492\\
8.54	0.992690133682819\\
8.55	0.993846985501484\\
8.56	0.992012755933871\\
8.57	0.992592970009339\\
8.58	0.992872162688474\\
8.59	0.993327665746014\\
8.6	0.992114676253468\\
8.61	0.994104949455439\\
8.62	0.992520714835296\\
8.63	0.99429626024282\\
8.64	0.993596440165776\\
8.65	0.994254833195413\\
8.66	0.993040612919708\\
8.67	0.993360295391989\\
8.68	0.992578502471414\\
8.69	0.991476763429226\\
8.7	0.992341114327873\\
8.71	0.993554186062246\\
8.72	0.992466876438026\\
8.73	0.993474572684949\\
8.74	0.99380846111465\\
8.75	0.994597592250035\\
8.76	0.99272092212234\\
8.77	0.993931123357566\\
8.78	0.993583913146102\\
8.79	0.99311272671911\\
8.8	0.991465563999112\\
8.81	0.993328549743584\\
8.82	0.992923645753047\\
8.83	0.993691208384627\\
8.84	0.99358859721608\\
8.85	0.993441310780083\\
8.86	0.992166768348708\\
8.87	0.992210974376038\\
8.88	0.992859623132729\\
8.89	0.992530058299254\\
8.9	0.993164179989467\\
8.91	0.991953937965985\\
8.92	0.9923980384429\\
8.93	0.991303635586354\\
8.94	0.99208729151426\\
8.95	0.993432169432099\\
8.96	0.994625150275782\\
8.97	0.990065004361648\\
8.98	0.991822693400145\\
8.99	0.994488236197473\\
9	0.9928693176709\\
9.01	0.994279336681981\\
9.02	0.991790175490932\\
9.03	0.993935433106493\\
9.04	0.993322324739358\\
9.05	0.992844970516014\\
9.06	0.991935198698137\\
9.07	0.994918408628129\\
9.08	0.99206986310579\\
9.09	0.995104681044193\\
9.1	0.994961078174066\\
9.11	0.994873285605594\\
9.12	0.992861047270766\\
9.13	0.99243147747352\\
9.14	0.992326157993075\\
9.15	0.993538981809035\\
9.16	0.99204221609809\\
9.17	0.993432103972467\\
9.18	0.993528339071617\\
9.19	0.993022640467137\\
9.2	0.993122443479839\\
9.21	0.992748374772532\\
9.22	0.991763993230849\\
9.23	0.993944157540971\\
9.24	0.994198689089806\\
9.25	0.99276071273518\\
9.26	0.994271735821588\\
9.27	0.993666646055832\\
9.28	0.991502851791642\\
9.29	0.99312832344097\\
9.3	0.994005843081714\\
9.31	0.99257285893678\\
9.32	0.991976356391572\\
9.33	0.99489502836461\\
9.34	0.993692784746338\\
9.35	0.993227405919063\\
9.36	0.994336184394815\\
9.37	0.993370029479276\\
9.38	0.992202880877535\\
9.39	0.993534320004123\\
9.4	0.993421723645245\\
9.41	0.990579675828911\\
9.42	0.991738351841756\\
9.43	0.991825023375034\\
9.44	0.992512575207593\\
9.45	0.991683119394565\\
9.46	0.99341561337482\\
9.47	0.994944285716592\\
9.48	0.992885440604274\\
9.49	0.991272021442144\\
9.5	0.994705583854522\\
9.51	0.993788979685279\\
9.52	0.994810467539359\\
9.53	0.990901764928299\\
9.54	0.991726848446209\\
9.55	0.994224125734815\\
9.56	0.994212929767166\\
9.57	0.993428653299064\\
9.58	0.991759679956161\\
9.59	0.993028311967116\\
9.6	0.993149730758839\\
9.61	0.99280939519126\\
9.62	0.995699084461739\\
9.63	0.9927674213539\\
9.64	0.992190450403477\\
9.65	0.991631382781611\\
9.66	0.992862398659335\\
9.67	0.992139457104678\\
9.68	0.993236438438712\\
9.69	0.992738743207951\\
9.7	0.992897524042435\\
9.71	0.993138618581867\\
9.72	0.992375915782148\\
9.73	0.993029794867901\\
9.74	0.992011585230355\\
9.75	0.990932357614156\\
9.76	0.993261763329809\\
9.77	0.991295691496681\\
9.78	0.994246475457476\\
9.79	0.993385572218747\\
9.8	0.993275993781404\\
9.81	0.993338623819264\\
9.82	0.994745501689739\\
9.83	0.993705275223249\\
9.84	0.993329351498959\\
9.85	0.992324237486018\\
9.86	0.991711683984672\\
9.87	0.993342591299921\\
9.88	0.992586846023336\\
9.89	0.993329865399305\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.993791906798279\\
2	0.993393806737743\\
2.01	0.992946919305036\\
2.02	0.991623709782834\\
2.03	0.993353902871116\\
2.04	0.994379953979177\\
2.05	0.992554443065423\\
2.06	0.993939809437164\\
2.07	0.993770203542548\\
2.08	0.993522626017979\\
2.09	0.993759791701473\\
2.1	0.991959069677545\\
2.11	0.994731026124045\\
2.12	0.993451069685239\\
2.13	0.994974923879562\\
2.14	0.993163158592891\\
2.15	0.993173483772392\\
2.16	0.995186806872674\\
2.17	0.993145684516755\\
2.18	0.993994083920562\\
2.19	0.99279183237169\\
2.2	0.994183658693112\\
2.21	0.993171560600858\\
2.22	0.995022499135143\\
2.23	0.993270723250737\\
2.24	0.992846854350159\\
2.25	0.993602136646722\\
2.26	0.994522101064817\\
2.27	0.994960166321668\\
2.28	0.993231804485085\\
2.29	0.994422725886336\\
2.3	0.993931279253912\\
2.31	0.994839047578441\\
2.32	0.993504337128471\\
2.33	0.993855298588604\\
2.34	0.991574364468518\\
2.35	0.99279008242311\\
2.36	0.993807599006795\\
2.37	0.99514159506337\\
2.38	0.994511405267485\\
2.39	0.994184465159593\\
2.4	0.993894439952001\\
2.41	0.99589672236743\\
2.42	0.993160194761529\\
2.43	0.993700545320451\\
2.44	0.995806250189663\\
2.45	0.992405257815996\\
2.46	0.99270549848565\\
2.47	0.993699577883588\\
2.48	0.991693013789343\\
2.49	0.994885892984085\\
2.5	0.994043980892583\\
2.51	0.995416767190045\\
2.52	0.991484722024442\\
2.53	0.994061703384704\\
2.54	0.992797047692093\\
2.55	0.993239541575303\\
2.56	0.99381722400434\\
2.57	0.993882847800775\\
2.58	0.992749939990437\\
2.59	0.995090869281194\\
2.6	0.992336729000202\\
2.61	0.994886229048388\\
2.62	0.994646414924791\\
2.63	0.995206348731177\\
2.64	0.992384084644495\\
2.65	0.994484543994062\\
2.66	0.995584012786434\\
2.67	0.995012766140302\\
2.68	0.992577784885009\\
2.69	0.993678024940689\\
2.7	0.99314545572587\\
2.71	0.99295356492283\\
2.72	0.994848294227891\\
2.73	0.993709071421174\\
2.74	0.993954642196483\\
2.75	0.995423862577326\\
2.76	0.994005761297064\\
2.77	0.992536435489223\\
2.78	0.993208728181193\\
2.79	0.99306076161646\\
2.8	0.99438153349535\\
2.81	0.993488248025285\\
2.82	0.993591094167547\\
2.83	0.994240264344045\\
2.84	0.994481492790284\\
2.85	0.992665839024673\\
2.86	0.993661861023154\\
2.87	0.994646014453473\\
2.88	0.993964506032578\\
2.89	0.992025120244561\\
2.9	0.99199509446305\\
2.91	0.993998275129819\\
2.92	0.993516143746049\\
2.93	0.994151130781212\\
2.94	0.993902678225556\\
2.95	0.993960825884857\\
2.96	0.992934580017579\\
2.97	0.992628136457462\\
2.98	0.994162453961749\\
2.99	0.992759374139789\\
3	0.994504552825113\\
3.01	0.992703528306146\\
3.02	0.994622080875702\\
3.03	0.994868356683641\\
3.04	0.992581512016196\\
3.05	0.992310853532384\\
3.06	0.99176025961674\\
3.07	0.995135600802845\\
3.08	0.992941873181541\\
3.09	0.9945538793216\\
3.1	0.993878767607198\\
3.11	0.99269846517412\\
3.12	0.992946528319067\\
3.13	0.99316987033251\\
3.14	0.993777326603539\\
3.15	0.993716487383987\\
3.16	0.99387278205632\\
3.17	0.994323425134194\\
3.18	0.994544046159955\\
3.19	0.993724600860622\\
3.2	0.992642352968204\\
3.21	0.992265888512719\\
3.22	0.992884989802269\\
3.23	0.993358037431857\\
3.24	0.993617035740201\\
3.25	0.994079894527427\\
3.26	0.994096150197239\\
3.27	0.995185773951695\\
3.28	0.993730779926274\\
3.29	0.995598905021877\\
3.3	0.995207167447166\\
3.31	0.994050834130814\\
3.32	0.994573283620126\\
3.33	0.994520241620165\\
3.34	0.99322485216012\\
3.35	0.994045285674749\\
3.36	0.993828040340484\\
3.37	0.99441587322525\\
3.38	0.994884091952667\\
3.39	0.993445123546461\\
3.4	0.993383011234657\\
3.41	0.993250853421539\\
3.42	0.994181826735597\\
3.43	0.995188264908892\\
3.44	0.992635459075895\\
3.45	0.994085498613508\\
3.46	0.994513697415684\\
3.47	0.993727652184834\\
3.48	0.994063139775019\\
3.49	0.993712250422705\\
3.5	0.99041868558534\\
3.51	0.984394066315366\\
3.52	0.981166089546226\\
3.53	0.979788286879986\\
3.54	0.98016580573138\\
3.55	0.98255985718844\\
3.56	0.983549258446335\\
3.57	0.983992269150074\\
3.58	0.984830610648942\\
3.59	0.985933133303531\\
3.6	0.988439145340795\\
3.61	0.988206577403083\\
3.62	0.989919535867944\\
3.63	0.990344706116291\\
3.64	0.9917670739007\\
3.65	0.991219245025434\\
3.66	0.990305956891055\\
3.67	0.989583039014819\\
3.68	0.991309506641558\\
3.69	0.992823560889258\\
3.7	0.991966350264901\\
3.71	0.993381876197464\\
3.72	0.991135587207056\\
3.73	0.991176971407429\\
3.74	0.992225746480308\\
3.75	0.992265721691723\\
3.76	0.994177674950345\\
3.77	0.992641713135253\\
3.78	0.992767849584478\\
3.79	0.993279539397683\\
3.8	0.993938383707819\\
3.81	0.99423293506128\\
3.82	0.993659831423445\\
3.83	0.994266763730343\\
3.84	0.993569644143408\\
3.85	0.992787660254336\\
3.86	0.993704125873929\\
3.87	0.993247013914761\\
3.88	0.994047616188356\\
3.89	0.99159726841836\\
3.9	0.99373167116546\\
3.91	0.992663337282229\\
3.92	0.992253978450233\\
3.93	0.993770424530926\\
3.94	0.993175603765092\\
3.95	0.992465446833522\\
3.96	0.99238708332145\\
3.97	0.992365904037657\\
3.98	0.993733789964313\\
3.99	0.99300424130452\\
4	0.992822660305448\\
4.01	0.993110862126064\\
4.02	0.993533862378616\\
4.03	0.992403567708768\\
4.04	0.994075097813308\\
4.05	0.992901810473137\\
4.06	0.992787305934938\\
4.07	0.992529217049558\\
4.08	0.992197781492193\\
4.09	0.990138672173703\\
4.1	0.99386055116498\\
4.11	0.993385868845159\\
4.12	0.994147835552795\\
4.13	0.991936512973265\\
4.14	0.993790913753472\\
4.15	0.995146782208151\\
4.16	0.99332878976281\\
4.17	0.992689418039985\\
4.18	0.992169475299741\\
4.19	0.993113983136853\\
4.2	0.992517435811655\\
4.21	0.993530884971412\\
4.22	0.992484710292905\\
4.23	0.993522931202254\\
4.24	0.993550633826802\\
4.25	0.993426690218284\\
4.26	0.992883133422202\\
4.27	0.992122320433049\\
4.28	0.991976258803605\\
4.29	0.99293484185311\\
4.3	0.993588699678916\\
4.31	0.994548625118311\\
4.32	0.994100096534673\\
4.33	0.992726293406086\\
4.34	0.993750858482944\\
4.35	0.993720115494281\\
4.36	0.994003201987821\\
4.37	0.993378093160329\\
4.38	0.992611636978923\\
4.39	0.99192658563177\\
4.4	0.992618346617594\\
4.41	0.99224626823462\\
4.42	0.992591357198274\\
4.43	0.993578266064553\\
4.44	0.99284458471092\\
4.45	0.993536227368541\\
4.46	0.992213598243183\\
4.47	0.994362750656535\\
4.48	0.993570988596154\\
4.49	0.99407313401753\\
4.5	0.993172539988372\\
4.51	0.993631101069262\\
4.52	0.993488691058133\\
4.53	0.99349634131276\\
4.54	0.993530625612689\\
4.55	0.992725157406152\\
4.56	0.991330494942137\\
4.57	0.992839467948166\\
4.58	0.993987163563601\\
4.59	0.9927455363314\\
4.6	0.993331580911136\\
4.61	0.993988733155829\\
4.62	0.992041593035124\\
4.63	0.994032561715391\\
4.64	0.991554525410717\\
4.65	0.994082397393399\\
4.66	0.991531460513624\\
4.67	0.993180767161542\\
4.68	0.994186278764841\\
4.69	0.995072588898145\\
4.7	0.992073578342181\\
4.71	0.992812323127842\\
4.72	0.993126315256585\\
4.73	0.99339783347291\\
4.74	0.993108642711404\\
4.75	0.993465112728948\\
4.76	0.993600805292832\\
4.77	0.994810374780316\\
4.78	0.99254349206876\\
4.79	0.992845063203605\\
4.8	0.992148831703446\\
4.81	0.992881938065878\\
4.82	0.992447527023591\\
4.83	0.992856841598934\\
4.84	0.992977960810364\\
4.85	0.99353635696129\\
4.86	0.992709386115502\\
4.87	0.992491405188916\\
4.88	0.992348980294063\\
4.89	0.993890470943487\\
4.9	0.992661377276423\\
4.91	0.993582723965925\\
4.92	0.994033739376171\\
4.93	0.99280578728755\\
4.94	0.993291938041031\\
4.95	0.993319136349802\\
4.96	0.994503317186357\\
4.97	0.992680340078032\\
4.98	0.993740326368764\\
4.99	0.993089774961105\\
5	0.992506200450666\\
5.01	0.992891276323263\\
5.02	0.993689565043157\\
5.03	0.991559099208796\\
5.04	0.990993643394093\\
5.05	0.992919177750091\\
5.06	0.99447440586615\\
5.07	0.992271046995089\\
5.08	0.994179914843926\\
5.09	0.992807699773534\\
5.1	0.99336190689327\\
5.11	0.991581615869073\\
5.12	0.994223700020752\\
5.13	0.992880751196671\\
5.14	0.994297070514355\\
5.15	0.993854833824605\\
5.16	0.991742103626153\\
5.17	0.992536128059987\\
5.18	0.992915853436557\\
5.19	0.993427781024629\\
5.2	0.991356582400043\\
5.21	0.992183485566519\\
5.23	0.993351047770179\\
5.24	0.993459666354221\\
5.25	0.992683857806572\\
5.26	0.993193246536388\\
5.27	0.99309538435017\\
5.28	0.993408826116138\\
5.29	0.992901920936196\\
5.3	0.993928064648992\\
5.31	0.993396309953873\\
5.32	0.994217941874563\\
5.33	0.991934405115495\\
5.34	0.992466865818249\\
5.35	0.993151365631057\\
5.36	0.992503706638708\\
5.37	0.994981581760609\\
5.38	0.993577176519404\\
5.39	0.990982943689657\\
5.4	0.993127414163615\\
5.41	0.992052613907907\\
5.42	0.992934371669691\\
5.43	0.9928240772797\\
5.44	0.994461643658173\\
5.45	0.991861224565852\\
5.46	0.991549927528151\\
5.47	0.993077763192023\\
5.48	0.991694678728475\\
5.49	0.992374716009312\\
5.5	0.992297993488828\\
5.51	0.992965728946833\\
5.52	0.993611065496856\\
5.53	0.992227447833669\\
5.54	0.992197834370524\\
5.55	0.991845124462552\\
5.56	0.99284415472507\\
5.57	0.994508507087472\\
5.58	0.994345807452268\\
5.59	0.993195774821199\\
5.6	0.993052212477567\\
5.61	0.993729178824479\\
5.62	0.993953312029602\\
5.63	0.990902578101403\\
5.64	0.993763685398093\\
5.65	0.994514320192856\\
5.66	0.994867879662971\\
5.67	0.993769451696277\\
5.68	0.994041483105509\\
5.69	0.993174311755222\\
5.7	0.991594460133152\\
5.71	0.994834550401315\\
5.72	0.990664819724175\\
5.73	0.993416353105317\\
5.74	0.993141076656736\\
5.75	0.991129225414753\\
5.76	0.992619769282257\\
5.77	0.992993416653208\\
5.78	0.992889611710254\\
5.79	0.992986010871222\\
5.8	0.99331698029655\\
5.81	0.992928195463824\\
5.82	0.991923363867402\\
5.83	0.993786154651284\\
5.84	0.993628449064332\\
5.85	0.993709564147741\\
5.86	0.992845401380585\\
5.87	0.993585123983623\\
5.88	0.99323807211001\\
5.89	0.99403674251438\\
5.9	0.993033939278329\\
5.91	0.993468164418505\\
5.92	0.99604470239192\\
5.93	0.992605291982425\\
5.94	0.993849773217319\\
5.95	0.993746685066071\\
5.96	0.993010749933072\\
5.97	0.993337144148596\\
5.98	0.992854063624417\\
5.99	0.993669868740591\\
6	0.992658711696517\\
6.01	0.994279742656341\\
6.02	0.992151342311089\\
6.03	0.994282733198027\\
6.04	0.994035103109118\\
6.05	0.993851610470845\\
6.06	0.992834498543006\\
6.07	0.993195906013925\\
6.08	0.992472109741382\\
6.09	0.99347245447397\\
6.1	0.99370900455984\\
6.11	0.992288511849084\\
6.12	0.993194647614732\\
6.13	0.993587785599692\\
6.14	0.99135148105089\\
6.15	0.992368691215077\\
6.16	0.993299459896313\\
6.17	0.992550280030171\\
6.18	0.993890219225039\\
6.19	0.993632564032943\\
6.2	0.993876268010853\\
6.21	0.993776317035675\\
6.22	0.993453190609255\\
6.23	0.992083292839434\\
6.24	0.992112218180846\\
6.25	0.994789052342583\\
6.26	0.99276603614819\\
6.27	0.994278900319852\\
6.28	0.991633366152314\\
6.29	0.994633755974556\\
6.3	0.993347169162213\\
6.31	0.993068405372917\\
6.32	0.994717727134201\\
6.33	0.992256675518956\\
6.34	0.993716881456058\\
6.35	0.990217951968344\\
6.36	0.993135645284674\\
6.37	0.992296512507485\\
6.38	0.993075527949028\\
6.39	0.992404380928278\\
6.4	0.992138486078954\\
6.41	0.993295735334026\\
6.42	0.991531971728387\\
6.43	0.993891793845233\\
6.44	0.992497890601399\\
6.45	0.994746746158031\\
6.46	0.992753988752826\\
6.47	0.991563980047566\\
6.48	0.993660472624519\\
6.49	0.991266426716564\\
6.5	0.99279010572989\\
6.51	0.992400425613999\\
6.52	0.992163614271982\\
6.53	0.992493971996888\\
6.54	0.993799654433928\\
6.55	0.992074902519937\\
6.56	0.991954988129811\\
6.57	0.994209584309374\\
6.58	0.994350037001631\\
6.59	0.992329136352385\\
6.6	0.992674145281025\\
6.61	0.993527262807659\\
6.62	0.993361673417201\\
6.63	0.992952059271342\\
6.64	0.992841676718168\\
6.65	0.993369951420746\\
6.66	0.994091901804508\\
6.67	0.992490742735294\\
6.68	0.993259077309441\\
6.69	0.994080958092274\\
6.7	0.992955430715982\\
6.71	0.993231206460306\\
6.72	0.992004294619131\\
6.73	0.992818277401151\\
6.74	0.992881353524648\\
6.75	0.993928451787079\\
6.76	0.993552024198168\\
6.77	0.991634442473146\\
6.78	0.991959306533165\\
6.79	0.993070313143456\\
6.8	0.992972687673019\\
6.81	0.994289371216691\\
6.82	0.991890474135959\\
6.83	0.992523497603299\\
6.84	0.992490263621528\\
6.85	0.994000022237854\\
6.86	0.992248084168832\\
6.87	0.992389599216549\\
6.88	0.995042066505786\\
6.89	0.993998949861528\\
6.9	0.992028479818234\\
6.91	0.993732771009123\\
6.92	0.992341885439105\\
6.93	0.992481070611024\\
6.94	0.993483545036112\\
6.95	0.994795111804285\\
6.96	0.993792703200794\\
6.97	0.990994081910232\\
6.98	0.992073286132259\\
6.99	0.991925949642697\\
7	0.99226346784886\\
7.01	0.993038054021898\\
7.02	0.994384034257731\\
7.03	0.993357167356834\\
7.04	0.994383737902506\\
7.05	0.992838956315515\\
7.06	0.993707224040485\\
7.07	0.992461249090411\\
7.08	0.994774179577441\\
7.09	0.993595555633503\\
7.1	0.993937185231378\\
7.11	0.99417791586245\\
7.12	0.992347960705896\\
7.13	0.993034799214632\\
7.14	0.993609308890695\\
7.15	0.991223487869751\\
7.16	0.991673350546151\\
7.17	0.994325532345449\\
7.18	0.993651460135114\\
7.19	0.991755928276325\\
7.2	0.993200848076917\\
7.21	0.991026940905826\\
7.22	0.992294425420912\\
7.23	0.992250111724486\\
7.24	0.992233455334931\\
7.25	0.992118130723805\\
7.26	0.992639146325285\\
7.27	0.992963472429251\\
7.28	0.993396915794252\\
7.29	0.990606870519853\\
7.3	0.993351843795006\\
7.31	0.992271225613694\\
7.32	0.994841339192575\\
7.33	0.993099924110016\\
7.34	0.994017169170254\\
7.35	0.993077834165019\\
7.36	0.992183989379619\\
7.37	0.992082964209674\\
7.38	0.9929426656439\\
7.39	0.993470767883355\\
7.4	0.992435181487423\\
7.41	0.992864818769188\\
7.42	0.99274670866814\\
7.43	0.993041508261376\\
7.44	0.992090096997712\\
7.45	0.992585650796237\\
7.46	0.992488096435572\\
7.47	0.992398504099357\\
7.48	0.99333222369204\\
7.49	0.993308716074322\\
7.5	0.992893029009885\\
7.51	0.99315979497648\\
7.52	0.992868839903178\\
7.53	0.994027192548669\\
7.54	0.992574143395824\\
7.55	0.992574474088018\\
7.56	0.995794237111738\\
7.57	0.992835712773461\\
7.58	0.992986893966794\\
7.59	0.994063568905087\\
7.6	0.992747072178801\\
7.61	0.992661704535164\\
7.62	0.992370791814109\\
7.63	0.994331142857858\\
7.64	0.991825434901344\\
7.65	0.99381673754559\\
7.66	0.993010637816241\\
7.67	0.99301844956929\\
7.68	0.993765348084199\\
7.69	0.99127411219369\\
7.7	0.99166301774315\\
7.71	0.993459927452545\\
7.72	0.99326138562669\\
7.73	0.992367846982782\\
7.74	0.992375800159945\\
7.75	0.99360581484499\\
7.76	0.992358647401494\\
7.77	0.993348140167647\\
7.78	0.991005391848818\\
7.79	0.993478243471666\\
7.8	0.993059018832067\\
7.81	0.993462942392725\\
7.82	0.992810463252534\\
7.83	0.992181149774677\\
7.84	0.994387889744168\\
7.85	0.9929389933507\\
7.86	0.992233782345334\\
7.87	0.992686880601061\\
7.88	0.994347580748101\\
7.89	0.993394029440697\\
7.9	0.993101111857461\\
7.91	0.992399279405806\\
7.92	0.993195453999132\\
7.93	0.994504963143022\\
7.94	0.991417822374428\\
7.95	0.993360808473337\\
7.96	0.992524642541733\\
7.97	0.995282018715224\\
7.98	0.991529660669231\\
7.99	0.994133705197155\\
8	0.991667443253816\\
8.01	0.991722991458074\\
8.02	0.993490589491406\\
8.03	0.991760015920342\\
8.04	0.992871929833903\\
8.05	0.993523041662636\\
8.06	0.992906557068041\\
8.07	0.99467255747726\\
8.08	0.992199442698148\\
8.09	0.992106952342068\\
8.1	0.994304409083261\\
8.11	0.991472345080119\\
8.12	0.993635213727178\\
8.13	0.99398835233179\\
8.14	0.99237431126501\\
8.15	0.992659426500575\\
8.16	0.993238057007089\\
8.17	0.994458061341318\\
8.18	0.99533147085814\\
8.19	0.993611553658939\\
8.2	0.993834056950474\\
8.21	0.993644659794214\\
8.22	0.992180171935079\\
8.23	0.99404105812947\\
8.24	0.992334954763304\\
8.25	0.993006970901853\\
8.26	0.992490952064371\\
8.27	0.992702469102777\\
8.28	0.994639819506615\\
8.29	0.992570473617572\\
8.3	0.990894789176547\\
8.31	0.994352609086333\\
8.32	0.993835997051885\\
8.33	0.994095623043455\\
8.34	0.993818293319508\\
8.35	0.991336666931565\\
8.36	0.992688993144656\\
8.37	0.993799524918947\\
8.38	0.993057538403551\\
8.39	0.99152981537139\\
8.4	0.99367137254935\\
8.41	0.990038733927044\\
8.42	0.994941050507967\\
8.43	0.993133425242597\\
8.44	0.993069334350222\\
8.45	0.991258290115139\\
8.46	0.989362946058211\\
8.47	0.99184022124089\\
8.48	0.991998459433804\\
8.49	0.992262837522972\\
8.5	0.992011636941436\\
8.51	0.993427312990811\\
8.52	0.993287386171456\\
8.53	0.994464086369332\\
8.54	0.99270221034044\\
8.55	0.993803264562999\\
8.56	0.991862965572167\\
8.57	0.992556325054261\\
8.58	0.992903070993165\\
8.59	0.993327911301348\\
8.6	0.992180961264179\\
8.61	0.994147581719879\\
8.62	0.9924141778377\\
8.63	0.994194081075973\\
8.64	0.993581104288637\\
8.65	0.994214628365729\\
8.66	0.993007000981624\\
8.67	0.993408048132576\\
8.68	0.992567579720602\\
8.69	0.991592824376164\\
8.7	0.992188731347827\\
8.71	0.99350391052352\\
8.72	0.992448747096388\\
8.73	0.993564199579543\\
8.74	0.993900663303618\\
8.75	0.994659956976234\\
8.76	0.992722942531143\\
8.77	0.993927410080587\\
8.78	0.993477537914423\\
8.79	0.993069503050913\\
8.8	0.991430099651545\\
8.81	0.993289233890852\\
8.82	0.992898152051268\\
8.83	0.993835515950448\\
8.85	0.993410048323014\\
8.86	0.992217223468138\\
8.87	0.992294681723981\\
8.88	0.992765811012081\\
8.89	0.992500408336417\\
8.9	0.993138366987552\\
8.91	0.991938965357347\\
8.92	0.992483143008462\\
8.93	0.991312440999288\\
8.94	0.992107103308021\\
8.95	0.993428215755658\\
8.96	0.99457163397487\\
8.97	0.990197217505957\\
8.98	0.991762502434685\\
8.99	0.994433885105813\\
9	0.992915564819334\\
9.01	0.994278413432198\\
9.02	0.991678968105212\\
9.03	0.993882313184598\\
9.05	0.992755228113543\\
9.06	0.991961875908689\\
9.07	0.994997735019924\\
9.08	0.992071600825984\\
9.09	0.995127014393681\\
9.1	0.995018517015438\\
9.11	0.994842363126628\\
9.12	0.992846041164707\\
9.13	0.992539251601965\\
9.14	0.992392801669506\\
9.15	0.99351927871194\\
9.16	0.992025480709081\\
9.17	0.993466692550147\\
9.18	0.993564569117474\\
9.19	0.992974044800183\\
9.2	0.993085675132498\\
9.21	0.992724777628395\\
9.22	0.991764250474215\\
9.23	0.993908959749202\\
9.24	0.994075925679075\\
9.25	0.992798056891187\\
9.26	0.994356482203322\\
9.27	0.993738262415704\\
9.28	0.991584212242834\\
9.29	0.993208063638992\\
9.3	0.994053640312364\\
9.31	0.992664565700975\\
9.32	0.992022137141692\\
9.33	0.994973144430695\\
9.34	0.993685701597256\\
9.35	0.99318555299479\\
9.36	0.994309181951282\\
9.37	0.993338779633559\\
9.38	0.992239332867637\\
9.39	0.993521709327309\\
9.4	0.993379023175683\\
9.41	0.990538502242444\\
9.42	0.991691746854691\\
9.43	0.991869901794709\\
9.44	0.99252781920837\\
9.45	0.991672361464961\\
9.46	0.993473212897163\\
9.47	0.994965148188168\\
9.48	0.992876545139897\\
9.49	0.991248801496749\\
9.5	0.994749186743489\\
9.51	0.993838769869988\\
9.52	0.994856333287906\\
9.53	0.990883324400391\\
9.54	0.991706846460241\\
9.55	0.994106195658411\\
9.56	0.99423679984889\\
9.57	0.993428116709547\\
9.58	0.991817397161469\\
9.59	0.992940962487747\\
9.6	0.993154768324665\\
9.61	0.992881769428045\\
9.62	0.995727893263821\\
9.63	0.992843775529165\\
9.64	0.992262938476664\\
9.65	0.991699336208457\\
9.66	0.992901571993539\\
9.67	0.992106221620951\\
9.68	0.993163699875216\\
9.69	0.992708145419908\\
9.7	0.992876474088568\\
9.71	0.993121250851674\\
9.72	0.992415221138575\\
9.73	0.993023417401433\\
9.74	0.991985805720907\\
9.75	0.991031142556695\\
9.76	0.993314026590644\\
9.77	0.991311787294396\\
9.78	0.994285382371846\\
9.79	0.993459475589267\\
9.8	0.993395582523231\\
9.81	0.99336957339013\\
9.82	0.994821743927243\\
9.83	0.993690319109941\\
9.84	0.993393649227007\\
9.85	0.992309898874888\\
9.86	0.991606047367831\\
9.87	0.9934519517855\\
9.88	0.992619985441154\\
9.89	0.993388059927721\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.992958826607438\\
2	0.992535919797433\\
2.01	0.992939995468795\\
2.02	0.992063997860956\\
2.03	0.993173563320926\\
2.04	0.993041461179919\\
2.05	0.992591181514383\\
2.06	0.994098838032007\\
2.07	0.993610604557226\\
2.08	0.994045990074504\\
2.09	0.99314170370231\\
2.1	0.99312529044543\\
2.11	0.993511619056548\\
2.12	0.993343419817485\\
2.13	0.993501309558718\\
2.14	0.993324549795238\\
2.15	0.993340399674542\\
2.16	0.993900219066735\\
2.17	0.993755410089372\\
2.18	0.993639990406995\\
2.19	0.993135242467581\\
2.2	0.994098103685634\\
2.21	0.993828999570924\\
2.22	0.993733575362999\\
2.23	0.993408878634927\\
2.24	0.993360910787873\\
2.25	0.993754257323429\\
2.26	0.993696512696571\\
2.27	0.993561749806966\\
2.28	0.993240749015676\\
2.29	0.994071260096922\\
2.3	0.994207816391752\\
2.31	0.9936337390373\\
2.32	0.99341687855598\\
2.33	0.993442199780224\\
2.34	0.992772907261127\\
2.35	0.992701497694037\\
2.36	0.993572371692316\\
2.37	0.99425510789664\\
2.38	0.993944556166792\\
2.39	0.993760408463668\\
2.4	0.993970288166674\\
2.41	0.995169248766263\\
2.42	0.993525962382286\\
2.43	0.993408176879559\\
2.44	0.993789873660667\\
2.45	0.993133691394233\\
2.46	0.993900650022821\\
2.47	0.994144041843514\\
2.48	0.993064062856469\\
2.49	0.993892962268394\\
2.5	0.9938789646005\\
2.51	0.994200432621643\\
2.52	0.99333834704662\\
2.53	0.993728435422701\\
2.54	0.993008977967946\\
2.55	0.993743373269632\\
2.56	0.993745995593409\\
2.57	0.993883882189001\\
2.58	0.993354876910111\\
2.59	0.993248259616637\\
2.6	0.993034308982228\\
2.61	0.993581750506866\\
2.62	0.993289147393586\\
2.63	0.994338229082919\\
2.64	0.993572670733862\\
2.65	0.994078936577639\\
2.66	0.993810757165969\\
2.67	0.993943609981445\\
2.68	0.993534375729585\\
2.69	0.994044676177625\\
2.7	0.993849465391799\\
2.71	0.993756610182233\\
2.72	0.993783740091597\\
2.73	0.993484928870577\\
2.74	0.993571899105261\\
2.75	0.99396489237288\\
2.76	0.994622224545124\\
2.77	0.993315302256912\\
2.78	0.993224833791466\\
2.79	0.993728057779364\\
2.8	0.994367177963467\\
2.81	0.993454496417858\\
2.82	0.993651286843413\\
2.83	0.993486970803893\\
2.84	0.993606046593703\\
2.85	0.994031819189361\\
2.86	0.993942834450674\\
2.87	0.993821995826885\\
2.88	0.992989178128573\\
2.89	0.992749930945305\\
2.9	0.993479553378471\\
2.91	0.993264219279855\\
2.92	0.993181006709591\\
2.93	0.993508837436925\\
2.94	0.993142920804051\\
2.95	0.993920393926528\\
2.96	0.993337741234201\\
2.97	0.9935466475065\\
2.98	0.993850299207439\\
2.99	0.994094611324581\\
3	0.993920755138133\\
3.01	0.992576232235807\\
3.02	0.994263962201398\\
3.03	0.994476379078018\\
3.04	0.993362326632488\\
3.05	0.993339114025511\\
3.06	0.993069418929775\\
3.07	0.994082830922869\\
3.08	0.992562707020616\\
3.09	0.993870592350493\\
3.1	0.993404815665208\\
3.11	0.993322443752714\\
3.12	0.993673785294769\\
3.13	0.99345102829313\\
3.14	0.994055928332399\\
3.15	0.993531608333024\\
3.16	0.993088367458782\\
3.17	0.993374674946409\\
3.18	0.994560342856015\\
3.19	0.993892361867628\\
3.2	0.993577176908722\\
3.21	0.993537418056604\\
3.22	0.99348655422267\\
3.23	0.992890091693992\\
3.24	0.993586907706639\\
3.25	0.993533558989002\\
3.26	0.99391429944024\\
3.27	0.993416048561199\\
3.28	0.993331912149639\\
3.29	0.994225977027718\\
3.3	0.994720421279746\\
3.31	0.994314345040262\\
3.32	0.993915189261246\\
3.33	0.994079566857941\\
3.34	0.993781093817969\\
3.35	0.994348374246528\\
3.36	0.993089300320021\\
3.37	0.994003730585936\\
3.38	0.993995707698788\\
3.4	0.993454201195009\\
3.41	0.993027124028682\\
3.42	0.993623348923606\\
3.43	0.994623960402564\\
3.44	0.993356938279222\\
3.45	0.993250430673713\\
3.46	0.993587530657145\\
3.47	0.993984832922557\\
3.48	0.9940659280307\\
3.49	0.993936647471898\\
3.5	0.990261307453778\\
3.51	0.984233832802921\\
3.52	0.981500568038555\\
3.53	0.979866626395099\\
3.54	0.980040560999008\\
3.55	0.980488333525752\\
3.56	0.982533803516979\\
3.57	0.982945417345073\\
3.58	0.984666338210189\\
3.59	0.98640444826853\\
3.6	0.988154513179831\\
3.61	0.989173079088793\\
3.62	0.990279293569461\\
3.63	0.990976893630584\\
3.64	0.991718813991961\\
3.65	0.991640784623137\\
3.66	0.991504938463816\\
3.67	0.990217039808634\\
3.68	0.991288577208472\\
3.69	0.991583908929499\\
3.7	0.99120115776879\\
3.71	0.991997402854807\\
3.72	0.99139720543347\\
3.73	0.991885208138005\\
3.74	0.991686241093984\\
3.75	0.992524524881615\\
3.76	0.993232246621302\\
3.77	0.992730033858606\\
3.78	0.993369313320452\\
3.79	0.993567828961153\\
3.8	0.993879885527496\\
3.81	0.994264644916862\\
3.82	0.994332311794514\\
3.83	0.994193992350906\\
3.84	0.993958567841799\\
3.85	0.993317994605505\\
3.86	0.993186346922759\\
3.87	0.993567767526832\\
3.88	0.993735611252569\\
3.89	0.993101574619109\\
3.9	0.993557141329029\\
3.91	0.992991375246824\\
3.92	0.992867226301824\\
3.93	0.993296951714923\\
3.94	0.993567167143306\\
3.95	0.992701545417184\\
3.96	0.993142538078105\\
3.97	0.993058168066113\\
3.98	0.99284434233863\\
3.99	0.99346699272842\\
4	0.993673132312606\\
4.01	0.993926105920039\\
4.02	0.993594785369449\\
4.03	0.993414855368194\\
4.04	0.994007401944661\\
4.05	0.993001207833824\\
4.06	0.992927205002122\\
4.07	0.992868890466067\\
4.08	0.992858278479476\\
4.09	0.991500791944311\\
4.1	0.993205097464951\\
4.11	0.993629854540679\\
4.12	0.993330290480957\\
4.13	0.993087364012514\\
4.14	0.993602354296861\\
4.15	0.993262765640464\\
4.16	0.993279524551001\\
4.17	0.992504469024729\\
4.18	0.992648124921049\\
4.19	0.992747107859669\\
4.2	0.992378048108462\\
4.21	0.993005399385972\\
4.22	0.992828924175134\\
4.23	0.99337030340064\\
4.24	0.993303345234494\\
4.25	0.993720834446105\\
4.26	0.99310066530856\\
4.27	0.99251072049017\\
4.28	0.992493442106008\\
4.29	0.992960892562175\\
4.3	0.993392076227096\\
4.31	0.99351765093631\\
4.32	0.993912148863259\\
4.33	0.993691107618513\\
4.34	0.994043117015524\\
4.35	0.993629533622366\\
4.36	0.993887948645988\\
4.37	0.993745650857162\\
4.38	0.992734536908545\\
4.39	0.992648212014187\\
4.4	0.993521130136594\\
4.41	0.993005395802408\\
4.42	0.993511628654483\\
4.43	0.992975373582704\\
4.44	0.992718920912534\\
4.45	0.993333553018582\\
4.46	0.993550069959422\\
4.47	0.993374833944031\\
4.48	0.9932088411078\\
4.49	0.993964321976154\\
4.5	0.993932479562746\\
4.51	0.993642363890988\\
4.52	0.993444125346993\\
4.53	0.993559516238875\\
4.54	0.994010547136986\\
4.55	0.993017224089261\\
4.56	0.993033784229278\\
4.57	0.993378967520385\\
4.58	0.993519415719231\\
4.59	0.993151366132469\\
4.6	0.993446742806643\\
4.61	0.993120355583008\\
4.62	0.992780148605151\\
4.63	0.992654518285661\\
4.64	0.993090596846793\\
4.65	0.99307815411477\\
4.66	0.992530817958238\\
4.67	0.992803710941091\\
4.68	0.993463450087106\\
4.69	0.993265279744316\\
4.7	0.992878875330042\\
4.71	0.992998826004442\\
4.72	0.993238404049585\\
4.73	0.993437031480969\\
4.74	0.993521051644546\\
4.75	0.993553663913925\\
4.76	0.993383422350199\\
4.77	0.993723435951415\\
4.78	0.993554957369744\\
4.79	0.993785549405729\\
4.8	0.993142651005446\\
4.81	0.992268870838206\\
4.82	0.993318533809633\\
4.83	0.993356556362928\\
4.84	0.993757596368154\\
4.85	0.99360576374035\\
4.86	0.993318245564161\\
4.87	0.993179562907034\\
4.88	0.992592058029915\\
4.89	0.99282634862854\\
4.9	0.993080172585406\\
4.91	0.993401449392088\\
4.92	0.993705495140068\\
4.93	0.993155225447856\\
4.94	0.993547181935721\\
4.95	0.993200458732577\\
4.96	0.994091753588577\\
4.97	0.993374739595442\\
4.98	0.993194254353959\\
4.99	0.992851379594812\\
5	0.993297182959632\\
5.01	0.992849674465409\\
5.02	0.992413395322465\\
5.03	0.99264431026487\\
5.04	0.992769662156261\\
5.05	0.993224948017261\\
5.06	0.993235408886015\\
5.07	0.992912475900789\\
5.08	0.993089365278788\\
5.09	0.993099251429165\\
5.1	0.993077363662088\\
5.11	0.992818214792715\\
5.12	0.993460810318668\\
5.13	0.993082656570328\\
5.14	0.993032532875777\\
5.15	0.993353702438595\\
5.16	0.993377128816018\\
5.17	0.993226267099601\\
5.18	0.992835206502363\\
5.19	0.993658478221727\\
5.2	0.992915309430691\\
5.21	0.9928211993268\\
5.22	0.992707378036648\\
5.23	0.992840861161879\\
5.24	0.993523912218926\\
5.25	0.992871337539338\\
5.26	0.993294144956867\\
5.27	0.993466702549778\\
5.28	0.993447768683909\\
5.29	0.993226624498458\\
5.3	0.993095295304753\\
5.31	0.993516067178627\\
5.32	0.993282735873237\\
5.33	0.993487573174614\\
5.34	0.992404064363136\\
5.35	0.993235829574877\\
5.36	0.993385472956117\\
5.37	0.99413146643556\\
5.38	0.992733591037947\\
5.39	0.992372784561205\\
5.4	0.993061784345734\\
5.41	0.993090991620321\\
5.42	0.993158050217025\\
5.43	0.993058586060869\\
5.44	0.993388020873203\\
5.45	0.992279811911356\\
5.46	0.992664689807116\\
5.47	0.993517253425079\\
5.48	0.992522020970256\\
5.49	0.993014215132959\\
5.5	0.992617505684022\\
5.51	0.992870502156297\\
5.52	0.992704545862409\\
5.53	0.992551851833435\\
5.54	0.992997887949377\\
5.55	0.992938245892427\\
5.56	0.992887911183438\\
5.57	0.993552111514088\\
5.58	0.993542942439287\\
5.59	0.992963669513831\\
5.6	0.993351891906608\\
5.61	0.993255042252027\\
5.62	0.993837302323628\\
5.63	0.993348068510119\\
5.64	0.9937068477635\\
5.65	0.994055885993459\\
5.66	0.993534955249448\\
5.67	0.99436022959218\\
5.68	0.993992641645047\\
5.69	0.993231551460969\\
5.7	0.993044818284105\\
5.71	0.993591140698109\\
5.72	0.992239563235335\\
5.73	0.993978608410176\\
5.74	0.993319840498231\\
5.75	0.992362006324322\\
5.76	0.992892547062089\\
5.77	0.992967023249452\\
5.78	0.993427260853395\\
5.79	0.993146905871505\\
5.8	0.993693877955879\\
5.81	0.993005596502513\\
5.82	0.993090296658275\\
5.83	0.992715621701713\\
5.84	0.993255952808163\\
5.85	0.99325657630105\\
5.86	0.993180797960243\\
5.87	0.993150940930198\\
5.88	0.99329806989412\\
5.89	0.993599727144856\\
5.9	0.993607776696519\\
5.91	0.993685098056845\\
5.92	0.993706267902486\\
5.93	0.993355554720891\\
5.94	0.993277067536019\\
5.95	0.993148164249202\\
5.96	0.993503707130451\\
5.97	0.993643788309852\\
5.98	0.994211802043981\\
5.99	0.994378748305019\\
6	0.993488036699111\\
6.01	0.993346416059085\\
6.02	0.9931390027646\\
6.03	0.993130820817191\\
6.04	0.99350769414788\\
6.05	0.993701279341936\\
6.06	0.993458796523983\\
6.07	0.993477716293267\\
6.08	0.993302530130798\\
6.09	0.993095573805254\\
6.1	0.99318593086981\\
6.11	0.9932296897807\\
6.12	0.993744276745737\\
6.13	0.993235825220662\\
6.14	0.992832435109491\\
6.15	0.992680793369782\\
6.16	0.993305903949876\\
6.17	0.992781293766265\\
6.18	0.993049370122709\\
6.19	0.993211376616072\\
6.2	0.993253489357038\\
6.21	0.993902195500411\\
6.22	0.993170435096452\\
6.23	0.992594389936531\\
6.24	0.993043074021688\\
6.25	0.993972516375207\\
6.26	0.993718562383963\\
6.27	0.993956099774488\\
6.28	0.99224824668214\\
6.29	0.993166931628025\\
6.3	0.9935979167914\\
6.31	0.993305253321124\\
6.32	0.993403040538047\\
6.33	0.993258251040331\\
6.34	0.993614062761825\\
6.35	0.992508473259834\\
6.36	0.992441902734498\\
6.37	0.993284709007719\\
6.38	0.993175779645535\\
6.39	0.993286038674629\\
6.4	0.992897822175484\\
6.41	0.993633497008389\\
6.42	0.992833613248727\\
6.43	0.992755128739644\\
6.44	0.99238150387637\\
6.45	0.993288183795404\\
6.46	0.99386050109845\\
6.47	0.992604214077332\\
6.48	0.992881307818275\\
6.49	0.992368729828186\\
6.5	0.992866435403835\\
6.51	0.992587613713534\\
6.52	0.992545345736051\\
6.53	0.99340717315336\\
6.54	0.993617537172549\\
6.55	0.993064449209552\\
6.56	0.99346150322614\\
6.57	0.993275647126572\\
6.58	0.993376544753465\\
6.59	0.992814953433566\\
6.6	0.993478007057032\\
6.61	0.992997998365347\\
6.62	0.993158084077404\\
6.63	0.993707224040298\\
6.64	0.993147459264557\\
6.65	0.992822056346203\\
6.66	0.993776107773877\\
6.68	0.992999013743866\\
6.69	0.993809186026724\\
6.7	0.993686446053397\\
6.71	0.992803424232717\\
6.72	0.992781529772481\\
6.73	0.992831249569761\\
6.74	0.993272428553137\\
6.75	0.993432194921589\\
6.76	0.993452664658738\\
6.77	0.993015659390659\\
6.78	0.992383293697468\\
6.79	0.992828942845071\\
6.8	0.992834870802342\\
6.81	0.993566423771124\\
6.82	0.993164381751319\\
6.83	0.992553962249394\\
6.84	0.99352327591002\\
6.85	0.993160626720355\\
6.86	0.992593408837184\\
6.87	0.993032901024819\\
6.88	0.993642882473328\\
6.9	0.993500332634234\\
6.91	0.994198517887037\\
6.92	0.993321270966451\\
6.93	0.99264313797228\\
6.94	0.993319382140621\\
6.95	0.993658948275257\\
6.96	0.993049140810964\\
6.97	0.992353698475119\\
6.98	0.993281372079576\\
6.99	0.992863937910018\\
7	0.992909207615863\\
7.01	0.993062660465267\\
7.02	0.99298034023543\\
7.03	0.993526673776559\\
7.04	0.993816183997202\\
7.05	0.993134533267554\\
7.06	0.993442007544299\\
7.07	0.993018552674801\\
7.08	0.993025162427069\\
7.09	0.993223889913482\\
7.1	0.993647682658622\\
7.11	0.993221648582498\\
7.12	0.993568954837388\\
7.13	0.993859867229189\\
7.14	0.99323111851154\\
7.15	0.993060803224427\\
7.16	0.993015832578623\\
7.17	0.993197880002795\\
7.18	0.992879168709999\\
7.19	0.993353752348376\\
7.2	0.993580693955384\\
7.21	0.992975159211948\\
7.22	0.992435106549122\\
7.23	0.99248747441318\\
7.24	0.993128032890031\\
7.25	0.993367552472099\\
7.26	0.993234038179219\\
7.27	0.992848874445675\\
7.28	0.993538786128136\\
7.29	0.992831063842367\\
7.3	0.992972855132379\\
7.31	0.993161779098745\\
7.32	0.99363155843422\\
7.33	0.993233675751442\\
7.34	0.993752004644584\\
7.35	0.992719956149026\\
7.36	0.992420569023633\\
7.37	0.992608038498055\\
7.38	0.992885822525034\\
7.39	0.993001691836005\\
7.4	0.992932102007615\\
7.41	0.99297789532957\\
7.42	0.993694685407306\\
7.43	0.993366481952529\\
7.44	0.992221118533319\\
7.45	0.993531902452082\\
7.46	0.992957982457453\\
7.47	0.993256051847196\\
7.48	0.993294865357228\\
7.49	0.993199486750468\\
7.5	0.992913918152427\\
7.51	0.99346430281205\\
7.52	0.993074872925488\\
7.53	0.992835005721883\\
7.54	0.993371057440426\\
7.55	0.992896999796805\\
7.56	0.994327416917107\\
7.57	0.993267329378687\\
7.58	0.992972162284095\\
7.59	0.993512430490128\\
7.6	0.992839018323187\\
7.61	0.993303255146294\\
7.62	0.992686479983684\\
7.63	0.994117349721387\\
7.64	0.992855980309409\\
7.65	0.993593641134202\\
7.66	0.99293372801754\\
7.67	0.993154796106417\\
7.68	0.993288463308133\\
7.69	0.993196695871282\\
7.7	0.993309926055348\\
7.71	0.993179902471242\\
7.72	0.993333322585356\\
7.73	0.993032434132152\\
7.74	0.992705970975242\\
7.75	0.99275058514753\\
7.76	0.993297720403918\\
7.77	0.992810973578969\\
7.78	0.992495368905505\\
7.79	0.993530834588134\\
7.8	0.992463850570154\\
7.81	0.993199789016172\\
7.82	0.993187586599879\\
7.83	0.993033971066744\\
7.84	0.994300707832947\\
7.85	0.992833128245319\\
7.86	0.993888295014656\\
7.87	0.993336162551024\\
7.88	0.993672342411863\\
7.89	0.993369146316057\\
7.9	0.993575518547138\\
7.91	0.993156807870784\\
7.92	0.992779050040978\\
7.93	0.993329316973067\\
7.94	0.992260512996189\\
7.95	0.993483753123908\\
7.96	0.992853630480996\\
7.97	0.994082340686539\\
7.98	0.992935338981937\\
7.99	0.993519619749136\\
8	0.992282869003663\\
8.01	0.99303915025342\\
8.02	0.992838477083753\\
8.03	0.992659601775781\\
8.04	0.993729017830105\\
8.05	0.99393764042274\\
8.06	0.993552307148184\\
8.07	0.993339442827153\\
8.08	0.992525427481157\\
8.09	0.993038995595695\\
8.1	0.993257456023347\\
8.11	0.992535840257695\\
8.12	0.993515934350405\\
8.13	0.993292709107422\\
8.14	0.993277630921677\\
8.15	0.9926887780793\\
8.16	0.993163677471424\\
8.17	0.993910899321582\\
8.18	0.993682390903402\\
8.19	0.993409539877883\\
8.2	0.993863255946341\\
8.21	0.993794198618765\\
8.22	0.992985311241577\\
8.23	0.994186721353334\\
8.24	0.99307832306666\\
8.25	0.99321250602253\\
8.26	0.993275695652079\\
8.27	0.993822213265023\\
8.28	0.993000466292907\\
8.29	0.992600157465448\\
8.3	0.9924550659566\\
8.31	0.993195364941748\\
8.32	0.993119551066995\\
8.33	0.993639633734468\\
8.34	0.994372980364977\\
8.35	0.992724283899358\\
8.36	0.992815546745495\\
8.37	0.993813614194305\\
8.38	0.993788325721694\\
8.39	0.992684135357496\\
8.4	0.993043242820622\\
8.41	0.992522700250213\\
8.42	0.993284706235096\\
8.43	0.993518451805715\\
8.44	0.992933846122957\\
8.45	0.992903190998213\\
8.46	0.99238362340957\\
8.47	0.991826651407566\\
8.48	0.992626714846633\\
8.49	0.992504702547373\\
8.5	0.992800884466808\\
8.51	0.993300299246805\\
8.52	0.993139497905629\\
8.53	0.993467161818998\\
8.54	0.99344573525722\\
8.55	0.993066752269767\\
8.56	0.992493330418943\\
8.58	0.992747909279606\\
8.59	0.993553105345892\\
8.6	0.992662145030895\\
8.61	0.99355691208746\\
8.62	0.993216996567378\\
8.63	0.993463147779343\\
8.64	0.993626840551926\\
8.65	0.993741665837913\\
8.66	0.993534166905629\\
8.67	0.993541136691508\\
8.68	0.99302007419046\\
8.69	0.993168876568889\\
8.7	0.993354766253054\\
8.71	0.993149421947738\\
8.72	0.993015761281415\\
8.73	0.993576157925842\\
8.74	0.993963987464239\\
8.75	0.993654019011801\\
8.76	0.993559345895068\\
8.77	0.993707468649028\\
8.78	0.993610707703539\\
8.79	0.99326821677716\\
8.8	0.993018090125078\\
8.81	0.993127614677492\\
8.82	0.993107632763753\\
8.83	0.993099017809998\\
8.84	0.993344310939767\\
8.85	0.993292081836783\\
8.86	0.99274129211202\\
8.87	0.992717544617522\\
8.88	0.993094555815244\\
8.89	0.992869177090483\\
8.9	0.993232121805628\\
8.91	0.993634470856534\\
8.92	0.993339998342451\\
8.93	0.992713680260099\\
8.94	0.992498941294844\\
8.95	0.992942298130064\\
8.96	0.993920008191138\\
8.97	0.992515036463349\\
8.98	0.993295059577392\\
8.99	0.993283211226299\\
9	0.993463877362986\\
9.01	0.993233028985317\\
9.02	0.99255458163938\\
9.03	0.993135758360248\\
9.04	0.993605649313071\\
9.05	0.992925139618464\\
9.06	0.992896443309874\\
9.07	0.993936661070965\\
9.08	0.993109601754702\\
9.09	0.993592475206905\\
9.1	0.994017693151124\\
9.11	0.993754083929245\\
9.12	0.993855132284876\\
9.13	0.993107979578777\\
9.14	0.993147201235939\\
9.15	0.993644621314052\\
9.16	0.992534751611519\\
9.17	0.992523848231365\\
9.18	0.99329717116364\\
9.19	0.993495626362115\\
9.2	0.993177917150929\\
9.21	0.993450340534077\\
9.22	0.993001576158765\\
9.23	0.993642461000812\\
9.24	0.993815427695653\\
9.25	0.992780628527136\\
9.26	0.992669359930842\\
9.27	0.993445321294464\\
9.28	0.993093384078884\\
9.29	0.993369016187458\\
9.3	0.993334882205589\\
9.31	0.993058834943058\\
9.32	0.993029664732719\\
9.33	0.993822581754388\\
9.34	0.993123055023148\\
9.35	0.993238499323967\\
9.36	0.994205396038591\\
9.37	0.992733938339926\\
9.38	0.992832830971114\\
9.39	0.993303767084896\\
9.4	0.993785859655143\\
9.41	0.992481760284713\\
9.42	0.992079940689127\\
9.43	0.99310623301805\\
9.44	0.992319580493424\\
9.45	0.993195700423744\\
9.46	0.993214155628747\\
9.47	0.994350864685718\\
9.48	0.993343897185632\\
9.49	0.992992588914341\\
9.5	0.993379363036887\\
9.51	0.99301354148613\\
9.52	0.99418879590249\\
9.53	0.99289599082236\\
9.54	0.992950585683802\\
9.55	0.993555768120185\\
9.56	0.993402150499819\\
9.57	0.992903191138431\\
9.58	0.993222267962434\\
9.59	0.992986460936281\\
9.6	0.99313016411474\\
9.61	0.992634770905958\\
9.62	0.994047522199835\\
9.63	0.993281020821742\\
9.64	0.993200521060645\\
9.65	0.993388051387521\\
9.66	0.992905265304046\\
9.67	0.992950236714796\\
9.68	0.993356305209012\\
9.69	0.993214896367952\\
9.7	0.993596049416224\\
9.71	0.993024057491429\\
9.72	0.992755369198504\\
9.73	0.993467196075073\\
9.74	0.9923208878101\\
9.75	0.992284136031438\\
9.76	0.993405719488898\\
9.77	0.992801392545802\\
9.78	0.993764466465189\\
9.79	0.993755495195693\\
9.8	0.993512080901246\\
9.81	0.993983021551676\\
9.82	0.993496930268403\\
9.83	0.993144673447382\\
9.84	0.993308693787965\\
9.85	0.993614548074399\\
9.86	0.992487147127992\\
9.87	0.993035871313626\\
9.88	0.992776578580569\\
9.89	0.992939470579088\\
};
\addlegendentry{C-MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.993563801441598\\
2.04	0.993588468408694\\
2.17	0.993660622564168\\
2.22	0.993673148981358\\
2.28	0.993674516333304\\
2.37	0.993659949277809\\
2.48	0.993643914134379\\
2.56	0.993646672826541\\
2.68	0.993667637412509\\
2.79	0.993682205699791\\
2.89	0.99368197430565\\
3.19	0.993670697692432\\
3.49	0.993675378727843\\
3.5	0.990333555897687\\
3.51	0.983812017977142\\
3.52	0.980517248610942\\
3.53	0.98046961467719\\
3.54	0.980827511462621\\
3.55	0.981564894890141\\
3.56	0.982614746251052\\
3.57	0.983882510620266\\
3.59	0.986645352424819\\
3.6	0.987942149195359\\
3.61	0.989080091309836\\
3.62	0.990013569448811\\
3.63	0.990723369135146\\
3.64	0.991214952486656\\
3.65	0.991513340726113\\
3.66	0.991657609752759\\
3.67	0.991693764835716\\
3.68	0.991669041893134\\
3.69	0.991626024145516\\
3.7	0.991599330403107\\
3.71	0.991612709327027\\
3.72	0.991678948348687\\
3.73	0.99179993052967\\
3.74	0.991969052837868\\
3.75	0.992173028663355\\
3.77	0.992618160718145\\
3.78	0.992825532318252\\
3.79	0.993004251269953\\
3.8	0.993145760666957\\
3.81	0.993245787528888\\
3.82	0.993304895025533\\
3.83	0.993327018600484\\
3.84	0.993319233780657\\
3.85	0.993289803816806\\
3.89	0.993121422532148\\
3.9	0.993095944048966\\
3.91	0.99308196059005\\
3.92	0.993078891810494\\
3.94	0.993095878874254\\
3.97	0.993133354438196\\
3.99	0.993137486773961\\
4.01	0.993116980612129\\
4.03	0.993077847256036\\
4.07	0.992989884952141\\
4.09	0.992958734302036\\
4.11	0.992939188078136\\
4.14	0.992924127493701\\
4.27	0.992881695782165\\
4.31	0.992891801652085\\
4.54	0.992981063110379\\
4.6	0.992983614668711\\
4.69	0.992974195147792\\
4.81	0.992961097207656\\
4.9	0.992963091368637\\
5.22	0.992986600424944\\
5.48	0.99298921796046\\
6.1	0.99301344776929\\
6.59	0.993023895169921\\
7.79	0.993031958614555\\
9.89	0.993029747274687\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=3.43in,
height=2.0in,
at={(0.467in,0.734in)},
scale only axis,
xmin=1.99,
xmax=6,
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
tick label style={font=\Large},
ymin=-0.00320784697215259,
ymax=0.005,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_1-\theta_1^t$ [rad]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.00094504708720855\\
2	0.0007430660809149\\
2.01	0.000862724249241609\\
2.02	0.000924418294818707\\
2.03	-0.000687188345283474\\
2.04	-0.000312336077184838\\
2.05	0.00140684561921312\\
2.06	0.00230976894298607\\
2.07	-0.000723247103897151\\
2.08	-0.00167143431637307\\
2.09	0.00046562919795079\\
2.1	-0.00216471758078818\\
2.11	-0.0013016500082621\\
2.12	-8.28613089112196e-05\\
2.13	-0.0013229640674659\\
2.14	-3.21329591983499e-05\\
2.15	-0.000500636222785289\\
2.16	-0.00225616405508866\\
2.17	-0.00136802286598048\\
2.18	-0.00212430545220066\\
2.19	-0.000193312974175797\\
2.2	0.000464672092963525\\
2.21	0.00182823417522116\\
2.22	0.000221082685895269\\
2.23	-0.000260933151425391\\
2.24	-0.000478713684088916\\
2.25	0.00168691937207655\\
2.26	0.000686838730398875\\
2.27	0.0014756552832651\\
2.28	-0.000523474477557073\\
2.29	-0.000254727717578618\\
2.3	0.00275472227277263\\
2.31	-0.00025595225578634\\
2.32	-0.00101976956550232\\
2.33	-0.000397157721891972\\
2.34	0.000758235666207696\\
2.35	0.000116592281235839\\
2.36	-0.000834769290232629\\
2.37	-0.00162535742661341\\
2.38	0.000757134355563238\\
2.39	-0.000534603650049092\\
2.4	0.00063841639852491\\
2.41	-0.00142563090146375\\
2.42	-0.00103375821090346\\
2.43	-0.000653216716806071\\
2.44	-0.00185192890034358\\
2.45	-0.000775939861579644\\
2.46	-0.00164392956783388\\
2.47	0.000501809307721146\\
2.48	-0.00049276263022513\\
2.49	-0.00043822150374595\\
2.5	-0.00046288162231356\\
2.51	-0.000390206679208305\\
2.52	0.00146136172836719\\
2.53	0.00151447296398288\\
2.54	-0.00097793854466488\\
2.55	-0.000862136245766365\\
2.56	-0.000697367682047201\\
2.57	-0.000956670466944587\\
2.58	-4.29038319325059e-05\\
2.59	0.001021296306007\\
2.6	0.00295370752802171\\
2.61	0.0010534952740997\\
2.62	-0.000538374737619307\\
2.63	0.0003139315164713\\
2.64	-0.000417608568548999\\
2.65	0.000160333302956062\\
2.66	9.5964844931018e-05\\
2.67	0.0018994078771648\\
2.68	-0.000263095220686793\\
2.69	-0.000359178227977708\\
2.7	-0.00139677909528402\\
2.71	0.00075276852584949\\
2.72	0.000589029205190883\\
2.73	0.000246323860684683\\
2.74	0.00199279147070186\\
2.75	0.000639451878878816\\
2.76	0.000876877370723506\\
2.77	-0.000164478946375723\\
2.78	-0.000453170948043535\\
2.79	-0.000414574860268857\\
2.8	0.00099686310750613\\
2.81	-0.000148319075806924\\
2.82	-0.0010855595785273\\
2.83	-0.00174169592558293\\
2.84	0.000282981349885247\\
2.85	0.000999808925614687\\
2.86	-0.000880432968640932\\
2.87	-0.00094627829725269\\
2.88	-0.00120524891000251\\
2.89	-0.00169538889286613\\
2.9	-0.000861376110394829\\
2.91	0.00231068616720265\\
2.92	-0.000885432494357019\\
2.93	-0.0014823271042097\\
2.94	-0.000266717281913742\\
2.95	-0.00101231184511086\\
2.96	-7.17719842775466e-05\\
2.97	-0.00153032849481782\\
2.98	0.000638319038371193\\
2.99	0.000885485195034619\\
3	-0.000153051298008577\\
3.01	-0.000517725525241985\\
3.02	-0.00160553145618714\\
3.03	-6.12533750778965e-05\\
3.04	0.00125512277387685\\
3.05	0.000822759594935718\\
3.06	0.000184559297721876\\
3.07	-0.000713169011405057\\
3.08	-0.00143643100525814\\
3.09	-0.000110806448406109\\
3.1	0.000905092047505107\\
3.11	0.000737905879921286\\
3.12	0.00142162737481044\\
3.13	-0.000825976094215974\\
3.14	5.74580946022252e-06\\
3.15	0.00105590200372241\\
3.16	-0.000816284031218473\\
3.17	-0.000261427556198512\\
3.18	-0.000266127229847868\\
3.19	-0.000730836061581641\\
3.2	-0.000821369197479882\\
3.21	-0.000486081706311481\\
3.22	0.000819735223716478\\
3.23	-0.000320042362103479\\
3.24	0.000971608734914753\\
3.25	-0.0025937911310141\\
3.26	0.00104946217829927\\
3.27	-0.000602328955203291\\
3.28	0.000457787768443296\\
3.29	0.000277779997865935\\
3.3	0.000645555712972978\\
3.31	0.000716058761051741\\
3.32	-0.000454219344609541\\
3.33	-0.000206635004051492\\
3.34	0.001191848643046\\
3.35	0.00102467301678288\\
3.36	-0.0008691778753942\\
3.37	0.000677438911697692\\
3.38	0.00110398562985026\\
3.39	0.000195489209014355\\
3.4	-0.000661112141738585\\
3.41	-9.79708847257399e-05\\
3.42	-0.00130866484057535\\
3.43	0.00238905869782258\\
3.44	0.00112777019972299\\
3.45	1.73099098716989e-05\\
3.46	-0.000907900169671905\\
3.47	0.000474278663734395\\
3.48	0.000324239719848407\\
3.49	-0.000227216145237463\\
3.5	-0.00149756189867034\\
3.51	-0.000357388511812218\\
3.52	-0.000654128259524711\\
3.53	0.000453227033842651\\
3.54	-0.000462012218035213\\
3.55	-0.00228788963616999\\
3.56	0.00111491639221128\\
3.57	0.0011635713457494\\
3.58	-0.00103384007190854\\
3.59	0.000760643904175851\\
3.6	0.00121224703317857\\
3.61	-0.0010356351031291\\
3.62	-8.14073189996378e-05\\
3.63	0.00197504722142661\\
3.64	0.000329903625100769\\
3.65	-0.000319506989450602\\
3.66	0.000491026378778514\\
3.67	-0.000580544745295342\\
3.68	-0.000566922185798902\\
3.69	0.000590830003828202\\
3.7	-0.000549582207396426\\
3.71	-6.32495246435383e-05\\
3.72	-0.000247609253229086\\
3.73	0.000519096085326964\\
3.74	2.97675024487631e-05\\
3.75	9.90863827485811e-05\\
3.76	0.000135464364923621\\
3.77	0.000396513780316354\\
3.78	0.000874228615002082\\
3.79	0.00109028474937745\\
3.8	0.00147336088817163\\
3.81	-0.00101473889206183\\
3.82	-0.000933862167274313\\
3.83	0.00142446712741062\\
3.84	0.00319451518184444\\
3.85	-0.00139793152252743\\
3.86	-0.0006136628827349\\
3.87	0.00125507533090996\\
3.88	-0.000597368834297285\\
3.89	0.000218589808117287\\
3.9	-0.000773313053667124\\
3.91	-0.00123934930990544\\
3.92	-0.00138608058526657\\
3.93	-0.0016400137295971\\
3.94	-0.000424726050111346\\
3.95	0.00184294371662475\\
3.96	0.000898379959417994\\
3.97	5.54940735337794e-05\\
3.98	-0.00123286714689286\\
3.99	-0.000910936164450149\\
4	0.00253669197207707\\
4.01	0.00114866979738615\\
4.02	-0.00045942381106201\\
4.03	6.60270503782812e-05\\
4.04	-0.000602394831036079\\
4.05	0.00031809397538396\\
4.06	-2.35588542096821e-05\\
4.07	-0.00103406086567581\\
4.08	-0.0010153251212337\\
4.09	-0.00245495117769146\\
4.1	7.20276849701662e-05\\
4.11	0.000326311632155907\\
4.12	-0.000273832527661\\
4.13	-0.00128738402525563\\
4.14	0.000178243970337277\\
4.15	-0.000563419431360401\\
4.16	0.000928346156646498\\
4.17	0.000234634369919107\\
4.18	0.000667668558723022\\
4.19	0.00166407148173064\\
4.2	0.00032111145498348\\
4.21	0.00102331394734634\\
4.22	-0.00108692404368682\\
4.23	0.000217494494009429\\
4.24	0.00151919369350573\\
4.25	0.00112011204432783\\
4.26	-0.00107822315740691\\
4.27	-0.00078676500075936\\
4.28	0.000436574130640466\\
4.29	0.000343223918847002\\
4.3	0.000362679468695504\\
4.31	-0.00121651397178368\\
4.32	-0.00204861993607075\\
4.33	0.0017286161433141\\
4.34	0.0016307836452949\\
4.35	-0.000638730897861706\\
4.36	-9.21706821710444e-05\\
4.37	0.00174504166678169\\
4.38	-0.00073230424351145\\
4.39	-0.00117642456332412\\
4.4	0.000456639310836948\\
4.41	-0.000254501952190012\\
4.42	-3.18863465746944e-05\\
4.43	-0.000295281309746542\\
4.44	-0.000122568655216426\\
4.45	0.0020718815734142\\
4.46	0.00182627816707814\\
4.47	-0.00192654439627837\\
4.48	-0.00021185060853135\\
4.49	-0.000754065725807607\\
4.5	-0.000932848919370954\\
4.51	0.00140223543421847\\
4.52	0.000921733304627637\\
4.53	-0.00199023021695233\\
4.54	0.00147440067517479\\
4.55	0.000595670303525253\\
4.56	-0.00191430002579374\\
4.57	0.00128085994310467\\
4.58	-0.0010568874153094\\
4.59	6.6088847319179e-06\\
4.6	-0.00206418962554977\\
4.61	0.00105374184460416\\
4.62	-0.000931740937719638\\
4.63	-0.000664630382695819\\
4.64	0.0013191940018622\\
4.65	-0.000760909172075941\\
4.66	0.00055968240955373\\
4.67	-0.000412380662611511\\
4.68	0.00111167563790993\\
4.69	-0.00209891442812626\\
4.7	-0.000494836246641484\\
4.71	-0.00197611845180745\\
4.72	0.000189638443998774\\
4.73	-0.000236719510255057\\
4.74	-0.00162151127197063\\
4.75	-0.000998685228841723\\
4.76	0.00156579758968967\\
4.77	-0.000674673725878705\\
4.78	-0.00104374311841049\\
4.79	0.000235701947975286\\
4.8	-0.00105900536919279\\
4.81	-0.000427510435534018\\
4.82	0.00255023448237424\\
4.83	0.00089499587973485\\
4.84	-0.000850518597088623\\
4.85	0.0010200241730498\\
4.86	-5.12509581227505e-05\\
4.87	0.0022964745830425\\
4.88	-0.000837258750973291\\
4.89	-0.00114743337059764\\
4.9	-0.000541447575372445\\
4.91	0.00175838951487606\\
4.92	0.00128657665333165\\
4.93	0.000245175580822377\\
4.94	-0.00237557466274474\\
4.95	-6.43296924209835e-05\\
4.96	-0.00143409360553726\\
4.97	-0.000616777159395454\\
4.98	-0.000634954645015284\\
4.99	-0.000620500429308279\\
5	-0.000121970281844241\\
5.01	0.00254114662132743\\
5.02	0.00156622578327159\\
5.03	5.91117045694034e-05\\
5.04	-0.000250776893569338\\
5.05	0.000300506623174712\\
5.06	0.000224919584731254\\
5.07	-0.000406861514298029\\
5.08	-0.0005864027814102\\
5.09	0.00111070114705569\\
5.1	-0.00234564024851203\\
5.11	-0.000237926424327739\\
5.12	0.000154993287656779\\
5.13	0.00062607293024719\\
5.14	-0.00194651443566229\\
5.15	-0.000309955793186489\\
5.16	-0.000556545667528496\\
5.17	0.000602899333697948\\
5.18	2.69125093250722e-05\\
5.19	0.000570725319247956\\
5.2	0.000582361750876004\\
5.21	-0.000585054972518151\\
5.22	-0.00113965621592094\\
5.23	-0.000518628505702168\\
5.24	0.000259440689083235\\
5.25	0.000808316570827472\\
5.26	-0.00161979495434572\\
5.27	0.000845014133235011\\
5.28	-0.00167495394133255\\
5.29	0.00186378711192248\\
5.3	-0.00316305496769331\\
5.31	-0.00172325633599613\\
5.32	0.00140578741954123\\
5.33	0.00038342496869781\\
5.34	0.0030386436406058\\
5.35	-0.0024110190971669\\
5.36	0.000726743897551785\\
5.37	-0.000481288919505829\\
5.38	0.000116471608333057\\
5.39	-0.000988251023120057\\
5.4	0.000475628128898009\\
5.41	-0.000715530504912465\\
5.42	-0.000147567152424699\\
5.43	0.00123682245531143\\
5.44	-0.000468238219898609\\
5.45	-0.00186410543874338\\
5.46	-0.000538788928146516\\
5.47	0.00167096336176087\\
5.48	0.000242801133502724\\
5.49	0.000376736940630451\\
5.5	0.000781641171306191\\
5.51	-0.00203248018256019\\
5.52	0.00112789876000541\\
5.53	-0.000165813849511309\\
5.54	-0.000971333506658567\\
5.55	0.000518703371579221\\
5.56	-0.00170105174528956\\
5.57	-0.000784936531569969\\
5.58	0.000371547884599366\\
5.59	0.00209900983306532\\
5.6	-0.00124065781066207\\
5.61	-0.00084318948488793\\
5.62	0.000736933793135108\\
5.63	-0.000430265886153691\\
5.64	-3.90279613782241e-06\\
5.65	0.00095586022221994\\
5.66	0.00106113227219495\\
5.67	-0.000123213013358381\\
5.68	-0.000148571304873002\\
5.69	-0.000849342227049021\\
5.7	-0.000471950072476801\\
5.71	0.0013291027604172\\
5.72	-0.00163511271483863\\
5.73	0.0004740934472931\\
5.74	0.000820845723396246\\
5.75	0.000145504022809106\\
5.76	0.000579732934015809\\
5.77	0.000886210286378031\\
5.78	-0.00025427914938625\\
5.79	-0.000469241801292597\\
5.8	0.00175951100701965\\
5.81	0.00152055547479257\\
5.82	0.000868441319429536\\
5.83	9.99159845260778e-05\\
5.84	0.000425540881060726\\
5.85	0.000713982505516242\\
5.86	0.000370629799055777\\
5.87	0.00104460533538564\\
5.88	0.000409506201330956\\
5.89	0.00153837580989702\\
5.9	0.00339139606558092\\
5.91	-0.000416599417611963\\
5.92	0.00332917930864873\\
5.93	0.000975641700584617\\
5.94	-0.000356587656487051\\
5.95	-0.000838066773045654\\
5.96	-0.00156063015082708\\
5.97	0.000804698382497193\\
5.98	0.000174613108484323\\
5.99	0.000745043762613307\\
6	0.000326801967087675\\
6.01	-0.000936630805062677\\
6.02	0.000536563612886454\\
6.03	-0.00118731309725462\\
6.04	6.35718884822722e-06\\
6.05	0.000968592746611208\\
6.06	0.00146065889822822\\
6.07	-0.00119889485204538\\
6.08	0.000506176158712179\\
6.09	-6.87314975067466e-05\\
6.1	-0.00118421342019914\\
6.11	-0.000209172289570958\\
6.12	-0.00103988418644896\\
6.13	0.000813316474435055\\
6.14	0.000483433136519551\\
6.15	-9.99328844564218e-05\\
6.16	-0.0011692100886993\\
6.17	0.000868643895955756\\
6.18	0.000564831883457018\\
6.19	0.000391637854708193\\
6.2	0.00112168061913032\\
6.21	0.00139551426986806\\
6.22	0.000907173692839436\\
6.23	0.000600760932220723\\
6.24	0.00096948676482711\\
6.25	-0.000290157768008115\\
6.26	1.6238932811774e-06\\
6.27	0.00197214995090178\\
6.28	-0.000754158265767302\\
6.29	-1.07631337087355e-06\\
6.3	-0.000277342896843891\\
6.31	-0.00107602461964085\\
6.32	-0.000355615331768533\\
6.33	0.000334276362901065\\
6.34	1.80174704667024e-06\\
6.35	6.98392636380163e-05\\
6.36	0.000706574926841341\\
6.37	-0.00158679582567522\\
6.38	-0.00104136836042734\\
6.39	-0.00199954886011788\\
6.4	-0.000280747171018447\\
6.41	-0.000407641908795497\\
6.42	-8.43201189066889e-05\\
6.43	0.000631942871109459\\
6.44	-0.00115865454181119\\
6.45	0.000712061554255072\\
6.46	0.00155106490947432\\
6.47	-0.000782816509913076\\
6.48	0.000781530424211141\\
6.49	-0.00220932499623849\\
6.5	0.000287492785846055\\
6.51	0.000581578813420691\\
6.52	0.00223659508990792\\
6.53	0.00108824521600148\\
6.54	-0.000988234186793946\\
6.55	0.000841053623171106\\
6.56	-0.000228655365477337\\
6.57	-0.00151814257060856\\
6.58	-0.00173296386664035\\
6.59	-0.00178576574633027\\
6.6	-0.000882136686612967\\
6.61	0.000329380588171446\\
6.62	0.000772995934534393\\
6.63	0.0011412869590437\\
6.64	-0.00101993009990586\\
6.65	0.000611001634862163\\
6.66	-0.00216478753888616\\
6.67	-0.000852803882578357\\
6.68	0.00163193464417866\\
6.69	-0.00010454027640705\\
6.7	-0.000357269514896785\\
6.71	-0.00026391002742443\\
6.72	-0.000241845882273495\\
6.73	0.000533014811763266\\
6.74	-8.71275471947541e-05\\
6.75	0.000208215926988942\\
6.76	0.000891381281221015\\
6.77	0.00134693556662846\\
6.78	0.00085229822921562\\
6.79	-0.000367184255965824\\
6.8	-0.00132871668320966\\
6.81	0.00290590250672729\\
6.82	-0.000544264058007116\\
6.83	-0.000292075935464098\\
6.84	0.000852539693566357\\
6.85	-0.0013839887304421\\
6.86	-0.000932825407760518\\
6.87	0.000456227330117187\\
6.88	0.000156564732568754\\
6.89	0.000230739449399664\\
6.9	0.00196579413347919\\
6.91	-0.00126014503690008\\
6.92	-0.000753750162960642\\
6.93	0.000807164314490905\\
6.94	-0.000953251854012294\\
6.95	-0.000810676428120161\\
6.96	0.00020122284766444\\
6.97	0.000955782339650213\\
6.98	0.0017427425787524\\
6.99	-0.00179379527303425\\
7	-0.00200585270376408\\
7.01	0.000145518611429196\\
7.02	-0.000425589911554169\\
7.03	-0.000696107267012636\\
7.04	0.000559240796539129\\
7.05	0.000587364883356756\\
7.06	0.000348626780960259\\
7.07	0.000117012248290749\\
7.08	-0.000923368473177533\\
7.09	-0.000294186632700644\\
7.1	0.00144046154390765\\
7.11	-0.00104720165618311\\
7.12	0.000404330598392733\\
7.13	-0.00084721442298985\\
7.14	-0.000911962728975979\\
7.15	-7.14996473334395e-05\\
7.16	0.000199423606096261\\
7.17	0.00124580701488775\\
7.18	-0.00050654866826072\\
7.19	-0.00142433473142312\\
7.2	0.000428709998942622\\
7.21	0.000243128531295156\\
7.22	0.000355702406226399\\
7.23	-0.00161506284438495\\
7.24	0.000197245945992464\\
7.25	0.000798434441820817\\
7.26	-0.000542493332229554\\
7.27	0.000795800345812836\\
7.28	-0.000445201872336654\\
7.29	0.00175457010266911\\
7.3	0.00123269002141591\\
7.31	-0.00114824888582099\\
7.32	0.000545373340171906\\
7.33	0.00171894081219115\\
7.34	0.000741840096820212\\
7.35	-0.00218684644334211\\
7.36	-0.00137649770833725\\
7.37	0.000121521041860362\\
7.38	-0.00200504429512094\\
7.39	-0.00087736249098036\\
7.4	-0.000339642512646066\\
7.41	-0.000219629920916731\\
7.42	0.000974175788648779\\
7.43	-0.00087042662171477\\
7.44	-0.00123395757334599\\
7.45	0.00067857927855286\\
7.46	-0.000397059490710561\\
7.47	-0.00228353437952933\\
7.48	-0.000686199377597063\\
7.49	-0.000721840625729442\\
7.5	0.0012738839095956\\
7.51	-0.00140107879879459\\
7.52	0.000448254321124608\\
7.53	0.000713205409200057\\
7.54	0.000629833240857636\\
7.55	-0.000839375096912676\\
7.56	0.000485322449577552\\
7.57	0.000557220352355614\\
7.58	0.000343722819577508\\
7.59	-0.000439170910034647\\
7.6	-0.000687847174237532\\
7.61	-0.00140446222174795\\
7.62	-0.00123017845009521\\
7.63	-0.00127712119273227\\
7.64	-0.000833113692001675\\
7.65	-0.000866334210376962\\
7.66	-8.44519065879012e-06\\
7.67	0.000192582660549334\\
7.68	-0.000362707275515461\\
7.69	-0.000602297990420553\\
7.7	0.00178143777393913\\
7.71	0.000573593830022645\\
7.72	0.00121654200586363\\
7.73	-0.000824013322800354\\
7.74	-0.000330075311280709\\
7.75	0.000333838553229882\\
7.76	-0.00133148652511217\\
7.77	-0.000954672973515258\\
7.78	-0.000234507637635772\\
7.79	-0.00096771359033454\\
7.8	-0.000636147406629206\\
7.81	-0.000734756091295807\\
7.82	-0.000158050984406799\\
7.83	0.000648726660671173\\
7.84	0.000457471964477207\\
7.85	-0.00065113737683653\\
7.86	0.00105088190480629\\
7.87	-0.00129453810272295\\
7.88	0.00079389859332224\\
7.89	0.00184641163215638\\
7.9	-0.000475993281934706\\
7.91	0.00172265577116271\\
7.92	-0.000377266745083205\\
7.93	0.000249738668722799\\
7.94	0.000932256369287288\\
7.95	0.000848115774704894\\
7.96	5.25380600819858e-05\\
7.97	0.00113039919130387\\
7.98	-0.000327480771812105\\
7.99	0.001226806775664\\
8	9.1200351175047e-05\\
8.01	-0.000156004044738367\\
8.02	-3.97439423043267e-05\\
8.03	-0.000551144652979119\\
8.04	0.00168353163946655\\
8.05	0.00100585396201147\\
8.06	0.000760134908949439\\
8.07	0.000698480010868252\\
8.08	8.16527589275751e-05\\
8.09	-0.000449633886375977\\
8.1	0.000977630532242202\\
8.11	3.92204817405428e-05\\
8.12	0.000409761601508407\\
8.13	0.000377298578882801\\
8.14	-0.000268863939462349\\
8.15	0.000410070380828742\\
8.16	0.000378631707624422\\
8.17	0.000356069083542465\\
8.18	-0.00238247605726194\\
8.19	-0.000386584692190439\\
8.2	0.000320337412029303\\
8.21	-0.000739944526911174\\
8.22	-0.000774967770635016\\
8.23	-0.000242665698923616\\
8.24	-0.00231494680128819\\
8.25	-0.00101874818295933\\
8.26	-0.000315451798739375\\
8.27	0.00192647037709825\\
8.28	0.000117563187412628\\
8.29	-0.000703353592237832\\
8.3	0.000299796955232523\\
8.31	0.00101689808508354\\
8.32	-0.00031885305765833\\
8.33	9.97074360054029e-05\\
8.34	-0.000587101143269209\\
8.35	0.000894668713696589\\
8.36	-0.000885529273883634\\
8.37	-0.000586427465824713\\
8.38	-0.000202007196639542\\
8.39	0.000866158201413114\\
8.4	0.00090887255783656\\
8.41	0.000194522002127329\\
8.42	0.00232651142228946\\
8.43	0.000247519393679951\\
8.44	-2.77508826727058e-05\\
8.45	0.000806878887972928\\
8.46	-0.00151688718427856\\
8.47	-0.000166957300118398\\
8.48	0.0020609520611572\\
8.49	-0.000701348566446214\\
8.5	-0.00114100970961317\\
8.51	-0.00130779149174742\\
8.52	0.000169118816520708\\
8.53	0.000579751190933564\\
8.54	0.00194027293493626\\
8.55	-0.000531844425804451\\
8.56	0.00149058704375449\\
8.57	-0.0013354953344642\\
8.58	0.000910420887507257\\
8.59	0.000390835250481558\\
8.6	-0.00146494130464703\\
8.61	-0.00042086163131394\\
8.62	-1.62713067730635e-05\\
8.63	0.000419903100192798\\
8.64	-0.000209061049021741\\
8.65	0.00146897309764071\\
8.66	0.000886024315128964\\
8.67	-0.000851875441520988\\
8.68	0.000517809813800341\\
8.69	0.000919810884131067\\
8.7	0.000276585688375519\\
8.71	-0.0019585416907919\\
8.72	0.00112362879344552\\
8.73	-0.000919497877628572\\
8.74	-0.000222662908294424\\
8.75	0.000271340427691058\\
8.76	0.00178207808443531\\
8.77	0.000812728948138997\\
8.78	0.00299229387411515\\
8.79	0.000528162247167785\\
8.8	0.000285443713726963\\
8.81	7.89454578402626e-05\\
8.82	-0.000924600326349889\\
8.83	-0.0009591655542458\\
8.84	-3.48025623075898e-06\\
8.85	-0.000837853393914401\\
8.86	0.00146499235723674\\
8.87	0.00111209944649637\\
8.88	-0.000541749875017317\\
8.89	0.000478735417182463\\
8.9	0.00102550053699879\\
8.91	-0.000979494965356764\\
8.92	-0.00125787284054901\\
8.93	-0.000530944811902856\\
8.94	0.000451609496716188\\
8.95	-0.000986754397091616\\
8.96	0.000557753053689325\\
8.97	0.00087295586485503\\
8.98	-0.00018759100317034\\
8.99	0.000323344332768372\\
9	0.000684385331636506\\
9.01	4.44791618257057e-05\\
9.02	0.00147324199325638\\
9.03	-0.001275351904793\\
9.04	0.00239700829757261\\
9.05	-0.000133000035612341\\
9.06	0.000943582623062156\\
9.07	0.000350027611338177\\
9.08	-0.00199898850893732\\
9.09	-0.000816391417338025\\
9.1	0.000478510223677731\\
9.11	-0.00107151978069453\\
9.12	0.000294199291657193\\
9.13	0.000414656958431792\\
9.14	0.000360907355187123\\
9.15	-0.000511359064832462\\
9.16	0.000232772382407376\\
9.17	-0.000823511430375845\\
9.18	-0.000541262449800683\\
9.19	-0.00119166685757044\\
9.2	0.000168279107374047\\
9.21	0.000826702672098278\\
9.22	-0.000720814355632982\\
9.23	0.000868785719559284\\
9.24	0.000264308572800687\\
9.25	-0.00127523728304624\\
9.26	0.00119770167538569\\
9.27	-0.0021810155730293\\
9.28	-5.80126847005147e-06\\
9.29	0.00131632752358435\\
9.3	-0.000308901536349993\\
9.31	-0.00164572831201681\\
9.32	-0.00160903908506072\\
9.33	-0.000248912826878112\\
9.34	-0.00162876886446028\\
9.35	0.000865104756298862\\
9.36	-0.00124274539615143\\
9.37	-0.00115322548865393\\
9.38	-0.000343995767430272\\
9.39	-0.000308028335643584\\
9.4	-0.000436158640265916\\
9.41	-0.00093019925477833\\
9.42	0.000481753709658861\\
9.43	-0.00086793346115499\\
9.44	-0.000615269566443644\\
9.45	0.00072360691360096\\
9.46	-0.000234560998068289\\
9.47	-0.000917349132111056\\
9.48	0.000915203774034978\\
9.49	-0.000160632749352629\\
9.5	0.000223744232101808\\
9.51	-0.000750740399922734\\
9.52	-0.000896903613982758\\
9.53	-0.0014063513239666\\
9.54	-0.000706730529683952\\
9.55	0.000639971476189771\\
9.56	-0.000879844414237496\\
9.57	-0.000983463936348627\\
9.58	-3.88113293379178e-05\\
9.59	0.000612555158635786\\
9.6	0.000471166014360591\\
9.61	-7.02728539536679e-06\\
9.62	-0.000368104521045964\\
9.63	-0.000556274943296131\\
9.64	-0.000137073241388563\\
9.65	-0.000600811111585386\\
9.66	-0.00182501565974569\\
9.67	-0.000197626543039675\\
9.68	0.000724194360978814\\
9.69	0.000588944178684159\\
9.7	0.00291834615180164\\
9.71	-0.00154865876168486\\
9.72	0.000153266765197557\\
9.73	-0.00108160714874472\\
9.74	0.00160416569913657\\
9.75	-0.00102208781675195\\
9.76	-0.00187453856148956\\
9.77	-0.000757602177783312\\
9.78	0.00124227584466219\\
9.79	-0.000637505793152471\\
9.8	0.000411215612290405\\
9.81	0.000469486408324116\\
9.82	-0.000102496483863845\\
9.83	0.00087385281119623\\
9.84	-0.000161852398624873\\
9.85	-0.00175840366773805\\
9.86	-0.00018880212234329\\
9.87	-0.00058006154533885\\
9.88	-0.00133721115686569\\
9.89	-0.000585588566105244\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.00112811580577521\\
2	0.000854230843406967\\
2.01	0.000837158357361645\\
2.02	0.000903414665538449\\
2.03	-0.000679463363816524\\
2.04	-0.000280962304824328\\
2.05	0.00149070676603102\\
2.06	0.00214004508555732\\
2.07	-0.000698359873242183\\
2.08	-0.00164017527231231\\
2.09	0.000440893335396098\\
2.1	-0.00220746309875608\\
2.11	-0.00132825555396643\\
2.12	3.9534362521465e-06\\
2.13	-0.00131393524445755\\
2.14	-5.06637954984512e-05\\
2.15	-0.000494298958424011\\
2.16	-0.00233872897819332\\
2.17	-0.00135841400678771\\
2.18	-0.00196213984048121\\
2.19	-0.000247628841940184\\
2.2	0.000469035989645761\\
2.21	0.00182384748153552\\
2.22	0.000221553730463953\\
2.23	-0.000250140194042459\\
2.24	-0.00054248884001673\\
2.25	0.00168571228870817\\
2.26	0.000736629873614447\\
2.27	0.00149260477939706\\
2.28	-0.00069882797046894\\
2.29	-0.000194977479218039\\
2.3	0.00283328533284433\\
2.31	-0.000280104922552482\\
2.32	-0.000911790401126211\\
2.33	-0.000474913833077295\\
2.34	0.000743177287457542\\
2.35	0.000167730535277855\\
2.36	-0.000818476455075157\\
2.37	-0.00163811193880115\\
2.38	0.000730975506311182\\
2.39	-0.000506116655273559\\
2.4	0.000683314269004143\\
2.41	-0.00142186585212833\\
2.42	-0.000994996807976989\\
2.43	-0.00049912470383795\\
2.44	-0.00188995243793322\\
2.45	-0.000723641450381507\\
2.46	-0.00159538158157524\\
2.47	0.000531565431831638\\
2.48	-0.000496689624393198\\
2.49	-0.000486442161721001\\
2.5	-0.000496790138697634\\
2.51	-0.000361314313213512\\
2.52	0.00144971905446134\\
2.53	0.00140841620598486\\
2.54	-0.000853735872231809\\
2.55	-0.000779747830195632\\
2.56	-0.000717706279415253\\
2.57	-0.000954095605214533\\
2.59	0.000913587237979741\\
2.6	0.00300182178145114\\
2.61	0.000922430226742321\\
2.62	-0.000508130285513886\\
2.63	0.000265528665048365\\
2.64	-0.000329524835494865\\
2.65	0.000244301103922595\\
2.66	5.59439898992764e-05\\
2.67	0.00186642300339912\\
2.68	-0.000258990673698278\\
2.69	-0.000333063288060487\\
2.7	-0.00129013430576386\\
2.71	0.000694725518302519\\
2.72	0.000521595523993668\\
2.73	0.000267948496869508\\
2.74	0.00198738974579094\\
2.75	0.00067715118085232\\
2.76	0.000961831945083702\\
2.77	-4.34099579074143e-05\\
2.78	-0.000397074913449202\\
2.79	-0.000434447304369812\\
2.8	0.0010501840376147\\
2.81	-0.000144404924668606\\
2.82	-0.00114007336642352\\
2.83	-0.00167065090887952\\
2.84	0.000319974171100412\\
2.85	0.000963437139438028\\
2.86	-0.000885020537097603\\
2.87	-0.000908138468062702\\
2.88	-0.0011487076485448\\
2.89	-0.00170758903893464\\
2.9	-0.00088047029704974\\
2.91	0.00241157698761718\\
2.92	-0.000851498438965592\\
2.93	-0.00144785578553375\\
2.94	-0.000355598505993981\\
2.95	-0.00102872440280422\\
2.96	-5.8294346967358e-05\\
2.97	-0.00153719045851197\\
2.98	0.000609529661227626\\
2.99	0.000974393116489836\\
3	-5.18877156814312e-05\\
3.01	-0.000566783402616622\\
3.02	-0.0016769568061541\\
3.03	-7.13522189812466e-05\\
3.04	0.00123230541629127\\
3.05	0.000811812227542674\\
3.06	0.00021280290298975\\
3.07	-0.000677142238512118\\
3.08	-0.00142386273651596\\
3.09	-0.000135610530048069\\
3.1	0.00103722674530005\\
3.11	0.000703724374098158\\
3.12	0.00130093803960207\\
3.13	-0.00079564339089444\\
3.14	-6.22630086137832e-05\\
3.15	0.00104136941975064\\
3.16	-0.000862250405056386\\
3.17	-0.000252401155085735\\
3.18	-0.000117017005027975\\
3.19	-0.000855078601958326\\
3.2	-0.00087980970188184\\
3.21	-0.000481205452434352\\
3.22	0.000874360747715741\\
3.23	-0.000435221229167837\\
3.24	0.00097221379729362\\
3.25	-0.00256895258236867\\
3.26	0.000894625493964796\\
3.27	-0.000541593767962922\\
3.28	0.000435717598962881\\
3.29	0.000223914365435007\\
3.3	0.000546550083820208\\
3.31	0.00076541787444917\\
3.32	-0.000559655580866902\\
3.33	-0.000213663495902239\\
3.34	0.0010125902222633\\
3.35	0.00108292042845015\\
3.36	-0.00103277298674698\\
3.37	0.000631944195067291\\
3.38	0.00116626992185864\\
3.39	0.000321163294911386\\
3.4	-0.000627122236396715\\
3.41	-9.74796544248591e-05\\
3.42	-0.00132842582961601\\
3.43	0.00227302805234153\\
3.44	0.00111976753011689\\
3.45	-8.13522027698355e-05\\
3.46	-0.000843380510072933\\
3.47	0.00040823517240085\\
3.48	0.000425919126165297\\
3.49	-0.000242383866330798\\
3.5	-0.00143865772842666\\
3.51	-0.000407255208509483\\
3.52	-0.000648753190153784\\
3.53	0.000565900412039966\\
3.54	-0.000444912012566689\\
3.55	-0.00231216571807913\\
3.56	0.00123494238658139\\
3.57	0.00122170722519144\\
3.58	-0.00104993434054457\\
3.59	0.000728846223331914\\
3.6	0.0011878613091838\\
3.61	-0.000968338953722281\\
3.62	-0.000214103393044951\\
3.63	0.00186268345889928\\
3.64	0.000311523606862707\\
3.65	-0.000317271236136563\\
3.66	0.000564743262863487\\
3.67	-0.000546728863039192\\
3.68	-0.00062967432564065\\
3.69	0.000627609989219735\\
3.7	-0.000554528996799419\\
3.71	-0.000165986822400654\\
3.72	-0.000147170181957534\\
3.73	0.00052240348496646\\
3.74	3.28906132729401e-05\\
3.75	0.000150864899000069\\
3.76	0.000197260959291512\\
3.77	0.000348402658477909\\
3.78	0.000905392602042809\\
3.79	0.00110157863216465\\
3.8	0.00142782279167974\\
3.81	-0.00105448009405151\\
3.82	-0.000942081810141104\\
3.83	0.00139990554725422\\
3.84	0.00332882279365876\\
3.85	-0.00142716928478492\\
3.86	-0.000686919299171862\\
3.87	0.00135455516405258\\
3.88	-0.000478657290914342\\
3.89	0.00019713675342814\\
3.9	-0.000858941270141855\\
3.91	-0.0012086591072169\\
3.92	-0.00145104221429371\\
3.93	-0.00170945721805182\\
3.94	-0.000392516475875127\\
3.95	0.00185267551664303\\
3.96	0.000926853302603448\\
3.97	0.000115746115255888\\
3.98	-0.00126332553296749\\
3.99	-0.00105038703277138\\
4	0.00248018542542106\\
4.01	0.00114078646030613\\
4.02	-0.000351881085649097\\
4.03	0.000160990455714938\\
4.04	-0.000613854215353982\\
4.05	0.000319713351643713\\
4.06	-5.83464257424282e-05\\
4.07	-0.00120437470795309\\
4.08	-0.000916970553413776\\
4.09	-0.00251054004762885\\
4.1	0.000188734398530954\\
4.11	0.000371716654079535\\
4.12	-0.000215636658190022\\
4.13	-0.00140721564678437\\
4.14	0.000212877819910418\\
4.15	-0.000631658386183176\\
4.16	0.00106297357129037\\
4.17	0.000279389441883993\\
4.18	0.000724455694939508\\
4.19	0.0017383309364245\\
4.2	0.000241558977924328\\
4.21	0.000983475138735201\\
4.22	-0.00104995381400563\\
4.23	0.000306913122667396\\
4.24	0.00154281624005215\\
4.25	0.00107203056040284\\
4.26	-0.001063048548815\\
4.27	-0.000870242891867434\\
4.28	0.000459793803420538\\
4.29	0.000358584481062962\\
4.3	0.000302216575404302\\
4.31	-0.00119441596590342\\
4.32	-0.00212736678431114\\
4.33	0.00180205608358541\\
4.34	0.00172007980891387\\
4.35	-0.00065057257292267\\
4.36	-2.49300348560411e-05\\
4.37	0.00169152532237327\\
4.38	-0.000632460087548026\\
4.39	-0.000974174700303365\\
4.4	0.000463052077739334\\
4.41	-0.000172991524888033\\
4.42	-9.43227714387262e-05\\
4.43	-0.000314006298246738\\
4.44	-9.69937996568859e-05\\
4.45	0.00217034833393548\\
4.46	0.00180717677256403\\
4.47	-0.00190027243764312\\
4.48	-0.000211698396192617\\
4.49	-0.000711514758114262\\
4.5	-0.000780564349096124\\
4.51	0.00149960498144708\\
4.52	0.000766200380963866\\
4.53	-0.00194000701450037\\
4.54	0.00136728838215028\\
4.55	0.000582655265803922\\
4.56	-0.00190330934531069\\
4.57	0.00129435334462435\\
4.58	-0.000998646809902581\\
4.59	0.000112888761119478\\
4.6	-0.00213983729304523\\
4.61	0.00105683147193858\\
4.62	-0.000847926752875594\\
4.63	-0.000590723778636004\\
4.64	0.00133384441937245\\
4.65	-0.000824385500003189\\
4.66	0.000555651944024405\\
4.67	-0.000446419343571591\\
4.68	0.00101469081256234\\
4.69	-0.00219396865871069\\
4.7	-0.000326545854521854\\
4.71	-0.00188376145481506\\
4.72	0.000259657239150002\\
4.73	-0.000258161564561377\\
4.74	-0.00151993038959297\\
4.75	-0.000906851527160413\\
4.76	0.00149333471941304\\
4.77	-0.000790581996573891\\
4.78	-0.00105788561079656\\
4.79	0.000245221160870557\\
4.8	-0.00105972674850463\\
4.81	-0.00031068722265104\\
4.82	0.00246374125725879\\
4.83	0.000871238792706563\\
4.84	-0.000849776435318361\\
4.85	0.00104856269909703\\
4.86	-8.58705168482743e-05\\
4.87	0.00226159782687496\\
4.88	-0.00091822980605194\\
4.89	-0.00104267124127233\\
4.9	-0.000438187738454943\\
4.91	0.0016946883231288\\
4.92	0.00137826230424309\\
4.93	0.000187067054490342\\
4.94	-0.00237544136018819\\
4.95	-1.85911332319932e-05\\
4.96	-0.00149865737257393\\
4.97	-0.000531431220116119\\
4.98	-0.000630445418684289\\
4.99	-0.000692635413383158\\
5	-0.000241454318643974\\
5.01	0.00249882887565711\\
5.02	0.00159521330516554\\
5.03	9.35691392811577e-05\\
5.04	-0.000299715192893402\\
5.05	0.000336081225540852\\
5.06	0.000205639747896669\\
5.07	-0.000479567538004488\\
5.08	-0.000648836418124077\\
5.09	0.00116448217095844\\
5.1	-0.0023049668928099\\
5.11	-0.00014163980328874\\
5.12	9.76530311564971e-05\\
5.13	0.000658828592747795\\
5.14	-0.00202446509673671\\
5.15	-0.00022612960881041\\
5.16	-0.000484936744980402\\
5.17	0.000564886883092086\\
5.18	2.5516402631709e-05\\
5.19	0.000516699781062613\\
5.2	0.000679674185750656\\
5.21	-0.000644909788993786\\
5.22	-0.00112565141037102\\
5.23	-0.000574721796628097\\
5.24	0.00017057718231861\\
5.25	0.000747786927364658\\
5.26	-0.00171924013971569\\
5.27	0.000844330627417733\\
5.28	-0.00162489895543239\\
5.29	0.00186956083254408\\
5.3	-0.00320784697215259\\
5.31	-0.00174953575047709\\
5.32	0.00129781693825137\\
5.33	0.000219409980394047\\
5.34	0.00302462105842771\\
5.35	-0.00239198992136025\\
5.36	0.000636465204372882\\
5.37	-0.000491534214296152\\
5.38	0.00012734870892217\\
5.39	-0.000998669479423953\\
5.4	0.00048597355126212\\
5.41	-0.000629650227955025\\
5.42	-0.000147651005562466\\
5.43	0.00119314374626711\\
5.44	-0.000456555446863405\\
5.45	-0.00183727169026504\\
5.46	-0.000475930476321551\\
5.47	0.00165071490040525\\
5.48	0.000167721483629535\\
5.49	0.000328727061893019\\
5.5	0.000778595658031733\\
5.51	-0.00205575379547618\\
5.52	0.00110157343573647\\
5.53	-0.000105736782787247\\
5.54	-0.000901827686853096\\
5.55	0.000526915878216627\\
5.56	-0.00176445679940684\\
5.57	-0.000768991395233343\\
5.58	0.000271443743551814\\
5.59	0.00212081137066455\\
5.6	-0.00131350612501002\\
5.61	-0.000894525690471326\\
5.62	0.000862553012915157\\
5.63	-0.000540528200781765\\
5.64	-1.29904096262123e-05\\
5.65	0.000978587891410143\\
5.66	0.000972980309336791\\
5.67	-7.84367116661855e-05\\
5.68	-0.000147321202705442\\
5.69	-0.000939288069185196\\
5.7	-0.000589699622418394\\
5.71	0.00125923296474717\\
5.72	-0.00168735131734721\\
5.73	0.000523845853171778\\
5.74	0.000824496126908159\\
5.75	0.000174041780159229\\
5.76	0.000723631418015458\\
5.77	0.000885370501945815\\
5.78	-0.000212476280424312\\
5.79	-0.000390611696456489\\
5.8	0.00168493533702829\\
5.81	0.00169200685833815\\
5.82	0.000780399558601985\\
5.83	0.000134325309852912\\
5.84	0.000302065058942702\\
5.85	0.000703669908093119\\
5.86	0.000327512347203296\\
5.87	0.00103420837234047\\
5.88	0.000454901253247542\\
5.89	0.0015764178441966\\
5.9	0.00329980502930027\\
5.91	-0.000355317582533488\\
5.92	0.00333607359321597\\
5.93	0.000924021302687095\\
5.94	-0.000312347325653661\\
5.95	-0.000789045929012744\\
5.96	-0.00151942856791543\\
5.97	0.000787856371740503\\
5.98	0.000216213954514544\\
5.99	0.000862571381690103\\
6	0.000375778268580262\\
6.01	-0.000904238944286817\\
6.02	0.000568563521495591\\
6.03	-0.00116075931324211\\
6.04	-7.29670953525385e-05\\
6.05	0.00101176306221795\\
6.06	0.00143943155132398\\
6.07	-0.00118008487492283\\
6.08	0.000460685055658772\\
6.09	-2.70842435092788e-05\\
6.1	-0.00106162525173126\\
6.11	-8.21599225862002e-05\\
6.12	-0.0011600686737836\\
6.13	0.00079461464818209\\
6.14	0.000490826906178299\\
6.15	-2.34246762254031e-05\\
6.16	-0.00119679783327342\\
6.17	0.000820544178115057\\
6.18	0.000437455093710071\\
6.19	0.000521494610959294\\
6.2	0.00101439598340392\\
6.21	0.00142626992549566\\
6.22	0.000902876500772365\\
6.23	0.000693820803139289\\
6.24	0.000981874601684751\\
6.25	-0.000331568861319909\\
6.26	2.1174595538298e-05\\
6.27	0.0020670996632024\\
6.28	-0.000700070536524322\\
6.29	8.67188634696703e-05\\
6.3	-0.000266585558877708\\
6.31	-0.00108744822957796\\
6.32	-0.000248346791428489\\
6.33	0.000437387050544302\\
6.34	-3.27564228701505e-05\\
6.35	0.000111610172213616\\
6.36	0.000728242889078246\\
6.37	-0.00152061166978967\\
6.38	-0.000912270771602053\\
6.39	-0.00196486826274267\\
6.4	-0.000303952903422555\\
6.41	-0.00035021701524407\\
6.42	-7.29110895463236e-05\\
6.43	0.000623198825186577\\
6.44	-0.00125622252829949\\
6.45	0.000790927881549663\\
6.46	0.00153888219304399\\
6.47	-0.00071999826966973\\
6.48	0.000597283359244472\\
6.49	-0.00226992860984865\\
6.5	0.000439470949629595\\
6.51	0.000588577296383619\\
6.52	0.00213737817701443\\
6.53	0.00114816961218267\\
6.54	-0.00104306893496542\\
6.55	0.00081433792357366\\
6.56	-9.42999946964562e-05\\
6.57	-0.0015725830867428\\
6.58	-0.00167421582861671\\
6.59	-0.00185312752766897\\
6.6	-0.000831420023720497\\
6.61	0.000241217576480324\\
6.62	0.000857394461444727\\
6.63	0.00105053202449312\\
6.64	-0.00102146349576593\\
6.65	0.000617233238410009\\
6.66	-0.00205426058932012\\
6.67	-0.000782940128557286\\
6.68	0.00164205392298733\\
6.69	-0.000167053938925577\\
6.7	-0.000270189431608614\\
6.71	-0.000358378460921571\\
6.72	-0.000326450936665168\\
6.73	0.000496391602503365\\
6.74	-4.26678845961703e-05\\
6.75	0.00026771416792748\\
6.76	0.000899810192855455\\
6.77	0.00131483727468051\\
6.78	0.000789004179727826\\
6.79	-0.000391252172168066\\
6.8	-0.00136227592109428\\
6.81	0.00276157311059499\\
6.82	-0.000574760483168291\\
6.83	-0.000438846663822545\\
6.84	0.000881562470945951\\
6.85	-0.00149803060716458\\
6.86	-0.000789587945920545\\
6.87	0.000416890392719083\\
6.88	0.00016517134423033\\
6.89	0.000255331673633563\\
6.9	0.00195170413433665\\
6.91	-0.00124177654961066\\
6.92	-0.00075729027426874\\
6.93	0.000771965913436645\\
6.94	-0.000944999242117106\\
6.95	-0.000781079445587807\\
6.96	7.8077245241559e-05\\
6.97	0.000943208648495286\\
6.98	0.00160677206739557\\
6.99	-0.00177606264702312\\
7	-0.00202675495463822\\
7.01	0.000137346299272423\\
7.02	-0.000396748412709869\\
7.03	-0.000782649831782223\\
7.04	0.000500439107764095\\
7.05	0.000572107279888101\\
7.06	0.000371733128863738\\
7.07	0.00020677238888922\\
7.08	-0.00100921831955958\\
7.09	-0.000164083015690153\\
7.1	0.00131201894193289\\
7.11	-0.0010544936428829\\
7.12	0.000435929215383268\\
7.13	-0.000720791375316665\\
7.14	-0.00104858881576675\\
7.15	-3.9712198715236e-05\\
7.16	0.000211761864605364\\
7.17	0.00123633920649979\\
7.18	-0.000547817846179299\\
7.19	-0.00127485295927166\\
7.2	0.00034123242130768\\
7.21	0.000258273404689646\\
7.22	0.00020744443306242\\
7.23	-0.00159067758724163\\
7.24	0.000225952676254693\\
7.25	0.000768792667958706\\
7.26	-0.000491520714811955\\
7.27	0.000811121726812303\\
7.28	-0.000559616083755543\\
7.29	0.00192977528003269\\
7.3	0.00121657347391135\\
7.31	-0.00110095666397925\\
7.32	0.000515408297328435\\
7.33	0.00168100607995036\\
7.34	0.000708729630972016\\
7.35	-0.00212957810325243\\
7.36	-0.00133078382137342\\
7.37	0.000107220212134607\\
7.38	-0.00198461518044724\\
7.39	-0.000976458353523668\\
7.4	-0.000332088503965267\\
7.41	-0.000302544348029343\\
7.42	0.000956684871798785\\
7.43	-0.000889531662457088\\
7.44	-0.00124206093087942\\
7.45	0.000566435465138682\\
7.46	-0.000399154379175926\\
7.47	-0.00221465957331191\\
7.48	-0.000664723501445863\\
7.49	-0.000720107154107197\\
7.5	0.00121848076911846\\
7.51	-0.00141528783395195\\
7.52	0.000513880548682621\\
7.53	0.000741873189028297\\
7.54	0.000574381429622406\\
7.55	-0.000831754704519128\\
7.56	0.000381159500419059\\
7.57	0.000573256599940564\\
7.58	0.000396843600816155\\
7.59	-0.000468357660265539\\
7.6	-0.000655197413646391\\
7.61	-0.00142527406813642\\
7.62	-0.00125832946453031\\
7.63	-0.00124945586965808\\
7.64	-0.000860273191687355\\
7.65	-0.000862856582299898\\
7.66	1.61378861704975e-05\\
7.67	0.000145937269010687\\
7.68	-0.000349515044014481\\
7.69	-0.000689768252122747\\
7.7	0.00173030792262452\\
7.71	0.000498465922669666\\
7.72	0.00122052910862891\\
7.73	-0.00085721963393226\\
7.74	-0.000483746634509785\\
7.75	0.000399283528537353\\
7.76	-0.00130211014731962\\
7.77	-0.0010047123478234\\
7.78	-0.000149369874144156\\
7.79	-0.000879209566663874\\
7.8	-0.000695841472174052\\
7.81	-0.000716542155771549\\
7.82	-0.000188413989153702\\
7.83	0.00057456060968164\\
7.84	0.00063061485028193\\
7.85	-0.000702188371455748\\
7.86	0.0011905356139934\\
7.87	-0.00130167056789432\\
7.88	0.000867397570745609\\
7.89	0.00176330088868859\\
7.9	-0.000501879222484902\\
7.91	0.00176456092208355\\
7.92	-0.00041819113355146\\
7.93	0.000180407871068766\\
7.94	0.000953991131797949\\
7.95	0.000919930497024879\\
7.96	5.40417056456022e-05\\
7.97	0.00110819432186737\\
7.98	-0.000392428479958795\\
7.99	0.00122484688671243\\
8	6.21825029316625e-05\\
8.01	-7.18994673043483e-05\\
8.02	-9.33377234879629e-06\\
8.03	-0.000502206067077182\\
8.04	0.00179294875640856\\
8.05	0.00103550738996638\\
8.06	0.000743663459724431\\
8.07	0.000725473597610105\\
8.08	9.58720745583008e-05\\
8.09	-0.000445782820188256\\
8.1	0.000986075343138992\\
8.11	6.91422733520852e-05\\
8.12	0.000428293665713397\\
8.13	0.000384168688427167\\
8.14	-0.00033963273418891\\
8.15	0.000356388733226964\\
8.16	0.000319465815602271\\
8.17	0.000171964969091221\\
8.18	-0.00228712595170855\\
8.19	-0.000500304723345835\\
8.2	0.000321981876213684\\
8.21	-0.000663748403209041\\
8.22	-0.000765511442345712\\
8.23	-0.000264466288061982\\
8.24	-0.0023029686890208\\
8.25	-0.00104846363533362\\
8.26	-0.000251402710150117\\
8.27	0.00184652569923038\\
8.28	-7.13809395058718e-06\\
8.29	-0.000648199509944547\\
8.3	0.000330772021875703\\
8.31	0.00106465963357216\\
8.32	-0.000377723352505299\\
8.33	0.000133150603476295\\
8.34	-0.00066796808013514\\
8.35	0.000873408764020311\\
8.36	-0.000972860871939929\\
8.37	-0.000459954806942164\\
8.38	-7.62169800303525e-05\\
8.39	0.00080746524997366\\
8.4	0.00106002388134563\\
8.41	0.000108582804630331\\
8.42	0.00218091712712365\\
8.43	0.000149630150495739\\
8.44	-4.82492036457671e-05\\
8.45	0.000869792369233124\\
8.46	-0.00162488134057881\\
8.47	-0.000132830060437072\\
8.48	0.00205802507177211\\
8.49	-0.000802223563274751\\
8.5	-0.00118739807395407\\
8.51	-0.00135347929181151\\
8.52	6.85147440488976e-05\\
8.53	0.000663305547817572\\
8.54	0.00190267547960943\\
8.55	-0.000472474397774647\\
8.56	0.00142186799324939\\
8.57	-0.0013108012491525\\
8.58	0.000911449208073734\\
8.59	0.000530223917763806\\
8.6	-0.00149557292670544\\
8.61	-0.000435481565427054\\
8.62	-3.01320453921505e-05\\
8.63	0.000462669099176694\\
8.64	-0.000336219753362954\\
8.65	0.00154119450778367\\
8.66	0.00102033421548597\\
8.67	-0.000861922706317131\\
8.68	0.000690879739012829\\
8.69	0.000919921034858717\\
8.7	0.000298910470448277\\
8.71	-0.00190020572018845\\
8.72	0.00100219685193537\\
8.73	-0.000804821732247163\\
8.74	-0.000149210666478439\\
8.75	0.000346700997921445\\
8.76	0.00170676476508902\\
8.77	0.000780668370895299\\
8.78	0.00301429622201077\\
8.79	0.000494230348628832\\
8.8	0.000238980642549791\\
8.81	0.000175225866570372\\
8.82	-0.00093495057875792\\
8.83	-0.000949569923859528\\
8.84	2.81967920852111e-05\\
8.85	-0.000914031809756466\\
8.86	0.00148739239592999\\
8.87	0.00116619024342235\\
8.88	-0.000561685073691365\\
8.89	0.000358748281673371\\
8.9	0.000963842711371399\\
8.91	-0.00101848893130096\\
8.92	-0.00112120600309673\\
8.93	-0.000592464661135494\\
8.94	0.000366712054745477\\
8.95	-0.00101272410941888\\
8.96	0.000655559551280049\\
8.97	0.00100542707947326\\
8.98	-0.000107161658956301\\
8.99	0.000304605312258843\\
9	0.000703108623476112\\
9.01	0.000142447559820624\\
9.02	0.00136291269001454\\
9.03	-0.0013682956781409\\
9.04	0.0024865573670283\\
9.05	-6.94180779525766e-05\\
9.06	0.00100482174476646\\
9.07	0.000341678928689859\\
9.08	-0.0019651197810937\\
9.09	-0.00081013633198701\\
9.1	0.000375534530551391\\
9.11	-0.00113334855065084\\
9.12	0.00025049799743293\\
9.13	0.00044825585389674\\
9.14	0.000350252116739114\\
9.15	-0.000627207104210825\\
9.16	0.000329653754404191\\
9.17	-0.000986041542059723\\
9.18	-0.000495063856124744\\
9.19	-0.0013110368747995\\
9.2	0.000159738439911905\\
9.21	0.000797042259652159\\
9.22	-0.000647956786878012\\
9.23	0.000911814019348256\\
9.24	0.000169177966673928\\
9.25	-0.00133526927881888\\
9.26	0.00114252677388649\\
9.27	-0.00210108613581284\\
9.28	-3.24243848126571e-06\\
9.29	0.00139213925315929\\
9.3	-0.000360709478307797\\
9.31	-0.00159309619188264\\
9.32	-0.00155969757446428\\
9.33	-0.000200874063109424\\
9.34	-0.00154241234970343\\
9.35	0.000858815223821807\\
9.36	-0.00124430082220428\\
9.37	-0.00113448647138981\\
9.38	-0.000417768119657325\\
9.39	-0.000179023062649719\\
9.4	-0.000490039706557255\\
9.41	-0.000878590162296078\\
9.42	0.000457557627042249\\
9.43	-0.000956991445027811\\
9.44	-0.000613024961761965\\
9.45	0.000653109437696031\\
9.46	-0.000260373228938349\\
9.47	-0.000816900629466488\\
9.48	0.000964044981360601\\
9.49	-0.000170802749247301\\
9.5	0.00027039953467245\\
9.51	-0.000787724908240861\\
9.52	-0.00087337140671373\\
9.53	-0.00144973990278707\\
9.54	-0.0006386823550244\\
9.55	0.000573713809677301\\
9.56	-0.000968693855018188\\
9.57	-0.000991273689372463\\
9.58	3.59118068296027e-05\\
9.59	0.000723684828445315\\
9.6	0.000551983638210629\\
9.61	-6.32008968235453e-05\\
9.62	-0.000468680546770628\\
9.63	-0.00057883750169907\\
9.64	6.95206508005697e-06\\
9.65	-0.00050389879691437\\
9.66	-0.00182232003295546\\
9.67	-0.000115765441567106\\
9.68	0.000759505735937083\\
9.69	0.00053065080184389\\
9.7	0.00293934103098437\\
9.71	-0.00159990853348368\\
9.72	0.000105070299978749\\
9.73	-0.00114964912375015\\
9.74	0.00163722170468361\\
9.75	-0.00114979801530701\\
9.76	-0.00176155999625927\\
9.77	-0.000771182423195071\\
9.78	0.00125649202434452\\
9.79	-0.000647916780597058\\
9.8	0.000463265177916838\\
9.81	0.000439266804313831\\
9.82	-0.000119267086374109\\
9.83	0.000905489607472276\\
9.84	-0.000162142911701579\\
9.85	-0.0017060115691212\\
9.86	-0.00021495252016912\\
9.87	-0.00061912495556804\\
9.88	-0.0013771724522158\\
9.89	-0.00058659819874407\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.00235756726162784\\
2	0.00328330623376871\\
2.01	0.00390689988115334\\
2.02	0.00258725137320859\\
2.03	0.0023447859509016\\
2.04	0.00167752086294648\\
2.05	0.00128583941055815\\
2.06	0.00180920626841186\\
2.07	0.000894054765469221\\
2.08	0.000591125735036613\\
2.09	0.00124807402464633\\
2.1	8.89991836316995e-05\\
2.11	0.000496438275273903\\
2.12	0.000101805281106593\\
2.13	2.74147349124121e-05\\
2.14	0.000171114344148293\\
2.15	-6.48015364905774e-05\\
2.16	-0.000545270116322882\\
2.17	-0.000813235339467866\\
2.18	-0.00114015283300084\\
2.19	-0.00121543510230815\\
2.2	-0.00112519049016946\\
2.21	-0.000687408482187735\\
2.22	-0.00027045663806291\\
2.23	-0.001443715649323\\
2.24	-0.00112183087285977\\
2.25	-0.00144713448275091\\
2.26	-0.0013717591322564\\
2.27	-0.000967575487649697\\
2.28	-0.00105917059280358\\
2.29	-0.00154096421538341\\
2.3	-0.000468167507589712\\
2.31	-0.00147745371302044\\
2.32	-0.0012383349008509\\
2.33	-0.00115006597800615\\
2.34	-0.000673505315555545\\
2.35	-0.000563837949838941\\
2.36	-0.000102362540397749\\
2.37	-0.000664164583188409\\
2.38	-0.000320175537176226\\
2.39	-0.000719873451345165\\
2.4	-0.000636440977261898\\
2.41	-0.00072660987969897\\
2.42	-0.00132905171033393\\
2.43	-0.000626224581987245\\
2.44	-0.00100479921098184\\
2.45	-0.000786053368848627\\
2.46	-0.00121754088411485\\
2.47	-0.000663617723892784\\
2.48	-0.000551286856584454\\
2.49	-3.84110869333654e-06\\
2.5	-0.000422635806764049\\
2.51	-0.000514973491950954\\
2.52	-0.00014138769562777\\
2.53	-9.21694983730958e-05\\
2.54	-0.000816903505610256\\
2.55	-0.00071576632554482\\
2.56	-0.000670503653617871\\
2.57	-0.000739267376454578\\
2.58	-0.000757986339177563\\
2.59	-0.000652773953815355\\
2.6	-4.0514423142568e-05\\
2.61	0.000155354121609719\\
2.62	0.000225242959354333\\
2.63	7.64818269551881e-05\\
2.64	-0.000514776401541184\\
2.65	-0.000455576727569351\\
2.66	-0.000301986495635731\\
2.67	0.000232715856265386\\
2.68	-0.000166562579071439\\
2.69	0.000283081547920006\\
2.7	-0.000131697895996652\\
2.71	-0.000243326031613478\\
2.72	-6.31639476846857e-05\\
2.73	-0.000217295925800443\\
2.74	0.000142700149064368\\
2.75	-0.000166131031328121\\
2.76	0.000153104276771288\\
2.77	-0.000202223373225507\\
2.78	-0.00102698222861619\\
2.79	-0.000542641213382211\\
2.8	-0.000677396102972239\\
2.81	-0.000577265410578676\\
2.82	-0.000730363403617318\\
2.83	-0.000789258008452975\\
2.84	-0.000733509581742453\\
2.85	-0.000498937202522143\\
2.86	-0.000400647473949078\\
2.87	-0.00083609087299763\\
2.88	-0.000879894697845884\\
2.89	-0.00143284230705554\\
2.9	-0.000732278282475463\\
2.91	-9.71928127313504e-07\\
2.92	-0.000296674911160366\\
2.93	-0.000930318752365267\\
2.94	-0.000228292721509149\\
2.95	-0.00101774537374233\\
2.96	-0.00128910867727328\\
2.97	-0.00159176464524791\\
2.98	-0.000658166254408954\\
2.99	-0.000888829230742516\\
3	-0.000541086882913433\\
3.01	-0.000994686684512303\\
3.02	-0.000922827273640792\\
3.03	-0.00104970485101141\\
3.04	-0.000365959917427716\\
3.05	-0.00113497562485421\\
3.06	-0.000835570353590498\\
3.07	-0.000568789277775039\\
3.08	-0.000663797416114775\\
3.09	3.20497764327854e-05\\
3.1	-0.000171045427737937\\
3.11	-0.000411750095793195\\
3.12	-0.000794231427583725\\
3.13	-0.000189442775873516\\
3.14	-0.000480106370435607\\
3.15	2.94813918308989e-05\\
3.16	-9.79275778725253e-05\\
3.17	-0.000350225315687069\\
3.18	0.000174028070693666\\
3.19	9.30026700274311e-05\\
3.2	-0.000688427843337891\\
3.21	-0.000774075288253684\\
3.22	-0.000181967231752012\\
3.23	-0.000544587704609967\\
3.24	6.28971374680987e-05\\
3.25	-0.000566838295990024\\
3.26	-0.000437600737864585\\
3.27	-0.000637300562924992\\
3.28	-0.000713783783210076\\
3.29	-0.000408740161240928\\
3.3	-0.000439619281017656\\
3.31	-0.000159977564603508\\
3.32	-0.000486888104873628\\
3.33	-0.000684485433451343\\
3.34	-0.000349329771809792\\
3.35	0.00015045134189684\\
3.36	-0.000655415218753674\\
3.37	0.000135676881347635\\
3.38	-5.83516133367823e-05\\
3.39	-0.000223275509531717\\
3.4	-0.000581030296149976\\
3.41	-0.000679195038093994\\
3.42	-0.00124230497117672\\
3.43	-0.000282556435207582\\
3.44	5.97237449539989e-06\\
3.45	-3.59205019186959e-05\\
3.46	-0.000527407277147063\\
3.47	-0.000458670487658352\\
3.48	-0.000510026029267863\\
3.49	-0.000382809391654249\\
3.5	-0.000976808794078465\\
3.51	-0.00011855687513318\\
3.52	0.000191002580836042\\
3.53	-0.000112004168249413\\
3.54	-0.000260628057430878\\
3.55	-0.000352132229346935\\
3.56	-0.000101186253539609\\
3.57	-0.000242021477685483\\
3.58	-0.00061302866146562\\
3.59	-0.000266379332927613\\
3.6	0.00048040779525671\\
3.61	-0.000222869182220364\\
3.62	-0.000673567927458762\\
3.63	0.000282791768988488\\
3.64	7.62631606932018e-05\\
3.65	-0.000466975510583723\\
3.66	-0.000860482537726526\\
3.67	-0.0003615590290309\\
3.68	-0.000107594976672232\\
3.69	-0.000512289319930304\\
3.7	-0.000634485367465132\\
3.71	-0.000484903854259144\\
3.72	-0.000803974893326398\\
3.73	-0.000478771216945617\\
3.74	-0.00103022914193218\\
3.75	-0.000477295350393092\\
3.76	-0.000170653472320481\\
3.77	-0.000685011842227468\\
3.78	-0.000275511186240252\\
3.79	-0.00066426968779254\\
3.8	-0.000138175076898506\\
3.81	-0.000992653268029997\\
3.82	-0.0011791747443457\\
3.83	-0.000662979447204393\\
3.84	0.000609939897671552\\
3.85	-0.000268311062548321\\
3.86	-0.00100555009486314\\
3.87	-0.000568933646412972\\
3.88	-0.00034485235288706\\
3.89	-0.000287388703597458\\
3.9	-0.000834384720823422\\
3.91	-0.00121614128700642\\
3.92	-0.00141968808626736\\
3.93	-0.00143304153550972\\
3.94	-0.000877944974758904\\
3.95	-0.000304154341877805\\
3.96	-0.000952966317862902\\
3.97	-0.000339417299960232\\
3.98	-0.00108025496947128\\
3.99	-0.00109785598224299\\
4	-0.000213993435671966\\
4.01	-0.000316191367739194\\
4.02	-0.000259510228788784\\
4.03	-0.00076522573069937\\
4.04	-0.00058109612595203\\
4.05	-0.000758443217696581\\
4.06	-0.00086887736671315\\
4.07	-0.000642028568348607\\
4.08	-0.00085749238685473\\
4.09	-0.00140853041379252\\
4.1	-0.000447503320147646\\
4.11	-0.000118589968453264\\
4.12	-0.000194688253269959\\
4.13	-0.00040302945684445\\
4.14	-0.00044002113473951\\
4.15	-0.000860800699420849\\
4.16	-0.000530985953991703\\
4.17	-0.00091340048162003\\
4.18	-0.000577454540547251\\
4.19	-0.000102847693424835\\
4.2	-0.000345336406518015\\
4.21	-0.00023723422604327\\
4.22	-0.000700786865298397\\
4.23	-0.000757174367500113\\
4.24	-8.85756626090028e-05\\
4.25	-3.44890627932415e-05\\
4.26	-0.000162784051205733\\
4.27	-0.000813432487939636\\
4.28	-0.000813397384916925\\
4.29	-0.00111703349105063\\
4.3	-0.000771826376348983\\
4.31	-0.000693583494030037\\
4.32	-0.000994088399570714\\
4.33	0.00039466083625328\\
4.34	0.000719737157062639\\
4.35	-6.69385116545129e-05\\
4.36	-0.000567651752318099\\
4.37	0.000290082443303419\\
4.38	-9.33857268314853e-05\\
4.39	-0.00064154651041548\\
4.4	-6.11597986477364e-05\\
4.41	-0.00063654683117953\\
4.42	-0.000586219659988174\\
4.43	-0.00145420790369677\\
4.44	-0.00134054570904141\\
4.45	-0.000581563444194799\\
4.46	-8.24230272638005e-05\\
4.47	-0.000189023375128272\\
4.48	-0.000608186756368312\\
4.49	-0.000779160829210923\\
4.5	-0.000723665559073439\\
4.51	-0.000397959991001784\\
4.52	-0.000830361364762666\\
4.53	-0.000995116051345946\\
4.54	-0.000427201708680158\\
4.55	-0.000416661037936805\\
4.56	-0.00070838030532272\\
4.57	-0.000614474096270357\\
4.58	-0.00103916341072718\\
4.59	-0.000842001561069949\\
4.6	-0.000873436117656112\\
4.61	-0.000733465176583792\\
4.62	-0.00043292556102692\\
4.63	-0.000687641404507389\\
4.64	-0.000240706594910378\\
4.65	-8.84756122623287e-05\\
4.66	-0.000599536402807743\\
4.67	-0.000252349109910455\\
4.68	-0.00032552840023925\\
4.69	-0.00128949757939445\\
4.7	-0.00134837352520023\\
4.71	-0.00155009578856991\\
4.72	-0.000846871654660575\\
4.73	-0.00111189596078809\\
4.74	-0.000982102641346572\\
4.75	-0.00118206495171158\\
4.76	-0.000692074491116301\\
4.77	-0.000473096829601616\\
4.78	-0.000113301104663677\\
4.79	-0.00068521966084667\\
4.8	-0.000389466433960095\\
4.81	-0.000359402109545215\\
4.82	-0.000222751139842714\\
4.83	-0.000371489364363597\\
4.84	-0.00015953081861575\\
4.85	-4.36601472291187e-05\\
4.86	-0.000291890701067388\\
4.87	0.000423034972671488\\
4.88	-3.3212768009605e-05\\
4.89	-0.00059607127186645\\
4.9	-0.000694177026247189\\
4.91	9.7057054041727e-05\\
4.92	0.000447026475736578\\
4.93	-0.000219570662476798\\
4.94	-0.000439002145908418\\
4.95	-0.000622696950506096\\
4.96	-0.000157374503782393\\
4.97	-0.000333640237682786\\
4.98	-0.00118286902003284\\
4.99	-0.000885078254855287\\
5	-0.000911950925308602\\
5.01	0.000184553920755448\\
5.02	-0.000448826571552985\\
5.03	-0.00044109434312567\\
5.04	-0.00108438494689445\\
5.05	-0.000852117786021012\\
5.06	5.55741083321237e-05\\
5.07	-0.000498262130818716\\
5.08	-0.000580170837427119\\
5.09	-7.8668179677166e-05\\
5.1	-0.000575943280860969\\
5.11	-0.000445122384890695\\
5.12	-0.000498426921703654\\
5.13	-0.000765024032451933\\
5.14	-0.00127287475233473\\
5.15	-0.000865607849082295\\
5.16	-0.000965511358488769\\
5.17	-0.000869016236421771\\
5.18	-0.000516137805565364\\
5.19	-5.86429425801782e-05\\
5.2	-0.000599975281613041\\
5.21	-0.000393233630084922\\
5.22	-0.000809398680667428\\
5.23	-0.000772560291357749\\
5.24	-0.00075461953543865\\
5.25	-0.000305979926690014\\
5.26	-0.00103791188878866\\
5.27	-2.84257876828065e-05\\
5.28	-0.000857948713548495\\
5.29	-0.000397743079691537\\
5.3	-0.00110024461523039\\
5.31	-0.00114286042472322\\
5.32	-0.000761472205081049\\
5.33	-0.000631959634240786\\
5.34	0.00035957825410371\\
5.35	-0.000706004051979292\\
5.36	-0.000698821099973657\\
5.37	-0.000603831315070025\\
5.38	-0.000748571486340666\\
5.39	-0.000703649548906782\\
5.4	-0.000992645176252083\\
5.41	-0.000471167032868536\\
5.42	-0.000701525447325935\\
5.43	-6.70929587922586e-05\\
5.44	-0.000491562662064737\\
5.45	-0.000680925055627668\\
5.46	-0.000413759797188717\\
5.47	0.000375184333819334\\
5.48	1.54288563010141e-05\\
5.49	-0.000679186886895167\\
5.5	-0.000540189053912954\\
5.51	-0.000349283453394023\\
5.52	-0.000466203437831325\\
5.53	-0.000227494762951252\\
5.54	-8.8803820343486e-05\\
5.55	0.000481434426319538\\
5.56	-0.000982706185292059\\
5.57	-0.000722517500731712\\
5.58	-0.000739602767263037\\
5.59	0.00010719510595969\\
5.6	-0.00106002534694838\\
5.61	-0.0010949089272092\\
5.62	-0.00117507269413508\\
5.63	-0.000436539268413583\\
5.64	-0.000291298971292875\\
5.65	0.000195165360969085\\
5.66	-0.000557823407634217\\
5.67	-5.50031350936564e-05\\
5.68	3.08196798179949e-05\\
5.69	-0.000324402404158874\\
5.7	-0.000566588192343787\\
5.71	0.000233070312297912\\
5.72	-0.000304492511224552\\
5.73	7.47586515021936e-05\\
5.74	-0.000898666191927688\\
5.75	-0.000774129428176451\\
5.76	-0.000503207775453873\\
5.77	-0.000198463902894019\\
5.78	-8.10075553960843e-05\\
5.79	-0.000525621876411364\\
5.8	-5.357092268099e-05\\
5.81	8.4137343279167e-05\\
5.82	5.09133767536696e-05\\
5.83	-0.000295969202552371\\
5.84	-0.000190621596660279\\
5.85	-0.000222099175561041\\
5.86	-0.000113342341457212\\
5.87	-0.000281081757812274\\
5.88	0.000109065010382992\\
5.89	-0.000185553224980595\\
5.9	0.00027902940175295\\
5.91	-0.000278282940374908\\
5.92	-0.000284841421411386\\
5.93	0.000507096509123173\\
5.94	0.00036417619885043\\
5.95	-0.000614928111497548\\
5.96	-0.000109711687352743\\
5.97	0.000110195278535841\\
5.98	0.000173752806995608\\
5.99	0.000136560474736314\\
6	0.000105653201684319\\
6.01	-0.00074100572497926\\
6.02	-0.000480504068974597\\
6.03	-0.000516630231194526\\
6.04	-0.000382480705352961\\
6.05	-0.00102979383674118\\
6.06	-0.000225195172003367\\
6.07	-0.000237641543590073\\
6.08	-0.000550339849057835\\
6.09	-0.000686074126926783\\
6.1	-0.000909109772264216\\
6.11	-0.00106723758632121\\
6.12	-0.00125390402872405\\
6.13	-0.00113759965485549\\
6.14	-0.000437981651877806\\
6.15	-0.000765231563395474\\
6.16	-0.000506595423214407\\
6.17	-0.000619659204048162\\
6.18	-0.000603684447264996\\
6.19	-0.000116862183642041\\
6.2	-0.000496670949891254\\
6.21	-0.000242880705384252\\
6.22	-0.000443060461739364\\
6.23	-0.000110105898357915\\
6.24	0.000113286322793726\\
6.25	0.000120762941994812\\
6.26	-0.000350985648527313\\
6.27	0.000166586668191471\\
6.28	-0.000647765583398296\\
6.29	2.89900861929482e-05\\
6.3	-0.000664520920002687\\
6.31	-0.000680233680945719\\
6.32	-0.000672652232893256\\
6.33	-0.000777118425400403\\
6.34	-0.000528011404174578\\
6.35	-0.000242661191052207\\
6.36	-0.000335674323460822\\
6.37	-0.000273168793210488\\
6.38	0.000183132357538085\\
6.39	-0.00109289146274172\\
6.4	-0.000601433688242281\\
6.41	-0.000680088669323453\\
6.42	-0.000565738401443028\\
6.43	-0.00033149890712636\\
6.44	-0.000435517995812873\\
6.45	-0.000765748106408282\\
6.46	-0.00038157717138354\\
6.47	-0.000746552902056052\\
6.48	-0.000316415385364976\\
6.49	-0.00169588548925859\\
6.5	-0.00076561083262483\\
6.51	-0.000181287059373147\\
6.52	-0.000132502991890604\\
6.53	-6.95120594151888e-06\\
6.54	-0.000421856264914311\\
6.55	-0.000350542552375543\\
6.56	-0.000371122352010644\\
6.57	-0.000898820659040567\\
6.58	-0.000676860575293148\\
6.59	-0.000531723720824218\\
6.6	-0.000895054674527884\\
6.61	-0.000471684585773957\\
6.62	-0.00019540875694446\\
6.63	-0.000392561681969994\\
6.64	-0.000680487131877072\\
6.65	-0.000713033595985735\\
6.66	-0.000792320641259892\\
6.67	-0.000606685968859821\\
6.68	-0.000499842562811992\\
6.69	-9.55969624119035e-05\\
6.7	-0.000348448814811775\\
6.71	-0.00043860448426436\\
6.72	-0.000505438213203036\\
6.73	-0.000579132676170602\\
6.74	-0.000275664215026339\\
6.75	-6.75255020858856e-05\\
6.76	-0.000282569719098902\\
6.77	0.000198849293809644\\
6.78	-3.30629130793625e-05\\
6.79	-0.000341316881000253\\
6.8	-0.000888356432275472\\
6.81	-0.000436858360677306\\
6.82	-0.000167273462198025\\
6.83	-0.000265273732093618\\
6.84	-0.000257204339975559\\
6.85	-0.000462994298208841\\
6.86	-0.000893258181902112\\
6.87	-6.18851929541364e-05\\
6.88	-0.000481738067234616\\
6.89	-0.000947742130350093\\
6.9	-0.000674906873646464\\
6.91	-0.000426642568610802\\
6.92	-0.000191995890755692\\
6.93	-0.000618328822872272\\
6.94	-0.00060896129356891\\
6.95	-0.000440540932455491\\
6.96	-0.000119482665711601\\
6.97	-6.46329548654734e-05\\
6.98	0.000622829860112972\\
6.99	-0.000673470375033958\\
7	-0.0013423390988816\\
7.01	-0.00127635101746293\\
7.02	-0.000232882965603309\\
7.03	-6.81535501279029e-06\\
7.04	-0.000841546649693825\\
7.05	-0.000505072096480319\\
7.06	-0.000186142471314099\\
7.07	5.02560234796334e-05\\
7.08	-3.7262742939248e-05\\
7.09	-0.000648696125431059\\
7.1	-0.000468390925304263\\
7.11	-0.00067974350819533\\
7.12	-0.000611512012953952\\
7.13	-0.00117304626560966\\
7.14	-0.000949462096960119\\
7.15	-0.000506991909897891\\
7.16	-0.000644028643010941\\
7.17	6.3085365537674e-05\\
7.18	-0.000527230951869129\\
7.19	-0.000847080308970405\\
7.2	-0.000651560326115685\\
7.21	-0.000345721357311035\\
7.22	-0.0001735914081884\\
7.23	-0.00132740553659261\\
7.24	-0.000934964783695591\\
7.25	-0.000585089508909675\\
7.26	-0.000569104659875919\\
7.27	-0.000445343837546019\\
7.28	-0.000344143062481095\\
7.29	0.000157173553793299\\
7.3	-0.000126170400873704\\
7.31	-0.000157564776717578\\
7.32	0.000127297304029383\\
7.33	-0.000726001573836399\\
7.34	0.000268574256756082\\
7.35	-0.000166584676577486\\
7.36	-0.000197921719818694\\
7.37	-0.000582203575458351\\
7.38	-0.000553454769084638\\
7.39	-0.000882007032851462\\
7.4	-0.00113246647033449\\
7.41	-0.0009697528595769\\
7.42	-9.70643289281981e-05\\
7.43	-0.000249570678166222\\
7.44	-0.00106339107355069\\
7.45	-0.000720698220723293\\
7.46	-0.00107973808064443\\
7.47	-0.0008775597856161\\
7.48	-0.00102538877950842\\
7.49	-0.00042173836432724\\
7.5	-0.000501416667413324\\
7.51	-0.000540579600414759\\
7.52	-0.000824266317003719\\
7.53	-0.000381108828797494\\
7.54	-0.000431246238182581\\
7.55	-0.000395723287779148\\
7.56	-0.000906026015860206\\
7.57	-0.000661283672389601\\
7.58	-0.000485926422234328\\
7.59	-0.00067304844545113\\
7.6	-0.00109430950933564\\
7.61	-0.00138758531677574\\
7.62	-0.00176267327845991\\
7.63	-0.00150758488161529\\
7.64	-0.00116695929881061\\
7.65	-0.0011283800647206\\
7.66	-0.000578557128774193\\
7.67	-0.000408435477799785\\
7.68	-0.000847246872977436\\
7.69	-0.00139841780008609\\
7.7	-0.00076298353616977\\
7.71	-0.000782586543973451\\
7.72	0.000123069346994242\\
7.73	-0.000390818878495125\\
7.74	-0.000286320453115607\\
7.75	-0.000454613235110202\\
7.76	-0.000599691558520021\\
7.77	-0.000312406272900745\\
7.78	-0.000506302411460879\\
7.79	-0.000541410906414797\\
7.8	-0.000681838464160478\\
7.81	-0.00123242545253888\\
7.82	-0.000602723150393558\\
7.83	-0.000999130838629014\\
7.84	-0.00061326965376729\\
7.85	-0.000706022910472726\\
7.86	-0.000534161947841838\\
7.87	-0.000703962083882459\\
7.88	-0.000345490460420095\\
7.89	-4.01098024109814e-05\\
7.9	0.000171638961834475\\
7.91	0.000344940144380246\\
7.92	-0.000346954224863083\\
7.93	-0.000484112045395335\\
7.94	-0.00103407819771384\\
7.95	-0.000537654839604329\\
7.96	-2.22113204930707e-05\\
7.97	0.000467762327343024\\
7.98	-0.000283776885982689\\
7.99	0.000722390834287268\\
8	7.53386882941243e-05\\
8.01	-0.000108871660204457\\
8.02	4.03978522278692e-05\\
8.03	-0.000262278539903349\\
8.04	-0.000299148986723452\\
8.05	-1.45167607321639e-05\\
8.06	-0.00045064218071289\\
8.07	-0.000311988983341394\\
8.08	-5.14873627466272e-06\\
8.09	-7.14194837527771e-05\\
8.1	9.23742478473599e-05\\
8.11	-0.000394751763051815\\
8.12	-0.000584459939656057\\
8.13	-0.000626226880253711\\
8.14	-0.000429655872071777\\
8.15	-0.000569090631113767\\
8.16	-0.000215568179992687\\
8.17	-0.000708651369253133\\
8.18	-0.000718367704546807\\
8.19	-0.00101013901525171\\
8.2	-0.000430403319670702\\
8.21	-0.000398928818297506\\
8.22	-0.000522640614224912\\
8.23	-0.00039752950761418\\
8.24	-0.00118783497091002\\
8.25	-0.00115073056695714\\
8.26	-0.00114462171143792\\
8.27	-0.000380074535058839\\
8.28	-0.000464218691471174\\
8.29	-0.000407927254812535\\
8.3	-0.000395815962649593\\
8.31	-0.000343368472975669\\
8.32	-0.000754418740047669\\
8.33	-0.000644962362370549\\
8.34	-0.00133808082850351\\
8.35	-0.0010747230656154\\
8.36	-0.00110907057198872\\
8.37	-0.000539566897948873\\
8.38	-0.000860775227433663\\
8.39	-3.67773291785056e-05\\
8.4	-0.000261828207703374\\
8.41	0.000249020559476065\\
8.42	0.000678965588667424\\
8.43	-0.000607877899966525\\
8.44	-0.000376950843904211\\
8.45	-0.000474043191317719\\
8.46	-0.00029018530172209\\
8.47	-0.000419464240650314\\
8.48	0.000307246976380071\\
8.49	-0.000282485757365336\\
8.5	-0.000866003005675964\\
8.51	-0.000310505045717946\\
8.52	-0.000459420708278202\\
8.53	-0.000141451494314992\\
8.54	0.000169155277644606\\
8.55	-0.000494192098592805\\
8.56	-9.43265641453195e-05\\
8.57	-0.000224027996591047\\
8.58	0.000326367346467293\\
8.59	8.91212296068034e-05\\
8.6	-0.000212816229375079\\
8.61	0.000240484404999464\\
8.62	-0.000292793371810873\\
8.63	-0.000707871340932087\\
8.64	-0.000664473409525357\\
8.65	-0.000277133860631551\\
8.66	-9.13009319578606e-05\\
8.67	-0.000283872469349689\\
8.68	-0.00140427323183268\\
8.69	-0.000303867292061\\
8.7	0.000136310422968577\\
8.71	-0.000945339899597997\\
8.72	-0.00119607420580259\\
8.73	-0.000629826101903319\\
8.74	-0.000563490750714379\\
8.75	-8.51855865953155e-05\\
8.76	6.0087650588514e-07\\
8.77	5.45675190366524e-06\\
8.78	1.9793026183379e-05\\
8.79	-0.00043328721404734\\
8.8	-0.000210241067557959\\
8.81	-0.000344881611555437\\
8.82	-0.000403291602808054\\
8.83	-0.000254919279125687\\
8.84	-0.000494192557717099\\
8.85	-9.34499309952486e-05\\
8.86	-0.00032925454793542\\
8.87	0.000198380716792457\\
8.88	-0.000470565253477773\\
8.89	-0.000254637738242636\\
8.9	-0.000763698174615968\\
8.91	-0.000125271326419707\\
8.92	-0.000434878138998229\\
8.93	-0.000263752620465851\\
8.94	-0.000891857114741157\\
8.95	-0.000444517073182382\\
8.96	-0.000299913875121405\\
8.97	-0.000437725577889125\\
8.98	-0.00065764162605042\\
8.99	-0.000718851930034958\\
9	-0.000485730148875874\\
9.01	-0.000376789124672428\\
9.02	-8.67181677293161e-05\\
9.03	-0.00067630459140311\\
9.04	-0.000318866121006067\\
9.05	-0.000164251806843652\\
9.06	-0.000334034006415962\\
9.07	-0.000589203264629745\\
9.08	-0.00083123178161415\\
9.09	-5.18100056456916e-05\\
9.1	8.32823406771155e-05\\
9.11	-0.000791140565894466\\
9.12	-0.00053061496842588\\
9.13	-0.000490874565242549\\
9.14	0.000196346080828746\\
9.15	-0.000578164613241228\\
9.16	-0.00113956851734898\\
9.17	-0.00112431922329748\\
9.18	-0.000399799319875882\\
9.19	-0.000512181385788679\\
9.2	-0.000483362172303714\\
9.21	-0.000279738278686992\\
9.22	-0.000564630732709404\\
9.23	-2.66565737483404e-05\\
9.24	-0.000195227622990402\\
9.25	-0.000630797046806464\\
9.26	-0.000334998622143701\\
9.27	-0.000995238616496863\\
9.28	-0.00128880982882684\\
9.29	-0.000560358426206164\\
9.3	-0.000265339338307413\\
9.31	-0.00115793415747945\\
9.32	-0.00103513781926168\\
9.33	-0.00121086887972055\\
9.34	-0.00110008953363305\\
9.35	-0.000876343574660154\\
9.36	-0.000859769697525437\\
9.37	-0.00142302111457937\\
9.38	-0.00117304007371644\\
9.39	-0.000835896852235507\\
9.4	-0.000448994775529954\\
9.41	-0.000883725595031137\\
9.42	-0.000844102032656835\\
9.43	-0.000600295526947292\\
9.44	-6.57265840136034e-05\\
9.45	-0.000453826920294276\\
9.46	-0.000909667924586799\\
9.47	-0.000665189574766245\\
9.48	-0.00107862126293412\\
9.49	-0.000399444445509545\\
9.5	-0.000140503391172331\\
9.51	-0.000439252638226861\\
9.52	-0.0011438620027171\\
9.53	-0.000999309580615559\\
9.54	-0.00092811268528159\\
9.55	-0.000245650375992668\\
9.56	-0.000533823765207941\\
9.57	-0.000474048511733827\\
9.58	-0.000581327052085356\\
9.59	-0.000655462749129754\\
9.6	-0.000512992167415405\\
9.61	-0.000340787414453203\\
9.62	1.41675964346888e-05\\
9.63	0.000199435941395265\\
9.64	-0.00011535042883537\\
9.65	-0.000328991531022282\\
9.66	-0.00151075886108742\\
9.67	-0.00106427445484059\\
9.68	-0.00122961694359347\\
9.69	-0.000753987247801291\\
9.7	0.000286202120927115\\
9.71	0.000149083477200662\\
9.72	-0.000407979076047837\\
9.73	-0.000723922875584648\\
9.74	-0.000292868793572154\\
9.75	-0.000824307513433098\\
9.76	-0.000736393350527109\\
9.77	-0.000653770744397875\\
9.78	-0.000293836913444423\\
9.79	-0.00053128217559717\\
9.8	-0.00101444486881874\\
9.81	-0.000894342523373837\\
9.82	-0.00063693920914254\\
9.83	-0.00011040873757473\\
9.84	-0.000577617900733074\\
9.85	-0.000567778933232788\\
9.86	-0.000132147920806958\\
9.87	-0.000502827454482713\\
9.88	-0.000690520125516514\\
9.89	-0.000611547008130486\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=3.43in,
height=2.0in,
at={(4.763in,3.143in)},
scale only axis,
xmin=1.99,
xmax=6,
ymin=0.964830346992469,
ymax=0.984134172366196,
xtick={},
xticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$v_3$ [p.u.]}},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.97994810568588\\
2	0.981229188999061\\
2.01	0.981531672874441\\
2.02	0.98152566434838\\
2.03	0.983637634251089\\
2.04	0.980479553137275\\
2.05	0.980805175191939\\
2.06	0.982929556462931\\
2.07	0.982015940616444\\
2.08	0.983031668184577\\
2.09	0.979588166184438\\
2.1	0.982898437608348\\
2.11	0.981633091843729\\
2.12	0.981539104881554\\
2.13	0.981602327762623\\
2.14	0.98056441918764\\
2.15	0.982076217026421\\
2.16	0.981970049437273\\
2.17	0.981877811862207\\
2.18	0.980636476987121\\
2.19	0.980788103072626\\
2.2	0.982675805793205\\
2.21	0.982169513479084\\
2.22	0.981826393112691\\
2.23	0.98152084786174\\
2.24	0.982626068242045\\
2.25	0.982194251007295\\
2.26	0.981431535070072\\
2.27	0.980368295520508\\
2.28	0.982467633688534\\
2.29	0.982303206435027\\
2.3	0.981949291454285\\
2.31	0.980593641247259\\
2.32	0.981563288120043\\
2.33	0.980152207837254\\
2.34	0.980510899846312\\
2.35	0.980167290572856\\
2.36	0.981926014740765\\
2.37	0.982726982453356\\
2.38	0.981601249798439\\
2.39	0.98181332849636\\
2.4	0.981428106609032\\
2.41	0.982669749496811\\
2.42	0.982362711772426\\
2.43	0.97936132705278\\
2.44	0.980925473655745\\
2.45	0.981482990456231\\
2.46	0.983138308654457\\
2.47	0.981759248779396\\
2.48	0.982294486242058\\
2.49	0.981799122651251\\
2.5	0.982386789280325\\
2.51	0.981420339653249\\
2.52	0.981664204529892\\
2.53	0.982135834955363\\
2.54	0.981103182624285\\
2.55	0.981751578101735\\
2.56	0.982303554139225\\
2.57	0.981544283307125\\
2.58	0.981588451848499\\
2.59	0.980240700687592\\
2.6	0.980208985218121\\
2.61	0.98117399246194\\
2.62	0.98085665053395\\
2.63	0.982997943865366\\
2.64	0.981437428499738\\
2.65	0.982050956800034\\
2.66	0.980357154113944\\
2.67	0.980633968709695\\
2.68	0.981487331470499\\
2.69	0.981925208520209\\
2.7	0.98148623356632\\
2.71	0.981861068939953\\
2.72	0.980398176563325\\
2.73	0.980414940317333\\
2.74	0.981366924645531\\
2.75	0.98156631845087\\
2.76	0.983662965519763\\
2.77	0.982231231038645\\
2.78	0.980478471370807\\
2.79	0.981373505202539\\
2.8	0.984134172366195\\
2.81	0.980936909154781\\
2.82	0.982616795575547\\
2.83	0.980991967125362\\
2.84	0.979748047551016\\
2.85	0.982645243532962\\
2.86	0.982704237485784\\
2.87	0.980896225136826\\
2.88	0.980290621815781\\
2.89	0.98129777565395\\
2.9	0.982773574972631\\
2.91	0.980358734497086\\
2.92	0.980117258598581\\
2.93	0.982433278689502\\
2.94	0.981430964263263\\
2.95	0.981438896046759\\
2.96	0.982066457541928\\
2.97	0.982470822120233\\
2.98	0.98294640186197\\
2.99	0.983389138878495\\
3	0.982025181808014\\
3.01	0.980299430977148\\
3.02	0.982523807706027\\
3.03	0.982952587812996\\
3.04	0.981927597586518\\
3.05	0.982120099682101\\
3.06	0.982408980327239\\
3.07	0.982247199895188\\
3.08	0.979411934257651\\
3.09	0.981711725216801\\
3.11	0.982157541398514\\
3.12	0.982438821990749\\
3.13	0.981126385935214\\
3.14	0.982169083440214\\
3.15	0.982097781850126\\
3.16	0.979751856310239\\
3.17	0.98110621468466\\
3.18	0.98341783966546\\
3.19	0.980530852889691\\
3.2	0.983196781762103\\
3.21	0.981686263937002\\
3.22	0.982548046963037\\
3.23	0.979658299109849\\
3.24	0.982458062752542\\
3.26	0.980857740208515\\
3.27	0.980935960903057\\
3.28	0.980054882549819\\
3.29	0.982110541288135\\
3.3	0.980821770176503\\
3.31	0.982359488475579\\
3.32	0.98051054286864\\
3.33	0.98359058670402\\
3.34	0.981048098369733\\
3.35	0.9836728267378\\
3.36	0.980229737184208\\
3.37	0.982171949734523\\
3.38	0.980825933298748\\
3.39	0.982377391634969\\
3.4	0.981694547578194\\
3.41	0.979616406708846\\
3.42	0.981709070439081\\
3.43	0.982270663752832\\
3.44	0.980978167150832\\
3.45	0.979790625944242\\
3.46	0.981500695942733\\
3.47	0.98258730163513\\
3.48	0.982049501012096\\
3.49	0.981651258756415\\
3.5	0.979153700172336\\
3.51	0.970713360920252\\
3.52	0.967581268904274\\
3.53	0.966163234417353\\
3.54	0.96483034699247\\
3.55	0.964972040376935\\
3.56	0.969921435172338\\
3.57	0.967915323496509\\
3.58	0.970739708553818\\
3.59	0.972621063570969\\
3.6	0.974073903112332\\
3.61	0.974686796418275\\
3.62	0.974947917398421\\
3.63	0.975513421016384\\
3.64	0.97525819536185\\
3.65	0.97522532702169\\
3.66	0.976855101388907\\
3.67	0.974876992590895\\
3.68	0.975875857657543\\
3.69	0.976127424972718\\
3.7	0.975970926322427\\
3.71	0.977112584975732\\
3.72	0.976011032241711\\
3.73	0.978016641383682\\
3.74	0.975700258301211\\
3.75	0.976844696133071\\
3.76	0.977303872756778\\
3.77	0.977288457531031\\
3.78	0.977626465809822\\
3.8	0.978767137049966\\
3.81	0.978900547400132\\
3.82	0.978456126988982\\
3.83	0.978625549887944\\
3.84	0.979041315969662\\
3.85	0.97681412182385\\
3.86	0.977839415572209\\
3.87	0.97927827498831\\
3.88	0.979653800117593\\
3.89	0.978036309858702\\
3.9	0.977758001237165\\
3.91	0.978858745942697\\
3.92	0.977670210573946\\
3.93	0.97755812805079\\
3.94	0.977941942630384\\
3.95	0.977950699520107\\
3.96	0.979318737312308\\
3.97	0.978620831241587\\
3.98	0.976616636300827\\
3.99	0.978181445543939\\
4	0.979058562120995\\
4.01	0.980521381363598\\
4.02	0.980103798779547\\
4.03	0.981229240499031\\
4.04	0.979426378267032\\
4.05	0.978957749502001\\
4.06	0.977919054217375\\
4.07	0.977253781011107\\
4.08	0.97812607656773\\
4.09	0.977906097330013\\
4.1	0.978362322339565\\
4.11	0.979212691630213\\
4.12	0.978199590039065\\
4.13	0.978022587525777\\
4.14	0.979040164834585\\
4.15	0.977894033611609\\
4.16	0.979151803951165\\
4.17	0.977262423984765\\
4.18	0.978906320151406\\
4.19	0.978252252601701\\
4.2	0.9779148414859\\
4.21	0.977345047364141\\
4.22	0.977425224891386\\
4.23	0.978723234994636\\
4.24	0.978346106074918\\
4.25	0.97839946675979\\
4.26	0.977576618106266\\
4.27	0.97752458512292\\
4.28	0.977075396825072\\
4.29	0.9771510213792\\
4.3	0.978447564624132\\
4.31	0.978967359220505\\
4.32	0.977869489160994\\
4.33	0.978414879596308\\
4.34	0.978021741889883\\
4.35	0.977377510432948\\
4.36	0.978823833012148\\
4.37	0.979091752159007\\
4.38	0.977770598669411\\
4.39	0.978324022410231\\
4.4	0.978656813569392\\
4.41	0.978889811001793\\
4.42	0.98007321337211\\
4.43	0.977322147062397\\
4.44	0.977542024319876\\
4.45	0.977320775990759\\
4.46	0.979436444152617\\
4.47	0.976854564957065\\
4.48	0.976898495060974\\
4.49	0.98000246890056\\
4.5	0.980906629864634\\
4.51	0.979166419074273\\
4.52	0.976989543660968\\
4.53	0.978690992834252\\
4.54	0.978860066102943\\
4.55	0.978260319228562\\
4.56	0.979259807427612\\
4.57	0.97867658833521\\
4.58	0.978695801343889\\
4.59	0.977637337989014\\
4.6	0.978697090937457\\
4.61	0.977583173509352\\
4.62	0.977032471513452\\
4.63	0.976832625586896\\
4.64	0.978713226353975\\
4.65	0.976788961067541\\
4.66	0.976290574369017\\
4.67	0.978245921442777\\
4.68	0.978211069110948\\
4.69	0.97727708545146\\
4.7	0.978402125258762\\
4.71	0.977214386172925\\
4.72	0.976590062769663\\
4.73	0.977968229120458\\
4.74	0.97881877727233\\
4.75	0.978562588417743\\
4.76	0.976612113287299\\
4.77	0.976200419752461\\
4.78	0.978348437895086\\
4.79	0.979875185778408\\
4.8	0.978876947355387\\
4.81	0.976342596452973\\
4.82	0.978295539128174\\
4.83	0.977649201249857\\
4.84	0.980203680402179\\
4.85	0.9782045318836\\
4.86	0.97895600168861\\
4.87	0.978631345701702\\
4.88	0.977794467598898\\
4.89	0.977630836003076\\
4.9	0.978355436987297\\
4.91	0.979038979178998\\
4.92	0.97916209593426\\
4.93	0.978514158209942\\
4.94	0.979890755216161\\
4.95	0.977741517098407\\
4.96	0.978043762961066\\
4.97	0.977824844434805\\
4.98	0.977746505089474\\
4.99	0.976590122197004\\
5	0.976998748883435\\
5.01	0.978071710113758\\
5.02	0.975943357301228\\
5.03	0.978101371552899\\
5.04	0.978338438300392\\
5.05	0.977326679589078\\
5.06	0.976757760091612\\
5.07	0.976533701725202\\
5.08	0.976075041919225\\
5.09	0.978769232309332\\
5.1	0.977331159311763\\
5.11	0.979483809804259\\
5.12	0.977528110592884\\
5.13	0.977866147596686\\
5.14	0.977232480351816\\
5.15	0.977528363093707\\
5.16	0.979014321659417\\
5.17	0.978895081707059\\
5.18	0.977130763030402\\
5.19	0.979643911040878\\
5.2	0.978855833618661\\
5.21	0.97755189509375\\
5.22	0.977451388673925\\
5.23	0.97705621601137\\
5.24	0.978353531832608\\
5.25	0.976796651597763\\
5.26	0.978227818735924\\
5.27	0.978769531094958\\
5.28	0.978520703356175\\
5.29	0.97713943665082\\
5.3	0.978311052616407\\
5.31	0.978384756842496\\
5.32	0.977857882497817\\
5.33	0.978684239494427\\
5.34	0.977041239878647\\
5.35	0.978806276370493\\
5.36	0.977937531745075\\
5.37	0.978222488117996\\
5.38	0.976522429690659\\
5.39	0.977357162888527\\
5.4	0.978561838572892\\
5.41	0.978057635794439\\
5.42	0.978675362518544\\
5.43	0.979085849657185\\
5.44	0.978107703998456\\
5.45	0.976761931156517\\
5.46	0.977319560062023\\
5.47	0.977664285591295\\
5.48	0.977317375923779\\
5.49	0.977539711509651\\
5.5	0.978538442435683\\
5.51	0.976428346813499\\
5.52	0.977931247480111\\
5.53	0.978759923950175\\
5.54	0.979237473832722\\
5.55	0.978072293063075\\
5.56	0.978218932697088\\
5.57	0.979341231832199\\
5.58	0.977860302449759\\
5.59	0.976235484576012\\
5.6	0.977981383749309\\
5.61	0.977506445903964\\
5.62	0.977665596191249\\
5.63	0.97893782169365\\
5.64	0.978198780625162\\
5.65	0.978078701860374\\
5.66	0.97701494556085\\
5.67	0.979276192364125\\
5.68	0.977984241272109\\
5.69	0.977760345514119\\
5.7	0.978931149336837\\
5.71	0.977287427224697\\
5.72	0.978177783473175\\
5.73	0.980325755429169\\
5.74	0.97785400535065\\
5.75	0.977342832883297\\
5.76	0.978481768896266\\
5.77	0.978024612519462\\
5.78	0.97895374173086\\
5.79	0.978589544511429\\
5.8	0.979281906575737\\
5.81	0.978527639788663\\
5.82	0.978674694223743\\
5.83	0.976942125975919\\
5.84	0.978236498883307\\
5.85	0.977465227135912\\
5.86	0.977588834821844\\
5.87	0.97740558327312\\
5.88	0.978521939617465\\
5.89	0.977158558221074\\
5.9	0.978936680841159\\
5.91	0.977801235107931\\
5.92	0.976834988246576\\
5.93	0.977444051341553\\
5.94	0.977869849325133\\
5.95	0.977383527843902\\
5.96	0.979158971178425\\
5.97	0.976819382392582\\
5.98	0.979409342968731\\
5.99	0.980087920925383\\
6	0.978168364444508\\
6.01	0.977690517545257\\
6.02	0.97844239877239\\
6.03	0.977488769623012\\
6.04	0.97712616972737\\
6.05	0.977744809761528\\
6.06	0.978944446635801\\
6.07	0.977854929129121\\
6.08	0.978027920820175\\
6.09	0.979137944120344\\
6.1	0.978685444932635\\
6.11	0.978502273861942\\
6.12	0.977957555856237\\
6.13	0.978142127157858\\
6.14	0.978722509373892\\
6.15	0.977340645424089\\
6.16	0.978800453187736\\
6.17	0.97738749063994\\
6.18	0.976580550250761\\
6.19	0.97871731919386\\
6.2	0.975908404138357\\
6.21	0.979797977332101\\
6.22	0.978469827793781\\
6.23	0.979052309572022\\
6.24	0.978736729688896\\
6.25	0.979558337534289\\
6.26	0.979442700957408\\
6.27	0.979791305758162\\
6.28	0.977706916285403\\
6.29	0.976716709854623\\
6.3	0.978534458725274\\
6.31	0.979086140909713\\
6.32	0.977571588204125\\
6.33	0.979774754401994\\
6.34	0.978574425330406\\
6.35	0.978862563750356\\
6.36	0.977416375346492\\
6.37	0.979858477266207\\
6.38	0.978835911306957\\
6.39	0.979150381316016\\
6.4	0.978081798421336\\
6.41	0.979214144831554\\
6.42	0.978365815068782\\
6.43	0.976673217434305\\
6.44	0.97625251971054\\
6.45	0.978307246997765\\
6.46	0.979547660265736\\
6.47	0.977270879346102\\
6.48	0.976752012398695\\
6.49	0.978487408162332\\
6.5	0.977962453672086\\
6.51	0.977517271064432\\
6.52	0.977899084697757\\
6.53	0.97981411002019\\
6.54	0.978242253483053\\
6.55	0.979116424190853\\
6.56	0.978389523649204\\
6.57	0.977557289233115\\
6.58	0.977598646287051\\
6.59	0.977186356351895\\
6.6	0.97958804363561\\
6.61	0.978159717649602\\
6.62	0.978433146702701\\
6.63	0.980394005798265\\
6.64	0.97936026738703\\
6.65	0.97655290371565\\
6.66	0.978707686721901\\
6.67	0.97911562150675\\
6.68	0.977704035069475\\
6.69	0.979636502523402\\
6.7	0.978435195695448\\
6.71	0.976464558986494\\
6.72	0.977834727979706\\
6.73	0.977712020846139\\
6.74	0.978473435830349\\
6.75	0.97820171079359\\
6.76	0.976081379735096\\
6.77	0.978794920892007\\
6.78	0.976193599445546\\
6.79	0.978177960142947\\
6.8	0.978643892618059\\
6.81	0.977422790892113\\
6.82	0.978941445601688\\
6.83	0.976905361155364\\
6.84	0.979628011472077\\
6.85	0.97799952136346\\
6.86	0.977998340106994\\
6.87	0.979024354538415\\
6.88	0.977186937256448\\
6.89	0.979000248764455\\
6.9	0.978493068645287\\
6.91	0.980464763830968\\
6.92	0.978574958331221\\
6.93	0.977129887778077\\
6.94	0.977410839617008\\
6.95	0.97713183103993\\
6.96	0.97631948188835\\
6.97	0.977335949019537\\
6.98	0.977634091420253\\
6.99	0.977965969328583\\
7	0.977792169611309\\
7.01	0.97943412080628\\
7.02	0.977101607458827\\
7.03	0.977927494310043\\
7.04	0.977803612608779\\
7.05	0.97701035542681\\
7.06	0.977481946582616\\
7.07	0.977976230946858\\
7.08	0.977175719589408\\
7.09	0.978596598482076\\
7.1	0.978966021075312\\
7.11	0.977475036929979\\
7.12	0.978809685369212\\
7.13	0.980849015039853\\
7.14	0.976474015523337\\
7.15	0.978186264236845\\
7.16	0.978993340384003\\
7.17	0.976249770322996\\
7.18	0.977565125112825\\
7.19	0.980019170465521\\
7.2	0.978753182262279\\
7.21	0.979624418084375\\
7.22	0.976695821692589\\
7.23	0.978109805407726\\
7.24	0.979023782665333\\
7.25	0.978705790717022\\
7.26	0.978864916641873\\
7.27	0.978180854440829\\
7.28	0.97932236627264\\
7.29	0.97822687512104\\
7.3	0.979261760405214\\
7.31	0.979318414349549\\
7.32	0.977617787657822\\
7.33	0.97887267426113\\
7.34	0.978915599409975\\
7.35	0.977861184179508\\
7.36	0.977571731625947\\
7.37	0.977849016140201\\
7.38	0.977453594203\\
7.39	0.977442878268365\\
7.4	0.97768581768343\\
7.41	0.97899836939208\\
7.42	0.979309809437561\\
7.43	0.97843306034552\\
7.44	0.975894587396951\\
7.45	0.97837035209896\\
7.46	0.977433247138924\\
7.47	0.978561976350681\\
7.48	0.977881284788269\\
7.49	0.977392255491678\\
7.5	0.977769837377975\\
7.51	0.979064501192989\\
7.52	0.9790082730475\\
7.53	0.97533069466334\\
7.54	0.97854394542294\\
7.55	0.976470918706465\\
7.56	0.978342086787764\\
7.57	0.978613746763941\\
7.58	0.977377395687892\\
7.59	0.977066342526621\\
7.6	0.978042596314364\\
7.61	0.978004271723345\\
7.62	0.977770292395814\\
7.63	0.979002622392697\\
7.64	0.977221527504156\\
7.65	0.978353805026108\\
7.66	0.976868018317742\\
7.67	0.97779733853676\\
7.68	0.977729166608571\\
7.69	0.978657044160851\\
7.7	0.979883733847126\\
7.71	0.977961337969122\\
7.72	0.977496194697173\\
7.73	0.978645301897068\\
7.74	0.976531377312094\\
7.75	0.976471698658203\\
7.76	0.97713725538787\\
7.77	0.977651773549045\\
7.78	0.977757974161673\\
7.79	0.979301062612464\\
7.8	0.975606370856989\\
7.81	0.978241542040003\\
7.82	0.977521015077864\\
7.83	0.979158553039046\\
7.84	0.978505296065004\\
7.85	0.97676085495109\\
7.86	0.980139140224667\\
7.87	0.979740364506698\\
7.88	0.978559560765744\\
7.89	0.977151565483966\\
7.9	0.97795317504576\\
7.91	0.978733785345545\\
7.92	0.977497393252499\\
7.93	0.978415140833453\\
7.94	0.976697995375972\\
7.95	0.978905184931087\\
7.96	0.977376571208485\\
7.97	0.978355088805715\\
7.98	0.977327169183674\\
7.99	0.977654260830985\\
8	0.976350349383321\\
8.01	0.978012216620456\\
8.02	0.976803952151441\\
8.03	0.979091622818565\\
8.04	0.979246875914972\\
8.05	0.979428994708558\\
8.06	0.979396083296653\\
8.07	0.976990451893752\\
8.08	0.976262644431738\\
8.09	0.979274903498654\\
8.1	0.977874296839396\\
8.11	0.978784172822531\\
8.12	0.978375902755026\\
8.13	0.977572137472565\\
8.14	0.978133005534506\\
8.15	0.976223079006418\\
8.16	0.976404807827263\\
8.17	0.978474132885646\\
8.18	0.977644714964862\\
8.19	0.977862336664373\\
8.2	0.978293712739939\\
8.21	0.978411224762995\\
8.22	0.977215596635181\\
8.23	0.979610083405722\\
8.24	0.978424973556631\\
8.25	0.977586237454286\\
8.26	0.979515519100554\\
8.27	0.980261587320497\\
8.28	0.977452311289357\\
8.29	0.977589659502378\\
8.3	0.976624663321989\\
8.31	0.977799756470644\\
8.32	0.976725127296579\\
8.33	0.978679861363595\\
8.34	0.979098493642782\\
8.35	0.978390518636745\\
8.36	0.977615958721977\\
8.37	0.979102922563662\\
8.38	0.979846334197925\\
8.39	0.977333343494482\\
8.4	0.977729534878023\\
8.41	0.978956377370418\\
8.42	0.977659340482438\\
8.43	0.978376063029717\\
8.44	0.977406996040154\\
8.45	0.978090908919169\\
8.46	0.977853202309253\\
8.47	0.976051128492315\\
8.48	0.978398295865587\\
8.49	0.977691178586701\\
8.5	0.978723129235091\\
8.51	0.977823809238076\\
8.52	0.976863985473701\\
8.53	0.97843848441544\\
8.54	0.9785643349958\\
8.55	0.977947631041189\\
8.56	0.978549028767263\\
8.57	0.977820637917512\\
8.58	0.97714671687134\\
8.59	0.979200977565549\\
8.6	0.97678517183159\\
8.61	0.977911785363595\\
8.62	0.97938164486718\\
8.63	0.979147736253902\\
8.64	0.978317938025837\\
8.65	0.978704658077381\\
8.66	0.978998845364803\\
8.67	0.977951876083736\\
8.68	0.978280700851148\\
8.69	0.977558406073332\\
8.7	0.980356297542547\\
8.71	0.978547406263679\\
8.72	0.978177413813142\\
8.73	0.978016101329116\\
8.74	0.978450568464064\\
8.75	0.977317522470555\\
8.76	0.978773245446147\\
8.77	0.978525343133658\\
8.78	0.979489276100814\\
8.79	0.978362105438139\\
8.8	0.978750102435059\\
8.81	0.978552282095155\\
8.82	0.978377369458652\\
8.83	0.976173979009188\\
8.84	0.977828141544137\\
8.85	0.978015887614957\\
8.86	0.977193642522611\\
8.87	0.97679887416081\\
8.88	0.97910119865506\\
8.89	0.977856911104194\\
8.9	0.978397342079488\\
8.91	0.979536838849871\\
8.92	0.97810131054502\\
8.93	0.978001565829977\\
8.94	0.977172693619488\\
8.95	0.977652036111383\\
8.96	0.979734722152941\\
8.97	0.977401812247225\\
8.98	0.980245245604999\\
8.99	0.978339049755043\\
9	0.978498364278192\\
9.01	0.977761517434871\\
9.02	0.978388375821643\\
9.03	0.978239408301363\\
9.04	0.979168587513239\\
9.05	0.978523459132891\\
9.06	0.978146352844824\\
9.07	0.978000079951917\\
9.08	0.978266064087393\\
9.09	0.97746201287605\\
9.1	0.977691975906215\\
9.11	0.977980437971176\\
9.12	0.979143690170199\\
9.13	0.976968271604964\\
9.14	0.977279185000922\\
9.15	0.978858145947051\\
9.16	0.977604213525629\\
9.17	0.975853086070703\\
9.18	0.977791027709578\\
9.19	0.978890319988686\\
9.2	0.978165172739564\\
9.21	0.97875134320004\\
9.22	0.97843291961216\\
9.23	0.978877035914026\\
9.24	0.979665149345243\\
9.25	0.976522132902009\\
9.26	0.975195721338249\\
9.27	0.977642207006841\\
9.28	0.977771449009927\\
9.29	0.977417844962238\\
9.3	0.976795603205025\\
9.31	0.97735437227713\\
9.32	0.977667443769603\\
9.33	0.977543508257234\\
9.34	0.97737055460663\\
9.35	0.978036338786822\\
9.36	0.979365194777241\\
9.37	0.976701653419774\\
9.38	0.976923812497812\\
9.39	0.97815594189419\\
9.4	0.978881883116399\\
9.41	0.978237926248568\\
9.42	0.97689401682131\\
9.43	0.978181746084685\\
9.44	0.976392214557201\\
9.45	0.979167487439852\\
9.46	0.977337691040109\\
9.47	0.979396069731873\\
9.48	0.978288998359767\\
9.49	0.978507441222092\\
9.5	0.977156866440222\\
9.51	0.976457381837697\\
9.52	0.978860894623544\\
9.53	0.978142575914486\\
9.54	0.978603649634886\\
9.55	0.979256258355715\\
9.56	0.977414143796977\\
9.57	0.977055262697156\\
9.58	0.978414561954118\\
9.59	0.978737886013977\\
9.6	0.977931727082119\\
9.61	0.976205131532907\\
9.62	0.977764485210578\\
9.63	0.977085513782766\\
9.64	0.977793597876351\\
9.65	0.978719197815092\\
9.66	0.977131591459093\\
9.67	0.978400523845705\\
9.68	0.979332977280237\\
9.69	0.97841009591024\\
9.7	0.979181841574738\\
9.71	0.977734735049614\\
9.72	0.977280570828974\\
9.73	0.978695361689072\\
9.74	0.977065535235145\\
9.75	0.976642328451764\\
9.76	0.978541130806292\\
9.77	0.978162277193716\\
9.78	0.978659025195553\\
9.79	0.978312353554474\\
9.8	0.977576422530342\\
9.81	0.979227628263351\\
9.82	0.976637593652612\\
9.83	0.977616350147184\\
9.84	0.977639503815332\\
9.85	0.979546309604585\\
9.86	0.978117908821757\\
9.87	0.976938378471205\\
9.88	0.977417487756213\\
9.89	0.976950766544014\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.980715950590143\\
2	0.980686091612869\\
2.01	0.981807806747973\\
2.02	0.980886340994877\\
2.03	0.982196720879475\\
2.04	0.981108785185812\\
2.05	0.981047750644445\\
2.06	0.983545547276441\\
2.07	0.982085840760321\\
2.08	0.983296181547699\\
2.09	0.980941798126755\\
2.1	0.982434168346249\\
2.11	0.981528770542266\\
2.12	0.981810213939308\\
2.13	0.981206942907704\\
2.14	0.981778928774194\\
2.15	0.982012440874396\\
2.16	0.982093914852506\\
2.17	0.982423839859665\\
2.18	0.981925838347649\\
2.19	0.981587458490065\\
2.2	0.98299654380841\\
2.21	0.982624111838293\\
2.22	0.981303921034065\\
2.23	0.981976091603874\\
2.24	0.981964379296388\\
2.25	0.982352933632997\\
2.26	0.981620782676393\\
2.27	0.98091003452129\\
2.28	0.981233489052135\\
2.29	0.982451141604194\\
2.3	0.98252472685715\\
2.31	0.981025183840174\\
2.32	0.981192797054096\\
2.33	0.981054505463291\\
2.34	0.981056583151002\\
2.35	0.980586821509888\\
2.36	0.981753994340206\\
2.37	0.98223922597748\\
2.38	0.981485928677415\\
2.39	0.981378657678055\\
2.4	0.982048807736888\\
2.41	0.983308392253715\\
2.42	0.981035064382068\\
2.43	0.980753678634505\\
2.44	0.980708491175962\\
2.45	0.98100633005893\\
2.46	0.982800458398289\\
2.47	0.982536456250473\\
2.48	0.981436780274477\\
2.49	0.981736752394104\\
2.5	0.982051779189668\\
2.51	0.981728949769559\\
2.52	0.982037699072979\\
2.53	0.98177667394963\\
2.54	0.980867261395286\\
2.55	0.98248337429767\\
2.56	0.981836145068813\\
2.57	0.982172654049339\\
2.58	0.981548947575209\\
2.59	0.98023026705936\\
2.6	0.981295033339336\\
2.61	0.981172850492346\\
2.62	0.980308604228917\\
2.63	0.982056172511653\\
2.64	0.982006859458577\\
2.65	0.981903743037474\\
2.66	0.980692749446108\\
2.67	0.98099992764088\\
2.68	0.981610170368466\\
2.69	0.98226674200056\\
2.7	0.982029708195864\\
2.71	0.982177463186799\\
2.72	0.98120184766978\\
2.73	0.981210244236564\\
2.74	0.98120514871251\\
2.75	0.981285853539303\\
2.76	0.983172265093975\\
2.77	0.98116697905375\\
2.78	0.981170381668576\\
2.79	0.982318360995011\\
2.8	0.982787205223199\\
2.81	0.981027773276949\\
2.82	0.981884007136649\\
2.83	0.98101642048127\\
2.84	0.981025310781343\\
2.85	0.983015709313017\\
2.86	0.982328960506898\\
2.87	0.981368399290675\\
2.88	0.980090364082484\\
2.89	0.98087192294703\\
2.9	0.982577275541663\\
2.91	0.980791370763001\\
2.93	0.981313001870493\\
2.94	0.980318992283866\\
2.95	0.982243299991403\\
2.96	0.981331829753078\\
2.97	0.982040219173255\\
2.98	0.981573277749625\\
2.99	0.983184152792305\\
3	0.981603651698849\\
3.01	0.979892527901614\\
3.02	0.982765896823913\\
3.03	0.982522101733833\\
3.04	0.981321425516699\\
3.05	0.982056541028474\\
3.06	0.981809755706337\\
3.07	0.982069690353176\\
3.08	0.97980595745811\\
3.09	0.98196893265707\\
3.1	0.981039974058762\\
3.11	0.981723097118742\\
3.12	0.98227294852078\\
3.13	0.981508850160706\\
3.14	0.982602749587537\\
3.15	0.981283961346689\\
3.16	0.980347619468382\\
3.17	0.981005377199221\\
3.18	0.983066149139452\\
3.19	0.98180042814618\\
3.2	0.982008241253492\\
3.21	0.98236855849726\\
3.22	0.98193645457957\\
3.23	0.980496603022385\\
3.24	0.98205419915365\\
3.25	0.981367282596299\\
3.26	0.982176039107339\\
3.27	0.980139392191285\\
3.28	0.980967382997346\\
3.29	0.981705494234028\\
3.3	0.982561191467926\\
3.31	0.982195424975066\\
3.32	0.981149941589029\\
3.33	0.981641368953536\\
3.34	0.981732602498033\\
3.35	0.982483328263326\\
3.36	0.980080519866009\\
3.37	0.981752866620372\\
3.38	0.981360132258441\\
3.39	0.981539594485913\\
3.4	0.98115538391311\\
3.41	0.980373782447693\\
3.42	0.981259351122898\\
3.43	0.982481476058441\\
3.44	0.980873569771209\\
3.45	0.980415223251388\\
3.46	0.980783065391101\\
3.47	0.981930314852631\\
3.48	0.981815687553725\\
3.49	0.981598237320952\\
3.5	0.977864938811857\\
3.51	0.970574465701713\\
3.52	0.967088481828593\\
3.53	0.965007175460455\\
3.54	0.965524983987663\\
3.55	0.965031062768777\\
3.56	0.968063456425249\\
3.57	0.967667163913465\\
3.58	0.97012070234382\\
3.59	0.971954393806906\\
3.6	0.972999532645183\\
3.61	0.974537867171968\\
3.62	0.975278175645206\\
3.63	0.975739268798732\\
3.64	0.976448303421765\\
3.65	0.97653519156119\\
3.66	0.977027937759964\\
3.67	0.974697489197112\\
3.68	0.976756234274806\\
3.69	0.97649152530202\\
3.7	0.975853032045087\\
3.71	0.97674828418069\\
3.72	0.976507289672027\\
3.73	0.977292398019117\\
3.74	0.976225529165694\\
3.75	0.977691594860588\\
3.76	0.977727910740064\\
3.77	0.977017131260316\\
3.78	0.978387953345752\\
3.79	0.978315381352335\\
3.8	0.978505173447084\\
3.81	0.979451514512382\\
3.82	0.979519526885431\\
3.83	0.978861863638729\\
3.84	0.978926658703184\\
3.85	0.978572984226817\\
3.86	0.977955131717289\\
3.87	0.978773029129291\\
3.88	0.978763399113113\\
3.89	0.978834430711121\\
3.9	0.978784960682825\\
3.91	0.977962248784978\\
3.92	0.978116068496306\\
3.93	0.978174567682039\\
3.94	0.978792265078139\\
3.95	0.977319336696446\\
3.96	0.978679179032843\\
3.97	0.978264508860777\\
3.98	0.977250895186309\\
3.99	0.978926676055766\\
4	0.979042783130822\\
4.01	0.979705527983008\\
4.02	0.978818473503244\\
4.03	0.979227566393698\\
4.04	0.979290253532476\\
4.05	0.977841252988194\\
4.06	0.978043978463548\\
4.07	0.978052782750426\\
4.08	0.978316714539677\\
4.09	0.976851409295568\\
4.1	0.978549912430489\\
4.11	0.979262361842329\\
4.12	0.978031418900123\\
4.13	0.978663176228546\\
4.14	0.978772024817074\\
4.15	0.977247920951076\\
4.16	0.978087241660564\\
4.17	0.976883545336456\\
4.18	0.977622061999515\\
4.19	0.977232804534196\\
4.2	0.976998149537392\\
4.21	0.97750874273669\\
4.22	0.977801903330793\\
4.23	0.97829674746998\\
4.24	0.977738385321834\\
4.25	0.978857338396793\\
4.26	0.977619215664529\\
4.27	0.977130787329672\\
4.28	0.977238038908311\\
4.29	0.978015531285509\\
4.3	0.977961086510755\\
4.31	0.977835609555365\\
4.32	0.978677646205794\\
4.33	0.978632977860796\\
4.34	0.979102740527807\\
4.35	0.978547231857389\\
4.36	0.97872024891384\\
4.37	0.978521725786498\\
4.38	0.977150109192788\\
4.39	0.977821689993151\\
4.4	0.97923328139699\\
4.41	0.978241067052336\\
4.42	0.979206153730514\\
4.43	0.977640576648783\\
4.44	0.977339790316913\\
4.45	0.97815885606974\\
4.46	0.979406106653201\\
4.47	0.977747907807736\\
4.48	0.977909222507774\\
4.49	0.978834281703092\\
4.5	0.97946437517524\\
4.51	0.9783750619806\\
4.52	0.978232267077821\\
4.53	0.978622967929494\\
4.54	0.979278023085005\\
4.55	0.977781362702151\\
4.56	0.978924271548284\\
4.57	0.978925723800378\\
4.58	0.978524048385257\\
4.59	0.978473359782999\\
4.6	0.978713573381663\\
4.61	0.977555052668905\\
4.62	0.978031918326117\\
4.63	0.97663588038011\\
4.64	0.979029832489736\\
4.65	0.977436577322706\\
4.66	0.977751767185639\\
4.67	0.977414554959942\\
4.68	0.978272164386032\\
4.69	0.97697378852382\\
4.7	0.977772356067407\\
4.71	0.977822262229578\\
4.72	0.977981534387437\\
4.73	0.978336165149058\\
4.74	0.978476683308731\\
4.75	0.978439939823467\\
4.76	0.977869603826417\\
4.77	0.978020064490662\\
4.78	0.978730344566721\\
4.79	0.979301960327779\\
4.8	0.978304008329056\\
4.81	0.976349030146535\\
4.82	0.979077333969977\\
4.83	0.978723789712888\\
4.84	0.979307290057719\\
4.85	0.978677885176863\\
4.87	0.978572035917207\\
4.88	0.977434277632799\\
4.89	0.977386739600597\\
4.9	0.978342654430831\\
4.91	0.978344921571221\\
4.92	0.978566845523973\\
4.93	0.978328303739451\\
4.94	0.978875510743261\\
4.95	0.977888907865957\\
4.96	0.979179224047151\\
4.97	0.97849520033029\\
4.98	0.977875215068369\\
4.99	0.977307577290111\\
5	0.978887060789328\\
5.01	0.977444635102193\\
5.02	0.976552564449875\\
5.03	0.977940629694986\\
5.04	0.978845152172156\\
5.05	0.978470547271995\\
5.06	0.977427890196772\\
5.07	0.978152191674486\\
5.08	0.977472988614464\\
5.09	0.977891440203868\\
5.1	0.977737737151505\\
5.11	0.978040440703278\\
5.12	0.978090813886469\\
5.13	0.977894454179028\\
5.14	0.977145140592544\\
5.15	0.977802918200648\\
5.16	0.978944582269333\\
5.17	0.978416497338799\\
5.18	0.977366454967925\\
5.19	0.978902468513557\\
5.2	0.978571865128766\\
5.21	0.977978392882989\\
5.22	0.977457106740131\\
5.23	0.977537389942183\\
5.24	0.978684601100204\\
5.25	0.977631458601788\\
5.26	0.978338069074319\\
5.27	0.978487143218016\\
5.28	0.978543101275566\\
5.29	0.97815998023434\\
5.3	0.977413088732996\\
5.31	0.978541822171715\\
5.32	0.977395922550469\\
5.33	0.979171155473209\\
5.34	0.976564852419955\\
5.35	0.978573975228361\\
5.36	0.978833096754361\\
5.37	0.978846276100434\\
5.38	0.97658492090877\\
5.39	0.977422052888816\\
5.4	0.978055177694667\\
5.41	0.978286930387714\\
5.42	0.978310013668692\\
5.43	0.977985901576709\\
5.44	0.977768094512188\\
5.45	0.976715387094719\\
5.46	0.97798664687499\\
5.47	0.978927191588591\\
5.48	0.977379380507315\\
5.49	0.978541184151952\\
5.5	0.977488028263695\\
5.51	0.977673862498612\\
5.52	0.976853181036027\\
5.53	0.977447979027207\\
5.54	0.978234770862583\\
5.55	0.978273869466506\\
5.56	0.978076379780264\\
5.57	0.977951167050056\\
5.58	0.977798778316698\\
5.59	0.977135953563689\\
5.6	0.978459953455301\\
5.61	0.977599495753676\\
5.62	0.978533032603924\\
5.63	0.979108629214439\\
5.64	0.978702458975631\\
5.65	0.978823715186364\\
5.66	0.977495014912156\\
5.67	0.979657960952009\\
5.68	0.978546477939929\\
5.69	0.977786485592\\
5.7	0.978474098870912\\
5.71	0.977746110872866\\
5.72	0.977254606634322\\
5.73	0.979899135979421\\
5.74	0.978276065805675\\
5.75	0.977455096870537\\
5.76	0.978017193686217\\
5.77	0.977908186263432\\
5.78	0.978779668592063\\
5.79	0.97817179512605\\
5.8	0.979051722924924\\
5.81	0.977642729561323\\
5.82	0.978658186400448\\
5.83	0.976878619354771\\
5.84	0.978074156802419\\
5.85	0.977745290060209\\
5.86	0.978062605886649\\
5.87	0.977786606188827\\
5.88	0.977982808822681\\
5.89	0.978278550043248\\
5.9	0.978659645703896\\
5.91	0.978791584958511\\
5.92	0.977101878700312\\
5.93	0.978013690766073\\
5.94	0.977488167786346\\
5.95	0.977307665025121\\
5.96	0.978513182164436\\
5.97	0.978452189934675\\
5.98	0.980087971203741\\
5.99	0.97981047979707\\
6	0.978551713543036\\
6.01	0.977764350803238\\
6.02	0.978269876680013\\
6.03	0.977185878832486\\
6.04	0.97824632502828\\
6.05	0.978634824799107\\
6.06	0.978260717326904\\
6.07	0.978661601230959\\
6.08	0.978599533991488\\
6.09	0.977645194852478\\
6.1	0.977786285198858\\
6.11	0.978404035721084\\
6.12	0.979276223356734\\
6.13	0.977780763636362\\
6.14	0.978203715629176\\
6.15	0.977601016318642\\
6.16	0.978413047005242\\
6.17	0.977704758456968\\
6.18	0.97755909973022\\
6.19	0.977770896018896\\
6.2	0.977733777958422\\
6.21	0.979068108347763\\
6.22	0.977503180814837\\
6.23	0.977164895907794\\
6.24	0.978426747943031\\
6.25	0.978781113738796\\
6.26	0.979117620834858\\
6.27	0.978654366888733\\
6.28	0.976785880810008\\
6.29	0.977214401100561\\
6.3	0.978870609397411\\
6.31	0.978079423084829\\
6.32	0.977407557126385\\
6.33	0.978571879337567\\
6.34	0.978442303495525\\
6.35	0.978058952033541\\
6.36	0.976767216653027\\
6.37	0.979086028291073\\
6.38	0.978081537878394\\
6.39	0.97894799410909\\
6.4	0.978102113989213\\
6.41	0.979269018767694\\
6.42	0.978390845172781\\
6.43	0.977031973222362\\
6.44	0.977150124906666\\
6.45	0.9777499340688\\
6.46	0.97969378485298\\
6.47	0.977749117540414\\
6.48	0.977363726899007\\
6.49	0.977774386731374\\
6.5	0.977732605244228\\
6.51	0.977465144381199\\
6.52	0.977695150755412\\
6.53	0.979243035482529\\
6.54	0.978730415558509\\
6.55	0.978404630385096\\
6.56	0.979495860275932\\
6.57	0.977986510838351\\
6.58	0.977848020773298\\
6.59	0.977622846786719\\
6.6	0.979325887566187\\
6.61	0.977387085943159\\
6.62	0.978014025312001\\
6.63	0.979424313282864\\
6.64	0.978356932364999\\
6.65	0.977252063162116\\
6.66	0.978973665589821\\
6.67	0.978769688554792\\
6.68	0.97758499408668\\
6.69	0.979074782662821\\
6.7	0.979014299532555\\
6.71	0.976991551617846\\
6.72	0.977925770046873\\
6.73	0.977873644837201\\
6.74	0.978513819174596\\
6.75	0.978251250369464\\
6.76	0.978395816126833\\
6.77	0.978360567110224\\
6.78	0.977291146917748\\
6.79	0.977774061790026\\
6.8	0.977774049619038\\
6.81	0.978155101276156\\
6.82	0.978638371120315\\
6.83	0.977291841373399\\
6.84	0.979213511131206\\
6.85	0.977633947260403\\
6.86	0.977296921821612\\
6.87	0.978331491900896\\
6.88	0.978045062603812\\
6.89	0.978246942445825\\
6.9	0.979108784089995\\
6.91	0.979762632092132\\
6.92	0.978407692737328\\
6.93	0.977353328319204\\
6.94	0.9784620875587\\
6.95	0.978114723858534\\
6.96	0.977206017714048\\
6.97	0.977625529278665\\
6.98	0.979048651218452\\
6.99	0.978579178108715\\
7	0.978300453507117\\
7.01	0.978034676450431\\
7.02	0.977018738474875\\
7.03	0.978612964220101\\
7.04	0.978764392472792\\
7.05	0.977807867050602\\
7.06	0.97802660257134\\
7.07	0.97784713958078\\
7.08	0.976846730422086\\
7.09	0.977800460904891\\
7.1	0.978288796040406\\
7.11	0.977159507587606\\
7.12	0.978904248226351\\
7.13	0.979296446934091\\
7.14	0.977387478362939\\
7.15	0.978602024380258\\
7.16	0.978623886481138\\
7.17	0.977436127500715\\
7.18	0.977074197976577\\
7.19	0.979228207743994\\
7.2	0.978813275334833\\
7.21	0.978684632175423\\
7.22	0.977126220500102\\
7.23	0.977762277908329\\
7.24	0.97881791943772\\
7.25	0.97921500396459\\
7.26	0.978672104597822\\
7.27	0.977658665876971\\
7.28	0.979119971723213\\
7.29	0.978995771534404\\
7.3	0.977974152125226\\
7.31	0.978994574376619\\
7.32	0.97838989406376\\
7.33	0.978369231562793\\
7.34	0.978924568083004\\
7.35	0.977114571037719\\
7.36	0.977303839128734\\
7.37	0.977971714947619\\
7.38	0.977887949080728\\
7.39	0.977870660725381\\
7.4	0.978165653985165\\
7.41	0.978019628761418\\
7.42	0.97941880982116\\
7.43	0.978523380574366\\
7.44	0.976776336842383\\
7.45	0.979442445458053\\
7.46	0.978115147195103\\
7.47	0.978990118835169\\
7.48	0.978432211077136\\
7.49	0.977903491086252\\
7.5	0.977988253319749\\
7.51	0.978882108482175\\
7.52	0.97815291671656\\
7.53	0.976922369648682\\
7.54	0.978908322139631\\
7.55	0.977850425592495\\
7.56	0.979135708326979\\
7.57	0.977863214758887\\
7.58	0.977515106603008\\
7.59	0.978170936240005\\
7.6	0.977432592854493\\
7.61	0.978497092568668\\
7.62	0.977325869765801\\
7.63	0.979341588681422\\
7.64	0.977724715273117\\
7.65	0.978604347197244\\
7.66	0.977301754935359\\
7.67	0.978012913100768\\
7.68	0.977986971645704\\
7.69	0.979078278167099\\
7.7	0.979042089702997\\
7.71	0.977900509724662\\
7.72	0.978390746990978\\
7.73	0.978323154800954\\
7.74	0.977592737775865\\
7.75	0.977117971120933\\
7.76	0.978992783995359\\
7.77	0.977010109536424\\
7.78	0.978056626760099\\
7.79	0.9789627568721\\
7.8	0.976681565035099\\
7.81	0.978039026980472\\
7.82	0.978097544717166\\
7.83	0.978417288378937\\
7.84	0.979562475084403\\
7.85	0.97710046407648\\
7.86	0.980062688241828\\
7.87	0.978550838775005\\
7.88	0.978275408769139\\
7.89	0.978250347144586\\
7.9	0.97886617351775\\
7.91	0.978263618940503\\
7.92	0.977506878156685\\
7.93	0.977713684477285\\
7.94	0.977031351139972\\
7.95	0.978859784894315\\
7.96	0.977495538708588\\
7.97	0.978839875793817\\
7.98	0.978196177311355\\
7.99	0.97799331448145\\
8	0.976762840497889\\
8.01	0.978759476716597\\
8.02	0.977138088691605\\
8.03	0.977798922201318\\
8.04	0.979724455442014\\
8.05	0.979170161685461\\
8.06	0.978892293481866\\
8.07	0.977432996180497\\
8.08	0.977012023042555\\
8.09	0.978569126462155\\
8.1	0.977602680889227\\
8.11	0.977720702451649\\
8.12	0.978655688462098\\
8.13	0.977648177392508\\
8.14	0.978491090422523\\
8.15	0.977330905472348\\
8.16	0.97796244171359\\
8.17	0.978710284339938\\
8.18	0.977352177951152\\
8.19	0.977762541571595\\
8.2	0.978525393776099\\
8.21	0.978463882753578\\
8.22	0.977658533738573\\
8.23	0.979412877797504\\
8.24	0.977846526104846\\
8.25	0.978054626917208\\
8.26	0.978432283586617\\
8.27	0.979427214719323\\
8.28	0.976677361911563\\
8.29	0.977133479485289\\
8.3	0.97777311811139\\
8.31	0.977645506411903\\
8.32	0.977315353393942\\
8.33	0.978123956751126\\
8.34	0.979670090195851\\
8.35	0.977517513542347\\
8.36	0.977361879643633\\
8.37	0.978906422230935\\
8.38	0.978982135404138\\
8.39	0.977421694100423\\
8.4	0.97764671670034\\
8.41	0.978558667724029\\
8.42	0.977383720674704\\
8.43	0.978973962483737\\
8.44	0.977423687372012\\
8.45	0.978530127859241\\
8.46	0.978771549961598\\
8.47	0.976522561886448\\
8.48	0.978164833505756\\
8.49	0.977742473548053\\
8.5	0.978555750161643\\
8.51	0.978341063979729\\
8.52	0.978084717730976\\
8.53	0.977952303477082\\
8.54	0.97875035717216\\
8.55	0.97742451315796\\
8.56	0.977284909033033\\
8.57	0.977431258018843\\
8.58	0.977433168429028\\
8.59	0.978931747474245\\
8.6	0.977462544952578\\
8.61	0.978337830102104\\
8.62	0.978413987804808\\
8.63	0.97811117738973\\
8.64	0.978420590349405\\
8.65	0.978188968481549\\
8.66	0.978423596193389\\
8.67	0.97841692131122\\
8.68	0.97783764049276\\
8.69	0.978641228979798\\
8.7	0.978891129179109\\
8.71	0.977965702108865\\
8.72	0.978245290758228\\
8.73	0.978630808797879\\
8.74	0.979169082675543\\
8.75	0.977753871787053\\
8.76	0.978938689750827\\
8.77	0.978553083181779\\
8.78	0.978454075612449\\
8.79	0.978024849738905\\
8.8	0.978508708438552\\
8.81	0.977998370415332\\
8.82	0.978159322786999\\
8.83	0.977502406583971\\
8.84	0.978082841542987\\
8.85	0.977869556789626\\
8.86	0.977620293506583\\
8.87	0.977475131914504\\
8.88	0.978264212135713\\
8.89	0.97781145998076\\
8.9	0.978276972153447\\
8.91	0.979471508335964\\
8.92	0.978632547591252\\
8.93	0.97820168206896\\
8.94	0.977522415383991\\
8.95	0.977664798769604\\
8.96	0.979045239530167\\
8.97	0.978377534641849\\
8.98	0.979527959698787\\
8.99	0.977868408531201\\
9	0.978893451435331\\
9.01	0.977562896097002\\
9.02	0.977564109124614\\
9.03	0.977922150687332\\
9.04	0.978938776543009\\
9.05	0.977562892879693\\
9.06	0.978275966547715\\
9.07	0.978756400874177\\
9.08	0.978217488523438\\
9.09	0.977658448993118\\
9.1	0.978427056345945\\
9.11	0.977810899097083\\
9.12	0.979088123766569\\
9.13	0.977908477289104\\
9.14	0.977921693931698\\
9.15	0.978898270192893\\
9.16	0.977259362337488\\
9.17	0.976488742303767\\
9.18	0.97804039983305\\
9.19	0.978665233717395\\
9.2	0.977838531969866\\
9.21	0.978588592903117\\
9.22	0.978295022477379\\
9.23	0.978465231828963\\
9.24	0.978702748822478\\
9.25	0.976985866977477\\
9.26	0.976093476856725\\
9.27	0.978156952400846\\
9.28	0.978525502430916\\
9.29	0.978014078898379\\
9.3	0.977341332429782\\
9.31	0.978108468364692\\
9.32	0.978000173723336\\
9.33	0.978179130735743\\
9.34	0.977138185403062\\
9.35	0.977658215823862\\
9.36	0.97911608285629\\
9.37	0.976373799307861\\
9.38	0.977406348778844\\
9.39	0.977787932894367\\
9.4	0.97858646445628\\
9.41	0.977754269120865\\
9.42	0.976506052806863\\
9.43	0.978770942069893\\
9.44	0.976530216061445\\
9.45	0.979203684628015\\
9.46	0.97792516139125\\
9.47	0.979396634461795\\
9.48	0.978110717682871\\
9.49	0.978310283815448\\
9.5	0.977473356758818\\
9.51	0.976993297061183\\
9.52	0.979243048548737\\
9.53	0.978053381641905\\
9.54	0.978285648519666\\
9.55	0.978283493704559\\
9.56	0.977807663650355\\
9.57	0.977065267005893\\
9.58	0.978808342269016\\
9.59	0.977706630045153\\
9.6	0.977821473392522\\
9.61	0.976988770886905\\
9.62	0.978226857397136\\
9.63	0.977841526552337\\
9.64	0.978191488032911\\
9.65	0.979166879441763\\
9.66	0.977491958707908\\
9.67	0.977931549489805\\
9.68	0.978585606493745\\
9.69	0.978237626901988\\
9.7	0.978944410461873\\
9.71	0.97767020271894\\
9.72	0.977740693998678\\
9.73	0.978767030058362\\
9.74	0.976760833911095\\
9.75	0.977809811703402\\
9.76	0.978811184501604\\
9.77	0.97833854291331\\
9.78	0.978994375605353\\
9.79	0.979022127301276\\
9.8	0.978590210909246\\
9.81	0.979575232115288\\
9.82	0.977381541140682\\
9.83	0.977415184451067\\
9.84	0.978240021047206\\
9.85	0.979311982514673\\
9.86	0.977181843690254\\
9.87	0.978034399027919\\
9.88	0.977803403947304\\
9.89	0.977495832751167\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.98139224387179\\
2	0.980824136100061\\
2.01	0.981371679435673\\
2.02	0.980422539243644\\
2.03	0.981834675876197\\
2.04	0.981589959212537\\
2.05	0.981057758465642\\
2.06	0.9829019203983\\
2.07	0.982304887151686\\
2.08	0.982880931278471\\
2.09	0.981669980906259\\
2.1	0.981775537457711\\
2.11	0.982111423521843\\
2.12	0.981884647860856\\
2.13	0.981940443173899\\
2.14	0.981742293287597\\
2.15	0.981787844457521\\
2.16	0.982370066084515\\
2.17	0.982263516577635\\
2.18	0.982091313912946\\
2.19	0.981495402657997\\
2.2	0.982643913486511\\
2.21	0.982345945540995\\
2.22	0.982087417010119\\
2.23	0.981696598680189\\
2.24	0.981671737147334\\
2.25	0.982143716741039\\
2.26	0.981970384242334\\
2.27	0.981645428902754\\
2.28	0.981258609070226\\
2.29	0.982237839434918\\
2.3	0.982397265823472\\
2.31	0.981581857546233\\
2.32	0.981315405517332\\
2.33	0.9813138486086\\
2.34	0.980614132318982\\
2.35	0.980529486964546\\
2.36	0.981586477619885\\
2.37	0.982346609602169\\
2.38	0.981888873616384\\
2.39	0.981616008167693\\
2.4	0.981863046139923\\
2.41	0.983260709961156\\
2.42	0.981293993769045\\
2.43	0.981130984061494\\
2.44	0.98144093514459\\
2.45	0.980747649081907\\
2.46	0.981851968575132\\
2.47	0.982210353284877\\
2.48	0.981050767759942\\
2.49	0.981982405043942\\
2.5	0.981961568286126\\
2.51	0.982234188339275\\
2.52	0.981345798288949\\
2.53	0.981778592059067\\
2.54	0.980938260871113\\
2.55	0.981887925954775\\
2.56	0.98188586226202\\
2.57	0.982059382682859\\
2.58	0.981470824411117\\
2.59	0.98115181979221\\
2.6	0.980945380682105\\
2.61	0.981495792288705\\
2.62	0.98102926840326\\
2.63	0.982243558278078\\
2.64	0.981433655664301\\
2.65	0.982013800893297\\
2.66	0.981511612700407\\
2.67	0.981567310298427\\
2.68	0.981195549522099\\
2.69	0.981881402109574\\
2.7	0.98175614987799\\
2.71	0.981739682426589\\
2.72	0.981685389346598\\
2.73	0.981324825790033\\
2.74	0.981403858457833\\
2.75	0.981766154444058\\
2.76	0.982644668367694\\
2.77	0.981143273529009\\
2.78	0.981056875757018\\
2.79	0.98174607012054\\
2.8	0.98252379980946\\
2.81	0.981411875830382\\
2.82	0.981674512458822\\
2.83	0.981417246683769\\
2.84	0.98148159921813\\
2.85	0.98213695409755\\
2.86	0.982067078517144\\
2.87	0.981855459743658\\
2.88	0.980751987648283\\
2.89	0.980560021376675\\
2.9	0.98160529643809\\
2.91	0.981248927983231\\
2.92	0.981128730861359\\
2.93	0.981476840332501\\
2.94	0.980938415046664\\
2.95	0.981882458411265\\
2.96	0.981188029120588\\
2.97	0.981526051539554\\
2.98	0.981837641809213\\
2.99	0.982245093074004\\
3	0.981962082887929\\
3.01	0.980313320154304\\
3.02	0.982358327479067\\
3.03	0.982580446939162\\
3.04	0.981285110305178\\
3.05	0.981371302713786\\
3.06	0.981176536893294\\
3.07	0.982322826949311\\
3.08	0.980439225564192\\
3.09	0.981964963874365\\
3.1	0.981336495004575\\
3.11	0.981283808940763\\
3.12	0.981766041807409\\
3.13	0.981507762765936\\
3.14	0.982261496278369\\
3.15	0.981570741368763\\
3.16	0.980956151884584\\
3.17	0.98121375964992\\
3.18	0.982662861212834\\
3.19	0.981873447497565\\
3.2	0.98159779696922\\
3.21	0.981677908319089\\
3.22	0.981666108499757\\
3.23	0.980905800975458\\
3.24	0.98174449742849\\
3.25	0.98165068865104\\
3.26	0.982074985448589\\
3.27	0.981283736141126\\
3.28	0.981126166588323\\
3.29	0.982066957488033\\
3.3	0.982611295453873\\
3.31	0.982124276791854\\
3.32	0.981583243404899\\
3.33	0.981758483781023\\
3.34	0.981460013670198\\
3.35	0.98220921514382\\
3.36	0.980651081783288\\
3.37	0.981761180496024\\
3.38	0.981696143580722\\
3.39	0.981425816523746\\
3.4	0.981138641832079\\
3.41	0.980615861262384\\
3.42	0.981317253500579\\
3.43	0.982458583727379\\
3.44	0.980974614674409\\
3.45	0.980770664515983\\
3.46	0.981111374807876\\
3.47	0.981623068858086\\
3.48	0.981727201613118\\
3.49	0.981608493477939\\
3.5	0.977212160796878\\
3.51	0.97011965289375\\
3.52	0.967095121002622\\
3.53	0.965226868709591\\
3.54	0.965518996348074\\
3.55	0.965876140067138\\
3.56	0.968125032887674\\
3.57	0.968253981061885\\
3.58	0.970001716168914\\
3.59	0.971716130436205\\
3.6	0.973333471114922\\
3.61	0.974246862751658\\
3.62	0.975240247311783\\
3.63	0.975805106739886\\
3.64	0.976517864323851\\
3.65	0.97639125177291\\
3.66	0.976343740498004\\
3.67	0.974910293408499\\
3.68	0.976349933540698\\
3.69	0.976710241879861\\
3.7	0.976267765081777\\
3.71	0.977151094507777\\
3.72	0.976433791383773\\
3.73	0.977021789987838\\
3.74	0.976622809520268\\
3.75	0.977516054632463\\
3.76	0.97812411705104\\
3.77	0.977378312570858\\
3.78	0.978075899960285\\
3.79	0.978259016890672\\
3.8	0.97856470350813\\
3.81	0.979055866002991\\
3.82	0.979231482546924\\
3.83	0.979066460013113\\
3.84	0.978824840899787\\
3.85	0.978213673547035\\
3.86	0.978090122115674\\
3.87	0.978609809323533\\
3.88	0.978815935987987\\
3.89	0.978189558118013\\
3.9	0.978728653791151\\
3.91	0.978045069182548\\
3.92	0.977911315977735\\
3.93	0.978342686086885\\
3.94	0.978641554724728\\
3.95	0.977524641223319\\
3.96	0.978113434466962\\
3.97	0.978046882553951\\
3.98	0.977711424977381\\
3.99	0.978511802373655\\
4	0.978790584996755\\
4.01	0.97916554201332\\
4.02	0.978761127538048\\
4.03	0.978631781776771\\
4.04	0.979338262618455\\
4.05	0.978100488935123\\
4.06	0.97801583162051\\
4.07	0.97797907427063\\
4.08	0.978033078759777\\
4.09	0.976516870935725\\
4.1	0.978488059518204\\
4.11	0.978984674200671\\
4.12	0.978497348984474\\
4.13	0.978284703287372\\
4.14	0.978839913566798\\
4.15	0.978202272478043\\
4.16	0.97816465098323\\
4.17	0.977184610939945\\
4.18	0.977392237651134\\
4.19	0.977461642432051\\
4.2	0.977015162867763\\
4.21	0.977736378094688\\
4.22	0.977573629199483\\
4.23	0.978201715871158\\
4.24	0.978047768704394\\
4.25	0.978558651573753\\
4.26	0.977817184486025\\
4.27	0.97713241968029\\
4.28	0.977137608702908\\
4.29	0.977697870319028\\
4.3	0.978191796203678\\
4.31	0.978243317389795\\
4.32	0.978720616831597\\
4.33	0.9784783775986\\
4.34	0.978915243323485\\
4.35	0.978424240068817\\
4.36	0.978738547803946\\
4.37	0.978570541264276\\
4.38	0.977378645326825\\
4.39	0.977382326109179\\
4.4	0.978532745192489\\
4.41	0.977992464997653\\
4.42	0.978695088543875\\
4.43	0.977972315846095\\
4.44	0.977614231969737\\
4.45	0.978283013945852\\
4.46	0.978625753684398\\
4.47	0.978314593505806\\
4.48	0.978049787835699\\
4.49	0.978943841378127\\
4.5	0.978951693128902\\
4.51	0.978555020688976\\
4.52	0.978305451683552\\
4.53	0.978479617344256\\
4.54	0.97906056304303\\
4.55	0.977878844799815\\
4.56	0.978111484298973\\
4.57	0.978573217541658\\
4.58	0.978713920963351\\
4.59	0.978281394743092\\
4.6	0.978655370835357\\
4.61	0.978127878476805\\
4.62	0.977760744353215\\
4.63	0.97746414018407\\
4.64	0.978101744912774\\
4.65	0.977974258391367\\
4.66	0.977386859711066\\
4.67	0.977661685745169\\
4.68	0.978369454994501\\
4.69	0.977968774341745\\
4.7	0.977551770011013\\
4.71	0.977712979478859\\
4.72	0.977981755855565\\
4.73	0.978220617550161\\
4.74	0.978365501838091\\
4.75	0.978407601384317\\
4.76	0.978136044703398\\
4.77	0.978448808524487\\
4.78	0.978349350659668\\
4.79	0.978725548502345\\
4.8	0.978037934194999\\
4.81	0.976914254086852\\
4.82	0.978263990659469\\
4.83	0.978360165178994\\
4.84	0.978933914592485\\
4.85	0.978727016628758\\
4.86	0.978421836148229\\
4.87	0.978264171781424\\
4.88	0.977584627336812\\
4.89	0.977775686178616\\
4.9	0.978111875635911\\
4.91	0.978437689750509\\
4.92	0.978752254371635\\
4.93	0.978112387378529\\
4.94	0.978630907326664\\
4.95	0.978175955675903\\
4.96	0.979212856858705\\
4.97	0.978397234151522\\
4.98	0.978129299795082\\
4.99	0.977680288733589\\
5	0.978302530567252\\
5.01	0.977709119912758\\
5.02	0.977060053420368\\
5.03	0.977465545799294\\
5.04	0.977801267364736\\
5.05	0.978359261254454\\
5.06	0.978202285224846\\
5.07	0.977854907786627\\
5.08	0.977931925730445\\
5.09	0.977920256356265\\
5.1	0.977875175251762\\
5.11	0.977653302264335\\
5.12	0.978343739885585\\
5.13	0.97788593372344\\
5.14	0.977718591422049\\
5.15	0.978046923535137\\
5.16	0.978235989677531\\
5.17	0.978100602354424\\
5.18	0.977602398599737\\
5.19	0.978617623759151\\
5.2	0.977850071542125\\
5.21	0.977786253391047\\
5.22	0.977644935441912\\
5.23	0.977732713361327\\
5.24	0.978543674997434\\
5.25	0.977715838279645\\
5.26	0.978249390905845\\
5.27	0.978435847473779\\
5.28	0.978417192648735\\
5.29	0.978117690184202\\
5.3	0.977901661365822\\
5.31	0.978423712449136\\
5.32	0.977998889293536\\
5.33	0.978393636447036\\
5.34	0.977017236971514\\
5.35	0.978102207947467\\
5.36	0.97835371912887\\
5.37	0.979168099107904\\
5.38	0.977355367098218\\
5.39	0.977050232423117\\
5.4	0.977873130751101\\
5.41	0.977993655413535\\
5.42	0.978076793329192\\
5.43	0.977927731088014\\
5.44	0.978220819449298\\
5.45	0.97690389264922\\
5.46	0.977459128114765\\
5.47	0.97849091694739\\
5.48	0.977346894393929\\
5.49	0.977997753123052\\
5.5	0.977503192433314\\
5.51	0.977798810000131\\
5.52	0.977467298517592\\
5.53	0.977277026829963\\
5.54	0.977886680503453\\
5.55	0.97787294827927\\
5.56	0.977818903708897\\
5.57	0.97849371282393\\
5.58	0.978352917148452\\
5.59	0.977549788258072\\
5.6	0.978074338461479\\
5.61	0.977894473350526\\
5.62	0.978566842369244\\
5.63	0.978187584397329\\
5.64	0.978609808099108\\
5.65	0.978965965191881\\
5.66	0.978199339833722\\
5.67	0.97926237601054\\
5.68	0.978811480280747\\
5.69	0.977906197776107\\
5.7	0.977835117918394\\
5.71	0.978362858103447\\
5.72	0.976908744728425\\
5.73	0.979079231680743\\
5.74	0.978285456150608\\
5.75	0.977211787773536\\
5.76	0.977859455782536\\
5.77	0.977910416369815\\
5.78	0.978501503030492\\
5.79	0.9781474312996\\
5.8	0.978784654406091\\
5.81	0.977901882970032\\
5.82	0.978095009484258\\
5.83	0.977521778124663\\
5.84	0.978131710094219\\
5.85	0.978074039308316\\
5.86	0.978008853092867\\
5.87	0.977917961478415\\
5.88	0.978094364638595\\
5.89	0.978410543325749\\
5.9	0.978433407905822\\
5.91	0.978566109058358\\
5.92	0.978326079100224\\
5.93	0.977960929204333\\
5.94	0.977838447239296\\
5.95	0.977663587575526\\
5.96	0.97815685234051\\
5.97	0.978353205892107\\
5.98	0.979181728816306\\
5.99	0.97944806511604\\
6	0.978432769010656\\
6.01	0.978192883671914\\
6.02	0.978025067684435\\
6.03	0.977923006278344\\
6.04	0.978336446764159\\
6.05	0.978557401692999\\
6.06	0.978296618312747\\
6.07	0.978360863541713\\
6.08	0.97822251183487\\
6.09	0.977922950550081\\
6.1	0.977986073505262\\
6.11	0.97812197921864\\
6.12	0.978797276277488\\
6.13	0.978106921237478\\
6.14	0.977728866084716\\
6.15	0.977577316636562\\
6.16	0.978343122355083\\
6.17	0.977698651428446\\
6.18	0.977925982281905\\
6.19	0.97805951469873\\
6.2	0.97803550720484\\
6.21	0.978809583775444\\
6.22	0.977870907460945\\
6.23	0.977204278217213\\
6.24	0.977837462135218\\
6.25	0.97890362659005\\
6.26	0.978691409200009\\
6.27	0.978915442707935\\
6.28	0.97691642129387\\
6.29	0.97790014296595\\
6.3	0.978477267688934\\
6.31	0.978157385009284\\
6.32	0.978151518405248\\
6.33	0.978068218707762\\
6.34	0.97849008350709\\
6.35	0.977355857603602\\
6.36	0.977202804835024\\
6.37	0.978344933032954\\
6.38	0.978207097611048\\
6.39	0.97844455578957\\
6.4	0.977996248855694\\
6.41	0.978896511962112\\
6.42	0.978005393149003\\
6.43	0.977760574072965\\
6.44	0.977287647847948\\
6.45	0.978232128235907\\
6.46	0.978998294539585\\
6.47	0.97755681599706\\
6.48	0.977791307612465\\
6.49	0.977303328197445\\
6.5	0.97787077649858\\
6.51	0.977510019842773\\
6.52	0.977457445446598\\
6.53	0.978569952853404\\
6.54	0.978799505880467\\
6.55	0.978165167768482\\
6.56	0.978759876326283\\
6.57	0.978424576624171\\
6.58	0.978424625686165\\
6.59	0.977772237802972\\
6.6	0.978649618179062\\
6.61	0.977982390957475\\
6.62	0.978137971372687\\
6.63	0.97887254100085\\
6.64	0.978218412354853\\
6.65	0.977746063170295\\
6.66	0.978888754259843\\
6.67	0.97847726091735\\
6.68	0.977926894310627\\
6.69	0.978868168022437\\
6.7	0.97878181220201\\
6.71	0.977646157974583\\
6.73	0.97773452126023\\
6.74	0.978300387734659\\
6.75	0.978429411674002\\
6.76	0.97842621409492\\
6.77	0.97799332465663\\
6.78	0.977250808103593\\
6.79	0.977775484356366\\
6.8	0.97777066118792\\
6.81	0.978532060072798\\
6.82	0.978146412835494\\
6.83	0.977386107738418\\
6.84	0.978644273685791\\
6.85	0.978107454340947\\
6.86	0.97743821148466\\
6.87	0.977991989165943\\
6.88	0.978590862760054\\
6.89	0.978449237503073\\
6.9	0.978456520252553\\
6.91	0.979353690977277\\
6.92	0.978365151144423\\
6.93	0.977537540513943\\
6.94	0.978353903547381\\
6.95	0.978656891861606\\
6.96	0.977824455965468\\
6.97	0.977094521631077\\
6.98	0.978327745626252\\
6.99	0.977942477314404\\
7	0.978061591242666\\
7.01	0.978200758339895\\
7.02	0.977903530351362\\
7.03	0.978561708803515\\
7.04	0.978822497382666\\
7.05	0.977964371035911\\
7.06	0.978285408844922\\
7.07	0.97780250379326\\
7.08	0.977644623421826\\
7.09	0.977862741472102\\
7.1	0.978333962846083\\
7.11	0.977740122327562\\
7.12	0.978285029480059\\
7.13	0.978733161466641\\
7.14	0.977925846475429\\
7.15	0.977883478171997\\
7.16	0.977950031035824\\
7.17	0.978031389931523\\
7.18	0.977581667273752\\
7.19	0.978324395837578\\
7.2	0.978602712984529\\
7.21	0.978021345878547\\
7.22	0.9773516734653\\
7.23	0.977453773637727\\
7.24	0.978280187947247\\
7.25	0.978647381847937\\
7.26	0.978513897231487\\
7.27	0.977985207079179\\
7.28	0.978810077516512\\
7.29	0.978095770101294\\
7.3	0.978202904568752\\
7.31	0.978511007488626\\
7.32	0.978926382883879\\
7.33	0.978422851236598\\
7.34	0.978983847837901\\
7.35	0.977709149183426\\
7.36	0.977363539035936\\
7.37	0.977630966731981\\
7.38	0.977968856074886\\
7.39	0.978051123485285\\
7.4	0.977980389727705\\
7.41	0.978003775909913\\
7.42	0.978906706207004\\
7.43	0.978506370482702\\
7.44	0.977099065993393\\
7.45	0.978737254693417\\
7.46	0.978047044372694\\
7.47	0.978474273066588\\
7.48	0.978480729995718\\
7.49	0.978314466371593\\
7.5	0.977924647381693\\
7.51	0.978619853367011\\
7.52	0.978132207010272\\
7.53	0.977679780931087\\
7.54	0.978395815943751\\
7.55	0.977831946458011\\
7.56	0.979414446828081\\
7.57	0.978117618477274\\
7.58	0.977726284909185\\
7.59	0.978328215460673\\
7.6	0.97750836996531\\
7.61	0.9781434725436\\
7.62	0.977417902767355\\
7.63	0.979132902789136\\
7.64	0.977664489040468\\
7.65	0.97852895083143\\
7.66	0.977682678412659\\
7.67	0.977948722539718\\
7.68	0.978060622161383\\
7.69	0.978131214426396\\
7.7	0.978374585126325\\
7.71	0.978165549497056\\
7.72	0.978316079533831\\
7.73	0.978017186122552\\
7.74	0.977633785016916\\
7.75	0.977585787088987\\
7.76	0.978344307142567\\
7.77	0.977676248782556\\
7.78	0.977412217550237\\
7.79	0.978661680016069\\
7.8	0.977266515650108\\
7.81	0.978120901097178\\
7.82	0.978090156774865\\
7.83	0.977945431463294\\
7.84	0.979438007471344\\
7.85	0.977603934505941\\
7.86	0.979012521967856\\
7.87	0.978389556197552\\
7.88	0.978699312804716\\
7.89	0.978287250938987\\
7.9	0.978591455183601\\
7.91	0.978135966546034\\
7.92	0.977651380932143\\
7.93	0.97821224431379\\
7.94	0.976981633009215\\
7.95	0.978463106749505\\
7.96	0.977705959202252\\
7.97	0.979051786397157\\
7.98	0.977776531364869\\
7.99	0.978372305084765\\
8	0.976914792552897\\
8.01	0.977955836264016\\
8.02	0.977622323396417\\
8.03	0.97748551464918\\
8.04	0.978831041842762\\
8.05	0.979089121143053\\
8.06	0.978654684435599\\
8.07	0.978227741747634\\
8.08	0.977246158491575\\
8.09	0.977965531799478\\
8.1	0.978108310559485\\
8.11	0.977329871988713\\
8.12	0.97850587447061\\
8.13	0.978140213798305\\
8.14	0.978188923050357\\
8.15	0.977441298024191\\
8.16	0.977983370919096\\
8.17	0.97882934125624\\
8.18	0.978381159351045\\
8.19	0.978006027682245\\
8.2	0.978525992432287\\
8.21	0.978452672812422\\
8.22	0.977548368423106\\
8.23	0.979033918798429\\
8.24	0.977784215095495\\
8.25	0.977970766995382\\
8.26	0.978121869677485\\
8.27	0.978862556738104\\
8.28	0.977695257493167\\
8.29	0.977209734688607\\
8.3	0.97717423472772\\
8.31	0.977940417612837\\
8.32	0.977772415364766\\
8.33	0.978332752635849\\
8.34	0.97927030938822\\
8.35	0.977331648382394\\
8.36	0.97744622161942\\
8.37	0.978647072449592\\
8.38	0.978678168793376\\
8.39	0.977409891223193\\
8.4	0.977789907994579\\
8.41	0.977395498139622\\
8.42	0.978148695778993\\
8.43	0.978501313953291\\
8.44	0.977755060732735\\
8.45	0.977858688551722\\
8.46	0.977510935428816\\
8.47	0.976802179465659\\
8.48	0.977775823641698\\
8.49	0.977635461303317\\
8.5	0.978044649381362\\
8.51	0.978580123679381\\
8.52	0.978300446463612\\
8.53	0.978528269292353\\
8.54	0.978502247584082\\
8.55	0.977949944302123\\
8.56	0.977263447474893\\
8.57	0.977431435502131\\
8.58	0.977545699073906\\
8.59	0.978546251709522\\
8.6	0.97751046285159\\
8.61	0.97852118550969\\
8.62	0.978161013059971\\
8.63	0.978351802915068\\
8.64	0.978523888061584\\
8.65	0.978557293448363\\
8.66	0.978316665652713\\
8.67	0.978332576139033\\
8.68	0.97773306904512\\
8.69	0.978025661633822\\
8.7	0.978358228263781\\
8.71	0.97810546172653\\
8.72	0.977965968083343\\
8.73	0.978630494074773\\
8.74	0.97908683078886\\
8.75	0.978567414167829\\
8.76	0.978489985814939\\
8.77	0.978625200402542\\
8.78	0.978479074660472\\
8.79	0.978082251572285\\
8.8	0.977927498933079\\
8.81	0.978044748548708\\
8.82	0.978048393443622\\
8.83	0.977965038723001\\
8.84	0.978229964150552\\
8.85	0.978141815133336\\
8.86	0.977490991644869\\
8.87	0.977469995615172\\
8.88	0.977969708587565\\
8.89	0.97769191256611\\
8.9	0.978112853973553\\
8.91	0.978738503517434\\
8.92	0.978440100908548\\
8.93	0.9777680899521\\
8.94	0.977514405416894\\
8.95	0.977980043595906\\
8.96	0.979069859386605\\
8.97	0.977532424225783\\
8.98	0.978613464847969\\
8.99	0.978447167605307\\
9	0.978673765505578\\
9.01	0.97825119945699\\
9.02	0.977462616361018\\
9.03	0.97810470560391\\
9.04	0.978646439405901\\
9.05	0.977808840091173\\
9.06	0.977841064325666\\
9.07	0.978987428487283\\
9.08	0.978075542392556\\
9.09	0.978478952312084\\
9.1	0.97887112201629\\
9.11	0.978449474043535\\
9.12	0.978646473741955\\
9.13	0.977772234802666\\
9.14	0.977892936435603\\
9.15	0.978543009901129\\
9.16	0.977235919582617\\
9.17	0.977142419828549\\
9.18	0.978053033821471\\
9.19	0.978349426811484\\
9.2	0.977940064274701\\
9.21	0.978305161591555\\
9.22	0.977858409305952\\
9.23	0.978563660017461\\
9.24	0.978717496017182\\
9.25	0.977445545563477\\
9.26	0.977107768073283\\
9.27	0.97805850008109\\
9.28	0.977765139866445\\
9.29	0.978082447641128\\
9.3	0.977978022741652\\
9.31	0.977703072524626\\
9.32	0.977764342991685\\
9.33	0.978603085717094\\
9.34	0.977681608827782\\
9.35	0.97779874590953\\
9.36	0.978966538251751\\
9.37	0.977108280944561\\
9.38	0.977274979381891\\
9.39	0.977819462981135\\
9.4	0.978447430509496\\
9.41	0.977049081779459\\
9.42	0.976584823229835\\
9.43	0.97796285243242\\
9.44	0.976961625152448\\
9.45	0.97816053636422\\
9.46	0.978131519892772\\
9.47	0.979419069711701\\
9.48	0.978173533337406\\
9.49	0.977866175126277\\
9.5	0.978174055050928\\
9.51	0.977645791715409\\
9.52	0.979022060364281\\
9.53	0.977634872335395\\
9.54	0.977822299868944\\
9.55	0.978487104804811\\
9.56	0.978230752262929\\
9.57	0.977572587280616\\
9.58	0.9780920686479\\
9.59	0.977784998332224\\
9.6	0.977938180734069\\
9.61	0.977287139774011\\
9.62	0.978834098415749\\
9.63	0.977916917913442\\
9.64	0.977892997781652\\
9.65	0.978271118422837\\
9.66	0.97769499676863\\
9.67	0.977799201236548\\
9.68	0.978281999744452\\
9.69	0.978128271882115\\
9.7	0.978607846644536\\
9.71	0.977916546036182\\
9.72	0.977618773634523\\
9.73	0.978532566406185\\
9.74	0.977112651293229\\
9.75	0.977195970819643\\
9.76	0.978567179596205\\
9.77	0.977931174687331\\
9.78	0.978983477836707\\
9.79	0.978965502340252\\
9.8	0.978627278433358\\
9.81	0.979205871166414\\
9.82	0.978443786753203\\
9.83	0.977924905871474\\
9.84	0.978124506254479\\
9.85	0.978645941612909\\
9.86	0.977348053704651\\
9.87	0.977993562600725\\
9.88	0.977700406786106\\
9.89	0.977845522837415\\
};
\addlegendentry{C-MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.981536361847368\\
2.04	0.981573571128376\\
2.13	0.981646747200797\\
2.17	0.981667420643337\\
2.21	0.981676716403856\\
2.25	0.981674951310598\\
2.3	0.981660541052909\\
2.49	0.981589566569873\\
2.55	0.981588131080603\\
2.62	0.981599555387914\\
2.77	0.981628412988933\\
2.85	0.981628573608694\\
2.98	0.981612300354989\\
3.1	0.981602412749785\\
3.23	0.981607060614873\\
3.42	0.981614213475035\\
3.49	0.981612303715465\\
3.5	0.9775382911234\\
3.51	0.969658699616012\\
3.52	0.965744706694199\\
3.53	0.965694908372569\\
3.54	0.966044904448761\\
3.55	0.966769561443499\\
3.56	0.967803335133944\\
3.57	0.969053356355486\\
3.58	0.970414486332134\\
3.59	0.971782554151348\\
3.6	0.973066265142965\\
3.61	0.974194853732183\\
3.62	0.975123109157922\\
3.63	0.975831775950647\\
3.64	0.976325937552893\\
3.65	0.976629968179742\\
3.66	0.976782157878946\\
3.67	0.976827679966453\\
3.68	0.976812994281069\\
3.69	0.976780031022265\\
3.7	0.97676292223148\\
3.71	0.976785118544271\\
3.72	0.976859281363593\\
3.73	0.97698732650746\\
3.74	0.977162786054016\\
3.75	0.977372586180609\\
3.77	0.977828710473521\\
3.78	0.978041622326641\\
3.79	0.978226067187197\\
3.8	0.978373500252035\\
3.81	0.978479609562129\\
3.82	0.978544838777866\\
3.83	0.978572983783854\\
3.84	0.97857093470156\\
3.85	0.978546791230832\\
3.87	0.978466955062942\\
3.88	0.978426272093484\\
3.89	0.978392243368349\\
3.9	0.97836802622807\\
3.91	0.978354423943648\\
3.92	0.978350892438813\\
3.94	0.978364752094663\\
3.97	0.978393271771886\\
3.98	0.978394615771075\\
3.99	0.978389435464658\\
4.01	0.978359831476981\\
4.03	0.978310721034701\\
4.07	0.978201027376386\\
4.09	0.97815866295433\\
4.11	0.978128118297933\\
4.14	0.978097699192395\\
4.23	0.978029094754465\\
4.26	0.978017427278219\\
4.29	0.978017177638009\\
4.33	0.978029523371204\\
4.48	0.978085394561639\\
4.53	0.978091225335444\\
4.59	0.978084500437324\\
4.83	0.978032340726008\\
4.91	0.978037727279666\\
5.18	0.9780672112511\\
5.45	0.978071782739537\\
5.81	0.978099632175322\\
6.77	0.978127827348885\\
7.58	0.978131295079841\\
9.89	0.978126049055232\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=3.43in,
height=2.0in,
at={(4.763in,0.734in)},
scale only axis,
xmin=1.99,
xmax=6, 
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
ymin=-0.005,
ymax=0.005,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_3-\theta_t^t$ [rad]}},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.00219055588041606\\
2	-0.00114766729964089\\
2.01	0.00248362848005002\\
2.02	-0.00104838336858393\\
2.03	-0.000105025490910293\\
2.04	-0.000392255872268876\\
2.05	-0.00248265550205851\\
2.06	0.00127993215003031\\
2.07	-0.00211965713344675\\
2.08	-0.00103883877007149\\
2.09	0.000940590382475293\\
2.1	-0.000621727274806361\\
2.11	0.000878393726893023\\
2.12	-0.00145441229314969\\
2.13	-0.000127218049936317\\
2.14	0.000394445382065456\\
2.15	0.00058656894712783\\
2.16	0.000816004471246856\\
2.17	-4.05765558557647e-05\\
2.18	-0.00124353141391964\\
2.19	0.000601157029981536\\
2.2	-0.000278630225405863\\
2.21	0.000264069191953098\\
2.22	0.00144478816730143\\
2.23	-0.000920896377014202\\
2.24	0.00203014125185774\\
2.25	-0.00113457422179231\\
2.26	-0.0011185864947727\\
2.27	-8.42878112266021e-05\\
2.28	0.00218145639449219\\
2.29	-0.00123598400614178\\
2.3	-0.000469188338659166\\
2.31	-0.00125846856303902\\
2.32	-0.00119564599807731\\
2.33	0.000596494821127891\\
2.34	0.000573618569063683\\
2.35	-0.000515562014388848\\
2.36	0.00176044507341544\\
2.37	0.000607258628829044\\
2.38	0.000720752611437447\\
2.39	-2.02954358758944e-05\\
2.4	-0.000770266864551061\\
2.41	-0.00014729435068972\\
2.42	-0.00101126014376085\\
2.43	-0.00045539706703579\\
2.44	0.000321124165241216\\
2.45	-0.00048553535311946\\
2.46	-0.000560448923373258\\
2.47	-0.000179120967397139\\
2.48	0.000724138221515958\\
2.49	0.00204961777510704\\
2.5	0.000321203763247624\\
2.51	0.00026854863514103\\
2.52	0.000147968571598156\\
2.53	0.00150974387227798\\
2.54	-0.0023140810060962\\
2.55	-0.000666378105172782\\
2.56	0.000726967433461567\\
2.57	-0.00120162287423398\\
2.58	-0.000592388524177423\\
2.59	0.00101863197570928\\
2.6	-0.00137688919668477\\
2.61	0.00132064243843288\\
2.62	0.000522283297415882\\
2.63	-6.13402458604639e-05\\
2.64	-0.00113935588562342\\
2.65	-0.00148544857846389\\
2.66	0.000405319916893632\\
2.67	0.00037377923153592\\
2.68	-0.00108929454967388\\
2.69	0.00139411813158397\\
2.7	-0.00113760235128524\\
2.71	4.04725546694351e-05\\
2.72	0.000807283349947951\\
2.73	-0.00021279524229989\\
2.74	0.000285510600189554\\
2.75	-0.000953508213433096\\
2.76	-0.000656801808840868\\
2.77	-0.00120610336898075\\
2.78	-0.00147665224129945\\
2.79	-0.000448136264216359\\
2.8	-0.000931512498473452\\
2.81	-0.000364205601485423\\
2.82	0.000357014347164508\\
2.83	-0.000510698517384611\\
2.84	-0.000715555621745523\\
2.85	-0.000231497595130747\\
2.86	0.000707855953107739\\
2.87	-0.000911689347400824\\
2.88	9.96423831640669e-05\\
2.89	-0.000944260823454002\\
2.9	0.0014110719135747\\
2.91	3.85039041521651e-05\\
2.92	0.000107425648332438\\
2.93	-0.000766001362757507\\
2.94	0.0032942543408172\\
2.95	-0.000232022146484212\\
2.96	-0.00127475773189367\\
2.97	-6.65419495682329e-06\\
2.98	0.00127296899713336\\
2.99	-0.00106189675851986\\
3	-0.000800393292973212\\
3.01	0.000425503798823001\\
3.02	0.000517659379173807\\
3.03	-0.00017868384970221\\
3.04	0.000901730325930217\\
3.05	-0.00231664508927842\\
3.06	-0.000382577130560335\\
3.07	-0.000454910672305076\\
3.08	0.000319686517054052\\
3.09	0.00124637344567979\\
3.1	-0.0016241716974541\\
3.11	-0.000186037202775324\\
3.12	-0.000470811542383487\\
3.13	0.000252266605583529\\
3.14	-0.000157272557258281\\
3.15	0.000406558280694469\\
3.16	0.000540111024887935\\
3.17	-0.000149928873225846\\
3.18	-0.000524046054396266\\
3.19	0.00141257493722335\\
3.2	0.000255364496737798\\
3.21	-0.000336775010383761\\
3.22	-0.000144461403218443\\
3.23	0.000193336307551917\\
3.24	0.00076095777612295\\
3.25	0.000276354598041095\\
3.26	0.00116286633102547\\
3.27	-0.00102021586966927\\
3.28	-0.000430754223231133\\
3.29	0.000935524511586294\\
3.3	6.11519841928754e-05\\
3.31	-8.17786197337966e-05\\
3.32	0.000931269866402573\\
3.33	-0.000258219803418669\\
3.34	0.00164686129575742\\
3.35	0.000338308279921762\\
3.36	0.00123239029041677\\
3.37	0.00165679231967353\\
3.38	-0.0012708273524602\\
3.39	-0.00103242068712106\\
3.4	-0.000440477537930306\\
3.41	-0.000344567138878205\\
3.42	-0.00105936223953762\\
3.43	0.00139169608245915\\
3.44	0.000321225926338542\\
3.45	0.00089568314426991\\
3.46	-0.000801114079569842\\
3.47	0.00101562769901165\\
3.48	-0.00163690525572946\\
3.49	-0.000137711709246702\\
3.5	-0.00128291114334012\\
3.51	0.000576629990874267\\
3.52	0.000509199186078391\\
3.53	-0.000785247903232644\\
3.54	-0.000152451680788701\\
3.55	0.000589062128723228\\
3.56	-0.000658377893538287\\
3.57	-0.00062447840387847\\
3.58	-0.000455068435167405\\
3.59	0.000665283498760161\\
3.6	0.00158897574017658\\
3.61	-0.000834324855537361\\
3.62	7.90767002669668e-05\\
3.63	0.00225094324706632\\
3.64	0.000275342076674789\\
3.65	-0.000959286898375211\\
3.66	-0.001667545962313\\
3.67	0.000213754958231505\\
3.68	0.0011202032865949\\
3.69	-0.00154658640983207\\
3.7	0.000604628737377766\\
3.71	0.00122249092587268\\
3.72	-0.00173110482755945\\
3.73	0.0002977575370533\\
3.74	-0.0011874478597349\\
3.75	0.000250552255032233\\
3.76	-0.000592243796278424\\
3.77	1.86601708129785e-06\\
3.78	-0.000151303318091323\\
3.79	-0.00113957694532552\\
3.8	0.00062097402683392\\
3.81	-0.000806122026224543\\
3.82	-0.000892297945537024\\
3.83	7.44887305081932e-05\\
3.84	0.000673808671537657\\
3.85	-0.000729370410127217\\
3.86	-0.000601274880752456\\
3.87	-0.000776339649201319\\
3.88	-0.000249764004776054\\
3.89	5.74844118936824e-05\\
3.9	0.000240197938948583\\
3.91	-0.000876122378038247\\
3.92	0.00054015685532427\\
3.93	0.000463318993993767\\
3.94	-0.000303823284793836\\
3.95	0.000420699035309724\\
3.96	-0.00130302479239752\\
3.97	-0.000160710027522271\\
3.98	-0.000534909633975289\\
3.99	0.000773315330389934\\
4	0.00148788946009404\\
4.01	0.000258184181255672\\
4.02	-0.000431744656085087\\
4.03	-0.0012184034260585\\
4.04	0.00066085445877917\\
4.05	-0.000409035970349692\\
4.06	-0.000308138273940273\\
4.07	0.00230263602425751\\
4.08	-0.00164912803266049\\
4.09	0.00065674980251984\\
4.1	-0.000300596603798553\\
4.11	0.00066588167086401\\
4.12	-1.20620594437071e-05\\
4.13	0.00174772070927354\\
4.14	0.000227256578289925\\
4.15	0.000427405082037424\\
4.16	-0.00103665427463895\\
4.17	-0.00166512703668609\\
4.18	0.000178243729685335\\
4.19	-0.000329999591201613\\
4.2	0.000536780311337637\\
4.21	-0.000430460079588357\\
4.22	-0.00104244372969653\\
4.23	-0.00112000285212588\\
4.24	-0.000558479821885172\\
4.25	-2.3171961272439e-05\\
4.26	0.000122649811258313\\
4.27	-8.75394063193369e-05\\
4.28	-0.00153901462153172\\
4.29	-0.0020888909029555\\
4.3	-0.000436538875991488\\
4.31	-0.000444580977907449\\
4.32	-0.000174387471213677\\
4.33	0.00112012323645416\\
4.34	-0.000398558354795853\\
4.35	-9.49875050384463e-05\\
4.36	-0.00167866615395873\\
4.37	0.00150747569521315\\
4.38	0.000146194455053816\\
4.39	-0.00210173359463894\\
4.4	4.97243764030486e-05\\
4.41	-0.000930664073161225\\
4.42	0.000438115984023213\\
4.43	-0.0014415036786346\\
4.44	-0.00112901582849467\\
4.45	-0.00175864978917417\\
4.46	0.000489917156730968\\
4.47	-0.000224330791308347\\
4.48	-0.000173528014125068\\
4.49	-0.000511672271267472\\
4.5	-0.00127078178294759\\
4.51	-0.00104942337934411\\
4.52	0.000436840167589381\\
4.53	-0.00068303124461444\\
4.54	0.000454012747756138\\
4.55	-1.95418355097843e-05\\
4.56	0.00012718775576559\\
4.57	-0.000529574941804611\\
4.58	-0.00115383675249525\\
4.59	-0.0018079423147892\\
4.6	0.00135911328780303\\
4.61	-0.000974805369308385\\
4.62	-0.000233342064188236\\
4.63	-0.00118651853212448\\
4.64	-5.88676745749694e-06\\
4.65	0.0015931705668919\\
4.66	-0.000844472663281692\\
4.67	0.00106799417947379\\
4.68	0.000668251678268561\\
4.69	0.000245570532701578\\
4.7	-0.00303966117762222\\
4.71	-0.00166667092088169\\
4.72	-0.000917344863831104\\
4.73	-0.000595691015204736\\
4.74	-0.00167829687614862\\
4.75	-0.00180952580250171\\
4.76	0.000562586552911526\\
4.77	0.000912844154973058\\
4.78	0.00104670386260963\\
4.79	-7.12192830807368e-05\\
4.8	0.00110413771091267\\
4.81	-0.000393049304101112\\
4.82	7.19852089297035e-05\\
4.83	-0.000751993426010955\\
4.84	0.00168921646647391\\
4.85	-0.000512483457287161\\
4.86	0.000879007536157772\\
4.87	0.00136957188040299\\
4.88	0.000967748842265692\\
4.89	-0.00150175243867778\\
4.9	-0.00082593377528184\\
4.91	0.00101604226378527\\
4.92	0.000206981216818392\\
4.93	0.00062267415938777\\
4.94	0.000406217332113101\\
4.95	-0.000708751282555653\\
4.96	0.00200242764350023\\
4.97	-0.000991481937138161\\
4.98	-0.00164819666557925\\
4.99	0.00129040929118318\\
5	0.000689876821583724\\
5.01	0.000847862917968456\\
5.02	-0.00228678099304247\\
5.03	-0.000526317293770617\\
5.04	-0.0012146631677119\\
5.05	-0.00155424848415286\\
5.06	0.0015516524883612\\
5.07	-0.000648742297638449\\
5.08	5.97414636231974e-05\\
5.09	-0.000324524918321245\\
5.1	-0.000633368253987854\\
5.11	-0.000335716207123582\\
5.12	-6.73688852046439e-05\\
5.13	-0.00163167361015049\\
5.14	0.00017158001838169\\
5.15	-0.00111438303700417\\
5.16	-0.00156005551077065\\
5.17	-0.000313679977679726\\
5.18	0.000262508256426486\\
5.19	0.000714393649383638\\
5.2	-0.00182405114840734\\
5.21	0.00102565998290416\\
5.22	-0.000681782124686947\\
5.23	0.000605503256474904\\
5.24	0.000219588631226841\\
5.25	0.000346479551527779\\
5.26	0.000888421228108172\\
5.27	0.00108057945880091\\
5.28	-0.00128226642080342\\
5.29	-0.000140994043484\\
5.3	0.000809297665938402\\
5.31	-0.000216935257336459\\
5.32	0.00134463151433373\\
5.33	0.00135622206904351\\
5.34	0.00113711829483876\\
5.35	-0.00101797058080955\\
5.36	0.000671042812051326\\
5.37	3.80900852636756e-05\\
5.38	-0.000100337548209595\\
5.39	-3.59343033196069e-06\\
5.4	-0.00141531660617744\\
5.41	-0.000465434463089665\\
5.42	0.000595238008717303\\
5.43	0.0010839813130783\\
5.44	-0.00105129107866553\\
5.45	0.000403962552660175\\
5.46	-8.11282138180047e-06\\
5.47	0.00122317894050106\\
5.48	0.000450682494150811\\
5.49	-0.000228883155253712\\
5.5	-4.52841747566879e-05\\
5.51	0.000748718990028152\\
5.52	1.83154325856805e-05\\
5.53	0.000564589152972417\\
5.54	0.000431836108440109\\
5.55	0.00150265652923487\\
5.56	-0.000496808372599133\\
5.58	0.00101640229696365\\
5.59	0.000720441397501048\\
5.6	-0.00160683190899924\\
5.61	-0.000414538458171521\\
5.62	-0.0024615530842631\\
5.63	0.00204673548001288\\
5.64	0.000348773177906381\\
5.65	0.000295084712735871\\
5.66	-0.000857377500237178\\
5.67	0.000455717260694044\\
5.68	0.000913145324279441\\
5.69	0.00062740952063578\\
5.7	0.00145430302831429\\
5.71	0.00185817578826786\\
5.72	0.00116239445323885\\
5.73	0.000628936836172045\\
5.74	-0.00132292511880294\\
5.75	-0.000241148675092617\\
5.76	-0.00189094924193078\\
5.77	0.000109638111659649\\
5.78	1.70554194145467e-05\\
5.79	-0.00102881758139972\\
5.8	0.0012586403335213\\
5.81	-0.00226140795613539\\
5.82	0.00133626027190736\\
5.83	-0.0010507995592377\\
5.84	0.00111828472833153\\
5.85	0.000129980751374603\\
5.86	-0.000394091311003208\\
5.87	-0.000660425536395337\\
5.88	0.000183217194814844\\
5.89	-0.00211868022024042\\
5.9	-0.000383356207214192\\
5.91	-0.00148123651228715\\
5.92	-0.00169853352502969\\
5.93	0.00023419794323587\\
5.94	-0.000625475715267498\\
5.95	-0.00127747654918053\\
5.96	0.00031432185296687\\
5.97	-8.76835618850436e-05\\
5.98	-0.000218137302365307\\
5.99	-0.00134396402474657\\
6	6.84202933172173e-05\\
6.01	-0.00151675992487732\\
6.02	0.000205797152498022\\
6.03	0.000141630229414602\\
6.04	0.000580801915837981\\
6.05	-0.00209907855493974\\
6.06	0.00107059230081674\\
6.07	0.000915310246558221\\
6.08	-0.000255720619037447\\
6.09	-0.000631255163197508\\
6.1	-0.00128982277221468\\
6.11	-0.0012823116034113\\
6.12	0.000887033320958963\\
6.13	-0.000919551964637222\\
6.14	0.000960190030930619\\
6.15	-0.00110871399537515\\
6.16	0.0013422283148774\\
6.17	0.00039064714462711\\
6.18	0.000555073709245235\\
6.19	-3.91796405363465e-05\\
6.2	0.000109942206728775\\
6.21	-0.000308914967593665\\
6.22	0.00011361413468336\\
6.23	-0.000323487799040123\\
6.24	0.000138173673999376\\
6.25	0.00138456810001664\\
6.26	-0.000391269762424429\\
6.27	-0.000464446667647778\\
6.28	-0.00126869925430384\\
6.29	-0.000672059700915995\\
6.3	-0.000888498912660296\\
6.31	-3.25990754319605e-05\\
6.32	-0.00103556799935589\\
6.33	-0.00199229496477749\\
6.34	-4.92268503187177e-05\\
6.35	0.000301544856341707\\
6.36	-0.000455259939073471\\
6.37	0.000213115906976924\\
6.38	0.000206270218738425\\
6.39	-0.00105925913120863\\
6.4	0.000612229435846601\\
6.41	-0.000161272303262905\\
6.42	0.00060797726992412\\
6.43	0.000113385737968486\\
6.44	0.00157833411222441\\
6.45	-0.00133760811957373\\
6.46	-0.000505026012907805\\
6.47	-0.000210768954492124\\
6.48	0.00175973756388892\\
6.49	-0.00100096204332978\\
6.5	-0.000699973464396209\\
6.51	0.000647798346006923\\
6.52	0.000179031427249399\\
6.53	-0.000505486569458924\\
6.54	0.000280517597891716\\
6.55	0.000898459342909774\\
6.56	-0.00169295629310184\\
6.57	-0.000177770822965329\\
6.58	0.000291971944825775\\
6.59	0.00145943863018694\\
6.6	-0.000798690711496519\\
6.61	0.000869989147611605\\
6.62	0.000115984813575665\\
6.63	0.000705185043072376\\
6.64	0.000381601135666543\\
6.65	-0.000464368595176623\\
6.66	-0.00127923229069715\\
6.67	0.000310356045819304\\
6.68	-0.000280959914389811\\
6.69	0.00132863418376949\\
6.7	-0.00113738232412253\\
6.71	0.00106772901598262\\
6.72	0.00153888008039083\\
6.73	-0.000400364106329931\\
6.74	0.00090137682902558\\
6.75	-0.000183365747684405\\
6.76	-0.000801157408334419\\
6.77	0.0015506750772758\\
6.78	0.000202150677271362\\
6.79	-0.000110185119522654\\
6.8	0.000194192430711837\\
6.81	0.000732810526912431\\
6.82	0.000608865239156486\\
6.83	0.00178395395566255\\
6.84	-0.000893205383599494\\
6.85	0.00191607069901067\\
6.86	-0.00218231658177004\\
6.87	0.00127284523620474\\
6.88	-0.000908651966179619\\
6.89	-0.00146798184735353\\
6.9	-0.000890242601277791\\
6.91	-0.000567600012510994\\
6.92	0.00147382892079406\\
6.93	-0.000825255555611193\\
6.94	-0.000207853922873369\\
6.95	-3.23773016361883e-05\\
6.96	0.00182773828660565\\
6.97	0.000696637584415072\\
6.98	0.00192237979101151\\
6.99	-0.000982958636392084\\
7	-0.000333789528726314\\
7.01	-0.000424415975933456\\
7.02	0.0013635932565812\\
7.03	0.00186461960033846\\
7.04	-0.000403994728662482\\
7.05	0.000216648717540124\\
7.06	0.000283225810518317\\
7.07	0.000912982594485356\\
7.08	0.00227463738510814\\
7.09	-0.00152150862558287\\
7.1	0.00116807882592695\\
7.11	0.000439845901144764\\
7.12	-0.000197934892103291\\
7.13	-0.00151357862704771\\
7.14	0.00136042205782161\\
7.15	-6.78698990341786e-06\\
7.16	0.000298089684633851\\
7.17	0.000398281489049523\\
7.18	0.000575606780619964\\
7.19	-0.00158334730629228\\
7.2	0.00155189562934233\\
7.21	0.000462966987779367\\
7.22	0.00176751097894901\\
7.23	-0.00177853682359519\\
7.24	-0.000332121728037649\\
7.25	-0.000124682319610159\\
7.26	-0.000370382033954897\\
7.27	-0.000454010263924332\\
7.28	0.00185022377240962\\
7.29	-0.00150254553457074\\
7.3	-0.000582395961416182\\
7.31	0.000374637253790056\\
7.32	0.000195558516395522\\
7.33	-0.000839249902336192\\
7.34	0.000804665020504913\\
7.35	7.84479404636329e-05\\
7.36	0.000333373734763498\\
7.37	-0.000436767183492393\\
7.38	0.000157964595935312\\
7.39	0.000254748017004758\\
7.4	-0.000580581123163171\\
7.41	0.000530773781768801\\
7.42	0.000851642305599754\\
7.43	0.000551338371215238\\
7.44	-0.000687830668566036\\
7.45	0.000345078521919007\\
7.46	-0.000447764244055904\\
7.47	-0.000816222070179506\\
7.48	0.00014656218411524\\
7.49	0.000976062242802556\\
7.5	-0.000176353280002317\\
7.51	0.00109954378083188\\
7.52	-0.000592109846452971\\
7.53	0.000409637950333774\\
7.54	-0.000152774962634439\\
7.55	0.000397095732012076\\
7.56	9.08786087414626e-05\\
7.57	-0.000644987053533441\\
7.58	-0.000284256629340618\\
7.59	-0.000387855280873595\\
7.6	-0.000990885136554098\\
7.61	-0.00101853859233536\\
7.62	-0.000923191724783834\\
7.63	-0.00142054574424222\\
7.64	0.000168658004398026\\
7.65	-0.000511010392903799\\
7.66	-7.1270124168521e-05\\
7.67	0.000243366129142331\\
7.68	-0.00120833431332201\\
7.69	-0.000641932224203501\\
7.7	0.000124069231985047\\
7.71	0.000376292868278227\\
7.72	-0.000357372661662581\\
7.73	0.000278202845086284\\
7.74	0.00181952032738941\\
7.75	-0.00141843773417882\\
7.76	-0.000931676775945078\\
7.77	0.00198266056947816\\
7.78	-0.00080648449171683\\
7.79	-0.00100859285695343\\
7.8	0.000252980707479367\\
7.81	-0.000861082878115482\\
7.82	0.00057473843238931\\
7.83	-0.000349692660577716\\
7.84	-0.002498064536546\\
7.85	0.000767172586005671\\
7.86	-0.00179151401527555\\
7.87	4.73625011192524e-05\\
7.88	-0.000254054547562887\\
7.89	0.000882745372827287\\
7.9	0.000671616910326023\\
7.91	0.000366677281604666\\
7.92	-1.26219287626128e-05\\
7.93	0.000498267590323564\\
7.94	-0.00207648261913285\\
7.95	-0.0010920626478601\\
7.96	0.000548827303862964\\
7.97	0.000955441204451901\\
7.98	0.000253376331341926\\
7.99	0.00151668694541307\\
8	0.00035559713158051\\
8.01	-0.0010415559165402\\
8.02	0.000510355018366937\\
8.03	0.000183099496691597\\
8.04	-0.00187212692160621\\
8.05	-0.000320110680391394\\
8.06	-0.000126231189680581\\
8.07	-0.000595017988695545\\
8.08	0.000431490237843946\\
8.09	0.00040443602124185\\
8.1	0.00021729472799592\\
8.11	-0.00066618102251681\\
8.12	-0.00149545773699344\\
8.13	-6.5234378260115e-05\\
8.14	0.000783576271302877\\
8.15	-4.21735786648725e-05\\
8.16	0.000317190817568758\\
8.17	0.000396772691598102\\
8.18	-0.000338608932347384\\
8.19	0.000390394166734254\\
8.21	0.000259844373836415\\
8.23	0.000443128773518708\\
8.24	0.000517108879403594\\
8.25	8.89906409469177e-05\\
8.26	-0.000875032375358131\\
8.27	0.00174957183165247\\
8.28	0.0016681377758907\\
8.29	0.00119384784842147\\
8.3	-0.000204062681671502\\
8.31	-0.000684893123318986\\
8.32	0.00041121787325693\\
8.33	0.00046911586181686\\
8.34	-0.000729443320450329\\
8.35	-0.000357382454266642\\
8.36	0.000563607568951241\\
8.37	-0.000981905974814623\\
8.38	-0.00141269542752553\\
8.39	0.00208573719566374\\
8.4	-0.00211399027800674\\
8.41	0.00211318073919031\\
8.42	0.00275217469105726\\
8.43	-0.00138848048070628\\
8.44	0.000809743301500632\\
8.45	-0.00148454227700334\\
8.46	0.00188769383392007\\
8.47	-0.00084584112348729\\
8.48	0.000577456769667251\\
8.49	0.00029012133281725\\
8.5	-0.000283646387678971\\
8.51	0.00138143337775531\\
8.52	0.000740347138528108\\
8.53	-0.000616998816138192\\
8.54	0.000137984147515979\\
8.55	-0.00119288350730606\\
8.56	0.000979948569543865\\
8.57	0.000587270181053867\\
8.58	0.00114445746288361\\
8.59	-0.00162199731750512\\
8.6	0.00092496223254912\\
8.61	0.00125789350214234\\
8.62	0.00103800376148477\\
8.63	-0.000947193895779463\\
8.64	0.000614027914519255\\
8.65	8.74834582305084e-05\\
8.66	-0.00119540670994311\\
8.67	0.000435376891918082\\
8.68	-0.00434275027440201\\
8.69	0.000848134036377957\\
8.7	0.000963512649786225\\
8.71	-0.0014097205639807\\
8.72	-0.000343692953091335\\
8.73	-0.00128324097414456\\
8.74	-0.00026257677617636\\
8.75	0.000357181190125289\\
8.76	0.000701293962691807\\
8.77	-0.000113943920039716\\
8.78	-0.000847994742381175\\
8.79	-0.000423699175938097\\
8.8	0.000878074485001434\\
8.81	-0.00122532003329034\\
8.82	0.000298227060987699\\
8.83	-8.69950326123359e-05\\
8.84	-0.000476265327545633\\
8.85	0.00212604803870065\\
8.86	-0.00156917635216125\\
8.87	0.000311744732593766\\
8.88	-2.56591323992694e-05\\
8.89	0.00163282930877351\\
8.9	-0.000676800377728881\\
8.91	0.0016347832735466\\
8.92	-0.00104542182705458\\
8.93	0.00122693520494721\\
8.94	-0.000280281519067671\\
8.95	0.00150961293654284\\
8.96	-0.000583295295868425\\
8.97	-0.00154927696729423\\
8.98	-0.000861315420131348\\
8.99	-0.000409481636749476\\
9	-0.000435145047692487\\
9.01	-0.000687371084897137\\
9.02	0.00175960836902611\\
9.03	0.000712895574721983\\
9.04	-0.00163215909871006\\
9.05	-0.000764201673126408\\
9.06	-0.000978979348538189\\
9.07	-0.00091870781274217\\
9.08	-9.20641003592237e-05\\
9.1	0.00141376449126085\\
9.11	0.000461485199615197\\
9.12	0.000592705086235767\\
9.13	-0.000882626517428875\\
9.14	0.00120100639838761\\
9.15	0.000166299496497047\\
9.16	-0.00189334793355656\\
9.17	0.000934010968158816\\
9.18	0.000605157293529501\\
9.19	0.00142360776004757\\
9.2	0.000603913571129766\\
9.21	0.000665537272054095\\
9.22	-0.000386996305243414\\
9.23	0.000539777638991268\\
9.24	0.00169944217135054\\
9.25	0.000638180088758489\\
9.26	0.00108338107429695\\
9.27	-0.00128923805001868\\
9.28	-0.00132492644706872\\
9.29	-0.000508532208971957\\
9.3	0.00139170142386114\\
9.31	-0.00183922922952107\\
9.32	-0.000298114950382455\\
9.33	-0.000922871468768349\\
9.34	-0.000901943335433586\\
9.35	-0.000945141834503005\\
9.36	0.0010291642560798\\
9.37	-0.00112100230358791\\
9.38	0.000224927988247359\\
9.39	-0.0014456858078411\\
9.4	0.00190061410233433\\
9.41	-0.000801796473295369\\
9.42	-1.32518288431527e-06\\
9.43	0.00166730554551364\\
9.44	0.0011512121818118\\
9.45	0.000397192800022594\\
9.46	-0.000459395892326242\\
9.47	-0.000818301428944679\\
9.48	-0.00118298307292619\\
9.49	0.000717752503467395\\
9.5	-3.00265584503023e-05\\
9.51	0.000532436909868039\\
9.52	-0.0018565237695185\\
9.53	0.000737348575194474\\
9.54	-0.000838934283043713\\
9.55	0.00172813217051093\\
9.56	0.00110231290722851\\
9.57	0.000392926784407166\\
9.58	-0.00100567873673008\\
9.59	-0.00120747619156347\\
9.6	-0.00111729130491156\\
9.61	0.00106651899903376\\
9.62	0.0017359413166762\\
9.63	0.00137556313701026\\
9.64	-0.00096676235576787\\
9.65	-0.000358339639314309\\
9.66	-0.00156407694277583\\
9.67	-0.00146536540212594\\
9.68	-0.000990327386373835\\
9.69	0.000278996527924846\\
9.7	0.000212449315501573\\
9.71	0.00181278882143054\\
9.72	-0.000198928193345438\\
9.73	-0.0001470434279085\\
9.74	0.000414533538586781\\
9.75	0.000243748283585532\\
9.76	-0.0016120358047722\\
9.77	0.000888223069697602\\
9.78	0.000258450152072598\\
9.79	-0.000724166459662001\\
9.8	-0.00197837640064336\\
9.81	-0.000949896800936045\\
9.82	0.000291197891860051\\
9.83	-0.000668717247686246\\
9.84	-0.000576213078586463\\
9.85	-0.000377104888116264\\
9.86	0.00184914990288654\\
9.87	-0.00012680468695514\\
9.88	0.000685716260107938\\
9.89	6.33869477972837e-06\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.000542278106850702\\
2	-0.00016471017194597\\
2.01	0.0022882601126053\\
2.02	-0.00138699170711831\\
2.03	-0.000322443530105687\\
2.04	4.5575724676894e-05\\
2.05	-0.00160659132570018\\
2.06	-0.00026194806141433\\
2.07	-0.00186037597030264\\
2.08	-0.000678054406206385\\
2.09	0.00097296979000383\\
2.1	-0.00113521813910111\\
2.11	0.000595290618193189\\
2.12	-0.000544483730360312\\
2.13	-0.000118479618166134\\
2.14	0.000459535965712021\\
2.15	0.000635928711638201\\
2.16	2.79036455825832e-05\\
2.17	0.000164386266879646\\
2.18	0.000613550070342583\\
2.19	0.000229544294354511\\
2.2	-0.000170135934991933\\
2.21	0.000314322845285986\\
2.22	0.00134352742218802\\
2.23	-0.000721642075216522\\
2.24	0.00127041839121134\\
2.25	-0.00111364896747368\\
2.26	-0.000589082075659775\\
2.27	0.000194302400128521\\
2.28	0.000208308000445356\\
2.29	-0.000617679739915999\\
2.3	0.000423004186595577\\
2.31	-0.00140815428861529\\
2.32	-0.000208426475202472\\
2.33	1.39093095992138e-05\\
2.34	0.000537051800167276\\
2.35	7.36873005919847e-05\\
2.36	0.00188610952218582\\
2.37	0.000383469204150444\\
2.38	0.000439543263867748\\
2.39	0.000171821729599841\\
2.4	-0.000201000521833805\\
2.41	1.889978495484e-05\\
2.42	-0.000900638970204426\\
2.43	0.00134594461421678\\
2.44	-9.78725240905476e-05\\
2.45	-6.8374200640875e-05\\
2.46	-0.000152279700476043\\
2.47	0.000272425959240152\\
2.48	0.000511663297521281\\
2.49	0.00156219449107908\\
2.5	-8.04863094536756e-05\\
2.51	0.000616053164330665\\
2.52	0.000110359842564023\\
2.53	0.000392350140341335\\
2.54	-0.00114022146360426\\
2.55	0.000292312440173248\\
2.56	0.000432204017780435\\
2.57	-0.00104795594185525\\
2.58	-0.000381090996921074\\
2.59	-4.664465271631e-05\\
2.6	-0.000676763483062004\\
2.61	2.82786854413075e-05\\
2.62	0.00070916552381739\\
2.63	-0.000730802818798892\\
2.64	-0.000157313383745361\\
2.65	-0.000688733386974505\\
2.66	7.87873935692573e-05\\
2.67	0.000123738336769819\\
2.68	-0.00102376124943504\\
2.69	0.00171987512090865\\
2.7	2.14549748136506e-05\\
2.71	-0.000465354311547372\\
2.72	0.000306455098890268\\
2.73	0.000162853827873732\\
2.74	0.000198978937085315\\
2.75	-0.000639324455899981\\
2.76	7.76720785893303e-05\\
2.77	-0.000233686657542975\\
2.78	-0.000782566637385074\\
2.79	-0.00045080093013361\\
2.8	-0.000684016678686561\\
2.81	-0.000307100970754703\\
2.82	-0.000327487888707623\\
2.83	0.000194037796532598\\
2.84	-8.89129470902361e-05\\
2.85	-0.000512725936500757\\
2.86	0.000586896737834408\\
2.87	-0.000439594882163163\\
2.88	0.000616303880407898\\
2.89	-0.00115078830465265\\
2.9	0.00118421558505943\\
2.91	0.00112224835534036\\
2.92	0.000631524265251926\\
2.93	-0.000654261491570551\\
2.94	0.00219578515739727\\
2.95	-0.000230155041771596\\
2.96	-0.00129297413427132\\
2.97	-0.000161166668281254\\
2.98	0.000710318185344505\\
2.99	-0.000231026718381599\\
3	0.000109799103448438\\
3.01	-0.000140350843476966\\
3.02	-0.000136067268856621\\
3.03	-0.000365895980181108\\
3.04	0.000553401378587282\\
3.05	-0.00243742763687216\\
3.06	-0.000227770920135484\\
3.07	-0.000136180339472602\\
3.08	0.000523269751429467\\
3.09	0.00105429108325517\\
3.1	-0.000506611546864377\\
3.11	-0.000611201707693354\\
3.12	-0.00169165463855059\\
3.13	0.000628195593375125\\
3.14	-0.000737553123990153\\
3.15	9.67804488052337e-05\\
3.16	0.000208038782497866\\
3.17	-8.1562401316404e-05\\
3.18	0.000870653179463332\\
3.19	0.000446581125412848\\
3.2	-0.000559961335808268\\
3.21	-0.000149885603221378\\
3.22	0.000267233646011888\\
3.23	-0.000770297628445604\\
3.24	0.00068444666360179\\
3.25	0.000462268321767212\\
3.26	-9.21571784271435e-05\\
3.27	-0.000583791363439445\\
3.28	-0.000460974663884173\\
3.29	0.000322107884544565\\
3.3	-0.000558266066441604\\
3.31	0.000370343228116354\\
3.32	2.19904663065762e-05\\
3.33	-0.00072527850502091\\
3.34	2.29330452974352e-05\\
3.35	0.000667970812815\\
3.36	-0.000410133258675671\\
3.37	0.00112379153086728\\
3.38	-0.00054635352795529\\
3.39	3.23481702579898e-05\\
3.4	-0.000215860071019591\\
3.41	-0.000184814807902001\\
3.42	-0.00134567268548302\\
3.43	0.000291910437764997\\
3.44	0.000221032337535121\\
3.45	5.02278470264628e-05\\
3.46	-0.000311569244935583\\
3.47	0.000232235198065922\\
3.48	-0.000683930963624846\\
3.49	-0.000297803252646389\\
3.5	-0.000969017351748036\\
3.51	5.49689465163539e-05\\
3.52	0.000456500010141525\\
3.53	7.72473689476527e-05\\
3.54	0.000166661570318638\\
3.55	0.000361090176005163\\
3.56	0.000124793592311434\\
3.57	-0.000102674050044271\\
3.58	-0.000747287950218833\\
3.59	0.000207491046294805\\
3.6	0.00111694552489894\\
3.61	-0.000201748492015597\\
3.62	-0.00116195816518427\\
3.63	0.00118855808688245\\
3.64	0.000349125811130335\\
3.65	-0.000654976156688747\\
3.66	-0.000901996247922199\\
3.67	0.000509603541006598\\
3.68	0.000687654571164487\\
3.69	-0.00110309429866895\\
3.7	0.000530441006581839\\
3.71	0.000127066593540448\\
3.72	-0.000630425266708201\\
3.73	0.000174625032327569\\
3.74	-0.00104283505170777\\
3.75	0.000944142382703461\\
3.76	0.00011126948168183\\
3.77	-0.000532758093017449\\
3.78	0.0003210104391691\\
3.79	-0.00100204442553142\\
3.8	0.000113877386910488\\
3.81	-0.00108111183327253\\
3.82	-0.000745772485311491\\
3.83	-0.000117598555126719\\
3.84	0.00197718796322732\\
3.85	-0.000642650800205757\\
3.86	-0.00130151631294062\\
3.87	9.79658216593293e-05\\
3.88	0.000734059960512567\\
3.89	1.67071369752136e-05\\
3.9	-0.000387803821542576\\
3.91	-0.00076427290486869\\
3.92	-6.96485805207203e-06\\
3.93	-9.30598625963341e-05\\
3.94	0.000196005344321293\\
3.95	0.00038094730102145\\
3.96	-0.0011598192765252\\
3.97	0.000358314397548298\\
3.98	-0.000701358003864172\\
3.99	-0.000446223929039036\\
4	0.000926325294338781\\
4.01	5.6632833160819e-06\\
4.02	0.000357051845528034\\
4.03	-0.000710484419649049\\
4.04	0.000518768600969111\\
4.05	-0.000632242114480874\\
4.06	-0.000625340573623845\\
4.07	0.00078816128736392\\
4.08	-0.000636930217902787\\
4.09	-0.00011350673190158\\
4.1	0.00089371462741461\\
4.11	0.00112493295966054\\
4.12	0.00052808556867312\\
4.13	0.000700160037427011\\
4.14	0.0005125099013501\\
4.15	-0.000386573444423277\\
4.16	6.57346671264492e-05\\
4.17	-0.00130383348624896\\
4.18	0.000464528258817154\\
4.19	0.000185153300597207\\
4.2	-0.000446058182678399\\
4.21	-0.000789684508454513\\
4.22	-0.000596577621756467\\
4.23	-0.00032715280746487\\
4.24	-0.000455814374278773\\
4.25	-0.000400222912666948\\
4.26	0.000281743918895572\\
4.27	-0.000996840212174277\\
4.28	-0.00127427273467795\\
4.29	-0.0017500069744365\\
4.3	-0.00113927613834797\\
4.31	-0.000466647487556315\\
4.32	-0.000782154206085295\\
4.33	0.00189235435730595\\
4.34	0.000717327756150965\\
4.35	3.69847755443686e-05\\
4.36	-0.00103573045196903\\
4.37	0.000856488004894018\\
4.38	0.00100158020905461\\
4.39	-0.000211528804721084\\
4.4	0.000236232912627088\\
4.41	-0.000264425733487172\\
4.42	-0.000362694313333023\\
4.43	-0.00155847142769261\\
4.44	-0.000919382567097671\\
4.45	-0.000601757239927281\\
4.46	0.000294907915344922\\
4.47	0.000224818147559702\\
4.48	4.36312267080297e-05\\
4.49	-0.000339626517339653\\
4.5	-7.48959986278663e-05\\
4.51	-0.00025685936678066\\
4.52	-0.000835999194329418\\
4.53	-0.000201097934779071\\
4.54	-0.000515051513820808\\
4.55	-0.00025071610998495\\
4.56	0.000164769564477751\\
4.57	-0.00034271257525198\\
4.58	-0.000614383816355257\\
4.59	-0.000577914902185839\\
4.6	0.000615405169734018\\
4.61	-0.00095025964392903\\
4.62	0.000806574324805354\\
4.63	-0.000496105577699524\\
4.64	0.000206499765106116\\
4.65	0.00110132178141065\\
4.66	-0.000570551822486109\\
4.67	0.000555262203150164\\
4.68	-0.000278642239399218\\
4.69	-0.000760780659371463\\
4.7	-0.00151229589425306\\
4.71	-0.000624321017387075\\
4.72	7.33526052432154e-05\\
4.73	-0.000729169567010857\\
4.74	-0.000747341000803203\\
4.75	-0.00092772108921757\\
4.76	0.000114907463204972\\
4.77	0.000149952902932071\\
4.78	0.000987614252075275\\
4.79	-9.94717435371939e-05\\
4.8	0.000976223336673243\\
4.81	0.000765023892924432\\
4.82	-0.000613684098478728\\
4.83	-0.000755921020372696\\
4.84	0.00150809383356965\\
4.85	-0.000128660118793533\\
4.86	0.000466269884551451\\
4.87	0.00101234508184866\\
4.88	9.13177007149102e-05\\
4.89	-0.000516582001077737\\
4.9	0.000191518035819627\\
4.91	0.000237436178325723\\
4.92	0.000986510662013274\\
4.93	8.92679124220308e-06\\
4.94	0.000194272266954343\\
4.95	-0.000224771237023802\\
4.96	0.00160196157179726\\
4.97	-5.28785747100358e-06\\
4.98	-0.00157598348634025\\
4.99	0.000728490886949373\\
5	-8.91076432409932e-05\\
5.01	0.000294209089128472\\
5.02	-0.00186677658215295\\
5.03	-0.000220448087855374\\
5.04	-0.0015887908728125\\
5.05	-0.000956657992325916\\
5.06	0.00150266443540303\\
5.07	-0.00102165562852363\\
5.08	-0.000261374353259569\\
5.09	1.88523384210271e-05\\
5.1	-0.000145215973372359\\
5.11	0.000307078263166005\\
5.12	-0.000514930580202133\\
5.13	-0.00130158451083418\\
5.14	-0.000618943888017753\\
5.15	-0.000225913215517792\\
5.16	-0.000868474509712058\\
5.17	-0.000791675344903098\\
5.18	0.000298897908898255\\
5.19	2.27388512055171e-05\\
5.2	-0.000924903992626014\\
5.21	0.00052468854758736\\
5.22	-0.000542073774193241\\
5.23	0.000152579425632737\\
5.24	-0.000588338801836841\\
5.25	-7.36985745533048e-05\\
5.26	-7.10184124486091e-05\\
5.27	0.00101374688779643\\
5.28	-0.000782758242312553\\
5.29	0.000135725804414122\\
5.3	0.000178413050370807\\
5.31	-0.000443437108149425\\
5.32	0.000176476807947523\\
5.33	-0.000158459149950829\\
5.34	0.000895642389956208\\
5.35	-0.00087910521231116\\
5.36	-2.96253733758078e-05\\
5.37	6.91807390200694e-05\\
5.38	2.07774002838335e-05\\
5.39	-9.26603179678409e-05\\
5.4	-0.00142199022832301\\
5.41	0.0004312636493502\\
5.42	0.000516851151026287\\
5.43	0.000417512913314155\\
5.44	-0.00100818888630094\\
5.45	0.000659356782049869\\
5.46	0.000754149383274338\\
5.47	0.00129267921891874\\
5.48	-0.000277930072931198\\
5.49	-0.000489059869259734\\
5.5	-0.00030034907254084\\
5.51	0.000780563371366227\\
5.52	-0.00047385971847369\\
5.53	0.000879550207043778\\
5.54	0.000905906779415488\\
5.55	0.0016264621620028\\
5.56	-0.00115363084922038\\
5.57	0.000121914227136699\\
5.58	1.20883999681354e-05\\
5.59	0.00112971020481289\\
5.6	-0.00222472010549701\\
5.61	-0.000902855553496451\\
5.62	-0.00103066743623437\\
5.63	0.00099647645720502\\
5.64	0.000366025258498937\\
5.65	0.00067916013462721\\
5.66	-0.00162806432836149\\
5.67	0.000978934328477621\\
5.68	0.0010446512525526\\
5.69	-0.000256504607754948\\
5.7	0.000196192525720562\\
5.71	0.0012635032761299\\
5.72	0.000452799765833234\\
5.73	0.00102936105218454\\
5.74	-0.00119591466620683\\
5.75	6.4631537698645e-05\\
5.76	-0.000568507564070231\\
5.77	7.64154657915128e-05\\
5.78	0.000392917087175704\\
5.79	-0.000340799313416795\\
5.8	0.000472589786543409\\
5.81	-0.000756956220442362\\
5.82	0.000463820528143088\\
5.83	-0.000723497012840468\\
5.84	-0.00013767080304028\\
5.85	8.78041419838382e-05\\
5.86	-0.00071899505713624\\
5.87	-0.000681397829236374\\
5.88	0.000517090868791925\\
5.89	-0.00149894226800562\\
5.9	-0.00134929493400726\\
5.91	-0.000663385434663155\\
5.92	-0.00157163799444149\\
5.93	-0.000154158376217239\\
5.94	-0.000268986232795143\\
5.95	-0.00080829886400835\\
5.96	0.000584979266886165\\
5.97	9.53198591844284e-05\\
5.98	0.000336908546106685\\
5.99	-0.000242612592838753\\
6	0.000634003140346451\\
6.01	-0.00118019034515626\\
6.02	0.000485000604504293\\
6.03	0.000340440638943562\\
6.04	3.4068482417382e-05\\
6.05	-0.00147935489587958\\
6.06	0.000714734548356688\\
6.07	0.00127118233696422\\
6.08	-0.000582781592148862\\
6.09	-0.000538422754843282\\
6.1	-0.000268619262449477\\
6.11	-4.8877813167536e-05\\
6.12	-2.140545566931e-05\\
6.13	-0.00118243066316914\\
6.14	0.000922802152095059\\
6.15	-0.00029652358686505\\
6.16	0.000988083067785084\\
6.17	-1.70710736409063e-05\\
6.18	-0.000497342217560259\\
6.19	0.00104352432198773\\
6.2	-0.00056093126536183\\
6.21	-0.000161628654280932\\
6.22	-0.000136002425863424\\
6.23	0.000191964629856045\\
6.24	0.0001941567829018\\
6.25	0.000810591187741849\\
6.26	-0.000267608281447451\\
6.27	0.000230073580056001\\
6.28	-0.000931136147388045\\
6.29	0.000304720302297667\\
6.3	-0.000710338304079627\\
6.32	-7.59340188416502e-06\\
6.33	-0.00123313315719287\\
6.34	-0.000419192833318149\\
6.35	0.000542143055422883\\
6.36	-0.000380111923510285\\
6.37	0.000702941125071632\\
6.38	0.00132232726170045\\
6.39	-0.00075990289769301\\
6.4	0.000387363948957997\\
6.41	0.00041754203275346\\
6.42	0.000725869294303294\\
6.43	0.000103556148308925\\
6.44	0.000802800389914538\\
6.45	-0.000676107134944814\\
6.46	-0.000593858090812915\\
6.47	0.000511206913936135\\
6.48	6.56536030980703e-05\\
6.49	-0.00175037434382119\\
6.5	0.000753564537195217\\
6.51	0.000705866802027444\\
6.52	-0.000845925957246862\\
6.53	-3.65165704092618e-05\\
6.54	-0.000158157351288324\\
6.55	0.000482919727454956\\
6.56	-0.000130451959870825\\
6.57	-0.00062561907114933\\
6.58	0.000926090543490687\\
6.59	0.000885663910196399\\
6.6	-0.000353942107937044\\
6.61	-0.000167210185672673\\
6.62	0.000861097400759903\\
6.63	-0.000398014347162245\\
6.64	0.000153974737743923\\
6.65	-0.000252599961404698\\
6.66	-0.000130210496161354\\
6.67	0.000926699112804741\\
6.68	-0.000206450341357467\\
6.69	0.000591827209207807\\
6.7	-0.000153384839164161\\
6.71	0.00024449956030459\\
6.72	0.000722633554152807\\
6.73	-0.000727882614778963\\
6.74	0.00134913676980197\\
6.75	0.000415907732264742\\
6.76	-0.000220034377235834\\
6.77	0.00114131517880445\\
6.78	-0.000188452903234548\\
6.79	-0.000434306488420688\\
6.8	-0.000321827676435404\\
6.81	-0.000538746771757914\\
6.82	0.000243679295545363\\
6.83	0.000414526875465171\\
6.84	-0.000695751821371715\\
6.85	0.000710822274538003\\
6.86	-0.000916637342186277\\
6.87	0.000737133590023475\\
6.88	-0.000639307962146063\\
6.89	-0.0013866201128625\\
6.9	-0.000896241493984817\\
6.91	-0.000535232752167047\\
6.92	0.00140360196932576\\
6.93	-0.00112535288868365\\
6.94	9.70916213631767e-05\\
6.95	0.000469566023539869\\
6.96	0.00079627794489312\\
6.97	0.000634408110428808\\
6.98	0.000881869137899116\\
6.99	-0.000677722164775574\\
7	-0.00043265017266414\\
7.01	-0.000804703835850518\\
7.02	0.00163178747628479\\
7.03	0.00115388054388177\\
7.04	-0.000780030199454274\\
7.05	0.000236303458716947\\
7.06	0.000628092787376744\\
7.07	0.00177246568603451\\
7.08	0.00135460106651841\\
7.09	-0.00040485976884419\\
7.1	-0.000247656158894216\\
7.11	0.000300730688065798\\
7.12	0.000134248038484941\\
7.13	-0.00059708845530615\\
7.14	0.000201208902669947\\
7.15	0.000395370601587786\\
7.16	0.000341087232856196\\
7.17	0.00055886016012785\\
7.18	6.26761785316177e-05\\
7.19	-0.000277910506193635\\
7.2	0.000700382839443847\\
7.21	0.000412107764402592\\
7.22	0.000392874693709189\\
7.23	-0.00161179128258659\\
7.24	-9.27296660542254e-05\\
7.25	-0.000308162868778439\\
7.26	9.19510881676189e-05\\
7.27	-0.000414609927254617\\
7.28	0.000677554784694223\\
7.29	0.000391244357629716\\
7.3	-0.00101917909652549\\
7.31	0.000772737253170064\\
7.32	6.38262509511378e-05\\
7.33	-0.00132322318764899\\
7.34	0.000479167389913826\\
7.35	0.000487281190077127\\
7.36	0.000728415454217313\\
7.37	-0.000551797174816571\\
7.38	0.000451573849604259\\
7.39	-0.000634708279468654\\
7.4	-0.000403435410792241\\
7.41	-0.000496981010204678\\
7.42	0.000702233239579186\\
7.43	0.000381713561298014\\
7.44	-0.000580068379031573\\
7.45	-0.000532948581289716\\
7.46	-0.000322915891171505\\
7.47	-4.59855434815637e-05\\
7.48	0.000475869726132672\\
7.49	0.00110139395808062\\
7.5	-0.000677334803320662\\
7.51	0.000920821163900243\\
7.52	-0.000126776578541765\\
7.53	0.00103426113365401\\
7.54	-0.000622421709763898\\
7.55	0.000765030825547797\\
7.56	-0.000771373615110704\\
7.57	-0.000647560641750644\\
7.58	0.000270759368724782\\
7.59	-0.000441047719585086\\
7.6	-0.000798403846671292\\
7.61	-0.00111920023631207\\
7.62	-0.00129631585874179\\
7.63	-0.0010747228336534\\
7.64	7.30122375536268e-06\\
7.65	-0.000423277614233442\\
7.66	0.000264627165632803\\
7.67	-0.000171855625897166\\
7.68	-0.00102251930265496\\
7.69	-0.00141458271723138\\
7.7	-0.000561406689632449\\
7.71	-0.000380036189387312\\
7.72	-0.000125600025272732\\
7.73	-0.000118100007387767\\
7.74	0.000525116128063274\\
7.75	-0.000630935041380454\\
7.76	-0.000246943725894511\\
7.77	0.00135240849080809\\
7.78	9.75052022589296e-05\\
7.79	-0.000206162017818201\\
7.8	-0.000109210219887856\\
7.81	-0.000724162403534123\\
7.82	0.000397241428835571\\
7.83	-0.00124125445152323\\
7.84	-0.000557195464228499\\
7.85	0.000334140062612676\\
7.86	-0.000430552626886183\\
7.87	-0.000275124600552346\\
7.88	0.000412609297631761\\
7.89	0.000296258449751008\\
7.9	0.000609504838649855\\
7.91	0.00067975594042835\\
7.92	-0.000415507677713478\\
7.93	-0.000338084083654877\\
7.94	-0.0017892930516421\\
7.95	-0.000391902594634175\\
7.96	0.000589034756112383\\
7.97	0.000839036767512624\\
7.98	-0.000202757529939035\\
7.99	0.00156954739077975\\
8	0.000156751940043165\\
8.01	-5.15692500719922e-05\\
8.02	0.000882580413279044\\
8.03	0.000391447687482227\\
8.04	-0.000688093978773452\\
8.05	-8.25775902431047e-05\\
8.06	-0.000396868085491775\\
8.07	-0.000232338558699752\\
8.08	0.000731913986362187\\
8.09	0.000292544728841548\\
8.1	0.000242734024158864\\
8.11	-0.000598501300627774\\
8.12	-0.00125191829458515\\
8.13	1.90620372428896e-05\\
8.14	0.000160744596614748\\
8.15	-0.000336047654222682\\
8.16	6.45755035630913e-05\\
8.17	-0.00137485359675082\\
8.18	0.000544678300208545\\
8.19	-0.000756148002839296\\
8.2	0.000389796216451188\\
8.21	0.00102432050753087\\
8.22	0.000537612207459404\\
8.23	0.000185801276197495\\
8.24	0.00051368177885891\\
8.25	-0.000105331986848256\\
8.26	-0.000474036460513361\\
8.27	0.000782407993565215\\
8.28	0.000267310892267503\\
8.29	0.00164266781115074\\
8.3	0.000347411017799004\\
8.31	-0.000244904241785804\\
8.32	-4.60905552674973e-05\\
8.33	0.000681664165101736\\
8.34	-0.00140650299184308\\
8.35	-0.000754994799503805\\
8.36	-0.000353868139040259\\
8.37	0.000226400668191573\\
8.38	-0.000355304989803074\\
8.39	0.00152479782149939\\
8.4	-0.000635169740426988\\
8.41	0.00118270792088104\\
8.42	0.00125005333124051\\
8.43	-0.00222740295164314\\
8.44	0.000610514651407712\\
8.45	-0.000768908416469927\\
8.46	0.00101784304876951\\
8.47	-0.000407156383445795\\
8.48	0.000498352706747696\\
8.49	-0.000695794452900245\\
8.5	-0.000777084583869936\\
8.51	0.00103877500099792\\
8.52	5.25995290878711e-06\\
8.53	0.000106160854947746\\
8.54	-0.00019348473997205\\
8.55	-0.000717069268294068\\
8.56	2.9927839033661e-05\\
8.57	0.000749011595422289\\
8.58	0.00121572820461857\\
8.59	-0.000302243803382396\\
8.6	0.000765244350942496\\
8.61	0.00120340676472352\\
8.62	0.000695768572718691\\
8.63	-0.00074648317884396\\
8.64	-0.000621573952745536\\
8.65	0.000691672557957546\\
8.66	8.43879735157316e-06\\
8.67	0.000434633595700618\\
8.68	-0.00272739128661037\\
8.69	0.00108024410141638\\
8.7	0.000872493347797487\\
8.71	-0.000956514124053953\\
8.72	-0.0015293023274694\\
8.73	-1.82123808549761e-05\\
8.74	0.000616585739177111\\
8.75	0.00119675868169722\\
8.76	-7.19399688975386e-06\\
8.77	-0.000425184348975094\\
8.78	-0.000855341261758014\\
8.79	-0.00083161491301631\\
8.8	0.000368330238947223\\
8.81	-0.000391875601472691\\
8.82	0.000149697480207323\\
8.83	0.000290395368054419\\
8.84	-0.000108393074185642\\
8.85	0.0013420568821747\\
8.86	-0.00125518269516967\\
8.87	0.00099149175327895\\
8.88	-0.000400778734542584\\
8.89	0.000437325237566455\\
8.9	-0.00131250964081175\\
8.91	0.00123667663858384\\
8.92	0.00041718212162678\\
8.93	0.000662334733036118\\
8.94	-0.00104459632101594\\
8.95	0.00125545792913151\\
8.96	0.000236587160255652\\
8.97	-3.25829111247344e-05\\
8.98	-0.000221594123537727\\
8.99	-0.000695914965385569\\
9	-0.000165457162715654\\
9.01	0.000240459074969834\\
9.02	0.000493864087818707\\
9.03	-0.000273727977820215\\
9.04	-0.000796625866980705\\
9.05	-0.000341087251635841\\
9.06	-0.000346165706863744\\
9.07	-0.000839072107604366\\
9.08	0.000232013449879886\\
9.09	0.000764757899908375\\
9.1	0.000550172240782132\\
9.11	-0.000186853313495661\\
9.12	0.000149338498216522\\
9.13	-0.000348511830001286\\
9.14	0.00123228189256785\\
9.15	-0.000970131028193322\\
9.16	-0.00100974651186192\\
9.17	-0.000541198596314629\\
9.18	0.00111495775557202\\
9.19	0.000197289899594111\\
9.2	0.000449884386425126\\
9.21	0.000337769768632867\\
9.22	0.000302792068838542\\
9.23	0.000877434328709015\\
9.24	0.000554883950117713\\
9.25	0.000142455507166517\\
9.26	0.000728079335013732\\
9.27	-0.000389370019281188\\
9.28	-0.00113777643703727\\
9.29	0.000369801568897543\\
9.3	0.00099428252172018\\
9.31	-0.00115802736433501\\
9.32	0.000259640442747511\\
9.33	-0.000310929631798018\\
9.34	-9.64085827259709e-05\\
9.35	-0.00108884142522925\\
9.36	0.000961290459542852\\
9.37	-0.00100542453962049\\
9.38	-0.000401580809251456\\
9.39	-0.000248058530113227\\
9.4	0.00130593779811683\\
9.41	-0.00039585991638269\\
9.42	-0.000323767611542181\\
9.43	0.000912899412710999\\
9.44	0.00120265410213705\\
9.45	-0.000290424948076407\\
9.46	-0.000589246585906977\\
9.47	0.000175415674140922\\
9.48	-0.000738434800755527\\
9.49	0.000575546834372886\\
9.5	0.000499992104499469\\
9.51	0.000279912048785746\\
9.52	-0.00154183551206977\\
9.53	0.000290626918344472\\
9.54	-0.000235095076325464\\
9.55	0.000866145528158668\\
9.56	0.000306016157834321\\
9.57	0.000317745361282817\\
9.58	-0.000183902166320138\\
9.59	-0.000330234648851402\\
9.6	-0.00034146247684852\\
9.61	0.000677214210236698\\
9.62	0.000836969670816146\\
9.63	0.00131236974929649\\
9.64	0.000541191729359625\\
9.65	0.000692618027080982\\
9.66	-0.001460572787229\\
9.67	-0.00075720464592699\\
9.68	-0.000801981877790681\\
9.69	-0.00033399315773508\\
9.7	0.000368618470197646\\
9.71	0.00129260991686486\\
9.72	-0.000576970873138904\\
9.73	-0.000803992606247306\\
9.74	0.000676032116452063\\
9.75	-0.00076887367216294\\
9.76	-0.00043824410141724\\
9.77	0.000791562413809288\\
9.78	0.000470917317828778\\
9.79	-0.000675672438147146\\
9.8	-0.00124484916641343\\
9.81	-0.00117382884095463\\
9.82	0.000283531286452643\\
9.83	-0.000398699720502549\\
9.84	-0.000450703310884037\\
9.85	9.00976052466973e-05\\
9.86	0.00139293836745935\\
9.87	-0.000279815278647177\\
9.88	0.000372369376025361\\
9.89	0.00011237962074695\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.000352172005415596\\
2	0.00127173499707922\\
2.01	0.00197370844917977\\
2.02	0.000179456994437999\\
2.03	-9.29020876121456e-05\\
2.04	-0.000890832707142408\\
2.05	-0.00133887681471911\\
2.06	-0.00065670582095656\\
2.07	-0.00173187510629624\\
2.08	-0.00186476669380831\\
2.09	-0.000723579682034625\\
2.1	-0.00182348008897115\\
2.11	-0.000889132889192012\\
2.12	-0.00101037359916845\\
2.13	-0.000711878939402055\\
2.14	-0.000157508168960874\\
2.15	-8.44575753156107e-05\\
2.16	-0.000277208713903576\\
2.17	-0.000174795902731617\\
2.18	-0.000152686233219512\\
2.19	8.04150757129918e-05\\
2.2	0.000419327909341405\\
2.21	0.00107680937842858\\
2.22	0.00170808109558429\\
2.23	0.000275574551082514\\
2.24	0.000827817664880826\\
2.25	0.000386728962377347\\
2.26	0.000415934712403754\\
2.27	0.000780275731873559\\
2.28	0.000613927907243905\\
2.29	-7.80121929402355e-05\\
2.3	0.00116064907785507\\
2.31	-0.00031922786828531\\
2.32	-0.000114719195964952\\
2.33	-5.67747697797216e-05\\
2.34	0.000476256072673209\\
2.35	0.000508317479397391\\
2.36	0.00104814055384672\\
2.37	0.000348244762330197\\
2.38	0.000776124268249134\\
2.39	0.000217636355362316\\
2.4	0.000206569043180949\\
2.41	5.54048768854898e-05\\
2.42	-0.000743680829183191\\
2.43	0.000156458628103096\\
2.44	-0.000323693444551409\\
2.45	4.18171612537321e-06\\
2.46	-0.000498436059777063\\
2.47	0.000180382145709146\\
2.48	0.000312626299514562\\
2.49	0.000986467576302275\\
2.5	0.000457919548841446\\
2.51	0.000325535053399051\\
2.52	0.000747717707353601\\
2.53	0.000648548574817553\\
2.54	-0.000378899861122051\\
2.55	-0.000289228845289813\\
2.56	-0.000222765863041374\\
2.57	-0.000278389702511816\\
2.58	-0.000309762947281911\\
2.59	-0.000282788271947609\\
2.6	0.00029710045707354\\
2.61	0.000347925901238\\
2.62	0.000353937375470181\\
2.63	0.000158669234135544\\
2.64	-0.000571189108908854\\
2.65	-0.000505391467465088\\
2.66	-0.000327284910714098\\
2.67	0.000291632350215565\\
2.68	-0.000212801820021369\\
2.69	0.00041204426210939\\
2.7	4.29097718068761e-05\\
2.71	-4.94883063417717e-06\\
2.72	0.000277469918511741\\
2.73	9.3744384168204e-05\\
2.74	0.000519236920952793\\
2.75	7.56954067355764e-05\\
2.76	0.00046651310888457\\
2.77	5.47190438826561e-05\\
2.78	-0.000984903741908738\\
2.79	-0.00026734370048942\\
2.8	-0.000453854966131928\\
2.81	-0.000294277913186036\\
2.82	-0.000430347233979944\\
2.83	-0.000357189602032904\\
2.84	-0.000201524033393241\\
2.85	0.000135682231768186\\
2.86	0.000309001860980374\\
2.87	-0.000183193775979973\\
2.88	-0.000123182576748704\\
2.89	-0.000696907748690023\\
2.9	0.000338414313260316\\
2.91	0.00124254203147167\\
2.92	0.000866918878360323\\
2.93	8.78368309891187e-05\\
2.94	0.00108271397638759\\
2.95	0.000126818916349691\\
2.96	-0.000211911340116444\\
2.97	-0.00058619925459702\\
2.98	0.000563090457063709\\
2.99	0.000158347107458212\\
3	0.000504408960020797\\
3.01	-0.000163590934500135\\
3.02	-5.91432572676354e-05\\
3.03	-0.000255509908230422\\
3.04	0.000551992813337066\\
3.05	-0.000616715520907363\\
3.06	-0.000390546653409984\\
3.07	-0.00015221649520214\\
3.08	-0.000277390584118464\\
3.09	0.000636400843310625\\
3.1	0.000321405012208231\\
3.11	-8.94739366490427e-05\\
3.12	-0.000761506875251783\\
3.13	-4.67495789493455e-05\\
3.14	-0.000479360331823386\\
3.15	0.000137839301139309\\
3.16	-3.09638999116402e-05\\
3.17	-0.00036012459480439\\
3.18	0.000379936785339652\\
3.19	0.000376850520840577\\
3.2	-0.000525910728265799\\
3.21	-0.000543378805293315\\
3.22	0.000236024895185594\\
3.23	-0.000218244742589135\\
3.24	0.000544227567628397\\
3.25	-0.000142881184066468\\
3.26	6.42708951605897e-05\\
3.27	-0.000123380590755673\\
3.28	-0.000253586573503384\\
3.29	0.000123988443236911\\
3.3	4.91772315154293e-05\\
3.31	0.00038637861558577\\
3.32	-3.1126660880787e-05\\
3.33	-0.000264542847387972\\
3.34	0.000165241597375854\\
3.35	0.000768466451580352\\
3.36	-0.000263881433186341\\
3.37	0.00077908070712418\\
3.38	0.000515536645590231\\
3.39	0.000280964715729581\\
3.4	-0.0001637347953789\\
3.41	-0.000269891135774358\\
3.42	-0.000940926937387232\\
3.43	0.000218548183923417\\
3.44	0.000526837370571798\\
3.45	0.000406565219080335\\
3.46	-0.000198071799964339\\
3.47	-8.35767431670575e-05\\
3.48	-0.000149612903923568\\
3.49	2.58254496774413e-05\\
3.5	-0.000884263499905558\\
3.51	3.80245216025088e-05\\
3.52	0.000469813286480658\\
3.53	7.88324289153763e-05\\
3.54	-8.33798740824676e-05\\
3.55	-9.38768534997081e-05\\
3.56	0.000272143508166067\\
3.57	4.80525449777502e-05\\
3.58	-0.000448006668566592\\
3.59	-2.65894731619198e-05\\
3.6	0.000913863636752055\\
3.61	3.56600297646281e-05\\
3.62	-0.000503961284177734\\
3.63	0.000721205679633741\\
3.64	0.000436783515832317\\
3.65	-0.000236511112536419\\
3.66	-0.000716495473778167\\
3.67	7.77090473746966e-07\\
3.68	0.00043520460923574\\
3.69	-2.31125348424399e-05\\
3.7	-0.000109339055208935\\
3.71	0.000137595641087174\\
3.72	-0.000208890573984988\\
3.73	0.000242352228120524\\
3.74	-0.000500063260050254\\
3.75	0.000210035511132745\\
3.76	0.00061983203268845\\
3.77	-4.9800713661341e-05\\
3.78	0.00047632451813584\\
3.79	-9.51713530845666e-05\\
3.8	0.000509100341471225\\
3.81	-0.000588666549218075\\
3.82	-0.000747986709312087\\
3.83	-7.10281676337132e-05\\
3.84	0.00145688733258353\\
3.85	0.000337911550293057\\
3.86	-0.000575716911290769\\
3.87	1.93319179437879e-05\\
3.88	0.000331801489741324\\
3.89	0.000446775372365593\\
3.9	-0.000188903500824011\\
3.91	-0.00059727623126804\\
3.92	-0.000757554167584829\\
3.93	-0.000661720807663357\\
3.94	0.00015396215408181\\
3.95	0.000858950445641327\\
3.96	-9.26918459729364e-05\\
3.97	0.000633429742263658\\
3.98	-0.000337600508302671\\
3.99	-0.000287363274754426\\
4	0.000788796083618593\\
4.01	0.000540402799007467\\
4.02	0.000534159998178296\\
4.03	-0.000156631131805085\\
4.04	8.97895736109433e-05\\
4.05	-0.000182712748740599\\
4.06	-0.000366001195050814\\
4.07	-5.98836901843924e-05\\
4.08	-0.000287065408572929\\
4.09	-0.000872920980615532\\
4.1	0.000413354308362202\\
4.11	0.000854309192201086\\
4.12	0.000738913295753818\\
4.13	0.000550987957064208\\
4.14	0.00052313956025074\\
4.15	-2.44367216595265e-05\\
4.16	0.000325981782802742\\
4.17	-0.000261080629366361\\
4.18	4.26832897897356e-05\\
4.19	0.000495017923698882\\
4.2	5.50212855792154e-05\\
4.21	7.12428583966584e-05\\
4.22	-0.000548822909069102\\
4.23	-0.000681683932619137\\
4.24	0.00010211836776719\\
4.25	5.39678693520784e-05\\
4.26	-0.000117961097599206\\
4.27	-0.000917334660538671\\
4.28	-0.000895936134810427\\
4.29	-0.00134614240211839\\
4.3	-0.000964873965470403\\
4.31	-0.000846323018059536\\
4.32	-0.00109091602185352\\
4.33	0.000788001953056394\\
4.34	0.00122142631381372\\
4.35	0.000230186019502199\\
4.36	-0.000353000499774936\\
4.37	0.00078441785039729\\
4.38	0.000338034386555108\\
4.39	-0.000264784894740799\\
4.4	0.000614928287751226\\
4.41	-5.77600992457405e-05\\
4.42	7.17779786008066e-05\\
4.43	-0.00105156914037963\\
4.44	-0.000916078924429797\\
4.45	-5.69636155702824e-05\\
4.46	0.000449450653730921\\
4.47	0.000315802252311315\\
4.48	-0.000191268737152583\\
4.49	-0.00030292539779353\\
4.5	-0.000150173085911476\\
4.51	0.000249342849508949\\
4.52	-0.000395411202587681\\
4.53	-0.000585665549966308\\
4.54	0.000133024219088895\\
4.55	0.000123508981848985\\
4.56	-0.000191821332235165\\
4.57	-9.33927749606767e-05\\
4.58	-0.00062452847452299\\
4.59	-0.000404608773491688\\
4.6	-0.00035238698482587\\
4.61	-0.000202404193355932\\
4.62	0.000238780396221827\\
4.63	-0.000103437182705335\\
4.64	0.000462368996750229\\
4.65	0.000662141734732558\\
4.66	-3.74356650159058e-05\\
4.67	0.000437455312699342\\
4.68	0.000268879975273251\\
4.69	-0.000953062471173993\\
4.7	-0.0010109619522698\\
4.71	-0.00120115822174149\\
4.72	-0.000303562189211348\\
4.73	-0.000668344989069425\\
4.74	-0.000460035657130931\\
4.75	-0.000680557507829249\\
4.76	-0.000115610915628395\\
4.77	0.000136601629174393\\
4.78	0.000662795280351958\\
4.79	-3.93062372339159e-05\\
4.8	0.000425576133164185\\
4.81	0.000479672272566845\\
4.82	0.000576109943976277\\
4.83	0.000258818187797161\\
4.84	0.000477187666239942\\
4.85	0.000580635056412149\\
4.86	0.000242555631340124\\
4.87	0.00104885890085349\\
4.88	0.000439284680989971\\
4.89	-0.000290124966209504\\
4.9	-0.000361016029119199\\
4.91	0.000611129797702503\\
4.92	0.000960370048851189\\
4.93	1.29803465895861e-05\\
4.95	-0.000353661754495249\\
4.96	0.000392750368297001\\
4.97	0.000266012685710137\\
4.98	-0.000768445387713257\\
4.99	-0.000351343674280358\\
5	-0.000369013014202224\\
5.01	0.000955032687945945\\
5.02	-5.36557681769523e-05\\
5.03	-0.000160365893687953\\
5.04	-0.00104807979003319\\
5.05	-0.000809704821209678\\
5.06	0.000308321270013678\\
5.07	-0.000402349771530197\\
5.08	-0.000484480230962703\\
5.09	0.000153687957160642\\
5.1	-0.000394557567789278\\
5.11	-0.000142045825427317\\
5.12	-0.000146701153582285\\
5.13	-0.000523152120640802\\
5.14	-0.00114297718606871\\
5.15	-0.00057627555111317\\
5.16	-0.000614472672557653\\
5.17	-0.00050771707421049\\
5.18	-7.03634783594254e-05\\
5.19	0.000511360654103399\\
5.2	-0.000212404115677245\\
5.21	7.55355263120094e-05\\
5.22	-0.000413313283784689\\
5.23	-0.000300109556194528\\
5.24	-0.000245844765522918\\
5.25	0.000311871838816202\\
5.26	-0.000604939883778854\\
5.27	0.000721685527310001\\
5.28	-0.000262703958096466\\
5.29	0.000272580700080738\\
5.3	-0.000534268140812699\\
5.31	-0.000468867038488696\\
5.32	5.13639212460504e-05\\
5.33	0.000204097754844312\\
5.34	0.00129486055333849\\
5.35	-7.39983239821385e-05\\
5.36	-0.000108197424289358\\
5.37	4.4642443135956e-05\\
5.38	-0.000215274630194884\\
5.39	-0.000110743537064195\\
5.4	-0.000543891509297012\\
5.41	0.000149330211668186\\
5.42	-0.000195780982057414\\
5.43	0.000574314728243763\\
5.44	-2.41460320626885e-05\\
5.45	-0.00021736783650006\\
5.46	0.000214689244250721\\
5.47	0.0012278419717795\\
5.48	0.000743184396291952\\
5.49	-0.000233480965764699\\
5.5	-0.000132912115416772\\
5.51	0.000156216290084998\\
5.52	-4.29638736445526e-05\\
5.53	0.000280814446556477\\
5.54	0.000493669482111159\\
5.55	0.00128816116958852\\
5.56	-0.000522939158889457\\
5.57	-0.000124104725998109\\
5.58	-0.000138363636656536\\
5.59	0.000850396967233991\\
5.6	-0.000690789688979621\\
5.61	-0.000747258808251772\\
5.62	-0.000905161716532987\\
5.63	6.33990346088353e-05\\
5.64	0.000224095086155174\\
5.65	0.000837592800239761\\
5.66	-0.000232474505898139\\
5.67	0.000397108225248743\\
5.68	0.000515839353667502\\
5.69	0.000143560621236105\\
5.7	-7.31699434801669e-05\\
5.71	0.000961699353723589\\
5.72	0.000373963798258714\\
5.73	0.000921175178348221\\
5.74	-0.000356311165029766\\
5.75	-0.000252864295607225\\
5.76	8.16266512160269e-06\\
5.77	0.00031022681065096\\
5.78	0.000439616221722616\\
5.79	-0.000138784913254142\\
5.8	0.000414203341028596\\
5.81	0.000476359738671661\\
5.82	0.000319002175105609\\
5.83	-0.00020883371648317\\
5.84	-0.000104254825668448\\
5.85	-0.000188092444208365\\
5.86	-5.50420331375534e-05\\
5.87	-0.000341605996860395\\
5.88	0.000145283588045331\\
5.89	-0.00032212570513579\\
5.9	0.000124743895712598\\
5.91	-0.00068428828291367\\
5.92	-0.0009320303128586\\
5.93	4.99289725812702e-05\\
5.94	-0.000140708453926663\\
5.95	-0.00130506376080497\\
5.96	-0.000411655490694329\\
5.97	2.773640942344e-05\\
5.98	0.00028259413968712\\
5.99	0.000329977953642313\\
6	0.000396684699895289\\
6.01	-0.000581996296642018\\
6.02	-0.000135495288180465\\
6.03	-3.24616000426659e-05\\
6.04	0.000272017206299324\\
6.05	-0.000508112379286274\\
6.06	0.00052293395512848\\
6.07	0.000574641488420014\\
6.08	0.00024070878260396\\
6.09	0.000139981462320193\\
6.1	-7.98598765836545e-05\\
6.11	-0.000223924702630995\\
6.12	-0.000379456740279949\\
6.13	-0.000254739167868223\\
6.14	0.000639355150694243\\
6.15	0.000160690504031891\\
6.16	0.000541987874461469\\
6.17	0.000377601627508994\\
6.18	0.00035089249007747\\
6.19	0.000901834027311921\\
6.2	0.000300244147744877\\
6.21	0.000499473025614705\\
6.22	7.97848812705837e-05\\
6.23	0.000395063521724026\\
6.24	0.000591790008218851\\
6.25	0.00056790512421756\\
6.26	-4.25679309348226e-05\\
6.27	0.000543285234025248\\
6.28	-0.000558742485091912\\
6.29	0.000280152609709816\\
6.3	-0.000598161930687624\\
6.31	-0.000550401801030276\\
6.32	-0.000520896891638145\\
6.33	-0.000637024470972136\\
6.34	-0.000323864646459171\\
6.35	6.62177028765143e-05\\
6.36	-9.51829097122214e-05\\
6.37	8.18393662651573e-05\\
6.38	0.00081557509181529\\
6.39	-0.000637964114099887\\
6.4	0.000141013191472084\\
6.41	0.000118353347517086\\
6.42	0.000311625276422589\\
6.43	0.000594664481022633\\
6.44	0.000515309169088596\\
6.45	5.2244724813022e-05\\
6.46	0.000503276466357505\\
6.47	-2.62532221579903e-05\\
6.48	0.000465436877885139\\
6.49	-0.00126286026482347\\
6.5	-7.49572280938082e-05\\
6.51	0.00065585577695515\\
6.52	0.000566148204510952\\
6.53	0.00059700470389501\\
6.54	1.52280962417706e-06\\
6.55	4.28844128492756e-05\\
6.56	2.13521720393572e-05\\
6.57	-0.000657743085964668\\
6.58	-0.000276271477224199\\
6.59	9.03751054792679e-05\\
6.6	-0.000247472776889524\\
6.61	0.000352828742284927\\
6.62	0.000665036013382192\\
6.63	0.000332858550919468\\
6.64	-5.77368233614095e-05\\
6.65	-0.000167507011283874\\
6.66	-0.000190685862548889\\
6.67	0.000121373104823519\\
6.68	0.000222240140590912\\
6.69	0.000714237043391464\\
6.7	0.000374382210619473\\
6.71	0.000277682706901317\\
6.72	0.00021418530765871\\
6.73	9.50239400232533e-05\\
6.74	0.000465610189724686\\
6.75	0.000710205941334863\\
6.76	0.000374170702944099\\
6.77	0.000927321885461296\\
6.78	0.000526721170588829\\
6.79	8.39950233721964e-05\\
6.8	-0.000595113661676194\\
6.81	-0.000137864053341374\\
6.82	0.000191256866095557\\
6.83	2.07965578002955e-05\\
6.84	4.13291867396026e-05\\
6.85	-0.00018694287716059\\
6.86	-0.000687048589584904\\
6.87	0.000454526411369116\\
6.88	-0.000107189578150368\\
6.89	-0.000749118704950646\\
6.9	-0.000504131759253568\\
6.91	-0.000179623640324422\\
6.92	0.000174251086889399\\
6.93	-0.000342158549967664\\
6.94	-0.000279494812735592\\
6.95	-1.51333667908204e-06\\
6.96	0.000492771575030915\\
6.97	0.000599009021014396\\
6.98	0.00148000914068191\\
6.99	-0.000134028859296365\\
7	-0.000870561311600682\\
7.01	-0.000716989013760383\\
7.02	0.000673490085706163\\
7.03	0.00105226771943912\\
7.04	-1.17279019029581e-05\\
7.05	0.000416691068760855\\
7.06	0.000779568650862927\\
7.07	0.00107514800752639\\
7.08	0.00101235442140002\\
7.09	0.000270398288231277\\
7.1	0.000476825881145615\\
7.11	0.000186331724828293\\
7.12	0.000251258732385296\\
7.13	-0.000463980119260299\\
7.14	-0.000166840357616493\\
7.15	0.000444525830683773\\
7.16	0.000249392216225885\\
7.17	0.00107093221448018\\
7.18	0.000243325825326934\\
7.19	-0.000127829176197025\\
7.2	0.000109976936563783\\
7.21	0.000496564397515442\\
7.22	0.000655693284045356\\
7.23	-0.000839989911833428\\
7.24	-0.000362992212615154\\
7.25	2.22866549162148e-05\\
7.26	-2.78207466948288e-05\\
7.27	3.07640957721844e-05\\
7.28	0.000129603460191419\\
7.29	0.000685643719698703\\
7.3	0.000178721641406199\\
7.31	9.71293670115614e-05\\
7.32	0.000436875398591496\\
7.33	-0.00078011183899207\\
7.34	0.000420586681432411\\
7.35	-0.000106891170018386\\
7.36	6.01922422127643e-06\\
7.37	-0.000381743923746569\\
7.38	-0.000198123558515562\\
7.39	-0.000518129266687595\\
7.4	-0.000757276989530098\\
7.41	-0.000516946465571877\\
7.42	0.000603383718077666\\
7.43	0.000456426238272911\\
7.44	-0.000534407243497625\\
7.45	-4.05307344575334e-05\\
7.46	-0.000509906264115401\\
7.47	-0.000138891977410793\\
7.48	-0.000258860564988694\\
7.49	0.000638837900599043\\
7.5	0.000506587009047266\\
7.51	0.000512426077648342\\
7.52	0.000108457987455068\\
7.53	0.000624574948053791\\
7.54	0.000488896009430917\\
7.55	0.000525279624726593\\
7.56	-0.000204052378785846\\
7.57	6.28615305977576e-05\\
7.58	0.000188027277369329\\
7.59	-0.000108799381091984\\
7.6	-0.000678104785192701\\
7.61	-0.00102012846529576\\
7.62	-0.00149339234534374\\
7.63	-0.00112824111101339\\
7.64	-0.000659973965186467\\
7.65	-0.000593640573164578\\
7.66	0.000112728482438484\\
7.67	0.000318220814493841\\
7.68	-0.000281984905861066\\
7.69	-0.000993573970010431\\
7.7	-0.000276399372888037\\
7.71	-0.000454384547422748\\
7.72	0.000584871140954846\\
7.73	-0.000102963760065578\\
7.74	5.58613657517526e-05\\
7.75	-0.000168361281602358\\
7.76	-0.000282189820641321\\
7.77	0.000163912818782919\\
7.78	5.63514035611945e-06\\
7.79	4.71658196694591e-05\\
7.8	-8.02211874582071e-05\\
7.81	-0.000749406737527991\\
7.82	0.000109507371860218\\
7.83	-0.000438085416799794\\
7.84	-5.21258369801103e-07\\
7.85	-0.000156291415361665\\
7.86	1.97450025396506e-05\\
7.87	-0.000163000852671402\\
7.88	0.000247668658525768\\
7.89	0.000566159593535787\\
7.9	0.000833390880613294\\
7.91	0.000996706699545769\\
7.92	0.00010184673677216\\
7.93	-0.000117451361891341\\
7.94	-0.000886482678504663\\
7.95	-0.000348380834507722\\
7.96	0.000265720447576001\\
7.97	0.00084947527779633\\
7.98	-8.2083446894643e-05\\
7.99	0.00121944886108594\\
8	0.00041364945011324\\
8.01	0.000234028372034345\\
8.02	0.000479583046576693\\
8.03	0.000178643710922799\\
8.04	0.000118705390372398\\
8.05	0.000451719274884965\\
8.06	-0.00019771049438333\\
8.07	-8.82621204532086e-05\\
8.08	0.000307762853376303\\
8.09	0.000295560966996788\\
8.1	0.000526596453443773\\
8.11	-5.97920356071313e-05\\
8.12	-0.000312970224195297\\
8.13	-0.000397495902944911\\
8.14	-0.000105340927772701\\
8.15	-0.000285246974740971\\
8.16	0.000197701630730407\\
8.17	-0.000448495968472074\\
8.18	-0.000346993335300638\\
8.19	-0.000615197504373555\\
8.2	0.000234193872886479\\
8.21	0.000350835780135839\\
8.22	0.000302531031243447\\
8.23	0.000582251961736446\\
8.24	-0.000275687069331454\\
8.25	-8.25506505144347e-05\\
8.26	2.2482203579699e-05\\
8.27	0.000963050705109936\\
8.28	0.000773026787815212\\
8.29	0.000826922873955027\\
8.3	0.000870995971357758\\
8.31	0.000862530114806859\\
8.32	0.00026012068431136\\
8.33	0.000328500152196654\\
8.34	-0.000595290897837941\\
8.35	-0.000355982488809303\\
8.36	-0.00047408586891784\\
8.37	0.00022175615761455\\
8.38	-0.000218253664758805\\
8.39	0.000791716971585643\\
8.4	0.000367377101358812\\
8.41	0.000993221106584841\\
8.42	0.00139424558459567\\
8.43	-0.000359745160281477\\
8.44	-0.00014918023773447\\
8.45	-0.000346440127483305\\
8.46	-5.36320774529031e-05\\
8.47	-0.000221610977208186\\
8.48	0.000664634952316945\\
8.49	-0.000123609086891463\\
8.5	-0.000861381675981931\\
8.51	-2.23421860194861e-05\\
8.52	-0.00016483147522095\\
8.53	0.000251457446903913\\
8.54	0.000578387871703612\\
8.55	-0.000330447092384389\\
8.56	0.000116159428639406\\
8.57	4.76330584220364e-06\\
8.58	0.000733599297630505\\
8.59	0.000483692561976667\\
8.6	0.000197928616270104\\
8.61	0.000924509250063821\\
8.62	0.000355954953732862\\
8.63	-0.000155899754615163\\
8.64	-6.41457442309701e-05\\
8.65	0.000371126538448507\\
8.66	0.000569380749546156\\
8.67	0.000333604432993795\\
8.68	-0.00115106923634478\\
8.69	0.000249085589418385\\
8.7	0.000791790545886073\\
8.71	-0.000541324199712534\\
8.72	-0.000867647743937994\\
8.73	-8.87899775499079e-05\\
8.74	-1.51222404447537e-05\\
8.75	0.000624898852581879\\
8.76	0.000686582915710332\\
8.77	0.000635272752113281\\
8.78	0.000464834540569115\\
8.79	-0.000251249248400143\\
8.8	-3.67809587764611e-05\\
8.81	-0.000233275128451282\\
8.82	-0.000254391363698758\\
8.83	3.74561385516614e-05\\
8.84	-0.000198433958230382\\
8.85	0.000440507392363898\\
8.86	0.00013783119115196\\
8.87	0.000797354449382226\\
8.88	-7.79389314420342e-05\\
8.89	0.000217498950030759\\
8.9	-0.000476097523453234\\
8.91	0.00042095024661748\\
8.92	0.000121039278967672\\
8.93	0.000496801278870862\\
8.94	-0.000279543365925505\\
8.95	0.000361098240807323\\
8.96	0.000551175450990371\\
8.97	0.000372178612977336\\
8.98	5.89328689173385e-05\\
8.99	-9.53463011583722e-05\\
9	0.000154050812632534\\
9.01	0.000227757536569229\\
9.02	0.000519284810250653\\
9.03	-0.000246162029874597\\
9.04	9.78221434433379e-05\\
9.05	0.000259669430334952\\
9.06	-7.86827086880493e-05\\
9.07	-0.000481969965871798\\
9.08	-0.000746959235701894\\
9.09	0.000359261516781118\\
9.1	0.000617142676992088\\
9.11	-0.000438108999203379\\
9.12	-4.26088060070384e-05\\
9.13	2.62744724093267e-05\\
9.14	0.000931458857586165\\
9.15	-2.64723077840756e-05\\
9.16	-0.000758972616090148\\
9.17	-0.000722139844008041\\
9.18	0.000253222731350533\\
9.19	0.000244057719314128\\
9.2	0.000347243765533634\\
9.21	0.000632814208289645\\
9.22	0.000285618686989508\\
9.23	0.000958256028882332\\
9.24	0.000733942606819582\\
9.25	0.000220842344042183\\
9.26	0.000562096454460814\\
9.27	-0.000206395264804371\\
9.28	-0.000569478655478406\\
9.29	0.000316675670436695\\
9.3	0.000630289670258577\\
9.31	-0.00050013115410863\\
9.32	-0.000229331605302363\\
9.33	-0.000449930742604465\\
9.34	-0.000254056396968849\\
9.35	-1.0890850791867e-05\\
9.36	1.81124351925632e-05\\
9.37	-0.000724994810562762\\
9.38	-0.000386627801658435\\
9.39	2.3215977023483e-05\\
9.4	0.000514060760755441\\
9.41	-1.21311739444963e-05\\
9.42	-1.0026020811793e-05\\
9.43	0.000311573968684087\\
9.44	0.00101744037481666\\
9.45	0.000507224060712019\\
9.46	-0.00013853664622232\\
9.47	0.000142495664515963\\
9.48	-0.000502251311075952\\
9.49	0.000334171458991506\\
9.5	0.000558161813144054\\
9.51	0.000156264178940546\\
9.52	-0.000755437160103511\\
9.53	-0.000489423294807168\\
9.54	-0.000361008166471777\\
9.55	0.000492743492705117\\
9.56	0.000117596204752601\\
9.57	0.000237326468194965\\
9.58	0.000144169775392555\\
9.59	-1.11767465416079e-05\\
9.6	7.5928889250676e-05\\
9.61	0.000219339875323854\\
9.62	0.000669203337714919\\
9.63	0.000987257630448823\\
9.64	0.000645075035180298\\
9.65	0.000439069364622569\\
9.66	-0.00103355928786186\\
9.67	-0.000418183867122224\\
9.68	-0.00071469162684501\\
9.69	-0.00020619629065699\\
9.7	0.000940336821527055\\
9.71	0.000735614866337997\\
9.72	-9.51950972627458e-06\\
9.73	-0.000322639091042021\\
9.74	0.000154229839038678\\
9.75	-0.000522694863828832\\
9.76	-0.000348458106694594\\
9.77	-0.000132153132135215\\
9.78	0.000310781601974952\\
9.79	1.18910087287816e-05\\
9.8	-0.000686377401438065\\
9.81	-0.000585077792564448\\
9.82	-0.000345005626048334\\
9.83	0.000275879581190352\\
9.84	-0.000362546995757995\\
9.85	-0.000250276459571097\\
9.86	0.000403111519753807\\
9.87	1.49499715522694e-05\\
9.88	-0.00012106111005572\\
9.89	7.73401503266768e-05\\
};
\addlegendentry{C-MHE}

\end{axis}


\end{tikzpicture}%

==> Figures/C-MHE_vs_SSE2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.733in,
height=2.05in,
at={(2.09in,4.549in)},
scale only axis,
xmin=1.99,
xmax=6,
ymin=0.975,
ymax=1,
tick label style={font=\Large},
xtick={},
xticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$v_1$ [p.u.]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.995796728973202\\
2	0.994072852763706\\
2.01	0.995878519471454\\
2.02	0.994235386398138\\
2.03	0.994449545409072\\
2.04	0.9937255540033\\
2.05	0.993477422272623\\
2.06	0.994782650111015\\
2.07	0.992420837613455\\
2.08	0.993629031282305\\
2.09	0.993482980140881\\
2.1	0.993380400608896\\
2.11	0.993929498589816\\
2.12	0.993557477911219\\
2.14	0.993793160927865\\
2.15	0.993240955894313\\
2.16	0.992795473479807\\
2.17	0.99370865534393\\
2.18	0.993842637570788\\
2.19	0.993612341767911\\
2.2	0.994777269394223\\
2.21	0.995247925899061\\
2.22	0.994420769437214\\
2.23	0.992704066353957\\
2.24	0.992264553079808\\
2.25	0.995089967733676\\
2.26	0.993492930851493\\
2.27	0.99362556089088\\
2.28	0.99459603303281\\
2.29	0.993283319575241\\
2.3	0.991837621701807\\
2.31	0.9935501253699\\
2.32	0.99380970820247\\
2.33	0.994380538427455\\
2.34	0.994054682052285\\
2.35	0.993386959315878\\
2.36	0.993672874184265\\
2.37	0.993451439976257\\
2.38	0.993543131159358\\
2.39	0.993651864059428\\
2.4	0.993997345285655\\
2.41	0.993240006377313\\
2.42	0.993127316459923\\
2.43	0.993066293138343\\
2.44	0.993303314468355\\
2.45	0.991086767963225\\
2.46	0.992983397762892\\
2.47	0.993851090604867\\
2.48	0.993953325599275\\
2.49	0.992984979356118\\
2.5	0.992617272424274\\
2.51	0.99471671223232\\
2.52	0.993327122379986\\
2.53	0.993404801427673\\
2.54	0.99459576117358\\
2.55	0.993299459218017\\
2.56	0.995110012146753\\
2.57	0.99381737962603\\
2.58	0.993436422679716\\
2.59	0.993756404810984\\
2.6	0.993955509000815\\
2.61	0.993949117019049\\
2.62	0.992918863397458\\
2.63	0.993809553489374\\
2.64	0.992706066536844\\
2.65	0.993097779536559\\
2.66	0.994091779388212\\
2.67	0.991710241195536\\
2.68	0.993990221673993\\
2.69	0.993795968269797\\
2.7	0.994119235373862\\
2.71	0.995089607365097\\
2.72	0.995859471401355\\
2.73	0.996130531375714\\
2.74	0.994909327909284\\
2.75	0.994233194987354\\
2.76	0.995149476764853\\
2.77	0.9941169919197\\
2.78	0.993131922279106\\
2.79	0.992765087812776\\
2.8	0.99521037234839\\
2.81	0.99578739866177\\
2.82	0.992817196395587\\
2.83	0.99297045080332\\
2.84	0.99336958282306\\
2.85	0.994240063103947\\
2.86	0.995871018341129\\
2.87	0.99332356788379\\
2.88	0.993425044954911\\
2.89	0.993422935118151\\
2.9	0.991690613175589\\
2.91	0.994540658482645\\
2.92	0.994688567743436\\
2.93	0.994559984581462\\
2.94	0.9945355245331\\
2.95	0.992435716238555\\
2.96	0.994745529477639\\
2.97	0.992831033057287\\
2.98	0.99263212626416\\
2.99	0.993512658950728\\
3	0.994775702581032\\
3.01	0.992657376914851\\
3.02	0.994366045539286\\
3.03	0.994567671790374\\
3.04	0.995297748521738\\
3.05	0.994027739433866\\
3.06	0.993624786727807\\
3.07	0.993814390052256\\
3.08	0.994469874361783\\
3.09	0.99396551520884\\
3.1	0.994066595189681\\
3.11	0.993598491262921\\
3.12	0.992515928522012\\
3.13	0.994578661827887\\
3.14	0.995690195100128\\
3.15	0.995653383716492\\
3.16	0.994401243784676\\
3.17	0.992135238571166\\
3.18	0.9927154153137\\
3.19	0.993549971166674\\
3.2	0.99436949091886\\
3.21	0.993972319429867\\
3.22	0.994552499700616\\
3.23	0.995072431503656\\
3.24	0.992909215338855\\
3.25	0.994465905747276\\
3.26	0.994995007721814\\
3.27	0.99158760705609\\
3.28	0.992515073511159\\
3.29	0.993849499613885\\
3.3	0.993678570854273\\
3.31	0.993278043464096\\
3.32	0.994376261059276\\
3.33	0.993056477598625\\
3.34	0.993916276502706\\
3.35	0.993902205564895\\
3.36	0.993383749977639\\
3.37	0.994028327447618\\
3.38	0.993488950526547\\
3.39	0.994462028586536\\
3.4	0.994458147454017\\
3.41	0.994246494512206\\
3.42	0.993959299940743\\
3.43	0.99574484330758\\
3.44	0.994251125142016\\
3.45	0.992513612447386\\
3.46	0.992680572754969\\
3.47	0.995134648400176\\
3.48	0.994383839532377\\
3.49	0.992055245780701\\
3.5	0.990994427352325\\
3.51	0.981686946585558\\
3.52	0.978194924238771\\
3.53	0.979118404842938\\
3.54	0.979935497639064\\
3.55	0.980221736585341\\
3.56	0.981778672327664\\
3.57	0.983888332705963\\
3.58	0.987683978779071\\
3.59	0.988267546269915\\
3.6	0.986621674072451\\
3.61	0.988095670838705\\
3.62	0.991219576141773\\
3.63	0.990231419432533\\
3.64	0.992669194044518\\
3.65	0.991181512295499\\
3.66	0.992754981646211\\
3.67	0.991465302780552\\
3.68	0.992521410857908\\
3.69	0.991417023019284\\
3.7	0.992299764517862\\
3.71	0.992047405316365\\
3.72	0.990681778414435\\
3.73	0.992023328136167\\
3.74	0.991558543260963\\
3.75	0.991163784347181\\
3.76	0.991978672645899\\
3.77	0.991311578663897\\
3.78	0.994039475627794\\
3.79	0.99396327789888\\
3.8	0.993193967390209\\
3.81	0.994395168340438\\
3.82	0.993611145112624\\
3.83	0.995264062863258\\
3.84	0.99713289455485\\
3.85	0.994639136078463\\
3.86	0.99463035970961\\
3.87	0.995581225704505\\
3.88	0.993367847760656\\
3.89	0.993065246735425\\
3.9	0.994401570280232\\
3.91	0.990703382417104\\
3.92	0.993329163891927\\
3.93	0.993560730407488\\
3.94	0.992491642628552\\
3.95	0.993155883775398\\
3.96	0.994406890192941\\
3.97	0.991985638163383\\
3.98	0.993334303388355\\
3.99	0.994802431039457\\
4	0.9944633015369\\
4.01	0.993839344455138\\
4.02	0.992582384403159\\
4.03	0.99322591896896\\
4.04	0.993095607065515\\
4.05	0.993831743309135\\
4.06	0.993495309211731\\
4.07	0.993612809065045\\
4.08	0.992067637621224\\
4.09	0.993008852650018\\
4.1	0.993588678596257\\
4.11	0.993165491930636\\
4.12	0.99285563964003\\
4.13	0.993179668751095\\
4.14	0.992304683269175\\
4.15	0.992484016719727\\
4.16	0.992534550316286\\
4.17	0.991334019882162\\
4.18	0.993330048840447\\
4.19	0.993012295917035\\
4.2	0.994571145986319\\
4.21	0.99283113503296\\
4.22	0.993761429838457\\
4.23	0.994461510634697\\
4.24	0.992873122523402\\
4.25	0.991564941402837\\
4.26	0.990906733399221\\
4.27	0.994354765145662\\
4.28	0.99346844609072\\
4.29	0.992370655221489\\
4.3	0.993580484692009\\
4.31	0.993496862921337\\
4.32	0.992311801588682\\
4.33	0.992747328405363\\
4.34	0.992597603590008\\
4.35	0.992473934071118\\
4.36	0.992972154546971\\
4.37	0.992948891780969\\
4.38	0.993740877435021\\
4.39	0.99320512411489\\
4.4	0.992696421804576\\
4.41	0.993543381618531\\
4.42	0.993151584170711\\
4.43	0.992948788019344\\
4.44	0.992993844223385\\
4.45	0.992791355281723\\
4.46	0.992577287567899\\
4.47	0.992091486763755\\
4.48	0.992995439200902\\
4.49	0.995145800531187\\
4.5	0.994515383433868\\
4.51	0.993663652542049\\
4.52	0.992688451841772\\
4.53	0.992973235423694\\
4.54	0.992851312796491\\
4.55	0.993642306557309\\
4.56	0.994531253899719\\
4.57	0.992684424500625\\
4.58	0.993368661773181\\
4.59	0.992599395925591\\
4.6	0.992134246098189\\
4.61	0.99441032786064\\
4.62	0.993113362626685\\
4.63	0.994062777267162\\
4.64	0.993075763885857\\
4.65	0.992748061581608\\
4.66	0.992505066242384\\
4.67	0.99304371791054\\
4.68	0.994265745448637\\
4.69	0.994559814428222\\
4.7	0.992662227183114\\
4.71	0.992862692580314\\
4.72	0.994506171392542\\
4.73	0.994036371084542\\
4.74	0.992408018115215\\
4.75	0.992254799116518\\
4.76	0.993479820687861\\
4.77	0.99229795581075\\
4.78	0.992364200462642\\
4.79	0.993460849100039\\
4.8	0.993824605271122\\
4.81	0.993383631188498\\
4.82	0.992951287793286\\
4.83	0.992854373510969\\
4.84	0.993106149861092\\
4.85	0.99403574912577\\
4.86	0.993580848121971\\
4.87	0.991269963816723\\
4.88	0.992946834274736\\
4.89	0.992617542055013\\
4.9	0.993086769411788\\
4.91	0.993179849555499\\
4.92	0.994035176291668\\
4.93	0.992410814368732\\
4.94	0.99333624031901\\
4.95	0.99408931939667\\
4.96	0.994901588533038\\
4.97	0.994077441159428\\
4.98	0.993554864286942\\
4.99	0.994618186739793\\
5	0.993476554470888\\
5.01	0.990921454929346\\
5.02	0.992561763538426\\
5.03	0.994382350196037\\
5.04	0.994343952140705\\
5.05	0.995008953231448\\
5.06	0.993157219843106\\
5.07	0.994013010449622\\
5.08	0.994985936473771\\
5.09	0.993451661690679\\
5.1	0.992237457313362\\
5.11	0.993238817185313\\
5.12	0.992628220712723\\
5.13	0.992381904037316\\
5.14	0.991435226171497\\
5.15	0.993947210530223\\
5.16	0.994326053003372\\
5.17	0.994654419453505\\
5.18	0.991270070791284\\
5.19	0.992612654930582\\
5.2	0.993080938200524\\
5.21	0.992035604749953\\
5.22	0.991830584569476\\
5.23	0.993033807955436\\
5.24	0.992388666419874\\
5.25	0.992778920291478\\
5.26	0.992428613158053\\
5.27	0.994630586235443\\
5.28	0.992825629174913\\
5.29	0.992542057614557\\
5.3	0.994267387612767\\
5.31	0.991705163332613\\
5.32	0.994124940966184\\
5.33	0.992516564409694\\
5.34	0.994000807701031\\
5.35	0.993152847268719\\
5.36	0.993543803528638\\
5.37	0.992301957218624\\
5.38	0.993313721586894\\
5.39	0.992610758134202\\
5.4	0.9942861297717\\
5.41	0.992662467316935\\
5.42	0.995231931750093\\
5.43	0.990750938307796\\
5.44	0.993873248357279\\
5.45	0.994697616406276\\
5.46	0.994059897907547\\
5.47	0.993019186359517\\
5.48	0.992043676739225\\
5.49	0.992926875501393\\
5.5	0.992866307895151\\
5.51	0.994234080655884\\
5.52	0.99428423481797\\
5.53	0.992913197229038\\
5.54	0.992251074395835\\
5.55	0.994718347751505\\
5.56	0.992938827790365\\
5.57	0.990552107913485\\
5.58	0.992355815927837\\
5.59	0.993043457977373\\
5.6	0.992961983198047\\
5.61	0.992540988136398\\
5.62	0.992713495957226\\
5.63	0.991972715652874\\
5.64	0.993658016765165\\
5.65	0.993261987181828\\
5.66	0.994263652558915\\
5.67	0.991287277140637\\
5.68	0.993304063786303\\
5.69	0.993815817493804\\
5.7	0.993379273866021\\
5.71	0.992645376000171\\
5.72	0.991974831536364\\
5.73	0.99306823531759\\
5.74	0.992233026229002\\
5.75	0.992104856700834\\
5.76	0.993656695243766\\
5.77	0.993897755068614\\
5.78	0.992917816077149\\
5.79	0.993647263673697\\
5.8	0.995236671148291\\
5.81	0.994784100908378\\
5.82	0.993973050158667\\
5.83	0.995284298507364\\
5.84	0.993105084725741\\
5.85	0.992969234003073\\
5.86	0.993931553421067\\
5.87	0.992807643576796\\
5.88	0.991761329780156\\
5.89	0.994291893339499\\
5.9	0.993916452128364\\
5.91	0.992147654531381\\
5.92	0.993669226164615\\
5.93	0.993704718676939\\
5.94	0.993606026358229\\
5.95	0.993742796941017\\
5.96	0.992675518339732\\
5.97	0.993842068477322\\
5.98	0.993437879776723\\
5.99	0.991355004684307\\
6	0.992764459762318\\
6.01	0.993679152883059\\
6.02	0.992200535586752\\
6.03	0.993485843151804\\
6.04	0.993899557146401\\
6.05	0.992647600564114\\
6.06	0.993903429365195\\
6.07	0.992370975125651\\
6.08	0.992559427449182\\
6.09	0.994149878075991\\
6.1	0.99353540275972\\
6.11	0.994109118521534\\
6.12	0.993486751307806\\
6.13	0.992041745629816\\
6.14	0.991942412088022\\
6.15	0.992047003916477\\
6.16	0.992796132376579\\
6.17	0.991203744486796\\
6.18	0.993591274981101\\
6.19	0.993483950186029\\
6.2	0.993684834254802\\
6.21	0.992008306081532\\
6.22	0.994124376180313\\
6.23	0.993781532738675\\
6.24	0.992380696869493\\
6.25	0.991379744275998\\
6.26	0.99217825422196\\
6.27	0.993090062265862\\
6.28	0.994500357875079\\
6.29	0.993719231832822\\
6.3	0.993120948136996\\
6.31	0.992009218068212\\
6.32	0.993051343577431\\
6.33	0.994012519987278\\
6.34	0.992718620200142\\
6.35	0.994848027887851\\
6.36	0.994640471675666\\
6.37	0.994148545651541\\
6.38	0.993283882083858\\
6.39	0.992463667015285\\
6.4	0.993410903634297\\
6.41	0.992154033542961\\
6.42	0.994620082662633\\
6.43	0.993879767600516\\
6.44	0.993736006778462\\
6.45	0.991766267296036\\
6.46	0.992299546435483\\
6.47	0.991915024223122\\
6.48	0.991798924107897\\
6.49	0.992578649187971\\
6.5	0.992187084123314\\
6.51	0.99394830203234\\
6.52	0.993172024247572\\
6.53	0.993704169123266\\
6.54	0.991733154479657\\
6.55	0.993116493895606\\
6.56	0.993147109638153\\
6.57	0.992791712047774\\
6.58	0.993925203696536\\
6.59	0.991727997316872\\
6.6	0.99204673458652\\
6.61	0.993066926812629\\
6.62	0.993051784412577\\
6.63	0.995465158784825\\
6.64	0.993258138214802\\
6.65	0.991765911888431\\
6.66	0.994811794468717\\
6.67	0.993417395109256\\
6.68	0.991518471634242\\
6.69	0.993585743397109\\
6.7	0.992680886639306\\
6.71	0.991443042330937\\
6.72	0.991575399641247\\
6.73	0.992398087330075\\
6.74	0.994849268427309\\
6.75	0.993430419258658\\
6.76	0.993551932228909\\
6.77	0.99382703081022\\
6.78	0.992318749084145\\
6.79	0.994061634188181\\
6.8	0.993383791280662\\
6.81	0.993256319868449\\
6.82	0.994336066261669\\
6.83	0.993886758360302\\
6.84	0.993346452713162\\
6.85	0.993469375439643\\
6.86	0.993778505404146\\
6.87	0.991464879051462\\
6.88	0.993218788391003\\
6.89	0.993234654803794\\
6.9	0.992931658164732\\
6.91	0.990663997694577\\
6.92	0.993200082997257\\
6.93	0.993106094397767\\
6.94	0.990289305385478\\
6.95	0.994061169807383\\
6.96	0.994843872061878\\
6.97	0.995328406001843\\
6.98	0.992922000629454\\
6.99	0.994508138968676\\
7	0.992765300065296\\
7.01	0.993204774264996\\
7.02	0.994309007059545\\
7.03	0.994214395900171\\
7.04	0.992628937998683\\
7.05	0.992961163553918\\
7.06	0.993827397017711\\
7.07	0.993770542583896\\
7.08	0.993287818213052\\
7.09	0.995629068198003\\
7.1	0.991781133306324\\
7.11	0.994354049752133\\
7.12	0.994116693290295\\
7.13	0.995152924567469\\
7.14	0.99301875045661\\
7.15	0.9920986681452\\
7.16	0.994109628808038\\
7.17	0.993438897115331\\
7.18	0.993793422522353\\
7.19	0.994181279929963\\
7.2	0.995860077107734\\
7.21	0.993021978214584\\
7.22	0.992651435778196\\
7.23	0.992754975764091\\
7.24	0.992352445445903\\
7.25	0.992324247322257\\
7.26	0.993102890858605\\
7.27	0.992644325688021\\
7.28	0.993988075052561\\
7.29	0.992964157078523\\
7.3	0.994442782106972\\
7.31	0.992175070129964\\
7.33	0.993543088579957\\
7.34	0.993152188084803\\
7.35	0.994289107851186\\
7.36	0.994283185965445\\
7.37	0.992432562686259\\
7.38	0.993146425551169\\
7.39	0.993609329309939\\
7.4	0.993270852157439\\
7.41	0.993648152311662\\
7.42	0.991618680878169\\
7.43	0.992627192105386\\
7.44	0.993918333810324\\
7.45	0.995389532183344\\
7.46	0.993192286892167\\
7.47	0.992844454881809\\
7.48	0.992606663559718\\
7.49	0.994636210721746\\
7.5	0.993439030857038\\
7.51	0.995382754374383\\
7.52	0.994123553865681\\
7.53	0.993304520255105\\
7.54	0.993554437505102\\
7.55	0.993377515433917\\
7.56	0.99233717417828\\
7.57	0.993307709407233\\
7.58	0.992646370853418\\
7.59	0.993605402069329\\
7.6	0.994449884027167\\
7.61	0.995066347135811\\
7.62	0.993400594056034\\
7.63	0.992545631148277\\
7.64	0.995322983270714\\
7.65	0.994646505284051\\
7.66	0.994111666876231\\
7.67	0.99173050404281\\
7.68	0.994112064094448\\
7.69	0.994248819927666\\
7.7	0.992060437732771\\
7.71	0.99195632345196\\
7.72	0.99264275020046\\
7.73	0.993689886569326\\
7.74	0.993560018914197\\
7.75	0.994521648758974\\
7.76	0.993458179243644\\
7.77	0.994191379867011\\
7.78	0.992959239197191\\
7.79	0.994494485066877\\
7.8	0.99139966955279\\
7.81	0.992366407512341\\
7.82	0.994865600941813\\
7.83	0.994011637840821\\
7.84	0.992525662841013\\
7.85	0.99466913566258\\
7.86	0.993846843146033\\
7.87	0.992416687818714\\
7.88	0.992308293153833\\
7.89	0.995046130046989\\
7.9	0.993184293429119\\
7.91	0.993292105881787\\
7.92	0.993235781374173\\
7.93	0.99315534404108\\
7.94	0.993649009544304\\
7.95	0.991418809128481\\
7.96	0.993073255034247\\
7.97	0.99143611738435\\
7.98	0.991683625405795\\
7.99	0.992133287745876\\
8	0.993297499991321\\
8.01	0.994198531617464\\
8.02	0.99316106055152\\
8.03	0.993926544070872\\
8.04	0.99529442635972\\
8.05	0.992516676333159\\
8.06	0.992908340230874\\
8.07	0.993292941419465\\
8.08	0.992791301748635\\
8.09	0.991586232196692\\
8.1	0.994210742263837\\
8.11	0.992550834952164\\
8.12	0.992608133670535\\
8.13	0.993024971678206\\
8.14	0.992677163024753\\
8.15	0.991948689828805\\
8.16	0.993561881007466\\
8.17	0.992752188728463\\
8.18	0.992834590834349\\
8.19	0.993087793008428\\
8.2	0.994919053793156\\
8.21	0.994217883524444\\
8.22	0.994808988749677\\
8.23	0.993830447055323\\
8.24	0.99400428879815\\
8.25	0.993592346617159\\
8.26	0.993555773533227\\
8.27	0.991403275676069\\
8.28	0.993702812763146\\
8.29	0.9923556625973\\
8.3	0.992022511181894\\
8.31	0.993252864637027\\
8.32	0.994084398641315\\
8.33	0.991989344865994\\
8.34	0.992707346953837\\
8.35	0.992150213662651\\
8.36	0.993202970924614\\
8.37	0.992410592261415\\
8.38	0.992721993701132\\
8.39	0.993889055651865\\
8.4	0.992035196162563\\
8.41	0.992145938260315\\
8.42	0.993583802945093\\
8.43	0.992917395322923\\
8.44	0.993616953006523\\
8.45	0.993819470174779\\
8.46	0.99395758291584\\
8.47	0.993118328012301\\
8.48	0.992661893403335\\
8.49	0.992527607547917\\
8.5	0.992306716716298\\
8.51	0.994207564765286\\
8.52	0.994207526443248\\
8.53	0.993851756866135\\
8.54	0.992539710600582\\
8.55	0.993123451839995\\
8.56	0.993457706730467\\
8.57	0.992955118268487\\
8.58	0.994759980711816\\
8.59	0.994218838605567\\
8.6	0.993185510000648\\
8.61	0.993473616042168\\
8.62	0.991861270678275\\
8.63	0.993147273748718\\
8.64	0.99478291320492\\
8.65	0.99215334948078\\
8.66	0.994182947179844\\
8.67	0.992716670819906\\
8.68	0.992680161020017\\
8.69	0.994431873872752\\
8.7	0.993627671261773\\
8.71	0.993882691454717\\
8.72	0.993883398608581\\
8.73	0.992669100230129\\
8.74	0.993444877502865\\
8.75	0.99521796201622\\
8.76	0.994581159414006\\
8.77	0.991932225943989\\
8.78	0.992568204605732\\
8.79	0.993669991913285\\
8.8	0.992067738698418\\
8.81	0.992320098717006\\
8.82	0.993358841251807\\
8.83	0.993391141541192\\
8.84	0.993600429376714\\
8.85	0.993314549998331\\
8.86	0.993401788973435\\
8.87	0.992910159439941\\
8.88	0.992209064812714\\
8.89	0.994225962833356\\
8.9	0.993914986292891\\
8.91	0.992175156747871\\
8.92	0.992345451263997\\
8.93	0.992433103161662\\
8.94	0.992700578098914\\
8.95	0.993775207310298\\
8.96	0.994434586730163\\
8.97	0.993030414112884\\
8.98	0.992483858083945\\
8.99	0.992393646057332\\
9	0.994966798686002\\
9.01	0.994175316626881\\
9.02	0.990394850022511\\
9.03	0.991380152955315\\
9.04	0.994043085238173\\
9.05	0.992368123165974\\
9.06	0.992842458417313\\
9.07	0.993644880791466\\
9.08	0.995895483048173\\
9.09	0.993008564691012\\
9.1	0.992496722595396\\
9.11	0.992191149401279\\
9.12	0.994214372568031\\
9.13	0.993406520822258\\
9.14	0.991347919248696\\
9.15	0.993826804715265\\
9.16	0.99125337165553\\
9.17	0.993433250312922\\
9.18	0.990975709305713\\
9.19	0.992106403003964\\
9.2	0.992979429161609\\
9.21	0.991186816531286\\
9.22	0.993799067241058\\
9.23	0.993257145282781\\
9.24	0.992810070667119\\
9.26	0.992458802023757\\
9.27	0.994617847172334\\
9.28	0.993129984376017\\
9.29	0.994689454018138\\
9.3	0.993454923356826\\
9.31	0.991303650601854\\
9.32	0.99459689957655\\
9.33	0.993972079720683\\
9.34	0.993214593511695\\
9.35	0.993152806530249\\
9.36	0.992674783207118\\
9.37	0.994394750247954\\
9.38	0.99307328035527\\
9.39	0.992297021748065\\
9.4	0.993359493757819\\
9.41	0.994723093130249\\
9.42	0.993279844992934\\
9.43	0.993747294003679\\
9.44	0.991970454673703\\
9.45	0.991714748373404\\
9.46	0.99262550808101\\
9.47	0.994361470327823\\
9.48	0.992802697860791\\
9.49	0.991797973925257\\
9.5	0.995338240802125\\
9.51	0.992340751156917\\
9.52	0.992659727394551\\
9.53	0.993049452592418\\
9.54	0.992787049202933\\
9.55	0.992179375793166\\
9.56	0.995217739463593\\
9.57	0.991544315460445\\
9.58	0.992562555740587\\
9.59	0.993926710113586\\
9.6	0.991898858141418\\
9.61	0.99263123131777\\
9.62	0.994087796899185\\
9.63	0.99452684267421\\
9.64	0.993299557681473\\
9.65	0.993979588826955\\
9.66	0.99316115888776\\
9.67	0.993358776648822\\
9.68	0.992537727662752\\
9.69	0.993130021059471\\
9.7	0.992949888783482\\
9.71	0.994780495254687\\
9.72	0.992798497705504\\
9.73	0.992871934641986\\
9.74	0.992511785722131\\
9.75	0.994920091301458\\
9.76	0.994414514572206\\
9.77	0.993290435406887\\
9.78	0.991864796023078\\
9.79	0.992405484910872\\
9.8	0.994247162889147\\
9.81	0.992441803851609\\
9.82	0.992749048554737\\
9.83	0.992140948714322\\
9.84	0.992130909757822\\
9.85	0.992873737346834\\
9.86	0.991586623869631\\
9.87	0.99169100414084\\
9.88	0.992865103730288\\
9.89	0.992764387612093\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.995719004506176\\
2	0.993716190964582\\
2.01	0.996184693519059\\
2.02	0.994255378624635\\
2.03	0.994455379170104\\
2.04	0.993843967025839\\
2.05	0.993478596768362\\
2.06	0.994646926158993\\
2.07	0.992765444747473\\
2.08	0.993241802175067\\
2.09	0.993416200125875\\
2.1	0.993318786773401\\
2.11	0.994005065473631\\
2.12	0.993713366472102\\
2.13	0.994038389863212\\
2.14	0.994226835201522\\
2.15	0.993131867780972\\
2.16	0.993090591745778\\
2.17	0.993862850973654\\
2.18	0.993541607031116\\
2.19	0.993427272411626\\
2.2	0.994794886550432\\
2.21	0.995231521766156\\
2.22	0.994366195672496\\
2.23	0.992540886357384\\
2.24	0.992359913326279\\
2.25	0.994708827636705\\
2.26	0.993407762439414\\
2.27	0.993722732119672\\
2.28	0.994422920604231\\
2.29	0.993418233868693\\
2.3	0.992049957719834\\
2.31	0.993538088102232\\
2.32	0.994111643944748\\
2.33	0.993916503309617\\
2.34	0.993811071983288\\
2.35	0.993604373505875\\
2.36	0.993593094075871\\
2.37	0.993562836142521\\
2.38	0.993409128302355\\
2.39	0.993278611689039\\
2.4	0.994053587665778\\
2.41	0.993432049941593\\
2.42	0.993401491695364\\
2.43	0.99301674446059\\
2.44	0.993652328354555\\
2.45	0.991135084809933\\
2.46	0.99305699865547\\
2.47	0.993931107047116\\
2.48	0.993799896961065\\
2.49	0.993142438150452\\
2.5	0.992701201757692\\
2.51	0.994205349432743\\
2.52	0.993488890930772\\
2.53	0.993277059095789\\
2.54	0.994467123107313\\
2.55	0.993352916520156\\
2.56	0.995016467816813\\
2.57	0.993945043160577\\
2.58	0.993832012447225\\
2.59	0.993939269434087\\
2.6	0.993923222274718\\
2.61	0.993493818993114\\
2.62	0.993370232957677\\
2.63	0.993905400975297\\
2.64	0.992724969827371\\
2.65	0.993198456035032\\
2.66	0.994558640945268\\
2.67	0.991627364491112\\
2.68	0.993636947301578\\
2.69	0.993884349158078\\
2.7	0.994065615225388\\
2.71	0.995168969071234\\
2.72	0.995690815178815\\
2.73	0.996165224546502\\
2.74	0.995212655014855\\
2.75	0.993938598860151\\
2.76	0.995431667945066\\
2.77	0.99428278767175\\
2.78	0.993683952744083\\
2.79	0.993074948115092\\
2.8	0.995557226542537\\
2.81	0.995602942285366\\
2.82	0.993004347701214\\
2.83	0.992669654593426\\
2.84	0.993498020876432\\
2.85	0.99429760398799\\
2.86	0.995632577376512\\
2.87	0.993462516792047\\
2.88	0.993508412444776\\
2.89	0.993277467915606\\
2.9	0.991904354813185\\
2.91	0.99442709622314\\
2.92	0.994704760446988\\
2.93	0.994600064269946\\
2.94	0.994356688464135\\
2.95	0.992415063739049\\
2.96	0.994918822652451\\
2.97	0.993005441975454\\
2.98	0.992673907668054\\
2.99	0.99339794867816\\
3	0.995031757242588\\
3.01	0.992231212654149\\
3.02	0.994276653896447\\
3.03	0.994596044161037\\
3.04	0.995123016422079\\
3.05	0.994184036832067\\
3.06	0.993531787369136\\
3.07	0.993818620968623\\
3.08	0.994442955990635\\
3.09	0.994208222559676\\
3.1	0.994150319728446\\
3.11	0.993453660491756\\
3.12	0.99256687196012\\
3.13	0.994722487868032\\
3.14	0.995902684750366\\
3.15	0.995187369639455\\
3.16	0.994452097996296\\
3.17	0.992172747488524\\
3.18	0.992942241769715\\
3.19	0.993309117756716\\
3.2	0.994193636538872\\
3.21	0.993767846534071\\
3.22	0.994602219319921\\
3.23	0.994975005706344\\
3.24	0.992833505688699\\
3.25	0.994360438439491\\
3.26	0.995003150777212\\
3.27	0.991598567664349\\
3.28	0.992597229238177\\
3.29	0.994154697022381\\
3.3	0.993866821025705\\
3.31	0.993382918092232\\
3.32	0.99450364262421\\
3.33	0.993108873847499\\
3.34	0.99393415888872\\
3.35	0.99387605119033\\
3.36	0.993634500662388\\
3.37	0.993762463630985\\
3.38	0.993572840708493\\
3.39	0.994507647771355\\
3.4	0.994514008779973\\
3.41	0.993851091688505\\
3.42	0.993594039754443\\
3.43	0.995473413736729\\
3.44	0.993949052333139\\
3.45	0.992518736100042\\
3.46	0.992846618470981\\
3.47	0.995283388735432\\
3.48	0.994263422079152\\
3.49	0.992498826982596\\
3.5	0.991054768086334\\
3.51	0.981961140406426\\
3.52	0.978278930064018\\
3.53	0.979102722272062\\
3.54	0.979734971682458\\
3.55	0.980279074387489\\
3.56	0.981912411348455\\
3.57	0.984131265540251\\
3.58	0.987723583065215\\
3.59	0.988064765381223\\
3.6	0.986659667884386\\
3.61	0.988332341744346\\
3.62	0.991370828700326\\
3.63	0.990368237877037\\
3.64	0.99317506990316\\
3.65	0.991262063033393\\
3.66	0.99289430058232\\
3.67	0.991510173280494\\
3.68	0.992604969829369\\
3.69	0.991379083144897\\
3.7	0.992109557094734\\
3.71	0.99193230159951\\
3.72	0.990931814703073\\
3.73	0.99198507626096\\
3.74	0.991482463747188\\
3.75	0.991078069387273\\
3.76	0.992126048535958\\
3.77	0.991366759756094\\
3.78	0.993794644024693\\
3.79	0.993751509433224\\
3.8	0.993310465719132\\
3.81	0.994059009051604\\
3.82	0.993647834070549\\
3.83	0.995127382564812\\
3.84	0.996939077464761\\
3.85	0.994435801894749\\
3.86	0.994702192390722\\
3.87	0.995884962481126\\
3.88	0.993370415465831\\
3.89	0.993324186226062\\
3.9	0.994267301330382\\
3.91	0.990430940946158\\
3.92	0.992959225373548\\
3.93	0.993614801687238\\
3.94	0.992910363635502\\
3.95	0.993201630495006\\
3.96	0.994363527174086\\
3.97	0.991851292630237\\
3.98	0.993152322215648\\
3.99	0.994531944764741\\
4	0.994381050982557\\
4.01	0.993790278984013\\
4.02	0.992534928123897\\
4.03	0.99314485242266\\
4.04	0.993447018179337\\
4.05	0.993900128018762\\
4.06	0.993568461785975\\
4.07	0.99378738663926\\
4.08	0.99191867593257\\
4.09	0.992986099888581\\
4.1	0.994045624779954\\
4.11	0.993096085286275\\
4.12	0.992680874905957\\
4.13	0.99343199305835\\
4.14	0.992259266823437\\
4.15	0.992618028598692\\
4.16	0.99259695957797\\
4.17	0.991314594004654\\
4.18	0.993207507456994\\
4.19	0.993116488107596\\
4.2	0.99433716902657\\
4.21	0.99310356733293\\
4.22	0.993724699570956\\
4.23	0.994544292887753\\
4.24	0.992542946661818\\
4.25	0.991411693984103\\
4.26	0.990568259289466\\
4.27	0.994064898819508\\
4.28	0.993567221574891\\
4.29	0.992444501953772\\
4.3	0.993695666522745\\
4.31	0.99326706712073\\
4.32	0.992396497818877\\
4.33	0.992602363429743\\
4.34	0.992682745750948\\
4.35	0.992567382603672\\
4.36	0.992782407450131\\
4.37	0.99270606936598\\
4.38	0.99381236113121\\
4.39	0.993628366051016\\
4.4	0.992657642325574\\
4.41	0.993967448264749\\
4.42	0.993430637046902\\
4.43	0.993101390606506\\
4.44	0.993390995394638\\
4.45	0.992573299572838\\
4.46	0.992849576096802\\
4.47	0.99208009058826\\
4.48	0.993094407680331\\
4.49	0.995419533237005\\
4.5	0.994313237830667\\
4.51	0.993613578622321\\
4.52	0.992686030751413\\
4.53	0.99290772877808\\
4.54	0.993021674738753\\
4.55	0.993317267025658\\
4.56	0.994467306584133\\
4.57	0.992578688166551\\
4.58	0.993688305023536\\
4.59	0.992715130142624\\
4.6	0.992325856334995\\
4.61	0.994356239858948\\
4.62	0.992945292120988\\
4.63	0.994081929532157\\
4.64	0.993184772012118\\
4.65	0.992776003417763\\
4.66	0.992458345635953\\
4.68	0.993874556617936\\
4.69	0.994556945828554\\
4.7	0.992671552561111\\
4.71	0.993018534348291\\
4.72	0.994336193297476\\
4.73	0.994234060303437\\
4.74	0.992545582298447\\
4.75	0.992220719648401\\
4.76	0.993581055491102\\
4.77	0.992713580205789\\
4.78	0.992062624639027\\
4.79	0.993813351271818\\
4.8	0.993685028000369\\
4.81	0.99342485251848\\
4.82	0.993208064009268\\
4.83	0.992853596585675\\
4.84	0.993101035109166\\
4.85	0.994051812378419\\
4.86	0.993765053201605\\
4.87	0.991268730869068\\
4.88	0.993189062442148\\
4.89	0.992481313353032\\
4.9	0.99343064711579\\
4.91	0.993481808495764\\
4.92	0.993958176209601\\
4.93	0.992626408533523\\
4.94	0.993464767430591\\
4.95	0.994292597755921\\
4.96	0.994703800425802\\
4.97	0.994106067816032\\
4.98	0.993696021761808\\
4.99	0.994763907062737\\
5	0.993689809596219\\
5.01	0.991258839226631\\
5.02	0.992644659953218\\
5.03	0.994419413847007\\
5.04	0.994394691058261\\
5.05	0.994747587998486\\
5.06	0.99296430838033\\
5.07	0.994091259009853\\
5.08	0.994770764600746\\
5.09	0.993604468666152\\
5.1	0.991893576568936\\
5.11	0.993114440665002\\
5.12	0.992725795767589\\
5.13	0.992415418516904\\
5.14	0.991581060775143\\
5.15	0.993994908563192\\
5.16	0.994015968607789\\
5.17	0.994927592366899\\
5.18	0.991377208424531\\
5.19	0.992846187823559\\
5.2	0.992934478175936\\
5.21	0.992009496238447\\
5.22	0.991649444224112\\
5.23	0.99308206363971\\
5.24	0.992687517454304\\
5.25	0.99289108040602\\
5.26	0.992654370736259\\
5.27	0.994603937437642\\
5.28	0.993138879702734\\
5.29	0.992796227978273\\
5.3	0.99429951511571\\
5.31	0.991875300776888\\
5.32	0.994104498591604\\
5.33	0.992387370611013\\
5.34	0.993505691103472\\
5.35	0.993113271431454\\
5.36	0.993555303772931\\
5.37	0.992174663833161\\
5.38	0.993146240869908\\
5.39	0.992996442142378\\
5.4	0.994357079220572\\
5.41	0.992471087538803\\
5.42	0.995501935351266\\
5.43	0.990576600590696\\
5.44	0.993669827372145\\
5.45	0.994735865622632\\
5.46	0.994322575104889\\
5.47	0.993148005946194\\
5.48	0.991712277194221\\
5.49	0.992797066686975\\
5.5	0.993035849746853\\
5.51	0.994330476626102\\
5.52	0.99446432231148\\
5.53	0.992946704516132\\
5.54	0.992319118364783\\
5.55	0.994897370908387\\
5.56	0.993195694734547\\
5.57	0.990702531947802\\
5.58	0.992101790140476\\
5.59	0.992889547948307\\
5.6	0.993273282958041\\
5.61	0.992542657171445\\
5.62	0.992863589634048\\
5.63	0.992187143815521\\
5.64	0.993739228633467\\
5.65	0.992868488531784\\
5.66	0.994217841920165\\
5.67	0.991572024235959\\
5.68	0.993262045981721\\
5.69	0.993636956026748\\
5.7	0.993387024570357\\
5.71	0.992356809003065\\
5.72	0.992016175492079\\
5.73	0.993263881933739\\
5.74	0.992288433169991\\
5.75	0.992075250674224\\
5.76	0.993871464967752\\
5.77	0.993956957667006\\
5.78	0.992959613404318\\
5.79	0.993838201215317\\
5.8	0.994857959347893\\
5.81	0.994590424556991\\
5.82	0.993981589773515\\
5.83	0.995310316097905\\
5.84	0.993058200944688\\
5.85	0.992920554229533\\
5.86	0.993708225609513\\
5.87	0.992794273503083\\
5.88	0.991933182084617\\
5.89	0.994274019268707\\
5.9	0.993653323360164\\
5.91	0.992017073279467\\
5.92	0.993523155044988\\
5.93	0.993560377381401\\
5.94	0.993645098901752\\
5.95	0.993720921578989\\
5.96	0.992485880124368\\
5.97	0.99378467876971\\
5.98	0.993846969027057\\
5.99	0.991016373891526\\
6	0.992664329976744\\
6.01	0.993354279620256\\
6.02	0.992145044775446\\
6.03	0.99347593060369\\
6.04	0.993814373133651\\
6.05	0.992650613783869\\
6.06	0.993887951056916\\
6.07	0.992197750702353\\
6.08	0.992821963185103\\
6.09	0.994517312637978\\
6.1	0.993223274159989\\
6.11	0.994170411231282\\
6.12	0.993554957002116\\
6.13	0.991922682487802\\
6.14	0.992242014345361\\
6.15	0.992073957656306\\
6.16	0.992448324600941\\
6.17	0.991374240026532\\
6.18	0.993768793933665\\
6.19	0.993722775545493\\
6.2	0.993500466412604\\
6.21	0.992223219904957\\
6.22	0.994397381299491\\
6.23	0.993851516614097\\
6.24	0.992743683783404\\
6.25	0.991847827868552\\
6.26	0.991973913961838\\
6.27	0.993161058587399\\
6.28	0.994388173678457\\
6.29	0.993563046208072\\
6.3	0.993072066080593\\
6.31	0.992234890603843\\
6.32	0.992881867542614\\
6.33	0.994287914507407\\
6.34	0.993084238423148\\
6.35	0.994885051604902\\
6.36	0.994557176573844\\
6.37	0.994073630734734\\
6.38	0.993385515519709\\
6.39	0.992675769519609\\
6.4	0.993163455645179\\
6.41	0.992302813424166\\
6.42	0.994391152584949\\
6.43	0.993686946539482\\
6.44	0.993484815114929\\
6.45	0.991807340974775\\
6.46	0.992451409934715\\
6.47	0.992052915844193\\
6.48	0.991533854034406\\
6.49	0.992827040060089\\
6.5	0.992492987006461\\
6.51	0.993962360261097\\
6.52	0.993330417386503\\
6.53	0.99345003063293\\
6.54	0.991623223950031\\
6.55	0.993304623560606\\
6.56	0.992930328763572\\
6.57	0.993087459315159\\
6.58	0.994101982563944\\
6.59	0.99211340086711\\
6.6	0.992169183674415\\
6.61	0.992815003481423\\
6.62	0.993034982050979\\
6.63	0.995261180377527\\
6.64	0.993214593991084\\
6.65	0.991522067591175\\
6.66	0.99488282621747\\
6.67	0.993236262580641\\
6.68	0.991639207725479\\
6.69	0.993791418098224\\
6.7	0.992737548951496\\
6.71	0.991628520843188\\
6.72	0.991787474383827\\
6.73	0.992315685553919\\
6.74	0.994584896264104\\
6.75	0.993723878640436\\
6.76	0.993467771271956\\
6.77	0.99407665001773\\
6.78	0.992367777035813\\
6.79	0.993902927593471\\
6.8	0.993449374478182\\
6.81	0.993398864075248\\
6.82	0.994513440498869\\
6.83	0.994112838380213\\
6.84	0.993367687184438\\
6.85	0.993592024588709\\
6.86	0.993663987468706\\
6.87	0.991413017349375\\
6.88	0.993242876726514\\
6.89	0.993157572744307\\
6.9	0.992930941046861\\
6.91	0.990864068396993\\
6.92	0.99309588128404\\
6.93	0.993263375236584\\
6.94	0.990431924146428\\
6.95	0.993855216089671\\
6.96	0.99483154334807\\
6.97	0.995644871772413\\
6.98	0.992877286425909\\
6.99	0.994489080139859\\
7	0.992687414499382\\
7.01	0.992937278516527\\
7.02	0.994243968001655\\
7.03	0.994418809262031\\
7.04	0.993091132630209\\
7.05	0.993082467377803\\
7.06	0.99373798304177\\
7.07	0.994259156036099\\
7.08	0.993449910393526\\
7.09	0.995440931874592\\
7.1	0.991697419552816\\
7.11	0.993999492213771\\
7.12	0.99428344835065\\
7.13	0.99507312422819\\
7.14	0.993164112947568\\
7.15	0.992170264955615\\
7.16	0.994117715375124\\
7.17	0.993350160564347\\
7.18	0.99342247264817\\
7.19	0.994169961320306\\
7.2	0.995852103768939\\
7.21	0.992789281316369\\
7.22	0.992494179774514\\
7.23	0.99279138447096\\
7.24	0.99242143048672\\
7.25	0.992419661899675\\
7.26	0.993511231732993\\
7.27	0.992923636283649\\
7.28	0.993676818368447\\
7.29	0.993146785486559\\
7.3	0.994353030777409\\
7.31	0.992585300993596\\
7.32	0.993011395449718\\
7.33	0.993735807064974\\
7.34	0.993030071971178\\
7.35	0.994295092435459\\
7.36	0.99379678007374\\
7.37	0.992666649125198\\
7.38	0.993249090745426\\
7.39	0.993698863434934\\
7.4	0.993103798309912\\
7.41	0.993684013728853\\
7.42	0.991664970051623\\
7.43	0.992485576473014\\
7.44	0.993674001185381\\
7.45	0.994712141143044\\
7.46	0.993097066458377\\
7.47	0.992995890952018\\
7.48	0.992514865630692\\
7.49	0.994403221440855\\
7.5	0.993485379004722\\
7.51	0.995633777825862\\
7.52	0.994038344790184\\
7.53	0.993416463485598\\
7.54	0.993377719155559\\
7.55	0.993586498549913\\
7.56	0.992239670787891\\
7.57	0.993301695985281\\
7.58	0.992777261393783\\
7.59	0.99367912798364\\
7.6	0.994488476718683\\
7.61	0.994931996249472\\
7.62	0.993439754522646\\
7.63	0.992682463449878\\
7.64	0.995341910811652\\
7.65	0.994389778748875\\
7.66	0.993954897690566\\
7.67	0.991781381283506\\
7.68	0.993791480742646\\
7.69	0.994321164430211\\
7.7	0.992087619596257\\
7.71	0.991806049259054\\
7.72	0.992380198164678\\
7.73	0.993248493933281\\
7.74	0.993408138879339\\
7.75	0.994435007549344\\
7.76	0.993595751633098\\
7.77	0.994331121893957\\
7.78	0.992692137353737\\
7.79	0.994330356707808\\
7.8	0.991581115556638\\
7.81	0.99236949484861\\
7.82	0.99489358484014\\
7.83	0.994251852619053\\
7.84	0.992493371497011\\
7.85	0.994554680339197\\
7.86	0.993819721803108\\
7.87	0.992099078112375\\
7.88	0.992132356761642\\
7.89	0.994939124843901\\
7.9	0.993063919294812\\
7.91	0.993317893254755\\
7.92	0.993269478291856\\
7.93	0.993479184356712\\
7.94	0.994044247816468\\
7.95	0.991692336743833\\
7.96	0.993102287033222\\
7.97	0.991762869365909\\
7.98	0.991575338893513\\
7.99	0.992452706932754\\
8	0.993074807760248\\
8.01	0.994242750812116\\
8.02	0.992920846401777\\
8.03	0.993595170988408\\
8.04	0.995013461443321\\
8.05	0.992446732190954\\
8.06	0.992897283376681\\
8.07	0.993097485662481\\
8.08	0.992775287619144\\
8.09	0.991852988023854\\
8.1	0.993909424238831\\
8.11	0.992424014383797\\
8.12	0.992935278976244\\
8.13	0.993095380391631\\
8.14	0.992637581538844\\
8.15	0.991994272194832\\
8.16	0.993327130501635\\
8.17	0.99293447064381\\
8.18	0.993131920755046\\
8.19	0.993040286427757\\
8.2	0.994674337551356\\
8.21	0.994183935318686\\
8.22	0.994952826450069\\
8.23	0.994073395058866\\
8.24	0.9941202588841\\
8.25	0.993600879682843\\
8.26	0.993406898175671\\
8.27	0.990937978711713\\
8.28	0.993566586608457\\
8.29	0.992412034159555\\
8.3	0.991730915014786\\
8.31	0.993377191098551\\
8.32	0.994110935944647\\
8.33	0.991919766184694\\
8.34	0.992544429965804\\
8.35	0.991968630243356\\
8.36	0.993261785952539\\
8.37	0.992324643939616\\
8.38	0.992967922889582\\
8.39	0.993744290009561\\
8.4	0.992356088738834\\
8.41	0.99192560712182\\
8.42	0.993747177779861\\
8.43	0.992899384162468\\
8.44	0.993805645364221\\
8.45	0.993838915471278\\
8.46	0.993761571182018\\
8.47	0.992747383527716\\
8.48	0.992482082702258\\
8.49	0.992432897755078\\
8.5	0.992602014717265\\
8.51	0.994073800985662\\
8.52	0.993809186560606\\
8.53	0.993667535516714\\
8.54	0.992674403768538\\
8.55	0.993048923883604\\
8.56	0.993444950709755\\
8.57	0.992872103856369\\
8.58	0.994608339887153\\
8.59	0.994790470760412\\
8.6	0.993281018966236\\
8.61	0.993358365661933\\
8.62	0.991935492426871\\
8.63	0.993137093444556\\
8.64	0.994753359972259\\
8.65	0.99199929751143\\
8.66	0.994393464217959\\
8.67	0.99269331340383\\
8.68	0.992449348891453\\
8.69	0.994468100235755\\
8.7	0.993720686415294\\
8.71	0.993480520134842\\
8.72	0.994261911074172\\
8.73	0.992983252715533\\
8.74	0.993529217360049\\
8.75	0.995048722432031\\
8.76	0.994648629663841\\
8.77	0.992133233423619\\
8.78	0.992581454219426\\
8.79	0.99358506994577\\
8.8	0.991901444890251\\
8.81	0.992197741329564\\
8.82	0.993361545320301\\
8.83	0.993273538559404\\
8.84	0.993496486395651\\
8.85	0.99319219976463\\
8.86	0.993826964456243\\
8.87	0.99276643345584\\
8.88	0.992240902224951\\
8.89	0.993867313568572\\
8.9	0.994022811481653\\
8.91	0.992402530101343\\
8.92	0.992687687676431\\
8.93	0.992555047942819\\
8.94	0.992830041430544\\
8.95	0.993624789185365\\
8.96	0.994272316031532\\
8.97	0.993075256700216\\
8.98	0.992388900979256\\
8.99	0.992421774476451\\
9	0.994806662291095\\
9.01	0.994258703242172\\
9.02	0.990363245787055\\
9.03	0.991320606076991\\
9.04	0.994466885176591\\
9.05	0.992466810033022\\
9.06	0.992732353552467\\
9.07	0.993639253209659\\
9.08	0.996045181222126\\
9.09	0.992939330060775\\
9.1	0.992353367021979\\
9.11	0.991981646855262\\
9.12	0.994114098281225\\
9.13	0.993374887700313\\
9.14	0.99136801122234\\
9.15	0.993209057490521\\
9.16	0.991338308748576\\
9.17	0.993335977813294\\
9.18	0.990991183735638\\
9.19	0.992297221086663\\
9.2	0.993050959226249\\
9.21	0.991440188429431\\
9.22	0.993592962519633\\
9.23	0.992922882668475\\
9.24	0.992732063787567\\
9.25	0.99269844416872\\
9.26	0.992809315801004\\
9.27	0.994362731400971\\
9.28	0.993434283384138\\
9.29	0.994851546807238\\
9.3	0.993214175941867\\
9.31	0.99120984434134\\
9.32	0.994750146620177\\
9.33	0.994116074509396\\
9.34	0.993117308735931\\
9.35	0.993246443790753\\
9.36	0.992735737084477\\
9.37	0.994425305558288\\
9.38	0.993009496560369\\
9.39	0.992169583692077\\
9.4	0.993331398362205\\
9.41	0.994530865103613\\
9.42	0.99361038199743\\
9.43	0.993874952010607\\
9.44	0.991812278713327\\
9.45	0.991813083053449\\
9.46	0.992526905520128\\
9.47	0.994533399641597\\
9.48	0.992881488533277\\
9.49	0.991827684299205\\
9.5	0.995097131253493\\
9.51	0.992647020901014\\
9.52	0.992698846521899\\
9.53	0.993200303610982\\
9.54	0.992735225968948\\
9.55	0.992518849441078\\
9.56	0.995094817004771\\
9.57	0.991675270357449\\
9.58	0.992677192990325\\
9.59	0.993413153125893\\
9.6	0.992323003061703\\
9.61	0.992709712922407\\
9.62	0.994406314293204\\
9.63	0.99452451342548\\
9.64	0.99313595675382\\
9.65	0.994233879905314\\
9.66	0.992959074561307\\
9.67	0.993257549959557\\
9.68	0.992753086548518\\
9.69	0.993108897007881\\
9.7	0.992859926004126\\
9.71	0.994541730274685\\
9.72	0.993001763330525\\
9.73	0.992858656871107\\
9.74	0.99262163007413\\
9.75	0.994362402023974\\
9.76	0.994291044887527\\
9.77	0.992856150910873\\
9.78	0.991803416872079\\
9.79	0.992246287167216\\
9.8	0.993855409223846\\
9.81	0.992513832527287\\
9.82	0.992978013558341\\
9.83	0.992421938532994\\
9.84	0.992120397783108\\
9.85	0.992472764558849\\
9.86	0.991223402327009\\
9.87	0.991639100825326\\
9.88	0.992575074328618\\
9.89	0.992738460504871\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.994346416962481\\
2	0.993264744959356\\
2.01	0.995300221790393\\
2.02	0.994597764612569\\
2.03	0.994240494372026\\
2.04	0.993173529945492\\
2.05	0.992115415577025\\
2.06	0.992878307880229\\
2.07	0.992326060996481\\
2.08	0.992913121451773\\
2.09	0.993646107767729\\
2.1	0.992744623252968\\
2.11	0.993685402853242\\
2.12	0.993753110439149\\
2.13	0.993757287173652\\
2.14	0.993384556916038\\
2.15	0.992632127064509\\
2.16	0.992828445421219\\
2.17	0.993813171796575\\
2.18	0.992830927636103\\
2.19	0.99268295351256\\
2.2	0.993891939477841\\
2.21	0.993557346492706\\
2.22	0.993777599613875\\
2.23	0.993053702010563\\
2.24	0.993157556006475\\
2.25	0.993744415620501\\
2.26	0.993001398644203\\
2.27	0.992831081109838\\
2.28	0.992877867836221\\
2.29	0.993804887021787\\
2.3	0.992424864088303\\
2.31	0.994175864411169\\
2.32	0.992968809237652\\
2.33	0.992985978873421\\
2.34	0.992387386229655\\
2.35	0.993422017734391\\
2.36	0.99360805882932\\
2.37	0.992448501120474\\
2.38	0.993404471342579\\
2.39	0.99351394897818\\
2.4	0.993153677144772\\
2.41	0.993085852678607\\
2.42	0.993427201241033\\
2.43	0.993364047928905\\
2.44	0.993516148226197\\
2.45	0.992338243133208\\
2.46	0.993604614468802\\
2.47	0.993446362401613\\
2.48	0.993630981513911\\
2.49	0.993290984755049\\
2.5	0.993036826959413\\
2.51	0.993380020341068\\
2.52	0.993169384242481\\
2.53	0.992886068493387\\
2.54	0.993175900425536\\
2.55	0.993232758434871\\
2.56	0.993360042740141\\
2.57	0.993665201923168\\
2.58	0.993795698211429\\
2.59	0.993479194991075\\
2.6	0.993870965629716\\
2.61	0.993198079816564\\
2.62	0.993323798914778\\
2.63	0.993421788580934\\
2.64	0.994056760447876\\
2.65	0.993912315579003\\
2.66	0.993492954302074\\
2.67	0.992505375185347\\
2.68	0.993439296574016\\
2.69	0.993372914500133\\
2.7	0.993615026028268\\
2.71	0.993515269590038\\
2.72	0.993761800294456\\
2.73	0.99471868685832\\
2.74	0.994251930046447\\
2.75	0.993982348995733\\
2.76	0.994407315438785\\
2.77	0.993541103715271\\
2.78	0.993577634846027\\
2.79	0.99416406244544\\
2.8	0.994270325157411\\
2.81	0.99412541842141\\
2.82	0.992765185870892\\
2.83	0.993324759190175\\
2.84	0.99354555806053\\
2.85	0.993910967658525\\
2.86	0.994072750829631\\
2.87	0.993800081069857\\
2.88	0.993652382231316\\
2.89	0.993626635198948\\
2.9	0.993330981549454\\
2.91	0.993902588648893\\
2.92	0.994297770634727\\
2.93	0.99379666261169\\
2.94	0.993391543065259\\
2.95	0.992737592314857\\
2.96	0.994390708278784\\
2.97	0.993465163822567\\
2.98	0.993279760594202\\
2.99	0.993401424476872\\
3	0.994578202217957\\
3.01	0.992633684214313\\
3.02	0.993872520290255\\
3.03	0.993864522825305\\
3.04	0.994472829231585\\
3.05	0.993556284835714\\
3.06	0.994088630801498\\
3.07	0.993621478899376\\
3.08	0.993712434487321\\
3.09	0.994168243532007\\
3.1	0.99324468296353\\
3.11	0.993501463491974\\
3.12	0.993704651196113\\
3.13	0.99391501985623\\
3.14	0.994242063050839\\
3.15	0.99403001249302\\
3.17	0.993647576818205\\
3.18	0.992863710795708\\
3.19	0.993476756150393\\
3.2	0.994198487249353\\
3.21	0.993877369216705\\
3.22	0.994379400030205\\
3.23	0.993935797263619\\
3.24	0.993512414939776\\
3.25	0.994578423225523\\
3.26	0.993771070910759\\
3.27	0.993586643171827\\
3.28	0.994010495600692\\
3.29	0.993967331869426\\
3.3	0.993731231595271\\
3.31	0.993854420592697\\
3.32	0.993601023595872\\
3.33	0.99392013855344\\
3.34	0.993451007858859\\
3.35	0.993972339459676\\
3.36	0.992664135391683\\
3.37	0.993466352781335\\
3.38	0.993444391220899\\
3.39	0.994291146691568\\
3.4	0.993754324652011\\
3.41	0.993863811661699\\
3.42	0.994180385730068\\
3.43	0.994403960680135\\
3.44	0.993826146964883\\
3.45	0.993731218950979\\
3.46	0.992714732150722\\
3.47	0.994467762384668\\
3.48	0.99364103716017\\
3.49	0.993144581822596\\
3.5	0.990229803521043\\
3.51	0.982716809655342\\
3.52	0.978834266891955\\
3.53	0.97934063366675\\
3.54	0.979724039740226\\
3.55	0.980515527899087\\
3.56	0.98174284470382\\
3.57	0.982838001513752\\
3.58	0.985439777614699\\
3.59	0.986966269430269\\
3.6	0.987958953561543\\
3.61	0.989276635917063\\
3.62	0.989976022892641\\
3.63	0.991435057957034\\
3.64	0.992547592212262\\
3.65	0.992480715852938\\
3.66	0.992832944020375\\
3.67	0.991981234255851\\
3.68	0.99164534362624\\
3.69	0.992373755285373\\
3.7	0.991658585610418\\
3.71	0.992459346009626\\
3.72	0.991419820082433\\
3.73	0.992469942801836\\
3.74	0.991765461032379\\
3.75	0.992363425287074\\
3.76	0.992466172566978\\
3.77	0.992772095065886\\
3.78	0.993602698843219\\
3.79	0.99388267011437\\
3.81	0.994341549974385\\
3.82	0.994264976932596\\
3.83	0.994269497888469\\
3.84	0.995443956754052\\
3.85	0.994397000620419\\
3.86	0.994042602217027\\
3.87	0.994391749579332\\
3.88	0.99404571235093\\
3.89	0.993118130986435\\
3.9	0.99391329876345\\
3.91	0.992964278398333\\
3.92	0.993345339945037\\
3.93	0.994053066892224\\
3.94	0.993203189594508\\
3.95	0.993708010739253\\
3.96	0.993434795274695\\
3.97	0.994225491367212\\
3.98	0.993913554521225\\
3.99	0.993998725084632\\
4	0.994744030738076\\
4.01	0.993682869015597\\
4.02	0.992573549115173\\
4.03	0.994275135705866\\
4.04	0.993395579355733\\
4.05	0.993703101008663\\
4.06	0.993413277703175\\
4.07	0.993709949280637\\
4.08	0.993080205834854\\
4.09	0.993097944167689\\
4.1	0.993726373795246\\
4.11	0.993641538327132\\
4.12	0.993157844902896\\
4.13	0.9932025881799\\
4.14	0.993339466076563\\
4.15	0.992866162560958\\
4.16	0.993150032495565\\
4.17	0.992644877144521\\
4.18	0.993540084814205\\
4.19	0.993227140553605\\
4.2	0.993904372785664\\
4.21	0.994046708180758\\
4.22	0.993886985966853\\
4.23	0.993467848046079\\
4.24	0.993239971062623\\
4.25	0.9930501876701\\
4.26	0.992681957066429\\
4.27	0.993100953581161\\
4.28	0.993581638306285\\
4.29	0.993634726043137\\
4.3	0.99366658734281\\
4.31	0.993075113865078\\
4.32	0.993061472311563\\
4.33	0.992699345048855\\
4.34	0.993391002702376\\
4.35	0.992943018772685\\
4.36	0.992927278603254\\
4.37	0.992905243205568\\
4.38	0.993591105261119\\
4.39	0.993709382513684\\
4.4	0.993411866835451\\
4.41	0.992859078161455\\
4.42	0.993660653561461\\
4.43	0.993170740603045\\
4.44	0.993193100377306\\
4.45	0.993457834326433\\
4.46	0.993604469998875\\
4.47	0.993253857355814\\
4.48	0.993064528074092\\
4.49	0.994341741913958\\
4.5	0.993562972566842\\
4.51	0.993460410547497\\
4.52	0.992992593655194\\
4.53	0.992057014715121\\
4.54	0.993270693000449\\
4.55	0.993745756464412\\
4.56	0.993776945270607\\
4.57	0.9933329056486\\
4.58	0.99382754290396\\
4.59	0.993790847846311\\
4.6	0.993104335892804\\
4.61	0.993408998484766\\
4.62	0.992737692723145\\
4.63	0.992973935008443\\
4.64	0.993072848108691\\
4.65	0.993043590925549\\
4.66	0.993317672538847\\
4.67	0.993776391959077\\
4.68	0.993703841294794\\
4.69	0.993519510729083\\
4.7	0.993248518620153\\
4.71	0.992987262726411\\
4.72	0.994181811756842\\
4.73	0.993830230193725\\
4.74	0.993575634568113\\
4.75	0.992341430599211\\
4.76	0.992666826625014\\
4.77	0.993485124708062\\
4.78	0.992970719001715\\
4.79	0.992894964582625\\
4.8	0.99323338657666\\
4.81	0.993138536646503\\
4.82	0.992982071454971\\
4.83	0.993046276431574\\
4.84	0.993337618880615\\
4.85	0.993844102255984\\
4.86	0.993601398277848\\
4.87	0.992817907284243\\
4.88	0.99293347841218\\
4.89	0.993466253046858\\
4.9	0.993071571853221\\
4.91	0.99363899083596\\
4.92	0.994411449167735\\
4.93	0.993938964423895\\
4.94	0.993087290307228\\
4.95	0.993832502288473\\
4.96	0.993697081709165\\
4.97	0.993453888191336\\
4.98	0.993610946071049\\
4.99	0.993729142331665\\
5	0.993645527804034\\
5.01	0.99283253919659\\
5.02	0.99286337799666\\
5.03	0.993532304633778\\
5.04	0.993707982046297\\
5.05	0.993025785384393\\
5.06	0.992642643599357\\
5.07	0.993710168509921\\
5.08	0.993384321128376\\
5.09	0.993532564518826\\
5.1	0.993850357697726\\
5.11	0.993117019537438\\
5.12	0.993421316658191\\
5.13	0.992303873313322\\
5.14	0.992578314477091\\
5.15	0.993327259813181\\
5.16	0.993692801316637\\
5.17	0.993359222703257\\
5.18	0.99326883832971\\
5.19	0.993351677989608\\
5.2	0.992420973680995\\
5.21	0.993225120050219\\
5.22	0.993048765502666\\
5.23	0.993222317552659\\
5.24	0.993476957948468\\
5.25	0.993328351238334\\
5.26	0.993648532129924\\
5.27	0.993576318599365\\
5.28	0.993668719938674\\
5.29	0.993349275042581\\
5.3	0.994186465926049\\
5.31	0.993039797371507\\
5.32	0.993394613901797\\
5.33	0.993155204745793\\
5.34	0.99274609782759\\
5.35	0.99276791231585\\
5.36	0.99359335373042\\
5.37	0.99299903577481\\
5.38	0.993310775475795\\
5.39	0.992971032308199\\
5.4	0.992710972766076\\
5.41	0.992953818366395\\
5.42	0.993846232424726\\
5.43	0.992455096575421\\
5.44	0.993213242133278\\
5.45	0.993020654769474\\
5.46	0.993642707536964\\
5.47	0.994169321675528\\
5.48	0.992713641250647\\
5.49	0.993635023704401\\
5.5	0.993390687440785\\
5.51	0.993491927752812\\
5.52	0.993447033896171\\
5.53	0.993271936436246\\
5.54	0.992193688619304\\
5.55	0.993258862868938\\
5.56	0.993706209467707\\
5.57	0.992872816721585\\
5.58	0.992637666078883\\
5.59	0.99392466052868\\
5.6	0.993384132093079\\
5.61	0.993532975611899\\
5.62	0.993444952646902\\
5.63	0.993240986924363\\
5.64	0.992893543176434\\
5.65	0.993107307168801\\
5.66	0.994293726935728\\
5.67	0.992137835629205\\
5.68	0.993300270332247\\
5.69	0.993318469123762\\
5.7	0.992953079424671\\
5.71	0.993320966041383\\
5.72	0.993143576801957\\
5.73	0.993416847449398\\
5.74	0.993096629924791\\
5.75	0.992897087567963\\
5.76	0.993386273610255\\
5.77	0.994190713197209\\
5.78	0.993080042676644\\
5.79	0.993014959481609\\
5.8	0.993621050115582\\
5.81	0.99376841754777\\
5.82	0.993950461871009\\
5.83	0.99418352433125\\
5.84	0.993460102778606\\
5.85	0.993386401361573\\
5.86	0.994038929859437\\
5.87	0.993342250046133\\
5.88	0.992882596153716\\
5.89	0.994128199767854\\
5.9	0.993523072772721\\
5.91	0.993386153905378\\
5.92	0.99276711179345\\
5.93	0.992935760450704\\
5.94	0.994283042983508\\
5.95	0.993391082445092\\
5.96	0.993237986201708\\
5.97	0.993145147072481\\
5.98	0.993974160023232\\
5.99	0.991990382534624\\
6	0.993064672187552\\
6.01	0.993267996984192\\
6.02	0.993085431654515\\
6.03	0.993056878387639\\
6.04	0.993420754917327\\
6.05	0.993884654600199\\
6.06	0.993937059018643\\
6.07	0.992193051209664\\
6.08	0.992446977603651\\
6.09	0.993213847764299\\
6.1	0.993336117999664\\
6.11	0.993616519983682\\
6.12	0.99357349188849\\
6.13	0.993440896605447\\
6.14	0.993124142926067\\
6.15	0.993037754307348\\
6.16	0.992095557230279\\
6.17	0.992965056931066\\
6.18	0.993592353031596\\
6.19	0.993121583693258\\
6.2	0.993308766753463\\
6.21	0.993057216210591\\
6.22	0.994331651014658\\
6.23	0.994280088723302\\
6.24	0.992830762945614\\
6.25	0.992223332937717\\
6.26	0.993102716305156\\
6.27	0.993119244812855\\
6.28	0.993851387846121\\
6.29	0.993757276226969\\
6.3	0.993054229699096\\
6.31	0.992898737775649\\
6.32	0.992920141797763\\
6.33	0.993068869231941\\
6.34	0.993600808589791\\
6.35	0.993706681737777\\
6.36	0.994115595274263\\
6.37	0.993646440742811\\
6.38	0.993750283294576\\
6.39	0.993614723335989\\
6.4	0.993430655461962\\
6.41	0.993644585943404\\
6.42	0.993562727632071\\
6.43	0.993266533563178\\
6.44	0.993420041491799\\
6.45	0.992568251819984\\
6.46	0.993342143595667\\
6.47	0.992342315775915\\
6.48	0.992753349269261\\
6.49	0.993596957253063\\
6.5	0.993210127739106\\
6.51	0.992936334845526\\
6.52	0.993684877587738\\
6.53	0.993873851604508\\
6.54	0.993119216833106\\
6.55	0.993518311835921\\
6.56	0.992598342145248\\
6.57	0.993110084654226\\
6.58	0.993445269607061\\
6.59	0.992808963332132\\
6.6	0.992950821758134\\
6.61	0.993777758734446\\
6.62	0.993536775691028\\
6.63	0.993946033314467\\
6.64	0.992902801349668\\
6.65	0.993648925070229\\
6.66	0.993682946738218\\
6.67	0.99409617531019\\
6.68	0.992513038227434\\
6.69	0.993494788236841\\
6.7	0.993629085372095\\
6.71	0.993001626280504\\
6.72	0.992888966393844\\
6.73	0.993564641422552\\
6.74	0.993564617554581\\
6.75	0.993300450181353\\
6.76	0.993725519015927\\
6.77	0.993388220031907\\
6.78	0.993018015961589\\
6.79	0.993838680549116\\
6.8	0.992740909715309\\
6.81	0.992862010019802\\
6.82	0.993884852385508\\
6.83	0.993085167627781\\
6.84	0.993047405794673\\
6.85	0.993343522509512\\
6.86	0.993392554769905\\
6.87	0.992938680063784\\
6.88	0.993186407100085\\
6.89	0.992699617278314\\
6.9	0.992461014768214\\
6.91	0.992863759693156\\
6.92	0.993208816116846\\
6.93	0.993043066345193\\
6.94	0.993106513224046\\
6.95	0.993607807102014\\
6.96	0.993321691542784\\
6.97	0.993975517758264\\
6.98	0.993877413738748\\
6.99	0.993404173941391\\
7	0.993189951160186\\
7.01	0.993597063965385\\
7.02	0.993750153693393\\
7.03	0.994013706102809\\
7.04	0.992742574522387\\
7.05	0.992733005995259\\
7.06	0.993865098925472\\
7.07	0.994631062406452\\
7.08	0.992873810786136\\
7.09	0.993922587496321\\
7.1	0.992941530792551\\
7.11	0.993376087264616\\
7.12	0.993396618055296\\
7.13	0.994095742957478\\
7.14	0.993437997610606\\
7.15	0.994123670326813\\
7.16	0.993202734439066\\
7.17	0.992826445408685\\
7.18	0.992503682835931\\
7.19	0.992955805781413\\
7.2	0.995008780413224\\
7.21	0.993851056963573\\
7.22	0.992853688231893\\
7.23	0.993156040256055\\
7.24	0.993472130102884\\
7.25	0.992877711978094\\
7.26	0.992936084849344\\
7.27	0.992756958180767\\
7.28	0.993599944320021\\
7.29	0.992941037678307\\
7.3	0.993498115933138\\
7.31	0.992515784061441\\
7.32	0.993262450694615\\
7.33	0.993484518559434\\
7.34	0.993414851755643\\
7.35	0.994066575672345\\
7.36	0.993732747102676\\
7.37	0.993053599328803\\
7.38	0.99291574285772\\
7.39	0.993933463858205\\
7.4	0.993514778969683\\
7.41	0.993331127794043\\
7.42	0.993165124237159\\
7.43	0.99307720820128\\
7.44	0.993581484524118\\
7.45	0.993468732491117\\
7.46	0.993821734566719\\
7.47	0.992920016513496\\
7.48	0.993154776503472\\
7.49	0.993670678428046\\
7.5	0.993244158585002\\
7.51	0.993238817850344\\
7.52	0.993743294610121\\
7.53	0.99349893368672\\
7.54	0.99403932148234\\
7.55	0.993218942686163\\
7.56	0.992781718764785\\
7.57	0.993382677592566\\
7.58	0.994032275296181\\
7.59	0.99305857460822\\
7.6	0.993543950265867\\
7.61	0.994409875834572\\
7.62	0.994055510661454\\
7.63	0.992992920575817\\
7.64	0.9941225126134\\
7.65	0.99292298162659\\
7.66	0.993951138690354\\
7.67	0.99291722142048\\
7.68	0.993089586853127\\
7.69	0.993551972384658\\
7.7	0.992572963382816\\
7.71	0.993003190882231\\
7.72	0.992903816402004\\
7.73	0.993157546129691\\
7.74	0.992774451850543\\
7.75	0.993652245757019\\
7.76	0.993256228011072\\
7.77	0.992631489875603\\
7.78	0.993287998713718\\
7.79	0.993966254544437\\
7.8	0.992936671827279\\
7.81	0.992997535746698\\
7.82	0.994374525628894\\
7.83	0.993819083361009\\
7.84	0.993217239343373\\
7.85	0.994307909108231\\
7.86	0.993462242004124\\
7.87	0.993007730871438\\
7.88	0.993480533096596\\
7.89	0.994126484639864\\
7.9	0.992755598374412\\
7.91	0.994476533921057\\
7.92	0.993392525917153\\
7.93	0.993323673705675\\
7.94	0.993466848851183\\
7.95	0.992483069858137\\
7.96	0.993558649809618\\
7.97	0.992683936650035\\
7.98	0.992976183254147\\
7.99	0.99350476437797\\
8	0.993674385000414\\
8.01	0.993492340365339\\
8.02	0.993122377398699\\
8.03	0.992981126593433\\
8.04	0.994314758565546\\
8.05	0.99353117740722\\
8.06	0.992714786890604\\
8.07	0.994079757304068\\
8.08	0.99304883030322\\
8.09	0.992572403238833\\
8.1	0.993813086952809\\
8.11	0.992586498182227\\
8.12	0.993453598206402\\
8.13	0.99368639042993\\
8.14	0.99320856465112\\
8.15	0.993394669029778\\
8.16	0.993295779815272\\
8.17	0.993371593420488\\
8.18	0.993366605452556\\
8.19	0.992901405718827\\
8.2	0.993680555557782\\
8.21	0.993444245642891\\
8.22	0.993354275508972\\
8.23	0.993722784408989\\
8.24	0.993649489682523\\
8.25	0.994618018363479\\
8.26	0.993240112337281\\
8.27	0.992256440550618\\
8.28	0.993674105599709\\
8.29	0.993094253696071\\
8.3	0.992598694850065\\
8.31	0.993359581203991\\
8.32	0.993556927284164\\
8.33	0.992378334164737\\
8.34	0.992806535743524\\
8.35	0.992588648944713\\
8.36	0.993036722656674\\
8.37	0.993092006918735\\
8.38	0.99384341645016\\
8.39	0.992482524792511\\
8.4	0.992598123412368\\
8.41	0.993506524644703\\
8.42	0.993732559148874\\
8.43	0.993551916613892\\
8.44	0.99310988888258\\
8.45	0.993455387162017\\
8.46	0.992945271633616\\
8.47	0.993273016395378\\
8.48	0.993166909566968\\
8.49	0.993041158756116\\
8.5	0.993327745855675\\
8.51	0.993427966700715\\
8.52	0.993599205020113\\
8.53	0.99345944667094\\
8.54	0.992512101421548\\
8.55	0.992989365081286\\
8.56	0.99308248379843\\
8.57	0.99327306153255\\
8.58	0.993613540296785\\
8.59	0.993838417711659\\
8.6	0.993010329647758\\
8.61	0.993709537832013\\
8.62	0.992919980628859\\
8.63	0.992746321913433\\
8.64	0.993545100556718\\
8.65	0.992485590781454\\
8.66	0.993456087459764\\
8.67	0.993027454639746\\
8.68	0.992443645703407\\
8.69	0.993223676811802\\
8.7	0.993476076664573\\
8.71	0.993843625516948\\
8.72	0.993981273489792\\
8.73	0.993604660102848\\
8.74	0.993352443874119\\
8.75	0.994139130843173\\
8.76	0.993228609488892\\
8.77	0.993020112051171\\
8.78	0.993122688987429\\
8.79	0.993474607021311\\
8.8	0.99280261295281\\
8.81	0.993086257111274\\
8.82	0.992952819054194\\
8.83	0.992925975601009\\
8.84	0.993336757139359\\
8.85	0.992904749409165\\
8.86	0.994084530783692\\
8.87	0.993174682709055\\
8.88	0.992632748285777\\
8.89	0.99337559510872\\
8.9	0.993791391311804\\
8.91	0.992556455955702\\
8.92	0.992467062003637\\
8.93	0.993091649468914\\
8.94	0.993426506125404\\
8.95	0.993235176430007\\
8.96	0.99363767834217\\
8.97	0.992847695225262\\
8.98	0.993320671865595\\
8.99	0.993137585864616\\
9	0.994480924991564\\
9.01	0.99370745998975\\
9.02	0.992755356827507\\
9.03	0.992860400042439\\
9.04	0.992609357146318\\
9.05	0.993454409249198\\
9.06	0.993396295493154\\
9.07	0.993651026528457\\
9.08	0.994506474600346\\
9.09	0.993032882438207\\
9.1	0.992770058592596\\
9.11	0.992647067412985\\
9.12	0.993823895892348\\
9.13	0.993712834663697\\
9.14	0.993065749174956\\
9.15	0.993387447667292\\
9.16	0.991959464651254\\
9.17	0.992817439834633\\
9.18	0.992584370943044\\
9.19	0.993469014608127\\
9.2	0.99326763179867\\
9.21	0.99365610877863\\
9.22	0.993237788556399\\
9.23	0.993110409135483\\
9.24	0.992613629560225\\
9.25	0.993260596001136\\
9.26	0.993183797061807\\
9.27	0.994335506417157\\
9.28	0.993293636441797\\
9.29	0.993827607967534\\
9.3	0.993660360260208\\
9.31	0.99195153929017\\
9.32	0.994025404493561\\
9.33	0.993675279584307\\
9.34	0.993581077570198\\
9.35	0.993329503383773\\
9.36	0.993383283236145\\
9.37	0.993686067458441\\
9.38	0.992993062060867\\
9.39	0.993297770298131\\
9.4	0.993545714991493\\
9.41	0.993996294049415\\
9.42	0.993763646047631\\
9.43	0.993298845936067\\
9.44	0.992696828758389\\
9.45	0.992628399159154\\
9.46	0.993258918435656\\
9.47	0.993032620341641\\
9.48	0.993127249500015\\
9.49	0.993041837671573\\
9.5	0.993987627992563\\
9.51	0.992486367112198\\
9.52	0.993565210679034\\
9.53	0.993202232659664\\
9.54	0.993261707231529\\
9.55	0.993582992462587\\
9.56	0.994576414004626\\
9.57	0.993500700912644\\
9.58	0.993369840721389\\
9.59	0.993375332177559\\
9.6	0.993243387731102\\
9.61	0.992106262507315\\
9.62	0.993736041059892\\
9.63	0.993295761258894\\
9.64	0.993608442751462\\
9.65	0.993562141782323\\
9.66	0.994148731682024\\
9.67	0.993400596948787\\
9.68	0.993020534841566\\
9.69	0.99365247989652\\
9.7	0.993107555856046\\
9.71	0.993558606459947\\
9.72	0.993385298831319\\
9.73	0.992254043860921\\
9.74	0.992633508883721\\
9.75	0.99376554884134\\
9.76	0.993312539916857\\
9.77	0.993545691119113\\
9.78	0.992574446937736\\
9.79	0.99221757837682\\
9.8	0.993343037181805\\
9.81	0.993066889295648\\
9.82	0.993593195448989\\
9.83	0.99323562605894\\
9.84	0.993844098345548\\
9.85	0.993159285131473\\
9.86	0.992440015701186\\
9.87	0.993177575862376\\
9.88	0.993949846488745\\
9.89	0.992955016945453\\
};
\addlegendentry{MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.993747947882314\\
2.03	0.993732686159001\\
2.07	0.993729713360658\\
2.12	0.993739470634477\\
2.32	0.99379827824481\\
2.38	0.993797089705705\\
2.47	0.993782757557792\\
2.58	0.993767078139145\\
2.66	0.993767970257123\\
2.76	0.993781875757538\\
2.91	0.993802459285785\\
3.02	0.993804601272728\\
3.34	0.993801687734193\\
3.49	0.993807114159861\\
3.5	0.990183977824476\\
3.51	0.983170838305906\\
3.52	0.979699670016601\\
3.53	0.979732779845252\\
3.54	0.980195571943765\\
3.55	0.981058662841162\\
3.56	0.982249879799115\\
3.57	0.983665993609492\\
3.59	0.986715482389702\\
3.6	0.988137077264058\\
3.61	0.989381223392412\\
3.62	0.990401370552025\\
3.63	0.99117805061764\\
3.64	0.991719355647835\\
3.65	0.992052727056405\\
3.66	0.9922213896571\\
3.67	0.992274251797539\\
3.68	0.992262217708168\\
3.69	0.992229643520616\\
3.7	0.992213265315481\\
3.71	0.992236951043123\\
3.72	0.992314065072035\\
3.73	0.992445367023075\\
3.74	0.992623996253229\\
3.75	0.992835125411546\\
3.77	0.99328549535675\\
3.78	0.993489997205767\\
3.79	0.993661652540309\\
3.8	0.993792835517455\\
3.81	0.993879157556714\\
3.82	0.993922519046142\\
3.83	0.993926931613052\\
3.84	0.993900864998691\\
3.85	0.993852525961815\\
3.89	0.993613989180245\\
3.9	0.993573025755403\\
3.91	0.993543847258739\\
3.92	0.99352649363737\\
3.93	0.993517806082611\\
3.98	0.993506938973447\\
4	0.993475842769756\\
4.02	0.993424865222405\\
4.07	0.993278759995887\\
4.09	0.993236834362499\\
4.11	0.993207734956631\\
4.14	0.993179820029923\\
4.25	0.993099971351732\\
4.28	0.993091093981811\\
4.32	0.993091466056262\\
4.43	0.993113679302933\\
4.58	0.993140768979448\\
4.63	0.993141603952854\\
4.84	0.993126077063634\\
5.02	0.993137783306169\\
5.15	0.993152236535364\\
5.35	0.993161553498016\\
6.47	0.993205894880301\\
7.37	0.993213923888408\\
9.89	0.993211931335008\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=2.733in,
height=2.05in,
at={(2.09in,2.157in)},
scale only axis,
xmin=1.99,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
ymin=-0.004,
ymax=0.004,
tick label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_1 - \theta_1^t$ [rad]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},  anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000415135622954921\\
2	0.00127501451279954\\
2.01	0.000272608717400757\\
2.02	0.00109130260125845\\
2.03	-8.19646176584143e-05\\
2.04	-0.000232878808709813\\
2.05	0.00122408812725716\\
2.06	-9.22342478748561e-05\\
2.07	-0.00178616630025097\\
2.08	-0.000161889207046073\\
2.09	-0.000313864012687404\\
2.1	6.26418658722372e-05\\
2.11	0.00147902938512168\\
2.12	-9.74712830306146e-05\\
2.13	0.000386420802463761\\
2.14	-0.000210171858203267\\
2.15	-0.000466622082843315\\
2.16	-4.65854954825318e-05\\
2.17	0.00154000533293619\\
2.18	-0.000717249957817856\\
2.19	-0.00130450431461426\\
2.2	-0.00137202586278207\\
2.21	0.00159050613504519\\
2.22	-0.00115259296092241\\
2.23	4.82336131319983e-05\\
2.24	0.000421297845688784\\
2.25	-0.00124664184773238\\
2.26	-0.000774600127305902\\
2.27	-8.94898513355002e-05\\
2.28	-0.0013068677306034\\
2.29	0.00203480790982269\\
2.3	-0.00106299379778818\\
2.31	0.000490858931513571\\
2.32	0.000768753205305117\\
2.33	-0.00110696457228165\\
2.34	-0.00115587282829743\\
2.35	-0.000756805417235995\\
2.36	0.0015234228095995\\
2.37	-0.000816615870531834\\
2.38	0.000734841476532466\\
2.39	0.0011331076525849\\
2.4	-0.000338617391566487\\
2.41	0.000329835209559093\\
2.42	0.000638166000042517\\
2.43	-9.98521294857113e-05\\
2.44	-0.000498119875622649\\
2.45	-0.00110370846966212\\
2.46	0.000940095335414171\\
2.47	0.0020150793210032\\
2.48	-0.00106911924677533\\
2.49	-0.00128816874693349\\
2.5	-6.60487747108363e-05\\
2.51	0.000750625946821515\\
2.52	-0.00132086938300624\\
2.53	0.00050843718436866\\
2.54	0.000747189916037172\\
2.55	0.00120880544487356\\
2.56	-0.000301507068035889\\
2.57	0.000631407539168904\\
2.58	0.00189611894669461\\
2.59	-0.000743680389398094\\
2.6	0.000581881040666588\\
2.61	0.000502079218529516\\
2.62	0.000626065974611123\\
2.63	-0.00127079256098028\\
2.64	0.000213782111604388\\
2.65	-0.0013121407360277\\
2.66	0.00124636773282916\\
2.67	-0.000966086392995891\\
2.68	0.00198749426195199\\
2.69	-5.25537056077496e-05\\
2.7	0.00233476544464395\\
2.71	-8.5731674220213e-05\\
2.72	-0.00122927986145349\\
2.73	0.000483590511526799\\
2.74	-0.000489964916090102\\
2.75	0.000558648376715709\\
2.76	5.15072983056086e-05\\
2.77	-0.000616935469684776\\
2.78	-0.000945888362808844\\
2.79	-0.000662722005067451\\
2.8	-0.000108444511923267\\
2.81	0.000810546714815175\\
2.82	0.000901588423081634\\
2.83	-0.000559853287150247\\
2.84	-0.000182445548142951\\
2.85	-0.00179309914223325\\
2.86	0.000759592028259704\\
2.87	0.000724658233133724\\
2.88	-0.00121808322155914\\
2.89	-0.00147918960025883\\
2.9	-0.000605651897853221\\
2.91	-6.67447822468858e-05\\
2.92	-0.000124782294223635\\
2.93	0.00109006256843891\\
2.94	-9.5806509030183e-05\\
2.95	0.000238217545893704\\
2.96	-0.000512202174725473\\
2.97	0.00120188609899152\\
2.98	0.000734168641891131\\
2.99	-0.00150458386236174\\
3	0.00197404450157634\\
3.01	0.00032222796635395\\
3.02	0.000309404100720556\\
3.03	-0.0014191095669549\\
3.04	0.00014806524242772\\
3.05	0.00105937622902985\\
3.06	-0.000348570468014842\\
3.07	-0.000246280651809982\\
3.08	0.000726136716153292\\
3.09	0.000801372916514609\\
3.1	-0.00058594446262461\\
3.11	0.000463546200606402\\
3.12	0.000221903223895481\\
3.13	-0.000357134548407245\\
3.14	0.000556522298944984\\
3.15	0.00183446910729934\\
3.16	0.000559881489801128\\
3.17	0.000844611871711365\\
3.18	0.00117232546199553\\
3.19	0.000910787411383396\\
3.2	-0.00129878117584781\\
3.21	-0.00055426696532912\\
3.22	0.000279439550082472\\
3.23	0.000228724797940671\\
3.24	0.000521665086452572\\
3.25	-0.00060449057234635\\
3.26	-0.00104100947036656\\
3.27	0.000426510168372474\\
3.28	-0.00259164949814661\\
3.29	-0.000514113753126821\\
3.3	0.000869481201521083\\
3.31	8.45566183951263e-05\\
3.32	-0.000730649486939683\\
3.33	-0.000805889254577252\\
3.34	-1.28809832666832e-05\\
3.35	0.000660593141441623\\
3.36	-0.000140155081696847\\
3.37	-1.91242437761474e-05\\
3.38	0.000413178926478963\\
3.39	0.00158388114945929\\
3.4	0.000478340323141424\\
3.41	0.000598600897010471\\
3.42	0.00165750511056828\\
3.43	0.000588774926303159\\
3.44	0.000181973252672663\\
3.45	0.000209598867112248\\
3.46	0.00132629302319209\\
3.47	0.000326895030978491\\
3.48	-0.00123229852209406\\
3.49	0.000150873119116213\\
3.5	0.00231908346515297\\
3.51	-0.00133393807461779\\
3.52	-0.000112011674286094\\
3.53	-0.000425168744776272\\
3.54	0.000747772040723405\\
3.55	-0.00178958778117888\\
3.56	0.000402742873911066\\
3.57	-0.000787345757386149\\
3.58	-0.000302763297687747\\
3.59	-0.000443221906015978\\
3.6	-0.00066235343266996\\
3.61	0.000757637236002751\\
3.62	0.000234045845203923\\
3.63	0.00148608094116653\\
3.64	0.000486389454334102\\
3.65	0.000820537299654589\\
3.66	0.00243062622743828\\
3.67	0.00200093098807486\\
3.68	-0.000923279483803441\\
3.69	0.000451959320230344\\
3.7	0.00168053423560366\\
3.71	-0.000990379957629628\\
3.72	-0.0010779952715243\\
3.73	0.00156500745882759\\
3.74	0.00178282187563283\\
3.75	-0.000168496664384676\\
3.76	0.00213894070872911\\
3.77	-9.13468079222213e-05\\
3.78	-2.82175846120225e-05\\
3.79	-0.0001215084103805\\
3.8	-0.00099918860321857\\
3.81	0.00113561126173067\\
3.82	0.00258721939118267\\
3.83	0.000150780449461152\\
3.84	-0.00161476823200957\\
3.85	0.00172518500808216\\
3.86	-0.000139154795624208\\
3.87	0.00075948019631511\\
3.88	-0.00086110502635961\\
3.89	-0.000470813049311403\\
3.9	8.77922684843213e-05\\
3.91	-0.000593999701500536\\
3.92	-1.81894783448655e-05\\
3.93	-0.00145154942289061\\
3.94	0.000426446009310411\\
3.95	0.000296659222589923\\
3.96	0.000501079240544655\\
3.97	0.0011826383862914\\
3.98	-0.00129428801815656\\
3.99	-0.000328102191192059\\
4	0.000831898124832975\\
4.01	-0.00161109332519871\\
4.02	0.0011225352821338\\
4.03	0.000993302290178022\\
4.04	0.00158010020824229\\
4.05	-0.00253701721356414\\
4.06	-0.000214238258990918\\
4.07	0.000210636412917964\\
4.08	-0.00115666049280705\\
4.09	0.000406085820999991\\
4.1	0.00158488846072835\\
4.11	0.000889833882661506\\
4.12	-0.000627352512402979\\
4.13	-3.56312415306093e-06\\
4.14	-0.000519850091460938\\
4.15	0.000840062646236817\\
4.16	0.000823409857773072\\
4.17	-0.000518237385401576\\
4.18	0.000812548631778043\\
4.19	0.000417428586294122\\
4.2	-0.000337776031745562\\
4.21	-0.000119008026473466\\
4.22	0.000772249358570676\\
4.23	-0.00167268047722047\\
4.24	0.00233019440019966\\
4.25	0.000366894860752254\\
4.26	0.00276872185411037\\
4.27	0.000512154905630169\\
4.28	0.000888893506012067\\
4.29	-0.000747088792536488\\
4.3	0.002838374715326\\
4.31	-0.0010158139518861\\
4.32	-0.0025884714554234\\
4.33	-0.00114182265421903\\
4.34	-0.000127857541240672\\
4.35	-0.00140574766019697\\
4.36	0.00155910032940554\\
4.37	-9.67858887985784e-05\\
4.38	0.00158389266544745\\
4.39	0.000301396805582499\\
4.4	-0.00119742577926552\\
4.41	-0.000624155630527312\\
4.42	-0.000569589821191485\\
4.43	0.00182250030683839\\
4.44	0.00138039046264282\\
4.45	-4.28559018246233e-05\\
4.46	0.000978224651319692\\
4.47	-0.000517420152771564\\
4.48	0.00126656259968172\\
4.49	0.00055167116958188\\
4.5	-0.000638965056706908\\
4.51	-0.000957756799717657\\
4.52	0.000905872111715667\\
4.53	0.000736198632344198\\
4.54	-0.00186859866922617\\
4.55	0.000143336642281611\\
4.56	0.000167769761480585\\
4.57	0.000262510696911633\\
4.58	-0.000795938822582443\\
4.59	1.57791354737924e-05\\
4.6	0.000836678246496803\\
4.61	0.000247300199427869\\
4.62	0.000281412013146465\\
4.63	-0.00100057722561608\\
4.64	-0.00138241797760053\\
4.65	0.00118478012642953\\
4.66	0.000908347021871592\\
4.67	-0.000182973985111801\\
4.68	-0.000215193452929086\\
4.69	0.000451739362386405\\
4.7	-0.00246418442891461\\
4.71	0.00112974867504612\\
4.72	0.000240529348769059\\
4.73	-0.000248285363984024\\
4.74	0.000818235066642359\\
4.75	-0.00107523711184676\\
4.76	0.00114233688024079\\
4.77	0.000253080142005757\\
4.78	-0.000571744217612746\\
4.79	-0.00100520843138874\\
4.8	-0.000110471564015668\\
4.81	-0.00148010264590859\\
4.82	0.000692301305964094\\
4.83	-0.000427136952602325\\
4.84	-0.00146373999239024\\
4.85	-0.00027790445958864\\
4.86	0.00013109499295183\\
4.87	0.000554797148579311\\
4.88	-0.00133865997070082\\
4.89	-0.000150930201238353\\
4.9	0.000259815271517638\\
4.91	0.00142843471847165\\
4.92	0.000516832183468097\\
4.93	0.00120154555845531\\
4.94	0.00202431326846408\\
4.95	0.000435672874139925\\
4.96	-0.000491342781987925\\
4.97	0.0014204847383521\\
4.98	0.00266835939464904\\
4.99	0.000437992489626282\\
5	-1.40723830579503e-05\\
5.01	0.000707495656403268\\
5.02	0.000637886285655753\\
5.03	-0.000430523986903353\\
5.04	0.00208817383846593\\
5.05	0.00077840761012915\\
5.06	0.00102593217696167\\
5.07	0.000665651341821061\\
5.08	0.000209860272759599\\
5.09	-0.000533279528371011\\
5.1	0.000478813093840458\\
5.11	0.000460814922686126\\
5.12	0.000141441535498998\\
5.13	-0.000810195579813211\\
5.14	-0.000140226076295491\\
5.15	0.00062098395446597\\
5.16	-0.00173551694522089\\
5.17	-0.000277916209025619\\
5.18	0.000589752929045062\\
5.19	-0.000583212489962293\\
5.2	-0.00126274961162665\\
5.21	5.33638183863872e-05\\
5.22	0.000969194673796636\\
5.23	-0.000106181605293187\\
5.24	0.000275859368562337\\
5.25	0.000901056130160782\\
5.26	-0.000262789247560846\\
5.27	5.54250452875493e-05\\
5.28	-0.000725392657034973\\
5.29	0.000771614138345811\\
5.3	-0.000619663432276596\\
5.31	0.00144670236678834\\
5.32	0.00099672576729759\\
5.33	0.000676511779579059\\
5.34	7.52287869918433e-05\\
5.35	-0.000145336315874545\\
5.36	2.98259800928236e-05\\
5.37	0.000312405130022952\\
5.38	0.00163822531495228\\
5.39	-0.00187737995350901\\
5.4	-0.0005083183147363\\
5.41	0.000569604241812627\\
5.42	-0.00113581249875949\\
5.43	0.000431892958800972\\
5.44	0.000386913937170164\\
5.45	0.000982696450906317\\
5.46	-0.000282992565853846\\
5.47	0.000704984048020663\\
5.48	-0.000798986793638434\\
5.49	-0.00103589548812266\\
5.5	-0.000245474956932057\\
5.51	-0.00111913150420406\\
5.52	0.000344953904839684\\
5.53	-0.00065206003489493\\
5.54	0.00063316994435425\\
5.55	2.12076467747124e-05\\
5.56	0.000531810467693461\\
5.57	-0.000630715972681273\\
5.58	-0.000974182198687501\\
5.59	-0.00107003760369473\\
5.6	-0.000112702912913321\\
5.61	0.000778413072506368\\
5.62	-0.000340538129458778\\
5.63	-0.00154201813700894\\
5.64	-0.00122807981241202\\
5.65	0.00104277396192742\\
5.66	0.00107067937919858\\
5.67	0.000221462480082479\\
5.68	-0.00176014280577341\\
5.69	-0.000111002337733979\\
5.7	0.000336733790680555\\
5.71	-0.00132921407660724\\
5.72	-0.000505174890909288\\
5.73	-0.000524905526635422\\
5.74	0.00081400255551678\\
5.75	0.000613552804718864\\
5.76	0.000962074994815154\\
5.77	0.00112118475046863\\
5.78	0.000571676269439436\\
5.79	0.00126005194927004\\
5.8	0.000332165779710181\\
5.81	8.22164992513308e-05\\
5.82	-0.000919303097496993\\
5.83	-0.00172537581406118\\
5.84	0.000310789186261928\\
5.85	-0.000353461194601223\\
5.86	-0.000231878323074142\\
5.87	-0.00056725532457591\\
5.88	-0.000214395678417745\\
5.89	-0.001361992521975\\
5.9	0.000734593032168718\\
5.91	0.000433243104106751\\
5.92	-0.000595213394014138\\
5.93	-0.00261139097938923\\
5.94	-0.000255072919333799\\
5.95	-0.000388238836096733\\
5.96	0.00040612154314168\\
5.97	-0.00148879504413912\\
5.98	-0.000580545436632107\\
5.99	0.000358173101547621\\
6	0.00206008854678075\\
6.01	-0.000403328416256343\\
6.02	0.00190503701095146\\
6.03	-0.00018420036583322\\
6.04	-0.000361052954273688\\
6.05	-0.000516180295782931\\
6.06	-0.000295809184793328\\
6.07	0.000993120346503673\\
6.08	-8.54520966182548e-05\\
6.09	0.000995461187573099\\
6.1	8.7871280220142e-05\\
6.11	-9.43945580846872e-05\\
6.12	0.000868621938034053\\
6.13	-0.000599736305407106\\
6.14	-0.000518764766786362\\
6.15	-0.00145686322233907\\
6.16	0.000997380725443975\\
6.17	-0.000551124255474988\\
6.18	3.11778452921629e-05\\
6.19	0.000990270953815653\\
6.2	0.000774870914154846\\
6.21	-0.00209774107446137\\
6.22	-0.000149637915402678\\
6.23	0.00225007965556223\\
6.24	-0.00125925489124512\\
6.25	0.000454374465768126\\
6.26	-0.000365733429292803\\
6.27	0.000146106514897326\\
6.28	0.000384649777423363\\
6.29	0.000602800641900103\\
6.3	-0.00127971197401422\\
6.31	0.000463246844446985\\
6.32	0.00118055853697996\\
6.33	-1.79144076071225e-05\\
6.34	0.000767166458736313\\
6.35	-0.000203789042640068\\
6.36	0.000548420939665561\\
6.37	-0.000106140278028022\\
6.38	0.000576383198421127\\
6.39	-0.00213003670661571\\
6.4	0.000951066801629707\\
6.41	-4.9887957958461e-05\\
6.42	-0.00104342222167197\\
6.43	0.000272999321605738\\
6.44	0.00188018651980038\\
6.45	-0.000905687743740557\\
6.46	0.00120646091965426\\
6.47	-0.00204219031338226\\
6.48	-0.000684347655711903\\
6.49	-0.00121660766127896\\
6.5	-0.000967330555868173\\
6.51	0.00087339452159263\\
6.52	-0.0010049004058672\\
6.53	-0.000386706759190503\\
6.54	-0.000647957021987722\\
6.55	0.000443336411334982\\
6.56	-0.000746650030610141\\
6.57	-0.000380966765062496\\
6.58	0.00105641646009147\\
6.59	0.000256142068735699\\
6.6	0.000273892651508234\\
6.61	-0.000169577560164669\\
6.62	0.00019090308150993\\
6.63	0.000447537611627524\\
6.64	0.000616843510123033\\
6.65	0.000979260090346656\\
6.66	0.000189112189477925\\
6.67	-0.000953377200447747\\
6.68	0.00121132155983439\\
6.69	-0.000142373218796621\\
6.7	-0.000825417624447766\\
6.71	-0.00162991567864701\\
6.72	0.000570660289378466\\
6.73	-0.000137528244078311\\
6.74	0.00210789756025775\\
6.75	0.00020297356720711\\
6.76	-0.000118879744524847\\
6.77	-0.00120099763980974\\
6.78	-0.0003313008645911\\
6.79	-0.00150084345111168\\
6.8	-0.000388518757683087\\
6.81	0.000571221899166474\\
6.82	-3.71206644675937e-05\\
6.83	0.00051663834367055\\
6.84	-0.000479415817782325\\
6.85	-0.000332640470137591\\
6.86	7.08045501678356e-05\\
6.87	-0.000731623674127491\\
6.88	-0.00213367949401544\\
6.89	-0.000947928705450352\\
6.9	-0.00102952036658799\\
6.91	0.000242149456582297\\
6.92	0.000927662733364087\\
6.93	-2.06901730983589e-05\\
6.94	-0.00173662087214232\\
6.95	-0.00106466462164079\\
6.96	8.77251096049747e-05\\
6.97	-8.86148590808489e-05\\
6.98	0.00124476805852858\\
6.99	0.00030663309978074\\
7	-0.000328854967278858\\
7.01	-0.00109271023153923\\
7.02	-0.000612956961548505\\
7.03	0.00084007493624938\\
7.04	0.00122101104332906\\
7.05	0.00147092741664956\\
7.06	7.33581369782854e-05\\
7.07	-0.000104876056784775\\
7.08	0.000292561322732254\\
7.09	0.00021166956590335\\
7.1	0.000303957767359364\\
7.11	-0.000408588414439137\\
7.12	0.000832168398440913\\
7.13	0.00260359225368134\\
7.14	-0.000155378246795124\\
7.15	0.00137643663393128\\
7.16	0.0010444725031622\\
7.17	0.000223697482416796\\
7.18	-0.000845296298178866\\
7.19	0.000912003938472239\\
7.2	0.000723807627025508\\
7.21	-0.00118437903055657\\
7.22	-0.000813489204238849\\
7.23	0.000842620952647977\\
7.24	0.000449680297382571\\
7.25	0.000392837876182384\\
7.26	0.000537081447207655\\
7.27	0.000175655390831864\\
7.28	-0.001420575741232\\
7.29	-0.000605216039170742\\
7.3	0.00108932119965743\\
7.31	0.000446618185662828\\
7.32	0.000298622878212029\\
7.33	0.0001757723510174\\
7.34	3.96678376084481e-05\\
7.35	0.00146280302815427\\
7.36	0.000214865507384587\\
7.37	0.00115039282732354\\
7.38	0.000638081596040507\\
7.39	-0.000724291288429768\\
7.4	-0.000550774577181556\\
7.41	-0.00151829788878821\\
7.42	0.00117778436485061\\
7.43	0.000438912149521187\\
7.44	-0.000616527027654357\\
7.45	-0.00257923905918744\\
7.46	-0.000328996953296468\\
7.47	0.000741253009175935\\
7.48	-0.00170725337081556\\
7.49	-0.00177797195488694\\
7.5	-0.000356323361112132\\
7.51	0.00021134938628542\\
7.52	-0.000186122568432978\\
7.53	0.00113471453057201\\
7.54	0.000959711025485532\\
7.55	0.000423011821194308\\
7.56	0.000481114234181845\\
7.57	0.00179324210006904\\
7.58	-0.00054696594505721\\
7.59	-0.000289969633820775\\
7.6	0.000694199472521362\\
7.61	-0.000909177720457066\\
7.62	-0.00150836519621045\\
7.63	0.00158230863882736\\
7.64	-4.61935153417414e-05\\
7.65	-8.07287850950189e-05\\
7.66	-0.00167579413625951\\
7.67	0.000246390264775798\\
7.68	0.000118197959313449\\
7.69	0.000524878080961244\\
7.7	0.00170214732547613\\
7.71	0.0011328136315587\\
7.72	-0.000807827883063439\\
7.73	0.000481330207323438\\
7.74	0.00175845684937492\\
7.75	0.00145756348430659\\
7.76	0.000930270136159095\\
7.77	0.000530024631702375\\
7.78	-0.000775719976182643\\
7.79	-0.000727246657183045\\
7.8	-0.000816480041585521\\
7.81	-0.00037013182869039\\
7.82	-0.000110211925196779\\
7.83	0.000891966525720989\\
7.84	-0.00129274171912463\\
7.85	0.000362119601222233\\
7.86	3.27104353434748e-05\\
7.87	-0.000265534059002093\\
7.88	0.00142646888498454\\
7.89	7.44388484932301e-05\\
7.9	-0.000543723913699168\\
7.91	-0.000770184223091164\\
7.92	-0.000337507074485544\\
7.93	-0.000628588526979001\\
7.94	0.000333563707043183\\
7.95	-0.000465464970748286\\
7.96	0.000338675976880864\\
7.97	0.000968991579402001\\
7.98	0.000965143943945534\\
7.99	0.000116782665305237\\
8	0.000303021340190668\\
8.01	0.000298526685982736\\
8.02	-0.00014198293705725\\
8.03	-0.00212901926709996\\
8.04	-0.000994807085309191\\
8.05	-0.000378856038411257\\
8.06	0.000467774522912023\\
8.07	-0.00138578276648182\\
8.08	1.09837294814952e-06\\
8.09	-0.000759833835802581\\
8.1	0.000248030177745662\\
8.11	6.35990171780065e-05\\
8.12	0.000188491947200831\\
8.13	-0.000205509951287652\\
8.14	-0.0013668817693322\\
8.15	0.000559020492778117\\
8.16	-0.00165508827623384\\
8.17	0.000717498223465896\\
8.18	0.00103480323279292\\
8.19	0.000559120176708561\\
8.2	0.000523100426935486\\
8.21	-0.00211520735144077\\
8.22	0.000328987442099304\\
8.23	-0.000499259201561131\\
8.24	-6.0077773397893e-05\\
8.25	0.000134589214086489\\
8.26	0.000316093585047028\\
8.27	-0.000831782516536705\\
8.28	0.000230510639411818\\
8.29	0.000624536355189775\\
8.3	-0.000728816925709808\\
8.31	0.000567149431384806\\
8.32	0.00165083952002831\\
8.33	-0.00021642549473988\\
8.34	-0.00122086152589063\\
8.35	-0.00142323656679544\\
8.36	-0.0002515133822385\\
8.37	-0.000118467020010726\\
8.38	0.000359867877669728\\
8.39	0.000415031847873948\\
8.4	-0.000435206667960486\\
8.41	-0.00112685598563012\\
8.42	0.000359021075247767\\
8.43	-0.000408867455938378\\
8.44	-0.000531075797642444\\
8.45	1.3928334352542e-05\\
8.46	-0.000568553500176705\\
8.47	-0.000174470782939196\\
8.48	-0.00112155300385552\\
8.49	-0.00185122821723205\\
8.5	-0.00160330165703471\\
8.51	-0.000589730237509301\\
8.52	-0.00141338053485462\\
8.53	-0.00199970325250831\\
8.54	-0.000466546577460036\\
8.55	-0.000509732192131906\\
8.56	-0.000391100276015521\\
8.57	0.000407051069561959\\
8.58	0.000909371072429721\\
8.59	-0.000125400005659415\\
8.6	-0.000106236892710498\\
8.61	6.42556282333118e-05\\
8.62	-0.00123003507959218\\
8.63	-0.000384180183081284\\
8.64	0.00153206231772174\\
8.65	-0.000386345116734077\\
8.66	0.00105619349852937\\
8.67	0.0020076232491455\\
8.68	0.000812156970228628\\
8.69	-0.000328369675139939\\
8.7	-0.00054297758291888\\
8.71	0.000107057703017333\\
8.72	-0.00100942986724384\\
8.73	0.000473505694316145\\
8.74	-0.000698522208265828\\
8.75	0.000679506095950799\\
8.76	0.00123913423260014\\
8.77	0.00157361107736875\\
8.78	0.00201208701887801\\
8.79	-0.000375143966088842\\
8.8	0.000470965255184197\\
8.81	-0.00156299590573106\\
8.82	0.000216546195037637\\
8.83	0.000260205982247186\\
8.84	-0.000975320726684714\\
8.85	2.3247601943055e-05\\
8.86	-0.000738574517795243\\
8.87	-0.00101694841789879\\
8.88	-0.000704781626412299\\
8.89	-0.00156377080211278\\
8.9	-0.000222156931366513\\
8.91	-0.000511660114042911\\
8.92	0.000531324905709951\\
8.93	0.00155055891120526\\
8.94	0.00105356656586864\\
8.95	-0.00318593737815931\\
8.96	0.00032778225135921\\
8.97	0.000966063369769898\\
8.98	-0.000840566330921888\\
8.99	-0.00100930142930267\\
9	0.000376145640167636\\
9.01	0.000553053912359047\\
9.02	-0.000646173732407718\\
9.03	-0.000562998834750417\\
9.04	-0.00209087138288311\\
9.05	0.00136765853373078\\
9.06	-0.00234133144190629\\
9.07	0.000147180844491501\\
9.08	-9.3823007047078e-05\\
9.09	-0.00174182547239177\\
9.1	-0.00153272735600929\\
9.11	5.86346781421554e-05\\
9.12	7.31476121398345e-05\\
9.13	-4.46365411654881e-06\\
9.14	0.000941093042687413\\
9.15	-0.000304678097332811\\
9.16	-0.000221307621250943\\
9.17	-0.00133901341995113\\
9.18	0.000936567654534315\\
9.19	0.000640405317644976\\
9.2	-0.00263150876593343\\
9.21	-0.000155651423488834\\
9.22	0.000943838748392878\\
9.23	-0.000127229508819937\\
9.24	-0.000768523086282613\\
9.25	-0.000246121404087418\\
9.26	0.000258195029253727\\
9.27	-0.00147299470611451\\
9.28	-0.000891216412050255\\
9.29	0.00128855649526471\\
9.3	0.000883310196403642\\
9.31	-0.00070426844194138\\
9.32	-0.00121671544134472\\
9.33	-0.000858693674510747\\
9.34	-0.00173469860088638\\
9.35	-0.00044018632621956\\
9.36	-0.000114550293503157\\
9.37	5.05196005882169e-05\\
9.38	-0.000330536467018305\\
9.39	-0.000133508155085948\\
9.4	-0.0024142831379681\\
9.41	0.000926807369289406\\
9.42	0.00211657900836748\\
9.43	-0.000930207599601829\\
9.44	-0.000205720888438066\\
9.45	-0.00147226006519929\\
9.46	0.00209029908436165\\
9.47	-6.88571276192818e-05\\
9.48	0.00128656659012272\\
9.49	0.000224461295335487\\
9.5	-0.00110669750480952\\
9.51	0.000245071001916841\\
9.52	-9.29517255858769e-05\\
9.53	-0.000719420361731338\\
9.54	-0.000821587923885758\\
9.55	-0.00175470488084351\\
9.56	0.000957414123050171\\
9.57	-0.000658139654635903\\
9.58	-0.000208326507664225\\
9.59	0.000551827288651552\\
9.6	0.00184758928858564\\
9.61	-0.000465910926022772\\
9.62	-0.00175890353885855\\
9.63	-0.000357702013662475\\
9.64	-0.000589158457033889\\
9.65	-0.00039176704979127\\
9.66	6.43722129964885e-05\\
9.67	-0.00138872221737429\\
9.68	-0.00109355317726489\\
9.69	0.000418863405958092\\
9.7	-1.24177719840191e-06\\
9.71	0.000470618155025804\\
9.72	-0.00070522299533593\\
9.73	-0.00157313320406871\\
9.74	0.000776768686254314\\
9.75	0.0019756303266778\\
9.76	0.000934469146939065\\
9.77	-0.000990490675178535\\
9.78	0.0019326242112232\\
9.79	0.000816469117841834\\
9.8	0.000487990116015524\\
9.81	0.000795784687680268\\
9.82	0.000396112109850577\\
9.83	-0.00058096047478351\\
9.84	-0.000739656673196976\\
9.85	-0.000694227595561259\\
9.86	-0.00128004585386243\\
9.87	-7.53128242685364e-05\\
9.88	0.00172548518583682\\
9.89	-0.000200008467919233\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000545415587911435\\
2	0.00109336190259413\\
2.01	-0.000109142602912726\\
2.02	0.00109205536977619\\
2.03	0.000205525292571451\\
2.04	-0.000220147702663098\\
2.05	0.00110550819143995\\
2.06	0.00021943501355004\\
2.07	-0.00171258255701723\\
2.08	-0.000455842029511544\\
2.09	-0.000512712960954786\\
2.1	0.0002069707171799\\
2.11	0.00156618790275331\\
2.12	-9.09552634791311e-05\\
2.13	9.84206730816339e-05\\
2.14	-0.000423856047737203\\
2.15	-0.000349050921549576\\
2.16	0.000166427349594045\\
2.17	0.00152108761173508\\
2.18	-0.000894522265753039\\
2.19	-0.00115503989503019\\
2.2	-0.00123703326352853\\
2.21	0.00143474997068793\\
2.22	-0.0012904235571245\\
2.23	-0.000297532732744799\\
2.24	0.000271692843847759\\
2.25	-0.00121590303712615\\
2.26	-0.000255276548555727\\
2.27	0.000179544933416764\\
2.28	-0.00140894282191262\\
2.29	0.00204527652503117\\
2.3	-0.00123289205433785\\
2.31	0.000725275806152226\\
2.32	0.000902398282427441\\
2.33	-0.00124771894937403\\
2.34	-0.000894917075976664\\
2.35	-0.000686380261642583\\
2.36	0.00146678972758529\\
2.37	-0.00098770751329802\\
2.38	0.000895464152522507\\
2.39	0.00113508887149472\\
2.4	-0.000573501349304451\\
2.41	0.000333155412521435\\
2.42	0.000444233294151886\\
2.43	0.000414996775205623\\
2.44	-0.000415950747401084\\
2.45	-0.0012111799742307\\
2.46	0.000619031016045213\\
2.47	0.00215226107096811\\
2.48	-0.00112185928336572\\
2.49	-0.00137323955225632\\
2.5	-7.7243303671537e-05\\
2.51	0.0009697290442503\\
2.52	-0.00151126008192115\\
2.53	0.000625653018071048\\
2.54	0.00073043644368731\\
2.55	0.000963100352857182\\
2.56	-0.000109395191415729\\
2.57	0.000593553635450661\\
2.58	0.00167785455551339\\
2.59	-0.000699817596059304\\
2.6	0.000437466099484141\\
2.61	0.00066889440997997\\
2.62	0.000513040362404737\\
2.63	-0.000877603466147292\\
2.64	0.0004659717191835\\
2.65	-0.00109182103093453\\
2.66	0.00127455602347659\\
2.67	-0.000876868397471142\\
2.68	0.00190185887506367\\
2.69	7.66299137637816e-05\\
2.7	0.00213468362217917\\
2.71	-0.000112497038525561\\
2.72	-0.000999109812541477\\
2.73	0.000637772230565048\\
2.74	-0.00043222448375424\\
2.75	0.000544513763191645\\
2.76	0.00024211509887806\\
2.77	-0.000796325822095767\\
2.78	-0.000878027764368738\\
2.79	-0.000474413039269095\\
2.8	-0.000293539008669796\\
2.81	0.000692915496021129\\
2.82	0.000834440096827649\\
2.83	-0.000644066232140972\\
2.84	-0.000344585928973018\\
2.85	-0.00175368596102743\\
2.86	0.00100585152391908\\
2.87	0.000791914873685684\\
2.88	-0.00139152604631576\\
2.89	-0.00144932009349041\\
2.9	-0.000638584079062809\\
2.91	9.14138566070477e-05\\
2.92	4.9380208894334e-05\\
2.93	0.00112523367328521\\
2.94	-0.000385457991979976\\
2.95	0.000473568472395769\\
2.96	-0.000681044830713518\\
2.97	0.00105564458299945\\
2.98	0.00079642454169182\\
2.99	-0.00164621460914027\\
3	0.00168117962956238\\
3.01	0.000614198880917627\\
3.02	0.000434829879711884\\
3.03	-0.00124225814019496\\
3.04	0.000471924482289054\\
3.05	0.00131051267689131\\
3.06	-0.000534118070804723\\
3.07	-0.000135469268240485\\
3.08	0.000424320962086\\
3.09	0.000948754295698961\\
3.1	-0.000457676676832719\\
3.11	0.000644769621640506\\
3.12	0.000356278487810613\\
3.13	-0.000337871982303284\\
3.14	0.000484716602612068\\
3.15	0.00178451635479959\\
3.16	0.000731245132147507\\
3.17	0.000866862873026619\\
3.18	0.0013155682278736\\
3.19	0.000990454867709545\\
3.2	-0.00131919889763132\\
3.21	-0.000365525570874325\\
3.22	0.00031513604096034\\
3.23	9.88053645833986e-06\\
3.24	0.000425442882550087\\
3.25	-0.000478289681471011\\
3.26	-0.000965312435829091\\
3.27	0.000491322262158533\\
3.28	-0.00247315644658563\\
3.29	-0.00082471552418717\\
3.3	0.000718006693309903\\
3.31	-0.000197461128754739\\
3.32	-0.000920670685172098\\
3.33	-0.000445492729712171\\
3.34	-0.000345956870328124\\
3.35	0.000371609760456693\\
3.36	-0.000105042123118793\\
3.37	0.000179002991028909\\
3.38	0.000232717567996588\\
3.39	0.0014174459653411\\
3.4	0.00032925431973041\\
3.41	0.000220647633556226\\
3.42	0.00150034050274073\\
3.43	0.000770150834410899\\
3.44	9.66530544541655e-05\\
3.45	0.000406064167346898\\
3.46	0.00129815244071274\\
3.47	3.88333652256989e-05\\
3.48	-0.0014241059842881\\
3.49	0.000488767066331164\\
3.5	0.00199211837749935\\
3.51	-0.00113426692506913\\
3.52	-0.000128572399907156\\
3.53	-0.000507102021035877\\
3.54	0.000675530389020906\\
3.55	-0.00144210861839156\\
3.56	0.000657854404662928\\
3.57	-0.000822555071261277\\
3.58	1.08359488439902e-05\\
3.59	-0.000202611532083452\\
3.6	-0.000768964559050289\\
3.61	0.000974868401089068\\
3.62	3.50682832586102e-05\\
3.63	0.00131919744150544\\
3.64	0.000329209718278989\\
3.65	0.000762522733605664\\
3.66	0.00232034651653557\\
3.67	0.00184976338929665\\
3.68	-0.000375955305244702\\
3.69	0.000843674141636441\\
3.7	0.00165350334678571\\
3.71	-0.000795082724735607\\
3.72	-0.00113984198412886\\
3.73	0.00133481456760265\\
3.74	0.00157168972975441\\
3.75	-0.000117384735135673\\
3.76	0.00184487718793136\\
3.77	-0.000103650602612859\\
3.78	-4.61228311046114e-05\\
3.79	-0.000403991952872218\\
3.8	-0.000840351177025411\\
3.81	0.00108609654653158\\
3.82	0.0024742908314046\\
3.83	1.80614889249142e-05\\
3.84	-0.00146156979918288\\
3.85	0.00171549890339762\\
3.86	-0.000175113727843623\\
3.87	0.000814272757530432\\
3.88	-0.000912841604128189\\
3.89	-0.00030643867932767\\
3.9	-6.44975531542968e-05\\
3.91	-0.000711821986872252\\
3.92	-0.00020000301348766\\
3.93	-0.00133709203147347\\
3.94	0.000281331197736989\\
3.95	0.000265258827088388\\
3.96	0.000590191271916396\\
3.97	0.00129715319478585\\
3.98	-0.00109239829827956\\
3.99	-0.000219144159734341\\
4	0.000533679186554892\\
4.01	-0.00187981839011897\\
4.02	0.000800264093326675\\
4.03	0.00123688260413068\\
4.04	0.00177921561674488\\
4.05	-0.00250321831624767\\
4.06	-0.00011746536364754\\
4.07	0.000221189283482914\\
4.08	-0.00123889543580269\\
4.09	0.00084005604493953\\
4.1	0.00174186011331479\\
4.11	0.000759194655961082\\
4.12	-0.000546819117348107\\
4.13	-0.000243034003283071\\
4.14	-0.000429837063064653\\
4.15	0.00116516564205149\\
4.16	0.00133907383659349\\
4.17	-0.000700023368938929\\
4.18	0.000686748505296819\\
4.19	0.000297223235676825\\
4.2	-0.000479374848799452\\
4.21	-0.000489116622622632\\
4.22	0.000717279452118191\\
4.23	-0.00191252830766508\\
4.24	0.00282677059928993\\
4.25	0.000154751463981029\\
4.26	0.00283341989539032\\
4.27	0.000294657030595502\\
4.28	0.000668812560899568\\
4.29	-0.000761122834653349\\
4.3	0.00302389598919639\\
4.31	-0.00115307240505658\\
4.32	-0.00241987983154957\\
4.33	-0.00125195930329269\\
4.34	-0.000243831011102813\\
4.35	-0.00154583496832039\\
4.36	0.00145001184473692\\
4.37	-8.06953751695261e-05\\
4.38	0.00168085726712697\\
4.39	-8.59632333671811e-05\\
4.4	-0.00104158800377974\\
4.41	-0.00050131460881353\\
4.42	-0.000574447122673405\\
4.43	0.00189317702061764\\
4.44	0.00160428384771194\\
4.45	-3.14715253146858e-05\\
4.46	0.000912259933560478\\
4.47	-0.000239456581336839\\
4.48	0.00146630175322038\\
4.49	0.00041321029888941\\
4.5	-0.000822831341681152\\
4.51	-0.000704545604211404\\
4.52	0.000647649545719275\\
4.53	0.000487472417578516\\
4.54	-0.00159368496947465\\
4.55	8.89013913507597e-05\\
4.56	0.000323058281489708\\
4.57	0.000310700753422211\\
4.58	-0.000433967518496559\\
4.59	0.000176419420860441\\
4.6	0.000582804998929376\\
4.61	0.000205423006697458\\
4.62	0.0003618991813088\\
4.63	-0.000973947409335096\\
4.64	-0.00127688919009827\\
4.65	0.00140906099327509\\
4.66	0.000685018460204745\\
4.67	-4.49178964423425e-05\\
4.68	-0.000268051555192272\\
4.69	0.000467768155047565\\
4.7	-0.00278569528392758\\
4.71	0.000937672824546709\\
4.72	0.000334183662836551\\
4.73	-0.00026201136880033\\
4.74	0.000492743947702934\\
4.75	-0.00126456972794564\\
4.76	0.000822319412719708\\
4.77	0.000373107389945559\\
4.78	-0.000408640725504839\\
4.79	-0.000938812322017313\\
4.8	3.31801520765396e-05\\
4.81	-0.00168114824102439\\
4.82	0.000721511788755791\\
4.83	0.00019310126097416\\
4.84	-0.00152153571649372\\
4.85	-0.00022020759841368\\
4.86	0.000411609308892835\\
4.87	0.000448114475888772\\
4.88	-0.00125459173544762\\
4.89	-0.000339253466894007\\
4.9	-0.000173758649035349\\
4.91	0.0013908983745079\\
4.92	0.00019347242599288\\
4.93	0.000768701386320458\\
4.94	0.00210340498694883\\
4.95	0.000263580129633567\\
4.96	-0.00051551615409906\\
4.97	0.0013964308921004\\
4.98	0.00232421931638882\\
4.99	0.000258316103478151\\
5	-0.000320394352980813\\
5.01	0.000454346361351554\\
5.02	0.000489574518287128\\
5.03	-0.000585134976617496\\
5.04	0.00169652390611219\\
5.05	0.000769631312294905\\
5.06	0.00098695731607279\\
5.07	0.000887686879568861\\
5.08	5.04858535954611e-05\\
5.09	-0.00032752173484063\\
5.1	0.000384200813341451\\
5.11	0.000497725913573888\\
5.12	-0.000117775201193382\\
5.13	-0.000763074736488178\\
5.14	-0.000227526671650935\\
5.15	0.000464062770989315\\
5.16	-0.00182652584784826\\
5.17	-0.000550837163491025\\
5.18	0.000681301752184282\\
5.19	-0.000385337545081299\\
5.2	-0.00126592130233938\\
5.21	9.63737950048227e-05\\
5.22	0.0011150501770274\\
5.23	0.000101881203917742\\
5.24	0.000186786255541804\\
5.25	0.000623294108455852\\
5.26	-0.000383734793484081\\
5.27	0.000258129165640497\\
5.28	-0.000469548106561746\\
5.29	0.000680119587151751\\
5.3	-3.44983905531393e-05\\
5.31	0.00143481164160342\\
5.32	0.000631148503225987\\
5.33	0.00048915959810536\\
5.34	0.000182745597975043\\
5.35	-2.70849978232235e-05\\
5.36	0.000199847432659439\\
5.37	0.000332464482605488\\
5.38	0.00142682385354753\\
5.39	-0.00186445744441954\\
5.4	-0.000425111448072002\\
5.41	0.000604414598205594\\
5.42	-0.000882668513989771\\
5.43	8.68879103386178e-05\\
5.44	0.000574411740064562\\
5.45	0.000694761717182857\\
5.46	-8.32817612881342e-05\\
5.47	0.000509777833494596\\
5.48	-0.000650356949503106\\
5.49	-0.00117328645477599\\
5.5	-0.000220838936888512\\
5.51	-0.00119775379071285\\
5.52	-2.08538629156152e-05\\
5.53	-0.000504248257003681\\
5.54	0.000587905772468034\\
5.55	-0.000275731499165488\\
5.56	0.000175086273776159\\
5.57	-0.000334973850598885\\
5.58	-0.00079027682473054\\
5.59	-0.00123920547293821\\
5.6	-0.000278648226254674\\
5.61	0.00117623081999518\\
5.62	-0.000334216682022159\\
5.63	-0.00113291845120145\\
5.64	-0.000810524239874155\\
5.65	0.00105256562858536\\
5.66	0.00135781404038759\\
5.67	0.000703271487504153\\
5.68	-0.00186228085464535\\
5.69	0.000103909813498504\\
5.7	0.000230916691494443\\
5.71	-0.00139081227420057\\
5.72	-0.000641449048512044\\
5.73	-0.000650169460111982\\
5.74	0.000701911854593007\\
5.75	0.000747125739929189\\
5.76	0.00121342861454998\\
5.77	0.00108845822623849\\
5.78	0.00050962533840071\\
5.79	0.00130240921382274\\
5.8	0.000298192164509103\\
5.81	4.47450512375269e-05\\
5.82	-0.000763080781641889\\
5.83	-0.00180298553940084\\
5.84	0.000183601073588946\\
5.85	-0.000243022821898364\\
5.86	-0.000235986783337694\\
5.87	-0.000549172448156554\\
5.88	-5.80280982536152e-05\\
5.89	-0.00139085217114676\\
5.9	0.000701250181387891\\
5.91	0.000426681118586458\\
5.92	-0.000431338320449726\\
5.93	-0.002213593046136\\
5.94	-0.000141176013956468\\
5.95	-0.000607320410008327\\
5.96	0.000652722301296649\\
5.97	-0.00121155036413789\\
5.98	-0.000697807998967903\\
5.99	0.000353361755227155\\
6	0.00209254600091313\\
6.01	-0.000192188738237675\\
6.02	0.00156537988657313\\
6.03	0.000247576040189657\\
6.04	0.00012115126161838\\
6.05	-0.000665208297775166\\
6.06	-0.000242511188774941\\
6.07	0.000951499646323128\\
6.08	0.000119041755686666\\
6.09	0.00128798465292235\\
6.1	-1.14889828921605e-05\\
6.11	-0.000100683219418585\\
6.12	0.000731959058267506\\
6.13	-0.000669054935453772\\
6.14	-0.000521364975325511\\
6.15	-0.0011575493365612\\
6.16	0.0012339809584514\\
6.17	-0.000833295675789714\\
6.18	-0.000107168534796642\\
6.19	0.000917814475057455\\
6.2	0.000682578639935372\\
6.21	-0.0016081615633361\\
6.22	-0.000208156879647703\\
6.23	0.00227255976743201\\
6.24	-0.00133036146705656\\
6.25	0.000205272311859517\\
6.26	-0.000316550637409208\\
6.27	0.000329789108016953\\
6.28	0.000468320450023541\\
6.29	0.000295973205822975\\
6.3	-0.00103884958133982\\
6.31	0.000430093750550142\\
6.32	0.00141620662026298\\
6.33	0.000302355168917856\\
6.34	0.000887024956522708\\
6.35	-0.00025955875660344\\
6.36	0.000408759979350748\\
6.37	-6.98319495846533e-05\\
6.38	0.00060016985910849\\
6.39	-0.00232427371317812\\
6.4	0.000748845730283776\\
6.41	0.000233252542313878\\
6.42	-0.000951520344059986\\
6.43	0.000232612688193967\\
6.44	0.00160913211978198\\
6.45	-0.0006643612092887\\
6.46	0.00109804066654817\\
6.47	-0.00223122015616539\\
6.48	-0.000773218698567391\\
6.49	-0.00090488245817788\\
6.5	-0.000942168085721562\\
6.51	0.000873650858233432\\
6.52	-0.0010390723175604\\
6.53	-0.000330883682938321\\
6.54	-0.000552063310292894\\
6.55	0.000455497760777135\\
6.56	-0.000522479027162959\\
6.57	-0.000475590563166151\\
6.58	0.00121335044881477\\
6.59	9.40455802709295e-05\\
6.6	0.00045990779030447\\
6.61	5.41446201580698e-05\\
6.62	0.000442052834845441\\
6.63	0.000452863811492676\\
6.64	0.000927798009966452\\
6.65	0.00122597063869812\\
6.66	0.000185795305567282\\
6.67	-0.00122596207844694\\
6.68	0.000775816325099044\\
6.69	-0.000489016244870299\\
6.7	-0.000901822475659841\\
6.71	-0.00130414202707918\\
6.72	0.000612822886274955\\
6.73	-0.00023926030104171\\
6.74	0.00179323026939571\\
6.75	0.000303951446365858\\
6.76	-0.00023743636989515\\
6.77	-0.00118247659600357\\
6.78	-0.000269756151254796\\
6.79	-0.00119778174352447\\
6.8	-0.00054571019869698\\
6.81	0.00122407018157844\\
6.82	-0.000169122994083892\\
6.83	0.000475800180318231\\
6.84	-0.000272592206361111\\
6.85	-0.000519919148603165\\
6.86	3.30659452618676e-05\\
6.87	-0.000661433798871514\\
6.88	-0.00224944159988993\\
6.89	-0.000757768445989626\\
6.9	-0.0016196984813881\\
6.91	0.000334708465119959\\
6.92	0.00122406688706889\\
6.93	4.47641910152896e-05\\
6.94	-0.00143386325909667\\
6.95	-0.00125035159095965\\
6.96	0.000165067221697512\\
6.97	-6.89292117321827e-05\\
6.98	0.00108326518264157\\
6.99	0.000264321280814883\\
7	-0.000323019431888838\\
7.01	-0.000867347624486925\\
7.02	-0.000719876411885423\\
7.03	0.000557150754987745\\
7.04	0.00109395886943098\\
7.05	0.00131926166000973\\
7.06	-5.47543451112631e-05\\
7.07	-0.000576801798084503\\
7.08	0.000296923337005595\\
7.09	7.07627778577802e-05\\
7.1	0.000277353903625155\\
7.11	-0.00018738077323377\\
7.12	0.000860775496185795\\
7.13	0.00288063237560365\\
7.14	-0.000465521771378263\\
7.15	0.00127918396076332\\
7.16	0.000841223482238362\\
7.17	-0.000184012661662791\\
7.18	-0.000966279765739486\\
7.19	0.000914859724293393\\
7.2	0.000845002778689263\\
7.21	-0.00150083356912845\\
7.22	-0.000485092714404445\\
7.23	0.00130208810607613\\
7.24	0.000208255588004747\\
7.25	0.00038614084442834\\
7.26	0.000854313259180728\\
7.27	0.000286801808430326\\
7.28	-0.001480845566876\\
7.29	-0.000319294402185477\\
7.3	0.000560785529751584\\
7.31	0.000865869655513052\\
7.32	0.000211693443745276\\
7.33	0.000262271756501065\\
7.34	6.57434920192657e-05\\
7.35	0.00115922944545943\\
7.36	0.000322823160985308\\
7.37	0.00118324098374778\\
7.38	0.000866489476710086\\
7.39	-0.000651485703308197\\
7.4	-0.000400115414290525\\
7.41	-0.00107802465733542\\
7.42	0.00126960771035911\\
7.43	0.000532872865258938\\
7.44	-0.000332967315561206\\
7.45	-0.00268008877710635\\
7.46	-3.65688739538683e-05\\
7.47	0.000944971552963025\\
7.48	-0.00158739455183543\\
7.49	-0.00162417882005172\\
7.5	7.0564997299627e-05\\
7.51	-0.000231790923260533\\
7.52	-9.64716545013289e-05\\
7.53	0.00134112759027794\\
7.54	0.00118861651212754\\
7.55	0.000486368651042568\\
7.56	0.000365052966946777\\
7.57	0.00185979389001822\\
7.58	-0.000366213701108009\\
7.59	-0.000316014903511075\\
7.6	0.000381858540137614\\
7.61	-0.000891603987955847\\
7.62	-0.0014437783557959\\
7.63	0.00177959634774183\\
7.64	-0.000247856931764545\\
7.65	8.23096339050977e-05\\
7.66	-0.00146320955853341\\
7.67	0.000333678951685457\\
7.68	0.000223121449183239\\
7.69	0.000431117456125563\\
7.7	0.00183526109622179\\
7.71	0.00116464380390546\\
7.72	-0.000818185377486458\\
7.73	0.000477708631491325\\
7.74	0.00183879054510427\\
7.75	0.00124093913342449\\
7.76	0.000783256863858384\\
7.77	0.000411294437693499\\
7.78	-0.000656913885816124\\
7.79	-0.000598154255278871\\
7.8	-0.00106799441752692\\
7.81	-0.000361625762216988\\
7.82	-9.36976872676354e-05\\
7.83	0.00104134249674281\\
7.84	-0.00150719059983473\\
7.85	0.000440252230889726\\
7.86	0.000165687495394806\\
7.87	-0.000488682215745939\\
7.88	0.00153028358349161\\
7.89	0.000536405254509376\\
7.9	-0.000656640949102894\\
7.91	-0.000720537011265066\\
7.92	-0.000119632336485154\\
7.93	-0.000532182758830047\\
7.94	0.0001367832266439\\
7.95	-0.000830198095719936\\
7.96	-5.65368126981269e-05\\
7.97	0.00115078836183358\\
7.98	0.000764523491847413\\
7.99	0.000403240888720902\\
8	0.000341234644979593\\
8.01	0.000268898616731406\\
8.02	0.000250186548923281\\
8.03	-0.00176861449395282\\
8.04	-0.000978827081148381\\
8.05	-0.000125512491589319\\
8.06	0.000479282718590213\\
8.07	-0.0013167129312226\\
8.08	4.73731131371835e-05\\
8.09	-0.000876787028934345\\
8.1	0.000157110801893623\\
8.11	3.8691685217529e-05\\
8.12	0.000319783496534498\\
8.13	-9.34754679526861e-06\\
8.14	-0.00158242078392234\\
8.15	0.000682161609745435\\
8.16	-0.00162918897311215\\
8.17	0.000574107164220905\\
8.18	0.000770543474098773\\
8.19	0.000245292716542167\\
8.2	0.000608449432450087\\
8.21	-0.00210687612602811\\
8.22	0.000123830711263651\\
8.23	-0.000368155542989967\\
8.24	7.18832311719098e-06\\
8.25	4.11137621458835e-05\\
8.26	0.000340367742966308\\
8.27	-0.0010559204428624\\
8.28	-0.000129200508256488\\
8.29	0.000949684644147908\\
8.3	-0.000759764784104888\\
8.31	0.000298451921510789\\
8.32	0.00140455056400057\\
8.33	-0.00027944663830759\\
8.34	-0.00125852175599839\\
8.35	-0.00129129817598361\\
8.36	-6.54219820912516e-05\\
8.37	-0.000187585587605454\\
8.38	-0.00013688211199181\\
8.39	0.000423764976019925\\
8.4	-0.000400989951256037\\
8.41	-0.00110500649728174\\
8.42	0.000469380007761089\\
8.43	-0.000563393616072716\\
8.44	-0.000777604155068445\\
8.45	4.59704584194753e-05\\
8.46	-0.000606271441595752\\
8.47	-0.00012358058298112\\
8.48	-0.000984840264191433\\
8.49	-0.00173019470033964\\
8.5	-0.00149326914738523\\
8.51	-0.000617706659328476\\
8.52	-0.00114697164067401\\
8.53	-0.00184088328727228\\
8.54	-0.000123813365304315\\
8.55	-0.000510475666171573\\
8.56	-0.000318666944719936\\
8.57	0.000341513598407062\\
8.58	0.000833802911818893\\
8.59	-0.000514406693062242\\
8.6	5.28524984400036e-05\\
8.61	0.000175449840641662\\
8.62	-0.00097452797298736\\
8.63	-0.000484133780105367\\
8.64	0.00165333350839525\\
8.65	-0.000425021731912167\\
8.66	0.000843827291639343\\
8.67	0.00210025741522024\\
8.68	0.00096787512283214\\
8.69	-0.000416742901053979\\
8.7	-0.000351413728616023\\
8.71	0.000404015932041091\\
8.72	-0.000570805178998768\\
8.73	0.000351563036945279\\
8.74	-0.000721470055536244\\
8.75	0.000443056035988931\\
8.76	0.00124875235904476\\
8.77	0.00171113805380685\\
8.78	0.00201415544763783\\
8.79	-0.000216437181574491\\
8.8	0.000911775750694233\\
8.81	-0.0012240056506112\\
8.82	0.000105833581054426\\
8.83	0.000278463733048184\\
8.84	-0.000783170265357569\\
8.85	7.87757241482723e-06\\
8.86	-0.000856381853880706\\
8.87	-0.00044408332436241\\
8.88	-0.000442282063746191\\
8.89	-0.00165499441271066\\
8.9	-0.00010863483173118\\
8.91	-0.000726358711460762\\
8.92	0.000606681034566847\\
8.93	0.000912617337782251\\
8.94	0.00108429658532039\\
8.95	-0.00314187460095461\\
8.96	0.000494439346709896\\
8.97	0.000758911327389811\\
8.98	-0.000924641814615157\\
8.99	-0.000947830483918111\\
9	3.53964857300326e-05\\
9.01	0.000473836691343266\\
9.02	-0.000963548008289905\\
9.03	-0.000480197606037791\\
9.04	-0.00202292320880559\\
9.05	0.00136286583510881\\
9.06	-0.00240206433257484\\
9.07	4.71436278637327e-05\\
9.08	-0.000174169096780474\\
9.09	-0.00185022174313865\\
9.1	-0.00179589242006983\\
9.11	0.000244305849713911\\
9.12	9.51968395188629e-05\\
9.13	1.3623996881762e-05\\
9.14	0.000463281976548657\\
9.15	-0.000174956673928861\\
9.16	-0.000174216312750275\\
9.17	-0.00113758139993614\\
9.18	0.00060060410441487\\
9.19	0.000756887758592839\\
9.2	-0.00256001220775914\\
9.21	-1.8008652633128e-05\\
9.22	0.00099666825589928\\
9.23	-0.000281720206823266\\
9.24	-0.00107740290223646\\
9.25	-0.000377665182568876\\
9.26	0.000295063386408501\\
9.27	-0.0015110491919117\\
9.28	-0.000826263967253382\\
9.29	0.00110340555932709\\
9.3	0.00069303480941052\\
9.31	-0.00015547771173452\\
9.32	-0.00138789284336482\\
9.33	-0.000710633275678774\\
9.34	-0.00126604132108099\\
9.35	-0.000347176689277973\\
9.36	-0.000104187465048255\\
9.37	4.69994819543018e-05\\
9.38	-0.000558457359350228\\
9.39	-0.000254749343593375\\
9.4	-0.00230732306179426\\
9.41	0.000706329116459514\\
9.42	0.00188076361669864\\
9.43	-0.000754498804473869\\
9.44	-0.000175826178455907\\
9.45	-0.00148627826765413\\
9.46	0.00209056083762782\\
9.47	-0.000311966978895128\\
9.48	0.00124609984963797\\
9.49	0.000468891807827276\\
9.5	-0.000740568561795385\\
9.51	0.000252276950051922\\
9.52	0.000111300509647805\\
9.53	-0.000582249370046029\\
9.54	-0.000948760944734062\\
9.55	-0.00162629441615714\\
9.56	0.000977816998840808\\
9.57	-0.000820124799250976\\
9.58	-0.000378257961193285\\
9.59	0.000591854814031123\\
9.6	0.00195945225683225\\
9.61	-0.000367822305870291\\
9.62	-0.00110039436103548\\
9.63	-0.000352397275463545\\
9.64	-0.000486192239318228\\
9.65	-0.000565629684363245\\
9.66	-3.94175456204238e-05\\
9.67	-0.00156826026041834\\
9.68	-0.000705557817417102\\
9.69	0.000256300258579145\\
9.7	0.000422406449775536\\
9.71	0.000825261404253652\\
9.72	-0.000665510385385204\\
9.73	-0.00160709267330894\\
9.74	0.000647374035109394\\
9.75	0.00184022724975463\\
9.76	0.00105478190486963\\
9.77	-0.00118764027290474\\
9.78	0.00194441415006708\\
9.79	0.000727229665901774\\
9.8	0.000455004239388046\\
9.81	0.000663007177196917\\
9.82	0.000336514768804363\\
9.83	-0.000425381716702589\\
9.84	-0.000687363934316565\\
9.85	-0.000343022662720571\\
9.86	-0.000734664173853261\\
9.87	7.97225570519089e-05\\
9.88	0.00168051124429169\\
9.89	-0.000102727736049246\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.00205795548660603\\
2	0.00253067944633401\\
2.01	8.90852391499664e-05\\
2.02	-0.000381916133935789\\
2.03	-0.000317651073206804\\
2.04	-0.000256425722058751\\
2.05	2.83736447315164e-06\\
2.06	-0.000558480565990394\\
2.07	-0.00101279868326642\\
2.08	9.05458399813597e-07\\
2.09	0.000491369679423315\\
2.1	0.000825307156127053\\
2.11	0.00119631416691846\\
2.12	0.000903983881705983\\
2.13	0.00086584218709973\\
2.14	0.000560124969586795\\
2.15	0.000374865367769317\\
2.16	0.000810498894281864\\
2.17	0.00152344905293411\\
2.18	0.000164608310885939\\
2.19	0.000492423854357327\\
2.2	0.000932314124634459\\
2.21	0.00049497557128575\\
2.22	0.000213130142441287\\
2.23	0.00116125862820127\\
2.24	0.000478916485105785\\
2.25	-5.9505343719124e-05\\
2.26	0.000534616685660794\\
2.27	-0.00014636868256801\\
2.28	-0.000705571615968736\\
2.29	0.000694784331605192\\
2.3	-4.28673207490959e-05\\
2.31	0.000113853374898554\\
2.32	-0.00048022895343891\\
2.33	5.21220007474454e-05\\
2.34	-0.000921303992891254\\
2.35	-0.00063245185748606\\
2.36	0.000178889164752505\\
2.37	-0.000648211016342159\\
2.38	-0.000387176300783665\\
2.39	-0.000137655641903933\\
2.4	-0.000357855900514181\\
2.41	-0.000217348619576896\\
2.42	0.000411729205049838\\
2.43	-0.000968051645411805\\
2.44	-0.000870987421539127\\
2.45	-0.001071972189715\\
2.46	0.000337385475766894\\
2.47	0.00158589299479317\\
2.48	-0.000705899591226355\\
2.49	-0.000860586141341102\\
2.5	6.97756833822893e-06\\
2.51	0.000423852017410908\\
2.52	-0.000500650932060864\\
2.53	-0.000569654305008882\\
2.54	2.14845913042438e-05\\
2.55	0.000371412101957347\\
2.56	-8.22893655776369e-05\\
2.57	1.7859683879351e-05\\
2.58	0.000509340684091697\\
2.59	-0.000619880308034837\\
2.6	0.000633716684596664\\
2.61	0.000121878388693375\\
2.62	0.000510277655406455\\
2.63	0.000261960771995362\\
2.64	-0.000397879256029299\\
2.65	-3.74952910018322e-05\\
2.66	0.00105006759871351\\
2.67	-0.000318229044667717\\
2.68	0.000970395673817848\\
2.69	0.00031232596737496\\
2.7	0.000817466250293108\\
2.71	0.000295512416682797\\
2.72	0.000120856630919874\\
2.73	0.000713549348828835\\
2.74	0.000109227244699639\\
2.75	0.000490800318848628\\
2.76	0.000335940395814305\\
2.77	-0.00122681370402056\\
2.78	0.000163690802786221\\
2.79	-0.000821166690231578\\
2.8	-0.000629662750855076\\
2.81	0.00021695117615117\\
2.82	0.000355176915677546\\
2.83	-0.00151950594231565\\
2.84	0.00046730506686643\\
2.85	-0.000459337692962691\\
2.86	0.000368411134340718\\
2.87	0.000581728021051831\\
2.88	-0.000304695896598872\\
2.89	-0.000416911048645829\\
2.9	-0.0011464445545073\\
2.91	-0.000479199127582319\\
2.92	-0.000287542972676746\\
2.93	0.000430819529123383\\
2.94	-0.000443682696166903\\
2.95	0.000250246115713892\\
2.96	-0.00095968275977043\\
2.97	-0.000277647386273117\\
2.98	-0.000166981267721411\\
2.99	-0.00091816000698941\\
3	0.000571341063920983\\
3.01	0.000127743901920496\\
3.02	0.000138095848365438\\
3.03	0.000272742123929248\\
3.04	0.000387846749053011\\
3.05	-0.000189258320997254\\
3.06	-0.000222177702182691\\
3.07	-0.000323110213715339\\
3.08	-0.000168192898396313\\
3.09	0.000100935107882449\\
3.1	0.000477838671184116\\
3.11	0.00107807542051219\\
3.12	4.6800919026424e-05\\
3.13	0.0002280613342176\\
3.14	0.000683226031217288\\
3.15	0.000270333466858119\\
3.16	0.000928359201964213\\
3.17	0.000288905289759001\\
3.18	0.00021489105839656\\
3.19	-9.44282316570622e-05\\
3.2	-0.000231990672430626\\
3.21	-5.53380884120713e-05\\
3.22	8.81583639316119e-05\\
3.23	0.000824153857168497\\
3.24	0.000518201022400078\\
3.25	0.000159480757647046\\
3.26	0.000995432599257384\\
3.27	-0.000232712079739628\\
3.28	-0.000807556694120137\\
3.29	-0.000467120045410496\\
3.3	0.000120471779204934\\
3.31	-8.81536096031255e-06\\
3.32	0.000153022570080097\\
3.33	-0.000651378747472009\\
3.34	-0.000816476072632355\\
3.35	-0.000497818953476781\\
3.36	-0.000560764076359632\\
3.37	-0.000526083254646537\\
3.38	-0.000298015978140498\\
3.39	0.000441717600869751\\
3.4	9.14373372769006e-05\\
3.41	0.000207183639544084\\
3.42	-0.000383792530529448\\
3.43	-0.000492124020059492\\
3.44	-0.000246549554097086\\
3.45	-0.000244953446431495\\
3.46	0.000144643165629788\\
3.47	-0.000100631935973539\\
3.48	-0.000816390968250147\\
3.49	-0.000473443472397861\\
3.5	-6.30119465583334e-05\\
3.51	-0.000527632625328067\\
3.52	0.000745743110311281\\
3.53	0.000579260228791512\\
3.54	0.000671835570145163\\
3.55	-0.000450441438285765\\
3.56	0.000299322200472574\\
3.57	-0.000154766863989408\\
3.58	0.00018394267031141\\
3.59	0.000405223984072833\\
3.6	-0.000283629627682913\\
3.61	0.000197903933266019\\
3.62	-0.000271678443320766\\
3.63	0.000486800198975956\\
3.64	0.000129933288766537\\
3.65	0.000485112862330439\\
3.66	0.000847535245011244\\
3.67	0.000740454014469094\\
3.68	0.000361003763012846\\
3.69	-0.000683278724357805\\
3.7	0.000890285247587386\\
3.71	-0.000518824012447183\\
3.72	-0.000588970039963499\\
3.73	5.02250409120109e-05\\
3.74	-0.000266378597322259\\
3.75	0.000162525530907232\\
3.76	0.00114913250297022\\
3.77	0.000814447484026815\\
3.78	0.000689670064316417\\
3.79	-0.000810358076726914\\
3.8	-0.000390364478706218\\
3.81	-0.00046192303143755\\
3.82	0.000341769195609132\\
3.83	-0.000607976118770281\\
3.84	-0.00105806098417283\\
3.85	0.0002141813392047\\
3.86	-0.000347725482583883\\
3.87	-0.000575470661178912\\
3.88	-0.000360803739749116\\
3.89	-0.000316010151967916\\
3.9	-0.000734154691608424\\
3.91	-0.00076848272179042\\
3.92	-0.00106560545546408\\
3.93	-0.00159185609150114\\
3.94	-0.000708611744169474\\
3.95	-0.000178472067341673\\
3.96	1.99782929701797e-05\\
3.97	-0.00032680821376907\\
3.98	-0.00144732849601681\\
3.99	-0.000313358320745749\\
4	5.59043699386308e-05\\
4.01	-0.000796454344126118\\
4.02	-0.000261652913314592\\
4.03	0.000123135565122112\\
4.04	-0.000101248098705042\\
4.05	-0.000697909407444186\\
4.06	0.000245338286800845\\
4.07	-0.000150533822143473\\
4.08	-0.000380271324081249\\
4.09	-0.000272241165442111\\
4.1	0.000623095121582651\\
4.11	0.000441491542659378\\
4.12	0.0001511735753148\\
4.13	-0.000269777776043867\\
4.14	-7.12171191565858e-05\\
4.15	0.000204813050112662\\
4.16	-0.000355009356871605\\
4.17	-0.000609523762802766\\
4.18	-0.000209812344015958\\
4.19	-0.000531173198908164\\
4.2	-0.000828759118777\\
4.21	-0.000205575459467866\\
4.22	-0.000219566018698103\\
4.23	-0.000759354266836709\\
4.24	0.000367367622089887\\
4.25	-0.000273850833043099\\
4.26	0.000857288171065562\\
4.27	-0.000166146539477552\\
4.28	0.00028101053865015\\
4.29	-0.000333848185768204\\
4.3	0.00100521359771122\\
4.31	-0.000527552976599566\\
4.32	-5.75236491453524e-05\\
4.33	-0.000893596048380019\\
4.34	-0.000249195381348599\\
4.35	-0.000543484949544037\\
4.36	0.00020754324766159\\
4.37	-0.000526675842399627\\
4.38	0.000490604968145902\\
4.39	-0.000170453328502518\\
4.4	-0.000626366618213581\\
4.41	-0.000169906968535471\\
4.42	-0.000180432479792714\\
4.43	0.000155489796394903\\
4.44	0.000580981863359753\\
4.45	-0.000520800919961317\\
4.46	-0.00017535894363796\\
4.47	6.77722937076908e-05\\
4.48	-5.61129646126091e-05\\
4.49	-0.000280425467551026\\
4.5	-3.35171704524129e-05\\
4.51	-0.00104325518538495\\
4.52	-0.00050465155124968\\
4.53	0.00018110947733696\\
4.54	-0.00107022599996931\\
4.55	9.16440185605438e-06\\
4.56	-0.000804003590202385\\
4.57	0.000259747149687684\\
4.58	-4.97457843842142e-05\\
4.59	0.00016422984639064\\
4.6	-0.000234660097516937\\
4.61	-0.000406387289190846\\
4.62	0.00024222026733689\\
4.63	-0.000534389751088327\\
4.64	-0.000387771563520545\\
4.65	0.00021666395562292\\
4.66	-0.00034144618530263\\
4.67	-4.12905221285342e-05\\
4.68	-5.3648668894013e-05\\
4.69	0.000202303670079118\\
4.7	-0.000360291347329067\\
4.71	0.000341066873216889\\
4.72	0.000514481895448782\\
4.73	-0.000239801312227783\\
4.74	-0.00078737831178266\\
4.75	-0.000673568941962799\\
4.76	-2.41033278669534e-06\\
4.77	-0.000149534444723542\\
4.78	9.74142745686635e-05\\
4.79	-0.000630017829548635\\
4.8	0.000310794288102656\\
4.81	-0.000691319303419036\\
4.82	0.000284297248230203\\
4.83	-0.000321260475347529\\
4.84	-0.000701171336199735\\
4.85	-0.000907963357599684\\
4.86	-2.13999695972689e-05\\
4.87	0.000351861342258175\\
4.88	3.27774815822579e-06\\
4.89	-0.000397047448181809\\
4.9	-0.000540199575899791\\
4.91	0.000117633953189866\\
4.92	0.000492874066752691\\
4.93	5.92447688010367e-05\\
4.94	0.000338719572255286\\
4.95	7.06391080953495e-05\\
4.96	-0.000623077029775487\\
4.97	-0.000381814942484127\\
4.98	6.68351106192233e-05\\
4.99	-0.000277369414778406\\
5	-6.74530730027101e-05\\
5.01	-0.000188499828288613\\
5.02	0.000885956278121824\\
5.03	0.000262286299303582\\
5.04	0.00099920066622694\\
5.05	0.00162237488553885\\
5.06	0.000422685294363845\\
5.07	0.000313225361868064\\
5.08	-4.07317661004214e-05\\
5.09	0.000194081393688705\\
5.1	0.000318875918123851\\
5.11	-0.000241220196201652\\
5.12	-0.000408561152950071\\
5.13	-9.216474341045e-05\\
5.14	-0.000357247169290531\\
5.15	-0.00103731473444135\\
5.16	-0.0012465813724134\\
5.17	-0.000631758214176159\\
5.18	-0.000112093848221306\\
5.19	-0.000696719239476451\\
5.2	-0.000809675310453173\\
5.21	-0.00027281771934895\\
5.22	-0.000399461014742641\\
5.23	-5.71961826771883e-05\\
5.24	0.000115652547423295\\
5.25	-0.000508180212353437\\
5.26	-0.000406483766429488\\
5.27	-8.62713300389117e-05\\
5.28	4.09185817460411e-05\\
5.29	0.000182048104898413\\
5.3	-0.000684643448227717\\
5.31	-5.6372391590287e-06\\
5.32	-6.85303633698453e-05\\
5.33	0.000185983985593552\\
5.34	5.14800738891097e-05\\
5.35	-0.000597377796742293\\
5.36	1.70082816683959e-05\\
5.37	-0.000448601974460061\\
5.38	0.000703802018051647\\
5.39	-0.00130636806534667\\
5.4	-0.000481464838053114\\
5.41	0.000529925812829291\\
5.42	9.55385644552109e-05\\
5.43	-8.98089190481954e-05\\
5.44	-0.000711164799312769\\
5.45	0.000111252641326942\\
5.46	0.000153231678353904\\
5.47	0.000257282837660355\\
5.48	-0.00086727026241995\\
5.49	-0.00071814761060196\\
5.5	-0.000241561725454531\\
5.51	-0.000537006356857717\\
5.52	-0.000302584124886707\\
5.53	5.54396118044309e-05\\
5.54	-3.97159856770912e-05\\
5.55	-0.000353781324816893\\
5.56	-0.000234742632020613\\
5.57	-0.000685654191192597\\
5.58	-0.000651378694477955\\
5.59	-0.00101410465069485\\
5.6	-0.00015705723409809\\
5.61	0.0002982307552859\\
5.62	-0.000343170822031169\\
5.63	-0.00113040612798798\\
5.64	-0.000317600558076947\\
5.65	-3.94413525661719e-05\\
5.66	-0.000610185654105422\\
5.67	-0.000282315900912877\\
5.68	-0.000106232888830604\\
5.69	-0.000756537599487572\\
5.7	0.000158409774028812\\
5.71	-3.01492574248385e-05\\
5.72	-0.000172504795450834\\
5.73	-0.000290221529283485\\
5.74	-0.000206722311684615\\
5.75	-0.000514493718169362\\
5.76	-0.000604935810191165\\
5.77	0.000289829102953831\\
5.78	-0.000571994566618272\\
5.79	0.000463873929877678\\
5.8	8.88056727834652e-05\\
5.81	-0.000292451046924214\\
5.82	-0.000543598165117842\\
5.83	-0.000987628654520734\\
5.84	-0.000851138910391569\\
5.85	0.000622308541759153\\
5.86	4.02412735329705e-05\\
5.87	-9.19467643303307e-05\\
5.88	-0.000524787212565769\\
5.89	-0.000520905411534045\\
5.9	-0.000616062155776476\\
5.91	-0.000485630852647745\\
5.92	-0.000315569159127449\\
5.93	-0.000872361147923328\\
5.94	-0.000691148531963393\\
5.95	2.5302613236633e-05\\
5.96	0.000190672969374361\\
5.97	-0.000959795557832877\\
5.98	-0.000369117976211086\\
5.99	-0.000556586930683167\\
6	0.000130592285055187\\
6.01	-0.000577528509104752\\
6.02	0.000672230169735499\\
6.03	0.000471179800770827\\
6.04	3.70523018453639e-05\\
6.05	-0.000717306627867842\\
6.06	5.35867530029321e-05\\
6.07	-0.000109290816446617\\
6.08	-0.000252986595031146\\
6.09	0.000567999647127948\\
6.1	-0.000719301542682516\\
6.11	-0.000394748709490855\\
6.12	-0.000670343912258176\\
6.13	-0.000573621316606321\\
6.14	-0.000609447870212776\\
6.15	-3.07852160901234e-05\\
6.16	0.0003760191824842\\
6.17	-0.000933155882099967\\
6.18	-0.000453085630088168\\
6.19	0.000194106603931488\\
6.2	0.000382807455668654\\
6.21	-3.58461430032264e-05\\
6.22	-0.000561698648358089\\
6.23	0.000351949228450721\\
6.24	-0.000678798186788399\\
6.25	-0.000423617496556616\\
6.26	-2.99764244786616e-05\\
6.27	0.000629787832838957\\
6.28	3.27524814789371e-05\\
6.29	-0.000255795256142832\\
6.3	-0.000453270712236886\\
6.31	-0.000683078573722185\\
6.32	0.000742638050400757\\
6.33	-0.000184901904029644\\
6.34	0.000453654704863027\\
6.35	3.7587895842961e-05\\
6.36	0.000127320505663775\\
6.37	-0.000618304689025351\\
6.38	-0.000504426486079623\\
6.39	-0.000689469471435444\\
6.4	0.000160128853671893\\
6.41	-2.75065101842387e-05\\
6.42	-0.000382108673482762\\
6.43	-9.15857032772749e-05\\
6.44	-0.000578837779338315\\
6.45	-0.000721110917050183\\
6.46	0.000252894451330476\\
6.47	-0.000539171091810786\\
6.48	-0.000400482644792532\\
6.49	-0.000502200433864175\\
6.5	-0.000384629398233471\\
6.51	-0.00075902349078838\\
6.52	-0.000557531617314311\\
6.53	-0.00065474469893978\\
6.54	-0.000572468108710922\\
6.55	-0.000469142512017129\\
6.56	-0.000352882921550446\\
6.57	-0.000755437423658023\\
6.58	0.000700329842921121\\
6.59	0.000301248758475481\\
6.6	-0.000626885628861373\\
6.61	-5.34743112101665e-05\\
6.62	0.000491241447578616\\
6.63	-0.000192348343247772\\
6.64	7.45218865851882e-05\\
6.65	0.00129253467048329\\
6.66	-0.000854967625357972\\
6.67	-0.000961377036890809\\
6.68	0.000275037254867883\\
6.69	0.000106970606132961\\
6.7	-0.000702142516733062\\
6.71	-0.000209042626979183\\
6.72	0.000310765041311001\\
6.73	-0.000273488422662282\\
6.74	0.000435058189315995\\
6.75	0.000184918377870602\\
6.76	-0.000402226359081936\\
6.77	-0.000611928538727824\\
6.78	-0.00018111384831343\\
6.79	-0.00046113398555292\\
6.8	-0.000965330867321867\\
6.81	0.000772434271608446\\
6.82	-0.000715132187504963\\
6.83	-0.000357724115291447\\
6.84	-0.000391008186694464\\
6.85	-0.000493689117886831\\
6.86	-2.87559078895328e-05\\
6.87	-0.000444242856996624\\
6.88	-0.00117382113566222\\
6.89	-0.000547141153072417\\
6.9	-0.00184230593521839\\
6.91	-0.000418080830383971\\
6.92	6.56938033944954e-05\\
6.93	-0.000606968151068088\\
6.94	-0.000418851360759476\\
6.95	-0.000555579463433986\\
6.96	-0.000258250869840992\\
6.97	-0.000229827927443083\\
6.98	8.31170190345176e-05\\
6.99	-0.000840595738020866\\
7	-0.000241017069814831\\
7.01	-0.000550811163856579\\
7.02	-0.000365137802164739\\
7.03	-0.000131448069693008\\
7.04	-5.35408678157268e-05\\
7.05	0.000284263110696514\\
7.06	-0.000672389944190499\\
7.07	-0.000793977199112561\\
7.08	-0.000946595962503238\\
7.09	0.000136674772301504\\
7.1	-0.000337477380226048\\
7.11	-0.000514092833014956\\
7.12	4.61873495307685e-05\\
7.13	0.000634112637579065\\
7.14	-0.000335118994085448\\
7.15	0.000308029086710349\\
7.16	-0.000130547549678894\\
7.17	0.00035714695838962\\
7.18	-0.000201818267983711\\
7.19	-0.000477765146875697\\
7.2	0.000133235765705564\\
7.21	-0.000350716290382636\\
7.22	0.000283380603377736\\
7.23	0.000227002538583321\\
7.24	6.14816036641486e-05\\
7.25	0.000316798117131256\\
7.26	-0.000172929967725111\\
7.27	-0.00062262448664363\\
7.28	-0.00113090960945073\\
7.29	-0.000398494181164111\\
7.3	0.0010339427225361\\
7.31	-0.000309230938114524\\
7.32	0.000442883833445151\\
7.33	0.000119480763018487\\
7.34	3.28883468014851e-05\\
7.35	0.000411116902307995\\
7.36	-0.000331042669984072\\
7.37	-0.000204224772236472\\
7.38	0.000134917119250844\\
7.39	0.000225702343863432\\
7.4	-0.000267857541228267\\
7.41	-0.00145139320034104\\
7.42	0.000808174133538841\\
7.43	-0.00041845385067063\\
7.44	-0.000908557090111728\\
7.45	-0.00106504257247231\\
7.46	-0.000322697111322157\\
7.47	-3.33167595734096e-06\\
7.48	-0.000730030120760006\\
7.49	-0.000841633231395633\\
7.5	-0.000182494711367553\\
7.51	-0.000535920756277619\\
7.52	-0.00106880947557109\\
7.53	-0.000472096839928327\\
7.54	3.38035931051195e-05\\
7.55	0.000317644088822178\\
7.56	0.000172121156838401\\
7.57	0.000247161838906607\\
7.58	-0.000373827936268611\\
7.59	-0.00045838467793935\\
7.6	0.000475926721939857\\
7.61	-0.00103903884791556\\
7.62	-0.000590140788792937\\
7.63	0.00014253373345241\\
7.64	-0.000240787547717503\\
7.65	-0.000536321467228262\\
7.66	-0.000938537962969832\\
7.67	0.000259601108924201\\
7.68	-0.000119441847770574\\
7.69	-9.45704408863435e-05\\
7.7	0.000307801744554581\\
7.71	0.00122886227580032\\
7.72	-0.00120983748179349\\
7.73	0.000708091359603813\\
7.74	-0.000175849226742741\\
7.75	0.000856924838243955\\
7.76	-0.000743786601026031\\
7.77	0.000321241882023315\\
7.78	2.46628694533513e-05\\
7.79	-0.000745297963764102\\
7.8	-0.000740917345046554\\
7.81	-0.000423199982591882\\
7.82	-0.000126309808916147\\
7.83	0.000669571946991354\\
7.84	4.56432617923497e-06\\
7.85	0.000948876694112144\\
7.86	0.00043784970735139\\
7.87	-0.00041190651086076\\
7.88	-2.08433009110109e-05\\
7.89	0.000355692901012006\\
7.9	-0.000375797274214662\\
7.91	-0.00115094710162111\\
7.92	-0.000850482912104766\\
7.93	-0.000994913714782442\\
7.94	-8.52762892318282e-05\\
7.95	-0.00111048415756443\\
7.96	-0.000319533052449472\\
7.97	0.000388165747404301\\
7.98	7.07498033989395e-05\\
7.99	-2.96178524532564e-05\\
8	0.000627861264641538\\
8.01	-0.000209270274217133\\
8.02	-1.18111943603338e-05\\
8.03	-0.000951441263357111\\
8.04	-0.000236486582164019\\
8.05	-0.000111978623491993\\
8.06	-0.000203467972729854\\
8.07	-0.000955819957502158\\
8.08	-0.000973916154668686\\
8.09	-0.000390935464267272\\
8.1	-0.000218416791090803\\
8.11	-0.000417065483302892\\
8.12	0.000473600075221015\\
8.13	-0.000227802884072759\\
8.14	0.000134174492051997\\
8.15	0.000653849110534566\\
8.16	-0.00105553959432747\\
8.17	-0.000547546345131877\\
8.18	0.000290360891858299\\
8.19	-0.000309973665336472\\
8.2	-0.00070162840939858\\
8.21	-0.000537016864946338\\
8.22	-0.000618131415942358\\
8.23	-0.00049816569803518\\
8.24	-0.000875045413360809\\
8.25	0.000829430235997464\\
8.26	0.000206106501785541\\
8.27	-0.000582364859669227\\
8.28	0.000639258840578805\\
8.29	-0.000453519285509074\\
8.3	-0.000288926148060753\\
8.31	-0.000188934901027338\\
8.32	0.000277004826848781\\
8.33	-4.57521527863491e-05\\
8.34	-0.000331914518264753\\
8.35	-0.000516380660243954\\
8.36	-0.00072768543228996\\
8.37	-0.000309110633818221\\
8.38	-0.00101156346447162\\
8.39	0.000103046936041906\\
8.4	-0.00123271191983143\\
8.41	-0.000437351641268791\\
8.42	-0.000649164833962601\\
8.43	-0.000644129182386877\\
8.44	0.000194901462611696\\
8.45	0.00033054465817095\\
8.46	-4.50465705892356e-05\\
8.47	-0.000894134665493596\\
8.48	-0.000446720846721149\\
8.49	-0.000602729340094754\\
8.5	-0.000822746222173265\\
8.51	2.80449503158309e-05\\
8.52	-0.000814330949719277\\
8.53	-0.00077884290793051\\
8.54	-0.000652187974802487\\
8.55	-7.55107635015406e-05\\
8.56	-0.000925456586355011\\
8.57	-0.000319229392994558\\
8.58	0.000417283541580105\\
8.59	-0.000370545589026605\\
8.6	-8.85228118026049e-05\\
8.61	-7.73761415722163e-05\\
8.62	-0.00068903424257627\\
8.63	-0.00052415490901403\\
8.64	-0.000541306417131793\\
8.65	-0.000143240392160848\\
8.66	-0.000315549343110177\\
8.67	0.000731944235605297\\
8.68	-0.000370721233906579\\
8.69	-0.000583523540262476\\
8.7	-0.00027306107129732\\
8.71	0.000187650994972088\\
8.72	4.2501246337423e-05\\
8.73	-0.000679581895003167\\
8.74	4.37013921388285e-05\\
8.75	0.000476541557272725\\
8.76	0.000519216887674645\\
8.77	0.00103718089787641\\
8.78	0.000566714071879915\\
8.79	0.000199288626333782\\
8.8	0.000628102641309525\\
8.81	-0.000340557974265465\\
8.82	3.46275603391177e-05\\
8.83	0.000600281596831564\\
8.84	0.000180092058293724\\
8.85	-9.8256814974107e-05\\
8.86	-0.000424534835772761\\
8.87	7.81238897449299e-05\\
8.88	-0.000200464008546675\\
8.89	-0.000765179698760221\\
8.9	-0.000167384643500412\\
8.91	-0.000490687620912311\\
8.92	-0.000605312317922824\\
8.93	0.000205025858472041\\
8.94	-0.000596417848459652\\
8.95	-0.001489211748126\\
8.96	-0.000752811165430245\\
8.97	-0.00044454340438449\\
8.98	-0.000485003898134551\\
8.99	-0.000973818006652749\\
9	-0.000693653610461809\\
9.01	-0.000667858997175586\\
9.02	-0.00102278773217535\\
9.03	-0.000890206270955929\\
9.04	-0.000972460626361027\\
9.05	0.000379276338208001\\
9.06	-0.000994368390498934\\
9.07	0.000139294764212039\\
9.08	-0.000106810783215394\\
9.09	-0.00103977409633771\\
9.1	-0.00107589354188597\\
9.11	0.000311683617379543\\
9.12	-8.70342789127676e-06\\
9.13	-0.000452197889369899\\
9.14	-0.00114319534694118\\
9.15	0.000162864316372691\\
9.16	-0.000845616912734215\\
9.17	-0.000372352092449901\\
9.18	-0.000589959593805034\\
9.19	-0.000344613480727674\\
9.2	-0.00136818935639305\\
9.21	-0.000349033048090419\\
9.22	-0.00035649102633073\\
9.23	-0.000213881495858104\\
9.24	-0.000305835586413394\\
9.25	-9.09348162903001e-05\\
9.26	-0.000317656074770412\\
9.27	-0.000868699109442872\\
9.28	-0.000924158835299949\\
9.29	0.000361752930416515\\
9.3	-0.00026273261833154\\
9.31	-0.000273454514346128\\
9.32	-9.98696182588077e-05\\
9.33	-0.000396535137834775\\
9.34	-0.000866306339812439\\
9.35	-0.000154039788565541\\
9.36	-0.000792835107342071\\
9.37	-0.000190758945986857\\
9.38	-0.00118882263996234\\
9.39	-0.000447723509500619\\
9.4	-0.000588932335563896\\
9.41	-0.000268787922626856\\
9.42	0.000688144995525164\\
9.43	-0.000220654225781658\\
9.44	-0.000402317754936377\\
9.45	-0.000852631155323635\\
9.46	5.78204480579103e-05\\
9.47	0.00024939764056775\\
9.48	-0.000392567417485168\\
9.49	0.000102673726059876\\
9.5	-0.00162803588323435\\
9.51	-0.000606693237070743\\
9.52	-0.00103165416553352\\
9.53	-0.000597150645269551\\
9.54	-0.000308627134364414\\
9.55	-0.00087738467579257\\
9.56	-0.000503900877264485\\
9.57	-0.000188221094610697\\
9.58	8.92880965341902e-05\\
9.59	0.000732917214863349\\
9.6	0.000864724051938381\\
9.61	-0.00048052589339953\\
9.62	-0.00114541490249209\\
9.63	-0.000455227390308011\\
9.64	-0.000608701312737381\\
9.65	-0.000415592061091985\\
9.66	-0.000258913365364322\\
9.67	-0.0011169435284355\\
9.68	-0.000570945451213944\\
9.69	1.74292308710022e-05\\
9.7	-0.000819891637261705\\
9.71	-0.000255585182953766\\
9.72	-0.00192898147610165\\
9.73	-0.000980571821079579\\
9.74	3.66910546745203e-05\\
9.75	0.000698219324203109\\
9.76	0.000442315984624742\\
9.77	-6.0982025175349e-05\\
9.78	0.000701882941076093\\
9.79	0.000797608303411579\\
9.8	5.95220128065677e-05\\
9.81	0.000168519648442\\
9.82	9.55348010478474e-05\\
9.83	-0.000724802456401719\\
9.84	-4.34037313858937e-05\\
9.85	-0.000322523864012325\\
9.86	-0.0013025893900469\\
9.87	-0.000290208551250615\\
9.88	-0.000168506424611081\\
9.89	-0.000889299030607305\\
};
\addlegendentry{MHE}

\end{axis}

\begin{axis}[%
width=2.733in,
height=2.05in,
at={(5.663in,4.549in)},
scale only axis,
xmin=1.99,
xmax=6,
xtick={},
xticklabels={},
ymin=0.965,
ymax=0.99,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$v_3$ [p.u.]}},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.982640172865148\\
2	0.982062132728693\\
2.01	0.981257574660754\\
2.02	0.983226640389084\\
2.03	0.98371005993741\\
2.04	0.982356514813848\\
2.05	0.981322299429319\\
2.06	0.982796098915991\\
2.07	0.981291687258196\\
2.08	0.983821252516366\\
2.09	0.984004848868636\\
2.1	0.982297757359802\\
2.11	0.983256466293579\\
2.12	0.983271143933564\\
2.13	0.982381577579902\\
2.14	0.981553964510795\\
2.15	0.982624684140957\\
2.16	0.982166342400696\\
2.17	0.984038568296718\\
2.18	0.983421692220556\\
2.19	0.982959301424932\\
2.2	0.983835989260694\\
2.21	0.982846712117773\\
2.22	0.98372426237891\\
2.23	0.983515380015008\\
2.24	0.983315779874919\\
2.25	0.984408844864637\\
2.26	0.983267091360053\\
2.27	0.982164296912408\\
2.28	0.982448931792634\\
2.29	0.984090251222357\\
2.3	0.981859423389146\\
2.31	0.985271958599991\\
2.32	0.98161131107458\\
2.33	0.983552117862395\\
2.34	0.982079486334808\\
2.35	0.982780911960862\\
2.36	0.983951720259382\\
2.37	0.981102006839505\\
2.38	0.983972861276124\\
2.39	0.984791872940628\\
2.4	0.982153733117507\\
2.41	0.9821991390395\\
2.42	0.982472059023095\\
2.43	0.984080861966188\\
2.44	0.982487348550171\\
2.45	0.982473187901135\\
2.46	0.983519279013823\\
2.47	0.982953089077883\\
2.48	0.98383962951033\\
2.49	0.982649560508609\\
2.5	0.982644866652059\\
2.51	0.984215502823588\\
2.52	0.982042024499547\\
2.53	0.98270073714118\\
2.54	0.982417413253785\\
2.55	0.982577184683585\\
2.56	0.982352201949297\\
2.57	0.982886939955049\\
2.58	0.982262296803682\\
2.59	0.982267784424165\\
2.6	0.983456776326781\\
2.61	0.983845768471964\\
2.62	0.981433553818126\\
2.63	0.982603728114094\\
2.64	0.98481663056339\\
2.65	0.983865678627163\\
2.66	0.981054650839228\\
2.67	0.982569041531264\\
2.68	0.983856470400054\\
2.69	0.982422542491053\\
2.7	0.982978293089486\\
2.71	0.981650324193604\\
2.72	0.982547020102098\\
2.73	0.983422855409646\\
2.74	0.982187939190656\\
2.75	0.984143745481575\\
2.76	0.982564736347921\\
2.77	0.981762186668238\\
2.78	0.981334929749005\\
2.79	0.983671112840746\\
2.8	0.982046861198608\\
2.81	0.98318626956195\\
2.82	0.981170148283338\\
2.83	0.983909219915002\\
2.84	0.982468819822321\\
2.85	0.982969100892808\\
2.86	0.98343103753116\\
2.87	0.982987621589942\\
2.88	0.982698232019555\\
2.89	0.983544975283001\\
2.9	0.982885104661067\\
2.91	0.983464838681321\\
2.92	0.983614764144466\\
2.93	0.982522374249884\\
2.94	0.982306991847896\\
2.95	0.982174374879168\\
2.96	0.983095384549154\\
2.97	0.982548591102553\\
2.98	0.982806317854326\\
2.99	0.982915596438287\\
3	0.983055637570272\\
3.01	0.98322583354253\\
3.02	0.983285511741917\\
3.03	0.982643003756497\\
3.04	0.98416418051519\\
3.05	0.982111618311643\\
3.06	0.983890836070659\\
3.07	0.982717364325783\\
3.08	0.982382708497401\\
3.09	0.982980656076974\\
3.1	0.981542345312107\\
3.11	0.983203000108942\\
3.12	0.983645575066845\\
3.13	0.982280886991994\\
3.14	0.981921921131208\\
3.15	0.983887785290312\\
3.16	0.982527688728055\\
3.17	0.983574049934823\\
3.18	0.98124042304376\\
3.19	0.983524972763501\\
3.2	0.984038181909122\\
3.21	0.983904571099272\\
3.22	0.983494892429686\\
3.23	0.982602351681805\\
3.24	0.983099294891986\\
3.25	0.984406019937607\\
3.26	0.981976534249585\\
3.27	0.983968422374774\\
3.28	0.983900546478075\\
3.29	0.982114712655493\\
3.3	0.982266458798358\\
3.31	0.982978538367691\\
3.32	0.981747543001701\\
3.33	0.98378824650653\\
3.34	0.982050702047827\\
3.35	0.983184582009406\\
3.36	0.980229314311634\\
3.37	0.983358943732362\\
3.38	0.982137023140794\\
3.39	0.98334227325741\\
3.4	0.982160007699941\\
3.41	0.983922239169138\\
3.42	0.984772591686841\\
3.43	0.983883413764119\\
3.44	0.983601591945554\\
3.45	0.983688264342863\\
3.46	0.981018773450451\\
3.47	0.982790723436377\\
3.48	0.982613969787863\\
3.49	0.981567753708886\\
3.5	0.978224931031704\\
3.51	0.969852003857591\\
3.52	0.965252185849375\\
3.53	0.966054177875966\\
3.54	0.966888788272339\\
3.55	0.967472035396812\\
3.56	0.968219206961386\\
3.57	0.967976720627721\\
3.58	0.970944040562564\\
3.59	0.973521304074314\\
3.6	0.974736776558355\\
3.61	0.975484126119072\\
3.62	0.974503659678474\\
3.63	0.977641891180912\\
3.64	0.976882933783081\\
3.65	0.979100014068013\\
3.66	0.97863730968888\\
3.67	0.978218763587565\\
3.68	0.977166030976674\\
3.69	0.979920886049356\\
3.7	0.978250102819208\\
3.71	0.979784820938448\\
3.72	0.977149246818408\\
3.73	0.979264130749835\\
3.74	0.978289056431045\\
3.75	0.979622728511757\\
3.76	0.978151592314811\\
3.77	0.979456770725788\\
3.78	0.980264239695968\\
3.79	0.980545591310477\\
3.8	0.980492133491859\\
3.81	0.981646589682002\\
3.82	0.980700850773621\\
3.83	0.980210705126376\\
3.84	0.981669577891395\\
3.85	0.981147992231472\\
3.86	0.979494348448616\\
3.87	0.978977059397728\\
3.88	0.980626654016355\\
3.89	0.978461588090822\\
3.9	0.980413986992437\\
3.91	0.981328679009248\\
3.92	0.98085279300358\\
3.93	0.980779148768043\\
3.94	0.978341269003804\\
3.95	0.98020389055772\\
3.96	0.979250325976979\\
3.97	0.982635416114471\\
3.98	0.981313519157416\\
3.99	0.98075873528137\\
4	0.981517094048208\\
4.01	0.97966461000704\\
4.02	0.978448080219234\\
4.03	0.98204863738353\\
4.04	0.978921221731083\\
4.05	0.979743740076888\\
4.06	0.979409233740842\\
4.07	0.979624869107052\\
4.08	0.980338487928314\\
4.09	0.979780702030334\\
4.1	0.978843841626574\\
4.11	0.980450537769775\\
4.12	0.980143766342824\\
4.13	0.978419999733878\\
4.14	0.980399970827778\\
4.15	0.979035842441506\\
4.16	0.979992286958542\\
4.17	0.979636408009206\\
4.18	0.980565816652895\\
4.19	0.979340658703316\\
4.2	0.980661345605995\\
4.21	0.980114729442757\\
4.22	0.980445929730113\\
4.23	0.97857447920957\\
4.24	0.981151887224057\\
4.25	0.980561592551632\\
4.26	0.981241370434834\\
4.27	0.979568936151132\\
4.28	0.979732413637098\\
4.29	0.9806599295918\\
4.3	0.979944035679944\\
4.31	0.979692643253127\\
4.32	0.979420805931829\\
4.33	0.979198495141219\\
4.34	0.979938238784214\\
4.35	0.978937272228164\\
4.36	0.979751244501767\\
4.37	0.979981351827147\\
4.38	0.979824755000751\\
4.39	0.97873148773146\\
4.4	0.980337830354337\\
4.41	0.977144193834327\\
4.42	0.979322284202125\\
4.43	0.979072378298182\\
4.44	0.978380455549528\\
4.45	0.980933225203426\\
4.46	0.979730867514704\\
4.47	0.980451791837305\\
4.48	0.979218795899175\\
4.5	0.979796077596445\\
4.51	0.979953005250149\\
4.52	0.979225289165175\\
4.53	0.977369750477166\\
4.54	0.979532202003874\\
4.55	0.981336605626764\\
4.56	0.980123415424059\\
4.57	0.980368665700325\\
4.58	0.979667273905477\\
4.59	0.980607029888109\\
4.6	0.979095019102239\\
4.61	0.979200862303397\\
4.62	0.979219722665523\\
4.63	0.978414892058039\\
4.64	0.979001381085093\\
4.65	0.979568259011927\\
4.66	0.980256479088871\\
4.67	0.980397210884652\\
4.68	0.981063260204383\\
4.69	0.979109674804462\\
4.7	0.979419831719532\\
4.71	0.978514230446724\\
4.72	0.98105877619197\\
4.73	0.979321973331851\\
4.74	0.980001079111322\\
4.75	0.978347577423353\\
4.76	0.977710273579003\\
4.77	0.979263040031618\\
4.78	0.980737021752683\\
4.79	0.977659943700335\\
4.8	0.979730812686002\\
4.81	0.978904377650867\\
4.82	0.978229895547489\\
4.83	0.979744884067495\\
4.84	0.979634265017143\\
4.85	0.980092472843513\\
4.86	0.979390502546885\\
4.87	0.979732320501753\\
4.88	0.978165358600833\\
4.89	0.980640645247592\\
4.9	0.977875279188254\\
4.91	0.979309027824385\\
4.92	0.981266969288392\\
4.93	0.980260664747462\\
4.94	0.978687535829968\\
4.95	0.979247768151271\\
4.96	0.979873891259878\\
4.97	0.979218615271956\\
4.98	0.979393742674198\\
4.99	0.978954975371536\\
5	0.979141407072344\\
5.01	0.978872055913577\\
5.02	0.978853003808297\\
5.03	0.979165511852973\\
5.04	0.979294702419059\\
5.05	0.978739275703393\\
5.06	0.979045908771951\\
5.07	0.979779411574011\\
5.08	0.979243152521335\\
5.09	0.979397674288371\\
5.1	0.982370317253521\\
5.11	0.979677112087073\\
5.12	0.979714949842514\\
5.13	0.978095577116216\\
5.14	0.978891579753681\\
5.15	0.97918904700124\\
5.16	0.980790892426562\\
5.17	0.977795108640667\\
5.18	0.980510075515078\\
5.19	0.979438120293114\\
5.2	0.978412155822889\\
5.21	0.980377348056535\\
5.22	0.980880456307469\\
5.23	0.979627403860491\\
5.24	0.979475318416197\\
5.25	0.979493903993678\\
5.26	0.979933992683071\\
5.27	0.979467696823875\\
5.28	0.979578291918468\\
5.29	0.979142220361487\\
5.3	0.980945547188986\\
5.31	0.979438991264921\\
5.32	0.979103184300081\\
5.33	0.980144537223763\\
5.34	0.979917646218286\\
5.35	0.978974778100055\\
5.36	0.980164448298424\\
5.37	0.980105602675062\\
5.38	0.980137044485758\\
5.39	0.9780707967076\\
5.4	0.977593828230166\\
5.41	0.979990386526334\\
5.42	0.978621199894484\\
5.43	0.979904487785578\\
5.44	0.979933831337693\\
5.45	0.977861623894924\\
5.46	0.978904658164289\\
5.47	0.980812746791486\\
5.48	0.980349685201338\\
5.49	0.980788775318304\\
5.5	0.979436647339542\\
5.51	0.97891096168868\\
5.52	0.978337088271656\\
5.53	0.979615807821931\\
5.54	0.977803353835593\\
5.55	0.977864796648706\\
5.56	0.979516899132333\\
5.57	0.980238420004193\\
5.58	0.979871073078005\\
5.59	0.981385565508164\\
5.6	0.978726926872129\\
5.61	0.980776578666845\\
5.62	0.979638513878646\\
5.63	0.979725730149621\\
5.64	0.978448125975817\\
5.65	0.980595317485099\\
5.66	0.98132653176228\\
5.67	0.977931701073754\\
5.68	0.979587255927472\\
5.69	0.980086553874566\\
5.7	0.978766449646786\\
5.71	0.980967322275104\\
5.72	0.97984412686756\\
5.73	0.979156209425977\\
5.74	0.979606204262232\\
5.75	0.979745127209242\\
5.76	0.979058211383128\\
5.77	0.980735707375898\\
5.78	0.979170019111688\\
5.79	0.97813427372034\\
5.8	0.98012804257236\\
5.81	0.980077637007016\\
5.82	0.980326545305292\\
5.83	0.979720442261298\\
5.84	0.979927140210973\\
5.85	0.979961571710092\\
5.86	0.981265451027497\\
5.87	0.979932522007466\\
5.88	0.979292356957062\\
5.89	0.980607025347913\\
5.9	0.980612055595648\\
5.91	0.980936524994389\\
5.92	0.97890274317828\\
5.93	0.979353218224754\\
5.94	0.981278148694591\\
5.95	0.979351264046816\\
5.96	0.980576920174515\\
5.97	0.979242858587014\\
5.98	0.979279506234485\\
5.99	0.979425805522354\\
6	0.979976481100795\\
6.01	0.980647825082407\\
6.02	0.979938349726638\\
6.03	0.979408997957981\\
6.04	0.980108598828348\\
6.05	0.981059020421613\\
6.06	0.980456352187177\\
6.07	0.978534642319115\\
6.08	0.977619633409974\\
6.09	0.977911993890041\\
6.1	0.98063662737505\\
6.11	0.97954729100589\\
6.12	0.97975019409904\\
6.13	0.980944257924655\\
6.14	0.979092621332086\\
6.15	0.979938573048223\\
6.16	0.978967034595815\\
6.17	0.979591461672385\\
6.18	0.97943861387615\\
6.19	0.978342263182416\\
6.2	0.979949015154236\\
6.21	0.979437663236318\\
6.22	0.980102912502792\\
6.23	0.980927438032593\\
6.24	0.977768447144065\\
6.25	0.97686168627315\\
6.26	0.980677340934749\\
6.27	0.979262549865373\\
6.28	0.980479583413139\\
6.29	0.980588655780235\\
6.3	0.979562637134554\\
6.31	0.97888470260046\\
6.32	0.979725006842891\\
6.33	0.977958768578967\\
6.34	0.979418910820034\\
6.35	0.979184256084313\\
6.36	0.980422127518802\\
6.37	0.979858803049023\\
6.38	0.979998938796868\\
6.39	0.979638182519924\\
6.4	0.980406088899574\\
6.41	0.980608876263016\\
6.42	0.980096464534917\\
6.43	0.979805100661315\\
6.44	0.980308007642559\\
6.45	0.97918790865905\\
6.46	0.979964509804265\\
6.47	0.978048464383034\\
6.48	0.98044416245574\\
6.49	0.980037004389311\\
6.5	0.979164260555908\\
6.51	0.978541545552009\\
6.52	0.979775544802665\\
6.53	0.981316005585317\\
6.54	0.980585510632705\\
6.55	0.979485580675904\\
6.56	0.97915785561473\\
6.57	0.978525715818948\\
6.58	0.979029575654792\\
6.59	0.978230351041704\\
6.6	0.979539524024171\\
6.61	0.981750758650195\\
6.62	0.980466369141645\\
6.63	0.980202879874952\\
6.64	0.979165659910592\\
6.65	0.982118268565175\\
6.66	0.979133424585994\\
6.67	0.981384428585518\\
6.68	0.978407188400087\\
6.69	0.978889055254726\\
6.7	0.980409911004738\\
6.71	0.979799105939071\\
6.72	0.979311984110801\\
6.73	0.981032324935498\\
6.74	0.979994946105055\\
6.75	0.978516549237453\\
6.76	0.980513150875218\\
6.77	0.978428212353665\\
6.78	0.979501806556696\\
6.79	0.980893640515578\\
6.8	0.978097662750322\\
6.81	0.978700638072052\\
6.82	0.979526019160957\\
6.83	0.978030661010656\\
6.84	0.979161582886933\\
6.85	0.97900190257778\\
6.86	0.979875308441551\\
6.87	0.980308467552865\\
6.88	0.97928598723089\\
6.89	0.978921110589232\\
6.9	0.977907603956442\\
6.91	0.979948442172518\\
6.92	0.980210781377796\\
6.93	0.978806055442043\\
6.94	0.980792359778039\\
6.95	0.98029631347497\\
6.96	0.978737980700474\\
6.97	0.978423777966405\\
6.98	0.980873490957883\\
6.99	0.978886512680162\\
7	0.979830606867306\\
7.01	0.981232995964234\\
7.02	0.979897054999407\\
7.03	0.979458343450647\\
7.04	0.977292895213306\\
7.05	0.97823590834509\\
7.06	0.980743378908995\\
7.07	0.979968680915077\\
7.08	0.978225380674862\\
7.09	0.979841537024376\\
7.1	0.9800964119756\\
7.11	0.980419780802912\\
7.12	0.978711176990727\\
7.13	0.980487818069165\\
7.14	0.979294483401285\\
7.15	0.981668272356893\\
7.16	0.978798738086409\\
7.17	0.978616020518006\\
7.18	0.978955646470508\\
7.19	0.978627487278976\\
7.2	0.981565773590928\\
7.21	0.98138611131599\\
7.22	0.979787093900466\\
7.23	0.979801380905228\\
7.24	0.980135927387535\\
7.25	0.979129953995972\\
7.26	0.977960768331435\\
7.27	0.978271166090771\\
7.28	0.980915180408664\\
7.29	0.978765734395855\\
7.3	0.979311892173447\\
7.31	0.977778749942614\\
7.32	0.97930316281251\\
7.33	0.979277361672445\\
7.34	0.980302162446923\\
7.35	0.980230292045142\\
7.36	0.981464491039603\\
7.37	0.97884281405531\\
7.38	0.978733780410051\\
7.39	0.980445035622473\\
7.4	0.980722231967324\\
7.41	0.97972286430468\\
7.42	0.980302735911383\\
7.43	0.980335230348457\\
7.44	0.980891393778608\\
7.45	0.980882959143177\\
7.46	0.981245788262886\\
7.47	0.978773094337125\\
7.48	0.980116807230432\\
7.49	0.980347888456411\\
7.5	0.979524241930624\\
7.51	0.977107677625455\\
7.52	0.980350256277932\\
7.53	0.979790282482314\\
7.54	0.981656394108665\\
7.55	0.978662974903823\\
7.56	0.979540009503507\\
7.57	0.979941451623516\\
7.58	0.981200835969746\\
7.59	0.978783021093978\\
7.6	0.979094414962448\\
7.61	0.981204081757534\\
7.62	0.980814498995514\\
7.63	0.979173206443088\\
7.64	0.979713263518079\\
7.65	0.979038454413617\\
7.66	0.981048827262084\\
7.67	0.979767264209597\\
7.68	0.980045489668557\\
7.69	0.979343169579058\\
7.7	0.979256873478777\\
7.71	0.980644306676069\\
7.72	0.980360510386541\\
7.73	0.980796871443181\\
7.74	0.979259397074836\\
7.75	0.979756173056298\\
7.76	0.97900535195644\\
7.77	0.97719329001435\\
7.78	0.980807345211856\\
7.79	0.980956663342903\\
7.8	0.97935305273014\\
7.81	0.979649423556269\\
7.82	0.980752731006588\\
7.83	0.979490053601573\\
7.84	0.979827247763358\\
7.85	0.981129220809379\\
7.86	0.979753859444052\\
7.87	0.980562038704878\\
7.88	0.981427850214171\\
7.89	0.980870274874118\\
7.9	0.979074102087054\\
7.91	0.982079107918819\\
7.92	0.97994695792281\\
7.93	0.978808670854765\\
7.94	0.978367760906968\\
7.95	0.978172598898308\\
7.96	0.980120547068269\\
7.97	0.978806887446225\\
7.98	0.980527391050121\\
7.99	0.980087530502708\\
8	0.981340005353143\\
8.01	0.979448206545419\\
8.02	0.980546889518008\\
8.03	0.979995421294714\\
8.04	0.981364290236135\\
8.05	0.980889105971674\\
8.06	0.978898104665689\\
8.07	0.981966393594142\\
8.08	0.979750625358246\\
8.09	0.978446399000186\\
8.1	0.981261645207375\\
8.11	0.979392817193675\\
8.12	0.979541583776271\\
8.13	0.98060942738978\\
8.14	0.979888484869294\\
8.15	0.980732823506804\\
8.16	0.980388384456324\\
8.17	0.979581705279827\\
8.18	0.979042886918524\\
8.19	0.979171284820875\\
8.2	0.980464050978538\\
8.21	0.979471865080605\\
8.22	0.978324542095695\\
8.23	0.979457469038476\\
8.24	0.979590511122579\\
8.25	0.98190636735362\\
8.26	0.979931242965687\\
8.27	0.980273875392887\\
8.28	0.980489050188565\\
8.29	0.980109865196191\\
8.3	0.980311265108735\\
8.31	0.979499312338318\\
8.32	0.979695721193377\\
8.33	0.979084091530829\\
8.34	0.979730412197721\\
8.35	0.979867291368063\\
8.36	0.979359679896515\\
8.37	0.980221470867054\\
8.38	0.980133023276352\\
8.39	0.978274764279453\\
8.4	0.97820715696105\\
8.41	0.981648461051202\\
8.42	0.98002487464443\\
8.43	0.980413287927103\\
8.44	0.97829958608825\\
8.45	0.979557884884976\\
8.46	0.97913160967776\\
8.47	0.981158385595101\\
8.48	0.980590528263638\\
8.49	0.980117052729307\\
8.5	0.979554536310216\\
8.51	0.979840647904673\\
8.52	0.981259009045027\\
8.53	0.980297406328345\\
8.54	0.978329279568875\\
8.55	0.979446157174428\\
8.56	0.979367656738544\\
8.57	0.980158151476919\\
8.58	0.979871460671754\\
8.59	0.977900169598334\\
8.6	0.978825445163809\\
8.61	0.980756303655097\\
8.62	0.979632501628421\\
8.63	0.97867949573544\\
8.64	0.979537253551152\\
8.65	0.979382315243653\\
8.66	0.978677395785013\\
8.67	0.979735893385698\\
8.68	0.979358741616528\\
8.69	0.978683446060629\\
8.7	0.979605697152722\\
8.71	0.981900005178197\\
8.72	0.979467891636389\\
8.73	0.979354001012254\\
8.74	0.979125478873652\\
8.75	0.980404557128306\\
8.76	0.978395418541854\\
8.77	0.97930742518491\\
8.78	0.979840933120151\\
8.79	0.980136191055344\\
8.8	0.980308629754237\\
8.81	0.980536456383739\\
8.82	0.979030760853984\\
8.83	0.979416651140973\\
8.84	0.980008083111908\\
8.85	0.97927336780703\\
8.86	0.979524227353917\\
8.87	0.980372478733159\\
8.88	0.978972105505701\\
8.89	0.980344370197482\\
8.9	0.979827416768011\\
8.91	0.977872280371619\\
8.92	0.977570489720016\\
8.93	0.97909109527518\\
8.94	0.979992545665969\\
8.95	0.979716749446474\\
8.96	0.980231001267358\\
8.97	0.978571442563158\\
8.98	0.980398056006713\\
8.99	0.979822363713817\\
9	0.98115265450107\\
9.01	0.979519806103191\\
9.02	0.980205883500245\\
9.03	0.98016145917452\\
9.04	0.976416532159382\\
9.05	0.980251051784352\\
9.06	0.980502444943184\\
9.07	0.980019393511329\\
9.08	0.979671809179937\\
9.09	0.979257552621439\\
9.1	0.979233951459703\\
9.11	0.979795075871214\\
9.12	0.980378785080719\\
9.13	0.980473130534691\\
9.14	0.980051184053126\\
9.15	0.981628486751811\\
9.16	0.978074600093306\\
9.17	0.979125415068083\\
9.18	0.979587164576195\\
9.19	0.980261045847783\\
9.2	0.979605480294257\\
9.21	0.98080535811922\\
9.22	0.979965287597432\\
9.23	0.980221473000805\\
9.24	0.978516405334032\\
9.25	0.979667034492326\\
9.26	0.978638823785149\\
9.27	0.981593806032011\\
9.28	0.978619540322249\\
9.29	0.979011266964772\\
9.3	0.980860565565376\\
9.31	0.978827862600724\\
9.32	0.97942498123639\\
9.33	0.979386492380362\\
9.34	0.980760614691977\\
9.35	0.979383992119624\\
9.36	0.979952277992583\\
9.37	0.979511174848387\\
9.38	0.979199006310996\\
9.39	0.980521513310533\\
9.4	0.980083013835998\\
9.41	0.980557491581012\\
9.42	0.979116217887888\\
9.43	0.978853069296187\\
9.44	0.979719383047037\\
9.45	0.97892543420434\\
9.46	0.980420414351549\\
9.47	0.977673880818188\\
9.48	0.979447601566525\\
9.49	0.980163370274475\\
9.5	0.980762495122704\\
9.51	0.977533060204086\\
9.52	0.980533375754003\\
9.53	0.979065509478191\\
9.54	0.979835409387906\\
9.55	0.979786104107072\\
9.56	0.981300528711854\\
9.57	0.980388071268713\\
9.58	0.979490514592181\\
9.59	0.981034865019373\\
9.6	0.978907976640441\\
9.61	0.977564583071322\\
9.62	0.979384275417562\\
9.63	0.978880483082593\\
9.64	0.980878155626208\\
9.65	0.978654480245323\\
9.66	0.981914089643718\\
9.67	0.979801188005627\\
9.68	0.978874100238121\\
9.69	0.980357884824606\\
9.7	0.980035988003559\\
9.71	0.980234232478681\\
9.72	0.979517954509245\\
9.73	0.97788890238439\\
9.74	0.978456982287423\\
9.75	0.981465220937675\\
9.76	0.979486203857531\\
9.77	0.98136573129835\\
9.78	0.979252979752452\\
9.79	0.978517125440618\\
9.8	0.980465296077845\\
9.81	0.979399631446501\\
9.82	0.979753932513663\\
9.83	0.979337461918629\\
9.84	0.981435728809997\\
9.85	0.981153749967843\\
9.86	0.98061238678982\\
9.87	0.98066457689897\\
9.88	0.982295532290451\\
9.89	0.979467425519454\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.982502727196163\\
2	0.981179667481149\\
2.01	0.982341624315666\\
2.02	0.983281808470384\\
2.03	0.983552176815589\\
2.04	0.982678470571146\\
2.05	0.981397657092035\\
2.06	0.982228431790602\\
2.07	0.9822065383861\\
2.08	0.982920576086256\\
2.09	0.983938476760398\\
2.1	0.98203897002271\\
2.11	0.983413503963757\\
2.12	0.983701096703617\\
2.13	0.983568465834461\\
2.14	0.982890321354468\\
2.15	0.982249851821457\\
2.16	0.982858341822407\\
2.17	0.984479126772257\\
2.18	0.982690784077972\\
2.19	0.982354169451773\\
2.2	0.983804119236403\\
2.21	0.982896617892912\\
2.22	0.983655222690928\\
2.23	0.983268035551758\\
2.24	0.983671742662132\\
2.25	0.983329238990338\\
2.26	0.982716470012702\\
2.27	0.982270842549871\\
2.28	0.982028596193146\\
2.29	0.984459202569633\\
2.3	0.982552321090303\\
2.31	0.985096047021306\\
2.32	0.982369542870627\\
2.33	0.982343712954314\\
2.34	0.981243715103123\\
2.35	0.983343679984227\\
2.36	0.98376417291122\\
2.37	0.981515024837378\\
2.38	0.98350231189012\\
2.39	0.983752013537911\\
2.4	0.982451592584816\\
2.41	0.982731619585122\\
2.42	0.983352113442997\\
2.43	0.983628610366601\\
2.44	0.983408936061437\\
2.45	0.982672282899559\\
2.46	0.983917673532629\\
2.47	0.983092701060393\\
2.48	0.983444279007934\\
2.49	0.983139075431232\\
2.5	0.982885249282599\\
2.51	0.982659428947221\\
2.52	0.982606655024906\\
2.53	0.982273819002044\\
2.54	0.982069656997213\\
2.55	0.982875043154914\\
2.56	0.981975247568052\\
2.57	0.98326520604218\\
2.58	0.983496148548577\\
2.59	0.982750104208597\\
2.6	0.983454090347331\\
2.61	0.982477389674148\\
2.62	0.982758202755154\\
2.63	0.982633783782388\\
2.64	0.984715224587138\\
2.65	0.984013373472797\\
2.66	0.982336692889671\\
2.67	0.982284557909439\\
2.68	0.982925692724038\\
2.69	0.982590290668574\\
2.7	0.982951407647265\\
2.71	0.981887417967137\\
2.72	0.981938890334833\\
2.73	0.983425922726154\\
2.74	0.982997401071005\\
2.75	0.983332326044756\\
2.76	0.983234695587852\\
2.77	0.982332566089816\\
2.78	0.982831288506986\\
2.79	0.984419250631376\\
2.8	0.983124529551768\\
2.81	0.982744283257347\\
2.82	0.98173166393204\\
2.83	0.983123413754624\\
2.84	0.982923592849863\\
2.85	0.983105722931054\\
2.86	0.982617706014686\\
2.87	0.983333736121132\\
2.88	0.983034149147347\\
2.89	0.983122018223989\\
2.9	0.983499887531382\\
2.91	0.983052860415398\\
2.92	0.983554401225277\\
2.93	0.982612596953389\\
2.94	0.981983942207142\\
2.95	0.981974858889185\\
2.96	0.983679925004065\\
2.97	0.983122853293564\\
2.98	0.98288474967957\\
2.99	0.982681301564622\\
3	0.983946449201074\\
3.01	0.981863013365409\\
3.02	0.982960741025375\\
3.03	0.982616268326767\\
3.04	0.983481685078695\\
3.05	0.982392605314821\\
3.06	0.983743698242469\\
3.07	0.982661988162551\\
3.08	0.982491045203966\\
3.09	0.983566182371849\\
3.1	0.981698346791235\\
3.11	0.982690568352446\\
3.12	0.983705817048241\\
3.13	0.982669626675959\\
3.14	0.982556865777248\\
3.15	0.982622020550933\\
3.16	0.982565677229482\\
3.17	0.983664918952558\\
3.18	0.981784013950202\\
3.19	0.982806276257381\\
3.2	0.983560802624963\\
3.21	0.983221404416291\\
3.22	0.983611595936626\\
3.23	0.982462660424064\\
3.24	0.982946580047102\\
3.25	0.984036395860752\\
3.26	0.981954102397042\\
3.27	0.983959591637783\\
3.28	0.984058611238362\\
3.29	0.983151361658928\\
3.3	0.98288213889159\\
3.31	0.983440234488684\\
3.32	0.982215941961481\\
3.33	0.983716383648954\\
3.34	0.982301703861376\\
3.35	0.983286843645272\\
3.36	0.98090591493982\\
3.37	0.982498853807879\\
3.38	0.98247965099508\\
3.39	0.983570317406087\\
3.4	0.982405654316459\\
3.41	0.983048954795148\\
3.42	0.983852538573194\\
3.43	0.983017399348487\\
3.44	0.982812481810191\\
3.45	0.983583453545659\\
3.46	0.981497905804346\\
3.47	0.983379013854483\\
3.48	0.982394195033182\\
3.49	0.982595802489808\\
3.5	0.978594712496259\\
3.51	0.970491784198583\\
3.52	0.965495814920569\\
3.53	0.966060933803682\\
3.54	0.96637648276543\\
3.55	0.967416833832191\\
3.56	0.968431556583683\\
3.57	0.968673541675617\\
3.58	0.970857745769074\\
3.59	0.972807871456034\\
3.6	0.974908720845274\\
3.61	0.976004460668941\\
3.62	0.975048910454282\\
3.63	0.978126943479923\\
3.64	0.978387036047838\\
3.65	0.979360214630804\\
3.66	0.979094145088375\\
3.67	0.978438937561652\\
3.68	0.977055575480753\\
3.69	0.979566637324478\\
3.7	0.977738876708779\\
3.71	0.979342672885203\\
3.72	0.977882597137359\\
3.73	0.979303341625346\\
3.74	0.978211852355367\\
3.75	0.979352628436432\\
3.76	0.978745769657737\\
3.77	0.979617781510749\\
3.78	0.979594928487307\\
3.79	0.980134819147107\\
3.8	0.980716598118427\\
3.81	0.98074448248839\\
3.82	0.980874515674302\\
3.83	0.979914721215364\\
3.84	0.981034878281964\\
3.85	0.980589443292546\\
3.86	0.979716495710271\\
3.87	0.979785750216669\\
3.88	0.980666033820954\\
3.89	0.979078029722762\\
3.9	0.980136835068414\\
3.91	0.98064508846748\\
3.92	0.979939440243841\\
3.93	0.98085750913248\\
3.94	0.979595690641858\\
3.95	0.980350688048031\\
3.96	0.979073771948755\\
3.97	0.982189970308486\\
3.98	0.980681076007274\\
3.99	0.97993882830148\\
4	0.981475835870889\\
4.01	0.979695070281249\\
4.02	0.978519142829454\\
4.03	0.981669725921776\\
4.04	0.979770335901534\\
4.05	0.979912942577318\\
4.06	0.979552090820226\\
4.07	0.980103251572499\\
4.08	0.979975488701999\\
4.09	0.979443264065925\\
4.1	0.980013686240454\\
4.11	0.980339595735961\\
4.12	0.979607904267564\\
4.13	0.979270932680063\\
4.14	0.980217676651465\\
4.15	0.979203139337836\\
4.16	0.979838205012353\\
4.17	0.979695989265297\\
4.18	0.980304738368881\\
4.19	0.979705782591154\\
4.2	0.9801003503811\\
4.21	0.981102778759547\\
4.22	0.980378569253896\\
4.23	0.978953587133606\\
4.24	0.979918815847434\\
4.25	0.980268854799318\\
4.26	0.980260626084554\\
4.27	0.978900522664375\\
4.28	0.980145105723272\\
4.29	0.980873895944795\\
4.3	0.980145902369514\\
4.31	0.979139671220112\\
4.32	0.979552542674893\\
4.33	0.978864550934615\\
4.34	0.980247395695313\\
4.35	0.979283949869544\\
4.37	0.979296658512419\\
4.38	0.979962123336209\\
4.39	0.980149813047177\\
4.4	0.980132864282098\\
4.41	0.978245870404814\\
4.42	0.980100834157762\\
4.43	0.979451387636855\\
4.44	0.979342318938441\\
4.45	0.980320300836237\\
4.46	0.980528717212307\\
4.47	0.980246614464676\\
4.48	0.979367050174844\\
4.49	0.980352736146836\\
4.5	0.979348555643233\\
4.51	0.979654784625312\\
4.52	0.979381101611228\\
4.53	0.97734343888578\\
4.54	0.979833787789959\\
4.55	0.980467481345007\\
4.56	0.979847577845977\\
4.57	0.980044728418314\\
4.58	0.980328854726967\\
4.59	0.980828059274309\\
4.6	0.979786843653361\\
4.61	0.979076977148814\\
4.62	0.9787023576928\\
4.63	0.978451486490696\\
4.64	0.979238760089865\\
4.65	0.979504381545249\\
4.66	0.980267286349511\\
4.67	0.980649023958316\\
4.68	0.980009148792305\\
4.69	0.979091647900873\\
4.7	0.97964306640146\\
4.71	0.979067760226346\\
4.72	0.980527863703442\\
4.73	0.979879873520733\\
4.74	0.980588239122822\\
4.75	0.978370532491512\\
4.76	0.978192562015558\\
4.77	0.98034235544695\\
4.78	0.979797394092712\\
4.79	0.978598005033939\\
4.8	0.979253300753172\\
4.81	0.979143681272824\\
4.82	0.978925033806346\\
4.83	0.979353006887514\\
4.84	0.979655931592491\\
4.85	0.980100825390863\\
4.86	0.979726345717143\\
4.87	0.979795329668663\\
4.88	0.978786798401716\\
4.89	0.980379465039862\\
4.9	0.979102044758386\\
4.91	0.980171392437224\\
4.92	0.981254263299354\\
4.93	0.981130883320015\\
4.94	0.978994298494758\\
4.95	0.979920448175273\\
4.96	0.979339505149545\\
4.97	0.979313361403864\\
4.98	0.980004292650777\\
4.99	0.979472892755766\\
5	0.979925417533\\
5.01	0.979968177082311\\
5.02	0.979175864730129\\
5.03	0.979364808857138\\
5.04	0.979681891121288\\
5.05	0.978018266165014\\
5.06	0.978534515724558\\
5.07	0.979856927768457\\
5.08	0.978745317212706\\
5.09	0.979693759768061\\
5.1	0.981473949048583\\
5.11	0.979308388334728\\
5.12	0.980148498474074\\
5.13	0.978159379111533\\
5.14	0.979351371437632\\
5.15	0.979420895532222\\
5.16	0.979985910809207\\
5.17	0.978725257078645\\
5.18	0.980750213920238\\
5.19	0.979962820227231\\
5.2	0.978007102361138\\
5.21	0.980277864806407\\
5.22	0.980285293992761\\
5.23	0.979631178106406\\
5.24	0.980361384302231\\
5.25	0.979980210472267\\
5.26	0.98063682871244\\
5.27	0.979266482611399\\
5.28	0.980289601304849\\
5.29	0.979905712343911\\
5.3	0.98066592727648\\
5.31	0.979919024336569\\
5.32	0.979275712288878\\
5.33	0.979902580423033\\
5.34	0.978474605409046\\
5.35	0.978790567419471\\
5.36	0.980089906393896\\
5.37	0.979739394620317\\
5.38	0.979804337092812\\
5.39	0.97913456910233\\
5.4	0.97773885446953\\
5.41	0.979436843318167\\
5.42	0.979213968611692\\
5.43	0.979635117025577\\
5.44	0.979250336811889\\
5.45	0.978148863203648\\
5.46	0.979509542614235\\
5.47	0.981292846687783\\
5.48	0.979335890039016\\
5.49	0.980513607443905\\
5.5	0.979892324557371\\
5.51	0.979227865277315\\
5.52	0.979066617035999\\
5.53	0.979616933785502\\
5.54	0.978020785315\\
5.55	0.978548175352728\\
5.56	0.98045387400175\\
5.57	0.980471130238866\\
5.58	0.979050352193527\\
5.59	0.98106330014771\\
5.6	0.979695539999055\\
5.61	0.980531062514936\\
5.62	0.980051644152075\\
5.63	0.980065519835604\\
5.64	0.978413208136711\\
5.65	0.979496120412877\\
5.66	0.981016842424836\\
5.67	0.978419155635359\\
5.68	0.979533378168432\\
5.69	0.979454354933104\\
5.7	0.978854140772032\\
5.71	0.980203105566641\\
5.72	0.980043728298805\\
5.73	0.979777993477184\\
5.74	0.97983053267842\\
5.75	0.97957867718455\\
5.76	0.979494997185911\\
5.77	0.980920757111756\\
5.78	0.97932525924382\\
5.79	0.978637979622157\\
5.8	0.979097132557108\\
5.81	0.979563104982621\\
5.82	0.980252591184573\\
5.83	0.979841118986483\\
5.84	0.979877027962068\\
5.85	0.979757661871531\\
5.86	0.980647411032287\\
5.87	0.979884095242463\\
5.88	0.979671629963217\\
5.89	0.980575289622935\\
5.9	0.979902289210083\\
5.91	0.980577924931948\\
5.92	0.978394352169916\\
5.93	0.978705157705878\\
5.94	0.981315210631793\\
5.95	0.979426519373597\\
5.96	0.979895659682153\\
5.97	0.9789101341314\\
5.98	0.980489539119242\\
5.99	0.978488129892044\\
6	0.979677887552157\\
6.01	0.979612779331964\\
6.02	0.97999691926254\\
6.03	0.979111477601023\\
6.04	0.979569324320201\\
6.05	0.981160512913004\\
6.06	0.980380087216975\\
6.07	0.978079673231518\\
6.08	0.978220579667445\\
6.09	0.978748261883986\\
6.1	0.979832106522259\\
6.11	0.979721521477389\\
6.12	0.980026026389629\\
6.13	0.980656663358531\\
6.14	0.979926660081315\\
6.15	0.979827949632206\\
6.16	0.977852123885224\\
6.17	0.980241474101231\\
6.18	0.980018629535365\\
6.19	0.979051272372876\\
6.2	0.979494559072705\\
6.21	0.979732049858752\\
6.22	0.98089812941951\\
6.23	0.98110750056374\\
6.24	0.978821529523655\\
6.25	0.978318309867229\\
6.26	0.980078828846674\\
6.27	0.979345231694126\\
6.28	0.98011532765187\\
6.29	0.980347286152526\\
6.3	0.979276603916198\\
6.31	0.979532380703079\\
6.32	0.979106177353232\\
6.33	0.97852204856639\\
6.34	0.980359448388578\\
6.35	0.979321991021109\\
6.36	0.98027821458501\\
6.37	0.979627862079488\\
6.38	0.980266217226514\\
6.39	0.980347868585747\\
6.4	0.979845335894234\\
6.41	0.980844913396593\\
6.42	0.979402903828673\\
6.43	0.979294654708648\\
6.44	0.979782537707136\\
6.45	0.979151066466354\\
6.46	0.980454491966015\\
6.47	0.978548496666237\\
6.48	0.979762768263255\\
6.49	0.980532765440689\\
6.5	0.979998796769209\\
6.51	0.978580422037563\\
6.52	0.980237042327635\\
6.53	0.980574917312529\\
6.54	0.980220243207771\\
6.55	0.980000531837151\\
6.56	0.978415464723334\\
6.57	0.979406698782464\\
6.58	0.979422172261081\\
6.59	0.979402374034938\\
6.6	0.979762373742679\\
6.61	0.980910831446272\\
6.62	0.980262733381624\\
6.63	0.979632880152632\\
6.64	0.978848808733728\\
6.65	0.981286878360143\\
6.66	0.979332803233271\\
6.67	0.981050988553328\\
6.68	0.979014897910199\\
6.69	0.97967646187962\\
6.7	0.980615100607551\\
6.71	0.980112616315131\\
6.72	0.979874857925179\\
6.73	0.980866879108403\\
6.74	0.979459103795817\\
6.75	0.979268669821\\
6.76	0.980353460738314\\
6.77	0.97911038003708\\
6.78	0.979599581486749\\
6.79	0.980263717479142\\
6.8	0.978378517552157\\
6.81	0.978686242135145\\
6.82	0.980101800598836\\
6.83	0.978684375564615\\
6.84	0.979090984036977\\
6.85	0.979459830256296\\
6.86	0.979580735832439\\
6.87	0.980120594065767\\
6.88	0.979424732136044\\
6.89	0.978588224898179\\
6.9	0.978274531805543\\
6.91	0.980446221225463\\
6.92	0.979734447584498\\
6.93	0.979201826227383\\
6.94	0.981001505257668\\
6.95	0.97983913749105\\
6.96	0.978655148400852\\
6.97	0.979290735743616\\
6.98	0.980850644186415\\
6.99	0.978860246898183\\
7	0.979610524504292\\
7.01	0.980349051808933\\
7.02	0.979782992820356\\
7.03	0.980203976206372\\
7.04	0.978656717089029\\
7.05	0.978668341045356\\
7.06	0.9805755557529\\
7.07	0.981622073650612\\
7.08	0.978672763363443\\
7.09	0.97940705461048\\
7.1	0.979880561722098\\
7.11	0.979295757814201\\
7.12	0.979156347722315\\
7.13	0.98008967124813\\
7.14	0.979892358799015\\
7.15	0.981928380776424\\
7.16	0.97894957058095\\
7.17	0.978623571466551\\
7.18	0.978000090807853\\
7.19	0.978594246953955\\
7.2	0.981467106650671\\
7.21	0.980935603822472\\
7.22	0.979145398112109\\
7.23	0.979612258392715\\
7.24	0.980478678237468\\
7.25	0.979399249938954\\
7.26	0.978894109045523\\
7.27	0.978976737613861\\
7.28	0.980087928349359\\
7.29	0.979093948968016\\
7.3	0.979391160007053\\
7.31	0.978652592971422\\
7.32	0.979775071643145\\
7.33	0.979758541290421\\
7.34	0.979946537355577\\
7.35	0.980437638209738\\
7.36	0.980045369868384\\
7.37	0.979472183219071\\
7.38	0.978875120359939\\
7.39	0.980648618519957\\
7.4	0.980163897567987\\
7.41	0.97954550279003\\
7.42	0.980373939725679\\
7.43	0.979882764650439\\
7.44	0.980034385917223\\
7.45	0.97906174028617\\
7.46	0.980798074114212\\
7.47	0.979065430196231\\
7.48	0.979787184764701\\
7.49	0.979604519755355\\
7.5	0.979385217741314\\
7.51	0.978083034761532\\
7.52	0.980057080808159\\
7.53	0.979970321736497\\
7.54	0.981021222695537\\
7.55	0.979203921170468\\
7.56	0.979341672387012\\
7.57	0.979882625743521\\
7.58	0.981451421749103\\
7.59	0.979004184794597\\
7.6	0.979396897041202\\
7.61	0.980819783722763\\
7.62	0.980883136722555\\
7.63	0.979428186057127\\
7.64	0.979892181058716\\
7.65	0.978222626163507\\
7.66	0.980480380628524\\
7.67	0.979854121827954\\
7.68	0.979088969588359\\
7.69	0.979603083836031\\
7.7	0.97924820496835\\
7.71	0.980206864751082\\
7.72	0.979637682266178\\
7.73	0.979572533610554\\
7.74	0.978786636887016\\
7.75	0.979651494608182\\
7.76	0.979480557193336\\
7.77	0.977656007875241\\
7.78	0.979990994239468\\
7.79	0.980419571271337\\
7.8	0.980013930361178\\
7.81	0.979652682206547\\
7.82	0.980820125149233\\
7.83	0.980063553737736\\
7.84	0.979869966705074\\
7.85	0.980762404538284\\
7.86	0.97959543297733\\
7.87	0.979818604428598\\
7.88	0.980873687289689\\
7.89	0.980282946649062\\
7.9	0.978809957041028\\
7.91	0.982119595438025\\
7.92	0.979903455339882\\
7.93	0.979647741450581\\
7.94	0.9795891950754\\
7.95	0.979160548712819\\
7.96	0.980447983063643\\
7.97	0.979600571024907\\
7.98	0.98035218289264\\
7.99	0.980795143256655\\
8	0.980697291286855\\
8.01	0.979589667439139\\
8.02	0.97963350809877\\
8.03	0.978849892045892\\
8.04	0.980573353556949\\
8.05	0.980536695522511\\
8.06	0.978860166191403\\
8.07	0.98138014196142\\
8.08	0.979677000230435\\
8.09	0.979260496854989\\
8.1	0.980481434082368\\
8.11	0.979056125654242\\
8.12	0.980368598055545\\
8.13	0.980682030197329\\
8.14	0.979911396952536\\
8.15	0.980782578705057\\
8.16	0.979719816788307\\
8.17	0.980178284799141\\
8.18	0.980034518078488\\
8.19	0.97923617849254\\
8.2	0.979730416273075\\
8.21	0.979372323158552\\
8.22	0.978853316062747\\
8.23	0.980050325827756\\
8.24	0.97987024862412\\
8.25	0.981988096121626\\
8.26	0.979502388796005\\
8.27	0.979119983089799\\
8.28	0.980333542136172\\
8.29	0.980060679477782\\
8.3	0.979520159183927\\
8.31	0.980013250752044\\
8.32	0.979924609389281\\
8.33	0.97893002756701\\
8.34	0.979300952718878\\
8.35	0.979280602295031\\
8.36	0.979405970081002\\
8.37	0.98002582683057\\
8.38	0.981128383879778\\
8.39	0.977867081161449\\
8.4	0.979076856151389\\
8.41	0.981022502799988\\
8.42	0.98040892415758\\
8.43	0.980459824279285\\
8.44	0.978977069341536\\
8.45	0.979591928217319\\
8.46	0.978610323667672\\
8.47	0.98009596280323\\
8.48	0.980005682156452\\
8.49	0.979778766210284\\
8.5	0.980306817644937\\
8.51	0.979486225530897\\
8.52	0.979985717510973\\
8.53	0.979686749973038\\
8.54	0.97848821357486\\
8.55	0.979239478144159\\
8.56	0.979286754917986\\
8.57	0.979968584491559\\
8.58	0.979497478217654\\
8.59	0.979731652136431\\
8.6	0.978991373088643\\
8.61	0.980366515515383\\
8.62	0.979679562542684\\
8.63	0.978713618263185\\
8.64	0.979378022797873\\
8.65	0.97897828000926\\
8.66	0.979396096433856\\
8.67	0.979612606274356\\
8.68	0.978619353074183\\
8.69	0.978839560031815\\
8.7	0.979744222344937\\
8.71	0.980596443912656\\
8.72	0.98024550195484\\
8.73	0.980303459380325\\
8.74	0.979374176325468\\
8.75	0.980082427536727\\
8.76	0.978576764906403\\
8.77	0.979779294008928\\
8.78	0.979876414920705\\
8.79	0.979800931722515\\
8.8	0.979570027589205\\
8.81	0.979985133081588\\
8.82	0.979107712824582\\
8.83	0.979078449255235\\
8.84	0.979599559375544\\
8.85	0.978943059398512\\
8.86	0.980779329272387\\
8.87	0.979615435729528\\
8.88	0.978896636572003\\
8.89	0.97940420220068\\
8.9	0.98005593910155\\
8.91	0.978637997507045\\
8.92	0.978473379698569\\
8.93	0.979829332667203\\
8.94	0.980332606018127\\
8.95	0.979271295650946\\
8.96	0.979675136494695\\
8.97	0.978826352021667\\
8.98	0.980186375791972\\
8.99	0.979862098430324\\
9	0.980921935852303\\
9.01	0.979801391790717\\
9.02	0.980315548935135\\
9.03	0.979944229852403\\
9.04	0.977552296222736\\
9.05	0.980528213531617\\
9.06	0.980233848699347\\
9.07	0.980066152118049\\
9.08	0.980138100898902\\
9.09	0.979132345975337\\
9.1	0.978998664833233\\
9.11	0.979097162925557\\
9.12	0.980086353711187\\
9.13	0.980373898959742\\
9.14	0.98040789383907\\
9.15	0.979830789224968\\
9.16	0.978281011908459\\
9.17	0.978729816061916\\
9.18	0.979841012291015\\
9.19	0.980717697038932\\
9.2	0.97975991867929\\
9.21	0.981423252150099\\
9.22	0.979359504633031\\
9.23	0.979389065249658\\
9.24	0.978491396787149\\
9.25	0.979919989462626\\
9.26	0.979589373397705\\
9.27	0.980908520627308\\
9.28	0.979424231040202\\
9.29	0.979578053917297\\
9.3	0.980311685087237\\
9.31	0.978223113457332\\
9.32	0.979957221724341\\
9.33	0.979694069291702\\
9.34	0.980197209961846\\
9.35	0.979586065205774\\
9.36	0.980115087257301\\
9.37	0.979598279013025\\
9.38	0.979164962600398\\
9.39	0.980243153626775\\
9.4	0.979938809747711\\
9.41	0.980162369576576\\
9.42	0.980182802924254\\
9.43	0.979098286588407\\
9.44	0.979261199816172\\
9.45	0.979207453248877\\
9.46	0.980146450812452\\
9.47	0.978303137306229\\
9.48	0.979692005558009\\
9.49	0.980092731325156\\
9.5	0.979861264123402\\
9.51	0.978379204868478\\
9.52	0.980512991962357\\
9.53	0.979398754078705\\
9.54	0.979770456687191\\
9.55	0.98064965304796\\
9.56	0.980946237705515\\
9.57	0.980852623011403\\
9.58	0.979914833772428\\
9.59	0.979582682235394\\
9.6	0.980015565844019\\
9.61	0.977721130439569\\
9.62	0.979854780469674\\
9.63	0.97887068392326\\
9.64	0.980359091653733\\
9.65	0.97946987694533\\
9.66	0.981417527513766\\
9.67	0.979631737296826\\
9.68	0.979229860709127\\
9.69	0.980400844755856\\
9.7	0.979518545696676\\
9.71	0.979347191226349\\
9.72	0.980057400465272\\
9.73	0.977873120843167\\
9.74	0.978843301631876\\
9.75	0.980001386050068\\
9.76	0.979067521246339\\
9.77	0.980280435622195\\
9.78	0.979075075886776\\
9.79	0.978130470458456\\
9.8	0.979397596937702\\
9.81	0.979682996491951\\
9.82	0.980427417140564\\
9.83	0.980020413469038\\
9.84	0.981374009470619\\
9.85	0.979820017303499\\
9.86	0.979260570000015\\
9.87	0.980423232109082\\
9.88	0.981518712734534\\
9.89	0.979334095512202\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.983369635357137\\
2	0.982046787201543\\
2.01	0.984975467840876\\
2.02	0.984634614913956\\
2.03	0.984629616672835\\
2.04	0.983624619052314\\
2.05	0.982493601891489\\
2.06	0.983482258620638\\
2.07	0.982786898275091\\
2.08	0.983392105088214\\
2.09	0.984171788361078\\
2.1	0.982985546690355\\
2.11	0.984081106618413\\
2.12	0.98414372161192\\
2.13	0.98416353385384\\
2.14	0.98373621573967\\
2.15	0.982893391054899\\
2.16	0.983201885142337\\
2.17	0.984404706303616\\
2.18	0.983223358900332\\
2.19	0.983046840861235\\
2.2	0.984470545429788\\
2.21	0.984008045012438\\
2.22	0.984214642795799\\
2.23	0.983295749815809\\
2.24	0.983437363100469\\
2.25	0.984145436309205\\
2.26	0.983238125890198\\
2.27	0.983065403848665\\
2.28	0.983115092931083\\
2.29	0.984231015707486\\
2.3	0.982556201356662\\
2.31	0.984664387214183\\
2.32	0.983155641852775\\
2.33	0.983129330780928\\
2.34	0.982391865491289\\
2.35	0.983641548476665\\
2.36	0.983842616875057\\
2.37	0.982403067981847\\
2.38	0.983546098564311\\
2.39	0.983653234367571\\
2.4	0.983188441963213\\
2.41	0.983086439733118\\
2.42	0.983484695333905\\
2.43	0.983393304682219\\
2.44	0.98354956321543\\
2.45	0.982117828164931\\
2.46	0.983646329289432\\
2.47	0.983407628373856\\
2.48	0.983619778367945\\
2.49	0.983173929061433\\
2.5	0.982844988246155\\
2.51	0.983239322127849\\
2.52	0.982969236438631\\
2.53	0.982617912408971\\
2.54	0.982942205505744\\
2.55	0.98298324520699\\
2.56	0.983107113388577\\
2.57	0.983431040108607\\
2.58	0.98355004195612\\
2.59	0.983140506140307\\
2.6	0.983586914042784\\
2.61	0.982762357626831\\
2.62	0.98292447626544\\
2.63	0.983043663093051\\
2.64	0.98382314898468\\
2.65	0.983625663828017\\
2.66	0.983082313861592\\
2.67	0.98190386064898\\
2.68	0.983024860690852\\
2.69	0.9829255410648\\
2.7	0.983179045426073\\
2.71	0.983019525505046\\
2.72	0.98327135450004\\
2.73	0.984380968318341\\
2.74	0.983786502102406\\
2.75	0.98344387254002\\
2.76	0.983957616384378\\
2.77	0.982943577836853\\
2.78	0.982987974139824\\
2.79	0.983753814981938\\
2.8	0.983870800553456\\
2.81	0.983666727874748\\
2.82	0.982015736838823\\
2.83	0.982739946265852\\
2.84	0.982996354231267\\
2.85	0.983440219743935\\
2.86	0.983586076440226\\
2.87	0.983240811371365\\
2.88	0.983049585744951\\
2.89	0.983007023130364\\
2.9	0.982669620839864\\
2.91	0.983345172350157\\
2.92	0.983808674359738\\
2.93	0.983181034457601\\
2.94	0.982691849417201\\
2.95	0.981911626302615\\
2.96	0.983932993083082\\
2.97	0.982785651814455\\
2.98	0.9825716569466\\
2.99	0.982718662743721\\
3	0.984098755850987\\
3.01	0.981722267677\\
3.02	0.983224810869601\\
3.03	0.98319254464789\\
3.04	0.983911198338959\\
3.05	0.982778329488633\\
3.06	0.983420737096342\\
3.07	0.982854252316463\\
3.08	0.982964415421796\\
3.09	0.983512912591408\\
3.1	0.982382452296321\\
3.11	0.982695774398609\\
3.12	0.982966018053061\\
3.13	0.983213538285199\\
3.14	0.983571223120329\\
3.15	0.983278756962376\\
3.16	0.983024631580475\\
3.17	0.982818218899583\\
3.18	0.981885464977861\\
3.19	0.982661685336726\\
3.2	0.983540453677845\\
3.21	0.98313101489514\\
3.22	0.983723763539659\\
3.23	0.983128929100223\\
3.24	0.982617029580215\\
3.25	0.98391589052282\\
3.26	0.982916357333565\\
3.27	0.982740049034101\\
3.28	0.98330269233611\\
3.29	0.983253053912316\\
3.3	0.982978139169191\\
3.31	0.983137699702054\\
3.32	0.982804239583647\\
3.33	0.983202422121272\\
3.34	0.982614672811085\\
3.35	0.98324975152943\\
3.36	0.981659518618576\\
3.37	0.982626215505023\\
3.38	0.982598860715346\\
3.39	0.983596862540439\\
3.4	0.982917745276904\\
3.41	0.983019806946359\\
3.42	0.983397736415244\\
3.43	0.983654003416586\\
3.44	0.982939618920884\\
3.45	0.982851015344675\\
3.46	0.981650186090565\\
3.47	0.98380876130846\\
3.48	0.982807390190704\\
3.49	0.982223037657327\\
3.5	0.978689592372717\\
3.51	0.969740098738072\\
3.52	0.965202605951271\\
3.53	0.965871991033625\\
3.54	0.966346564847134\\
3.55	0.967228050570839\\
3.56	0.968508381983428\\
3.57	0.969521991635871\\
3.58	0.972235114070568\\
3.59	0.97357887992634\\
3.6	0.974361592730354\\
3.61	0.975536434832232\\
3.62	0.976036851858835\\
3.63	0.977575168520255\\
3.64	0.97877903025257\\
3.65	0.978635657916081\\
3.66	0.979071997000668\\
3.67	0.978085130954888\\
3.68	0.97778082748907\\
3.69	0.978817849310465\\
3.7	0.9779613024672\\
3.71	0.978983513402973\\
3.72	0.977720063103245\\
3.73	0.978942417489192\\
3.74	0.978004499086799\\
3.75	0.978615485374529\\
3.76	0.978596237824535\\
3.77	0.978876855258424\\
3.78	0.979781611836575\\
3.79	0.980076912270125\\
3.8	0.980277366431707\\
3.81	0.98053458031092\\
3.82	0.980423601075598\\
3.83	0.980457013704058\\
3.84	0.98189062318138\\
3.85	0.980610341915266\\
3.86	0.980240857281137\\
3.87	0.980723762724075\\
3.88	0.980361612712519\\
3.89	0.979275364838175\\
3.9	0.980274883444267\\
3.91	0.979159594734819\\
3.92	0.979651782624288\\
3.93	0.980512971247588\\
3.94	0.97943664170865\\
3.95	0.980030853880525\\
3.96	0.979635955933317\\
3.97	0.980585083702078\\
3.98	0.980240073314731\\
3.99	0.980296048043964\\
4	0.981182835978125\\
4.01	0.979919903687716\\
4.02	0.97863129291321\\
4.03	0.980719948577651\\
4.04	0.979685048187262\\
4.05	0.980083764049159\\
4.06	0.979711654875535\\
4.07	0.98008804154486\\
4.08	0.979326666805123\\
4.09	0.979369929316539\\
4.1	0.980089265956423\\
4.11	0.979987418253133\\
4.12	0.979387830668985\\
4.13	0.979428147647484\\
4.14	0.979620077348638\\
4.15	0.979056124268634\\
4.16	0.979453467608593\\
4.17	0.978874101078032\\
4.18	0.979934991144637\\
4.19	0.979537236903658\\
4.2	0.980351018516721\\
4.21	0.980474168121169\\
4.22	0.980243431571944\\
4.23	0.979718079077694\\
4.24	0.979452795670868\\
4.25	0.97927448081294\\
4.26	0.978858278233199\\
4.27	0.979421449495282\\
4.28	0.97999781142412\\
4.29	0.980042591351305\\
4.3	0.980046328355833\\
4.31	0.979341607053108\\
4.32	0.979321256124106\\
4.33	0.978922965651968\\
4.34	0.979718519196762\\
4.35	0.979190868937868\\
4.36	0.979170124188629\\
4.37	0.979160812480121\\
4.38	0.979956054346655\\
4.39	0.980091545253703\\
4.4	0.979723183031924\\
4.41	0.979015927332545\\
4.42	0.979986677850626\\
4.43	0.979399429610304\\
4.44	0.979413212971403\\
4.45	0.979784445451397\\
4.46	0.979962051565927\\
4.47	0.979554442353859\\
4.48	0.979334722189694\\
4.49	0.980863771738433\\
4.5	0.979881117120978\\
4.51	0.979761151028089\\
4.52	0.97918098657957\\
4.53	0.978086730520793\\
4.54	0.979593555054366\\
4.55	0.980149833381581\\
4.56	0.980178346580434\\
4.57	0.979621991818277\\
4.58	0.980200340183742\\
4.59	0.980135804905032\\
4.6	0.979313361406673\\
4.61	0.979704128799142\\
4.62	0.978881804756702\\
4.63	0.979208066241481\\
4.64	0.979331123375689\\
4.65	0.979300163325519\\
4.66	0.97965970655244\\
4.67	0.98018404433987\\
4.68	0.980043807941861\\
4.69	0.979791144778533\\
4.71	0.979138831259418\\
4.72	0.980577814294936\\
4.73	0.980158615776341\\
4.74	0.979871408307735\\
4.75	0.978388841962586\\
4.76	0.978806616198463\\
4.77	0.979857208615789\\
4.78	0.979243313695083\\
4.79	0.979147684148034\\
4.8	0.979517550983534\\
4.81	0.97938462738006\\
4.82	0.97916193268145\\
4.83	0.979237104459189\\
4.84	0.979588871592686\\
4.85	0.980180277033456\\
4.86	0.979853408659988\\
4.87	0.978902637266485\\
4.88	0.979065073069371\\
4.89	0.979760533136297\\
4.9	0.979277381252226\\
4.91	0.979961276956953\\
4.92	0.980860898037443\\
4.93	0.980289134788348\\
4.94	0.979253080657521\\
4.95	0.980154594294065\\
4.96	0.979998371680377\\
4.97	0.979708918852248\\
4.98	0.979908447506183\\
4.99	0.980065062353958\\
5	0.979955816887415\\
5.01	0.979018854129912\\
5.02	0.979041095637179\\
5.03	0.979865513361492\\
5.04	0.980059784696632\\
5.05	0.979198411983491\\
5.06	0.978748755663213\\
5.07	0.980050417731658\\
5.08	0.979645408941384\\
5.09	0.979813347711843\\
5.1	0.980209241076331\\
5.11	0.979325513290293\\
5.12	0.979717409471682\\
5.13	0.978385337270073\\
5.14	0.978769780425353\\
5.15	0.979714132597792\\
5.16	0.980154899245042\\
5.17	0.979683373866601\\
5.18	0.979550912847021\\
5.19	0.979640007432128\\
5.2	0.978533084338116\\
5.21	0.979521636370956\\
5.22	0.979311475931048\\
5.23	0.979515255406799\\
5.24	0.979804029251667\\
5.25	0.979625941608454\\
5.26	0.98000905786472\\
5.27	0.979883948832283\\
5.28	0.979990727551705\\
5.29	0.979612255554926\\
5.3	0.980628349611745\\
5.31	0.979243331521719\\
5.32	0.97969575257642\\
5.33	0.979430048665959\\
5.34	0.97893432231108\\
5.35	0.979002737823839\\
5.36	0.979976922329092\\
5.37	0.979284371792977\\
5.38	0.979619420742383\\
5.39	0.979234181575801\\
5.4	0.978894062663253\\
5.41	0.979174120317715\\
5.42	0.98024102602467\\
5.43	0.978548361403872\\
5.44	0.979485989611899\\
5.45	0.979216766415149\\
5.46	0.979956760901571\\
5.47	0.980569259014118\\
5.48	0.978837067327477\\
5.49	0.979965129263228\\
5.5	0.979656380452901\\
5.51	0.979776327529823\\
5.52	0.979709438965775\\
5.53	0.979506287798019\\
5.54	0.978233387427789\\
5.55	0.979530383691024\\
5.56	0.980079006893373\\
5.57	0.979076691364755\\
5.58	0.978791428839731\\
5.59	0.980352691776465\\
5.6	0.979663363604899\\
5.61	0.979808181818262\\
5.62	0.979700150578273\\
5.63	0.979484177244004\\
5.64	0.979046570146526\\
5.65	0.979323336834906\\
5.66	0.980771209451566\\
5.67	0.978156576609075\\
5.68	0.97958037470587\\
5.69	0.979624868413316\\
5.7	0.979167973089329\\
5.71	0.979593390675394\\
5.72	0.979376397514379\\
5.73	0.979698597853183\\
5.74	0.979307853796383\\
5.75	0.979077052068726\\
5.76	0.979672913152704\\
5.77	0.980614438810475\\
5.78	0.979258914760599\\
5.79	0.979137442196016\\
5.8	0.979894598100419\\
5.81	0.980051103040836\\
5.82	0.98027057888261\\
5.83	0.980534991076787\\
5.84	0.979672393959135\\
5.85	0.979591634673517\\
5.86	0.980416034979156\\
5.87	0.97959910299863\\
5.88	0.979085096147886\\
5.89	0.980604357310382\\
5.9	0.979865993607302\\
5.91	0.979715969522093\\
5.92	0.978966529502616\\
5.93	0.979170216681453\\
5.94	0.980801793372974\\
5.95	0.979662474533026\\
5.96	0.979472859266068\\
5.97	0.979397975416104\\
5.98	0.980381628705233\\
5.99	0.978007929063832\\
6	0.979344916534563\\
6.01	0.979604463037964\\
6.02	0.979380631438135\\
6.03	0.979353776470626\\
6.04	0.979771706369686\\
6.05	0.980325989654721\\
6.06	0.98033497389391\\
6.07	0.978231411006716\\
6.08	0.97857887711907\\
6.09	0.979501005703538\\
6.1	0.979687570000223\\
6.11	0.979993494994089\\
6.12	0.979911189197708\\
6.13	0.979767688519589\\
6.14	0.979379800680693\\
6.15	0.979259709481822\\
6.16	0.978131196354708\\
6.17	0.979267477366969\\
6.18	0.980014630888361\\
6.19	0.979400688591502\\
6.2	0.979608481656621\\
6.21	0.979298871934605\\
6.22	0.980820312908921\\
6.23	0.980702558556043\\
6.24	0.978952249712203\\
6.25	0.97825631479034\\
6.26	0.979353363312791\\
6.27	0.979406385103625\\
6.28	0.980294493488161\\
6.29	0.980181628063361\\
6.3	0.979294499073401\\
6.31	0.979118869883148\\
6.32	0.979121379198228\\
6.33	0.979330125734759\\
6.34	0.979938195438438\\
6.35	0.980037274435508\\
6.36	0.980495164600457\\
6.37	0.979906444943795\\
6.38	0.980052054184348\\
6.39	0.979894126859993\\
6.4	0.97967970956927\\
6.41	0.979980066537314\\
6.42	0.979901554695376\\
6.43	0.979541903766187\\
6.44	0.97977128432264\\
6.45	0.978790839274845\\
6.46	0.979713395134455\\
6.47	0.978518327371463\\
6.48	0.979019165918082\\
6.49	0.980049492882451\\
6.5	0.979538195130392\\
6.51	0.9791916123693\\
6.52	0.980071797429943\\
6.53	0.980265855657402\\
6.54	0.979342472959249\\
6.55	0.979834729454661\\
6.56	0.978734617400184\\
6.57	0.979389295653515\\
6.58	0.979762868857895\\
6.59	0.979013986369086\\
6.6	0.979228304427387\\
6.61	0.98022162047673\\
6.62	0.97990054193755\\
6.63	0.980371309826856\\
6.64	0.979067389146824\\
6.65	0.979957716183479\\
6.66	0.980020797994005\\
6.67	0.980530100560234\\
6.68	0.9786173701208\\
6.69	0.979842596209256\\
6.7	0.980050860158741\\
6.71	0.979272779084294\\
6.72	0.979158068802771\\
6.73	0.979989794100064\\
6.74	0.979950150155926\\
6.75	0.979618319691568\\
6.76	0.980117546451737\\
6.77	0.979729417920385\\
6.78	0.979264885466248\\
6.79	0.980253337719766\\
6.8	0.978946360090665\\
6.81	0.979077966548322\\
6.82	0.98035124379575\\
6.83	0.979361432428464\\
6.84	0.979316151382422\\
6.85	0.979703713447265\\
6.86	0.97975255577591\\
6.87	0.979203460052346\\
6.88	0.979523927892656\\
6.89	0.978908619508006\\
6.9	0.978665016249346\\
6.91	0.979143470168378\\
6.92	0.979537623164475\\
6.93	0.979326510523325\\
6.94	0.979388413689355\\
6.95	0.97998282098591\\
6.96	0.979587400848347\\
6.97	0.980330225334443\\
6.98	0.980169514998503\\
6.99	0.979623284810653\\
7	0.979377736781938\\
7.01	0.97990418494989\\
7.02	0.980094441816096\\
7.03	0.980428390122272\\
7.04	0.978903664116089\\
7.05	0.978928395391971\\
7.06	0.980337952905792\\
7.07	0.981242202324808\\
7.08	0.979104705334038\\
7.09	0.980327952189887\\
7.1	0.979151420438594\\
7.11	0.979686518007332\\
7.12	0.979698156819127\\
7.13	0.980538610490539\\
7.14	0.9797713691515\\
7.15	0.980606588141555\\
7.16	0.979498602508173\\
7.17	0.979054875136793\\
7.18	0.978689814122005\\
7.19	0.979266854629071\\
7.2	0.981715466643019\\
7.21	0.980298463388614\\
7.22	0.979024235417175\\
7.23	0.979430260038313\\
7.24	0.979842692284224\\
7.25	0.979140079949396\\
7.26	0.979246967993186\\
7.27	0.979065070120976\\
7.28	0.980093431074341\\
7.29	0.979268732706892\\
7.3	0.979905259876837\\
7.31	0.978729288608994\\
7.32	0.979609723042868\\
7.33	0.979845247506345\\
7.34	0.979738479989368\\
7.35	0.980507488182456\\
7.36	0.98009237280959\\
7.37	0.979297743850054\\
7.38	0.979175323577733\\
7.39	0.980401106545965\\
7.4	0.979915532645206\\
7.41	0.979714917047833\\
7.42	0.979495005484948\\
7.43	0.979424336775869\\
7.44	0.980056432963741\\
7.45	0.979885597668277\\
7.46	0.98028724813395\\
7.47	0.979178259376187\\
7.48	0.979486975972506\\
7.49	0.980115467770409\\
7.5	0.979580948880868\\
7.51	0.979548241420165\\
7.52	0.980169880286981\\
7.53	0.979857088219431\\
7.54	0.980516297291844\\
7.55	0.979521638146776\\
7.56	0.979011621188459\\
7.57	0.979765818342896\\
7.58	0.980584962344457\\
7.59	0.979397353837319\\
7.6	0.979978030682876\\
7.61	0.981022503873556\\
7.62	0.980572305754528\\
7.63	0.979261342215462\\
7.64	0.980643635419337\\
7.65	0.979212158795676\\
7.66	0.980478711152191\\
7.67	0.979239928099998\\
7.68	0.979479290069694\\
7.69	0.980051031160379\\
7.7	0.978878663977786\\
7.71	0.979379927864079\\
7.72	0.979328173843511\\
7.73	0.979568637105714\\
7.74	0.97910809899361\\
7.75	0.980133286734231\\
7.76	0.979655068389073\\
7.77	0.978878389377849\\
7.78	0.979697376937178\\
7.79	0.980499573965391\\
7.8	0.979238556710833\\
7.81	0.979351946602966\\
7.82	0.981006131498612\\
7.84	0.979575824745215\\
7.85	0.980875801925885\\
7.86	0.979845593969698\\
7.87	0.979343962798174\\
7.88	0.979947354521331\\
7.89	0.98072379190773\\
7.9	0.979079628984918\\
7.91	0.981187413601862\\
7.92	0.979853136479832\\
7.93	0.97978673160798\\
7.94	0.979934554525869\\
7.95	0.978777653193443\\
7.96	0.980086931213416\\
7.97	0.979031528560984\\
7.98	0.979422718264612\\
7.99	0.980079131799531\\
8	0.980236988486222\\
8.01	0.98001467176134\\
8.02	0.979526409583981\\
8.03	0.979370562935053\\
8.04	0.980922722456652\\
8.05	0.979990354579174\\
8.06	0.979013143141598\\
8.07	0.980715258738957\\
8.08	0.979469377675505\\
8.09	0.978907759089184\\
8.1	0.980438818192663\\
8.11	0.978959188052169\\
8.12	0.979981180752048\\
8.13	0.980281195112758\\
8.14	0.979687187259827\\
8.15	0.979880700086492\\
8.16	0.979791628131807\\
8.17	0.979878233601623\\
8.18	0.979874411648126\\
8.19	0.979302087889582\\
8.2	0.980265818508586\\
8.21	0.979954798478891\\
8.22	0.979819647737434\\
8.23	0.980244594580308\\
8.24	0.980164225714407\\
8.25	0.981300671826139\\
8.26	0.979626791175534\\
8.27	0.978496942348842\\
8.28	0.980223853354044\\
8.29	0.979590301432193\\
8.3	0.979006301247612\\
8.31	0.979930634587038\\
8.32	0.980148160994577\\
8.33	0.978716472133492\\
8.34	0.979241568211419\\
8.35	0.978980224461582\\
8.36	0.979510329180448\\
8.37	0.979560059189733\\
8.38	0.980473153015391\\
8.39	0.978768019717545\\
8.4	0.97894060409622\\
8.41	0.980034622652935\\
8.42	0.980274744484927\\
8.43	0.98005081027671\\
8.44	0.979468952446084\\
8.45	0.979890883792597\\
8.46	0.97929370196926\\
8.47	0.97973794001072\\
8.49	0.97947405760995\\
8.5	0.979817596816725\\
8.51	0.979901920494592\\
8.52	0.980099037255572\\
8.53	0.979906932548708\\
8.54	0.978765000701131\\
8.55	0.979334285004075\\
8.56	0.979456373627952\\
8.57	0.979685853576369\\
8.58	0.980053956797624\\
8.59	0.980301234939384\\
8.6	0.979277307150713\\
8.61	0.98012773548418\\
8.62	0.979206233040268\\
8.63	0.979013784192786\\
8.64	0.980006431356127\\
8.65	0.978708807436332\\
8.66	0.979883824192884\\
8.67	0.979338150003837\\
8.68	0.978669066125443\\
8.69	0.979599495423626\\
8.7	0.979873347102957\\
8.71	0.980274983919815\\
8.72	0.980407397902498\\
8.73	0.979947831737405\\
8.74	0.979641428045218\\
8.75	0.980575859936502\\
8.76	0.979461133678884\\
8.77	0.979244534318365\\
8.78	0.979414719770487\\
8.79	0.979857920821846\\
8.8	0.979084970050842\\
8.81	0.97949334535963\\
8.82	0.979327974561794\\
8.83	0.979254079124512\\
8.84	0.979733309931223\\
8.85	0.979186195853009\\
8.86	0.980608461382991\\
8.87	0.979446741630609\\
8.88	0.978810345990739\\
8.89	0.979704470566025\\
8.9	0.980187455911638\\
8.91	0.978714971753531\\
8.92	0.978642474073551\\
8.93	0.979395881478288\\
8.94	0.97982094569304\\
8.95	0.979568339614422\\
8.96	0.980033777130473\\
8.97	0.979055558099667\\
8.98	0.979648277946019\\
8.99	0.979430890793203\\
9	0.981040150461567\\
9.01	0.980048728612021\\
9.02	0.978899456043177\\
9.03	0.97909385296553\\
9.04	0.978792565029488\\
9.05	0.979821231528947\\
9.06	0.979762810322745\\
9.07	0.980037347050493\\
9.08	0.981018535439729\\
9.09	0.979217645338437\\
9.1	0.978918797683269\\
9.11	0.978761760366991\\
9.12	0.980229536237546\\
9.13	0.980076314593168\\
9.14	0.979326098509031\\
9.15	0.979694702514024\\
9.16	0.978014818103182\\
9.17	0.979048340461489\\
9.18	0.978789945430554\\
9.19	0.97988175211538\\
9.2	0.979609026461979\\
9.21	0.980037953996167\\
9.22	0.979507374887719\\
9.23	0.979326983120247\\
9.24	0.978731908041306\\
9.25	0.979487265902629\\
9.26	0.979433561622892\\
9.27	0.980831893486663\\
9.28	0.979539744977307\\
9.29	0.980142572981636\\
9.3	0.97995559939041\\
9.31	0.977894500156058\\
9.32	0.980412593429969\\
9.33	0.980008647734421\\
9.34	0.979904225946772\\
9.35	0.979584434545183\\
9.36	0.979666149648047\\
9.37	0.980016435442607\\
9.38	0.97918501645824\\
9.39	0.979562444928639\\
9.4	0.979868581613314\\
9.41	0.98038243135862\\
9.42	0.98006607729266\\
9.43	0.979522680400445\\
9.44	0.978818327513581\\
9.45	0.978774580497747\\
9.46	0.979562171307826\\
9.47	0.979284465782769\\
9.48	0.979421630738106\\
9.49	0.979285712061015\\
9.5	0.980446732946787\\
9.51	0.978589535526893\\
9.52	0.979902694049381\\
9.53	0.979442943699027\\
9.54	0.979516635378117\\
9.55	0.979903191216838\\
9.56	0.981070631599787\\
9.57	0.97973115791439\\
9.58	0.979590662814271\\
9.59	0.979592284867715\\
9.6	0.979496201854822\\
9.61	0.978165477605996\\
9.62	0.980192440979101\\
9.63	0.979623312026277\\
9.64	0.980003016724371\\
9.65	0.979907973753285\\
9.66	0.980584347062214\\
9.67	0.979676158632959\\
9.68	0.979236052610077\\
9.69	0.979988794592073\\
9.7	0.979371588885803\\
9.71	0.979910052630521\\
9.72	0.979752187483426\\
9.73	0.978379498325314\\
9.74	0.978849172246012\\
9.75	0.980196042888993\\
9.76	0.979619455931212\\
9.77	0.979860001796155\\
9.78	0.978698341121323\\
9.79	0.978267842861046\\
9.8	0.979657632939297\\
9.81	0.979320256538992\\
9.82	0.979944841051079\\
9.83	0.97952767869454\\
9.84	0.980218447458157\\
9.85	0.979387529503789\\
9.86	0.978550600273568\\
9.87	0.979467355461718\\
9.88	0.980399781231496\\
9.89	0.979201379856001\\
};
\addlegendentry{MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.99	0.982822067843115\\
2.03	0.982816193488377\\
2.07	0.98282321140432\\
2.12	0.982845235286057\\
2.25	0.98291125122361\\
2.3	0.982921384557601\\
2.35	0.98291974482245\\
2.41	0.982905472856803\\
2.6	0.982849045271534\\
2.67	0.982846127046074\\
2.76	0.982855135855434\\
2.89	0.982868663686592\\
2.99	0.982866649129861\\
3.29	0.98284844474825\\
3.49	0.982855178160632\\
3.5	0.978445804287134\\
3.51	0.969983139570282\\
3.52	0.965862194228359\\
3.53	0.965906724670569\\
3.54	0.966372260067461\\
3.55	0.967230490712096\\
3.56	0.968411378285014\\
3.57	0.96981367499925\\
3.59	0.972834441204913\\
3.6	0.974244968068872\\
3.61	0.975481956692413\\
3.62	0.976499724082878\\
3.63	0.977278792905203\\
3.64	0.977827083789347\\
3.65	0.978171196561572\\
3.66	0.978353566555873\\
3.67	0.97842193876247\\
3.68	0.978426348159285\\
3.69	0.978410157251682\\
3.7	0.97840955716295\\
3.71	0.978447868364464\\
3.72	0.978538379702409\\
3.73	0.978681761088765\\
3.74	0.978871451291301\\
3.75	0.979092813048355\\
3.77	0.979562756424864\\
3.78	0.979777223425993\\
3.79	0.979959191807428\\
3.8	0.980101241331091\\
3.81	0.98019888297928\\
3.82	0.980254031968327\\
3.83	0.980270442209909\\
3.84	0.980256485516414\\
3.85	0.980220051753045\\
3.87	0.980117732786949\\
3.88	0.98006730747071\\
3.89	0.980024049966476\\
3.9	0.979991897484469\\
3.91	0.979970689133962\\
3.92	0.979960609242218\\
3.93	0.979958473277648\\
3.98	0.979973321613087\\
3.99	0.979964532255158\\
4	0.979950300332966\\
4.02	0.97990641863254\\
4.07	0.979773421938997\\
4.09	0.979734928907376\\
4.11	0.979708452937784\\
4.14	0.979683494104437\\
4.25	0.979611988543382\\
4.28	0.979605094946381\\
4.32	0.979607846384658\\
4.55	0.979652728556566\\
4.65	0.979643780065999\\
4.76	0.979621882486123\\
4.92	0.979609341818307\\
5.23	0.979630098931802\\
5.58	0.979643088322337\\
6.53	0.979681395132987\\
7.55	0.979687701348601\\
8.87	0.979684727446948\\
9.89	0.979683149133569\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=2.733in,
height=2.05in,
at={(5.663in,2.157in)},
scale only axis,
xmin=1.99,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time [s]}},
ymin=-0.004,
ymax=0.004,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\theta_3 - \theta_3^t$ [rad]}},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.99	3.85460507619229e-05\\
2	0.00121030574571002\\
2.01	0.000206225065056742\\
2.02	-0.00023583492085244\\
2.03	-0.000278281167494399\\
2.04	0.000609770783549735\\
2.05	0.00037717460515907\\
2.06	-0.00164785243132748\\
2.07	-0.0013688402611276\\
2.08	0.00105888426887013\\
2.09	0.00137429867484862\\
2.1	9.62416347380923e-05\\
2.11	-0.000344980763980374\\
2.12	9.72430375174582e-05\\
2.13	0.000508403591208406\\
2.14	2.43517642051216e-05\\
2.15	-0.000840031295112453\\
2.16	-0.00102312552694173\\
2.17	0.000173341819325046\\
2.18	8.16050147971481e-05\\
2.19	-2.65625124011848e-05\\
2.2	0.000801044421988806\\
2.21	-0.000886555850163617\\
2.22	0.000458996014321755\\
2.23	0.00246085234034155\\
2.24	8.92831282630624e-05\\
2.25	-7.07119144269797e-05\\
2.26	-0.0008383829056271\\
2.27	-0.00181718939427356\\
2.28	-0.000377348660796528\\
2.29	-7.80061933927101e-05\\
2.3	0.00103770977210438\\
2.31	-0.00073257801330584\\
2.32	-0.00181295863914066\\
2.33	0.00213884299910383\\
2.34	-0.00108508254803397\\
2.35	-0.000256658427462142\\
2.36	0.00031222289555366\\
2.37	0.000489220514639399\\
2.38	-0.00064286220421117\\
2.39	0.000184506224844228\\
2.4	0.00110368092235191\\
2.41	-4.72834757694329e-05\\
2.42	0.0015378367514316\\
2.43	-0.00284882572877621\\
2.44	-0.00105267154122579\\
2.45	-0.000226104484461587\\
2.46	0.00180073730807351\\
2.47	0.00158477020784353\\
2.48	-0.000101916221494136\\
2.49	-6.80250164428742e-05\\
2.5	0.000674657936237111\\
2.51	0.000192375805186273\\
2.52	0.000562720596670729\\
2.53	-0.00155675348617379\\
2.54	-0.000331100335939638\\
2.55	0.00065912665174217\\
2.56	-0.000893264794132875\\
2.57	-0.000657026338164002\\
2.58	-0.000146350601303524\\
2.59	-0.00129403082116042\\
2.6	0.00124465203270319\\
2.61	-0.000699646657258413\\
2.62	0.000373257836391971\\
2.63	-0.000585767569152296\\
2.64	-0.0022455769353531\\
2.65	-0.00046593851319976\\
2.66	0.00025349339608205\\
2.67	-0.000711791109193172\\
2.68	0.000716598858870654\\
2.69	-0.000344616052728952\\
2.7	0.000422631194805234\\
2.71	0.000342586311502302\\
2.72	0.00020609014631745\\
2.73	0.000399779193861249\\
2.74	-4.88490041465894e-05\\
2.75	0.000801501664456694\\
2.76	-0.000129120767793367\\
2.77	-0.00132823321768605\\
2.78	0.000631129658840379\\
2.79	-0.00156162675059335\\
2.8	-0.000355891793946128\\
2.81	0.000750357044697836\\
2.82	0.000564895975163182\\
2.83	-0.00158380277195924\\
2.84	0.00201909362205654\\
2.85	0.000416945132961644\\
2.86	-0.000116642840154668\\
2.87	0.000809928317369923\\
2.88	0.00128958673002622\\
2.89	0.000927316933847067\\
2.9	-0.000935092063198084\\
2.91	-0.000580066717107641\\
2.92	-0.00023390483558039\\
2.93	0.000734457889022266\\
2.94	0.000918246691856694\\
2.95	0.00026201154070904\\
2.96	-0.000304741773094364\\
2.97	-0.000181202977120876\\
2.98	-0.000556998977375045\\
2.99	0.000107713337291315\\
3	0.000994429162231469\\
3.01	-0.000320843954034089\\
3.02	5.74603187253331e-05\\
3.03	0.00110566619410157\\
3.04	-4.26815259135793e-05\\
3.05	-0.00183135180897587\\
3.06	0.000751302618779093\\
3.07	-0.00071696970253754\\
3.08	0.000364082141013355\\
3.09	-0.000879780789691864\\
3.1	0.000732908192306425\\
3.11	0.0010359681674057\\
3.12	-0.000802165999120419\\
3.13	0.000221567062540728\\
3.14	0.000712737953287856\\
3.15	-0.000399141490161625\\
3.16	0.000761516480610069\\
3.17	-0.000253369948586268\\
3.18	-0.00119188614285903\\
3.19	-0.0010571745057959\\
3.2	0.000501974367589142\\
3.21	-0.000288761130141424\\
3.22	-0.000283123416616959\\
3.23	0.00211170295164642\\
3.24	0.0011355822105763\\
3.25	0.000467283488204018\\
3.26	0.00242829261504873\\
3.27	-0.000763193797952866\\
3.28	-5.52831020002031e-05\\
3.29	0.000830144887119744\\
3.3	0.000705790490730607\\
3.31	0.0013689131838035\\
3.32	0.00205660489443638\\
3.33	-0.000945901939033433\\
3.34	0.000643761678277954\\
3.35	0.000699162519465446\\
3.36	-0.000550706165542536\\
3.37	-0.000687421128434451\\
3.38	0.000603688833429317\\
3.39	0.00102645813999125\\
3.4	0.000859058833933446\\
3.41	0.00222572795886578\\
3.42	-0.000347140758206521\\
3.43	-0.00128222404801726\\
3.44	0.000321138850429392\\
3.45	-0.000622014688303807\\
3.46	-6.35768962524708e-05\\
3.47	0.000872980702499859\\
3.48	0.000181446102580196\\
3.49	-0.00233087579745117\\
3.5	-0.000722161616414141\\
3.51	-0.00115837301577315\\
3.52	0.00118651608681475\\
3.53	0.00117698240090292\\
3.54	0.000646092806572796\\
3.55	-0.00141178421036336\\
3.56	-0.00107543234270402\\
3.57	-0.000439522547431181\\
3.58	-0.00124826775559406\\
3.59	-0.000228865810839807\\
3.6	-0.000211013117029424\\
3.61	-0.00144508317032965\\
3.62	-0.000395198742035419\\
3.63	0.000368004317680359\\
3.64	-5.70387224989588e-05\\
3.65	0.000322609867779988\\
3.66	-6.33611590945549e-05\\
3.67	0.000295019324806134\\
3.68	-0.000741850651719389\\
3.69	-0.00288261188807049\\
3.7	0.000763188840881668\\
3.71	-0.000730974464577372\\
3.72	9.65343709822264e-05\\
3.73	0.000288755456391954\\
3.74	-0.000675998324325633\\
3.75	0.000573677854703192\\
3.76	0.00208482261246523\\
3.77	0.00217221699430326\\
3.78	0.00217733644419482\\
3.79	0.000286635597159801\\
3.8	3.55414764392492e-05\\
3.81	-0.000470213173128897\\
3.82	-2.64455760952131e-05\\
3.83	-0.000128946908459326\\
3.84	-0.000654882764955289\\
3.85	0.000246637100451252\\
3.86	0.000250235777423669\\
3.87	-0.00126463517827702\\
3.88	0.00082694633505831\\
3.89	-0.000343949086639483\\
3.9	-0.000128098224685402\\
3.91	0.00045088637636681\\
3.92	-0.000226596656606404\\
3.93	-0.00168076822500041\\
3.94	-0.000611857663828985\\
3.95	0.000154885876259669\\
3.96	-0.000170223411130266\\
3.97	-0.000977690851341251\\
3.98	-0.0020043295762644\\
3.99	-0.000355647301892859\\
4	0.00103844746798742\\
4.01	0.000946248068556699\\
4.02	0.000304003152944432\\
4.03	-0.00082406441664773\\
4.04	-0.00184439928051461\\
4.05	0.000375560426805421\\
4.06	0.000587933986519573\\
4.07	-0.00013122033808699\\
4.08	0.000864423867680486\\
4.09	-0.00191771905539007\\
4.1	-0.000464078770750831\\
4.11	0.000978481915558049\\
4.12	0.000681376598299366\\
4.13	0.000575403119876583\\
4.14	0.000576501464184531\\
4.15	-0.000914953613465386\\
4.16	-0.00271065112332103\\
4.17	9.58244894988525e-06\\
4.18	-0.000251609591442659\\
4.19	-0.000638688680226096\\
4.2	-0.000481804459274926\\
4.21	0.00109968094201207\\
4.22	-0.000347168035572665\\
4.23	0.00090016645908797\\
4.24	-0.00195187595656954\\
4.25	0.000236400768690359\\
4.26	6.13390597585806e-05\\
4.27	0.0002712622777441\\
4.28	0.000628142879040894\\
4.29	6.70838349492442e-06\\
4.3	-0.000398509958422721\\
4.31	0.000335545242135638\\
4.32	0.00116293028599301\\
4.33	-0.000483990507200716\\
4.34	0.000184102435451194\\
4.35	0.000878273739473912\\
4.36	0.000470817418188219\\
4.37	-0.000289578158197301\\
4.38	0.000141905878077608\\
4.39	0.00107899698717873\\
4.4	-0.000319002611327335\\
4.41	-2.244037968957e-05\\
4.42	0.000577339879997751\\
4.43	-0.000641832330208203\\
4.44	-0.000387761796829977\\
4.45	-0.00040469262738263\\
4.46	-0.000468126333178276\\
4.47	-0.000145432146105406\\
4.48	-0.00152303435524637\\
4.49	-0.000315986785498268\\
4.5	0.00151723523489444\\
4.51	-0.00174700609037437\\
4.52	-4.85997725547804e-05\\
4.53	0.00109949328267511\\
4.54	-0.0016887532502583\\
4.55	0.000674316490648863\\
4.56	-0.00192234422378412\\
4.57	0.000437686475150301\\
4.58	-0.00100441868569057\\
4.59	-0.000112403399574745\\
4.6	-2.14136830454237e-05\\
4.61	-0.00060805255950136\\
4.62	0.000362212514792404\\
4.63	-0.000176092983299014\\
4.64	0.000126509142088338\\
4.65	-0.000779517627043091\\
4.66	-0.000202733470828775\\
4.67	-0.000279702600639808\\
4.68	0.000821903334539797\\
4.69	0.000325805795872824\\
4.7	0.00226696094950896\\
4.71	0.000623655523041222\\
4.72	0.000798402922894681\\
4.73	-2.6747795045523e-05\\
4.74	-0.000473013551980372\\
4.75	0.000604786082085695\\
4.76	0.000756383009413497\\
4.77	-0.000603225776547589\\
4.78	0.000664683494498775\\
4.79	-0.000564424025700561\\
4.8	0.000822147680219487\\
4.81	0.000893623895592555\\
4.82	0.000536268308460208\\
4.83	-0.00180973906026871\\
4.84	0.000533000836961506\\
4.85	-0.000997727564470807\\
4.86	-0.000398794854259421\\
4.87	0.00150374786836416\\
4.88	0.00128313970377292\\
4.89	0.000965030483879303\\
4.9	0.000797023046935408\\
4.91	-8.3188088900954e-05\\
4.92	0.00237280317963062\\
4.93	0.00124473735671948\\
4.94	-0.00075592041610939\\
4.95	0.000550178623763387\\
4.96	-0.000383222645014669\\
4.97	-0.00126233443113044\\
4.98	-0.000238410572082515\\
4.99	-0.000294699283600153\\
5	0.000793044649695318\\
5.01	-0.000226706955286815\\
5.02	0.00155652400431627\\
5.03	0.00124655053346068\\
5.04	0.00180421342975556\\
5.05	0.00256633212970669\\
5.06	0.000243344964719228\\
5.07	-0.000666149752932554\\
5.08	0.0003509048685153\\
5.09	-0.000158914188011394\\
5.1	0.00084776343771864\\
5.11	-0.000968289168598702\\
5.12	3.30810149709038e-05\\
5.13	0.000231608747345291\\
5.14	-0.000241722464158656\\
5.15	-0.00169133740922334\\
5.16	-0.000521551470622938\\
5.17	-6.93284662247606e-05\\
5.18	-0.000543627267353131\\
5.19	-0.00130453477513548\\
5.2	-0.000200959624535813\\
5.21	-0.000385626366663061\\
5.22	-0.00144223387577114\\
5.23	-0.000377639005366248\\
5.24	0.000690458563074259\\
5.25	-4.81836187677942e-05\\
5.26	0.000348874306165925\\
5.27	-0.000236053061327013\\
5.28	0.000177039049582106\\
5.29	0.000523372351695528\\
5.3	-0.00242555206446227\\
5.31	-0.000278917304612492\\
5.32	0.00114302459591364\\
5.33	0.00126174605449059\\
5.34	0.000530006434598107\\
5.35	-0.000925877371201977\\
5.36	-0.000107851478780674\\
5.37	-0.000569089107663956\\
5.38	0.00152367309016554\\
5.39	-0.00112122266910752\\
5.4	-0.000390511908811675\\
5.41	0.00119730647073979\\
5.42	0.000205143430639154\\
5.43	0.00125261337452542\\
5.44	-0.00180185083049622\\
5.45	0.000748779523647158\\
5.46	-0.000219461996374903\\
5.47	0.000958531799010842\\
5.48	-0.00111220872476814\\
5.49	0.000239259872312658\\
5.5	-0.000117424126575116\\
5.51	0.000331236937347157\\
5.52	0.000844052778383286\\
5.53	0.000535589243048307\\
5.54	1.08960909930289e-05\\
5.55	0.000652513555959189\\
5.56	0.000891105927680158\\
5.57	-0.00149706226299173\\
5.58	-0.000647805799081524\\
5.59	0.000115860123949929\\
5.6	0.000855736461966572\\
5.61	-0.000649467617165556\\
5.62	0.000129869833971341\\
5.63	-0.00203311165461173\\
5.64	-0.000737307852768154\\
5.65	1.79957630166427e-05\\
5.66	-0.00230059830668061\\
5.67	-0.00195783998030663\\
5.68	0.00193767102387277\\
5.69	-0.00143522433201859\\
5.7	0.000880945701899449\\
5.71	0.00166500054286978\\
5.72	0.00108205309203946\\
5.73	0.00070235218771586\\
5.74	4.52884776791507e-07\\
5.75	-0.00129068807029498\\
5.76	-0.0022587544339121\\
5.77	0.000262293520052026\\
5.78	-0.00114692549469098\\
5.79	6.28831959801346e-05\\
5.8	0.000475286375932527\\
5.81	-0.000189204387982755\\
5.82	-0.000508573119534006\\
5.83	-2.84262995933204e-05\\
5.84	-0.000868257422185437\\
5.85	0.00138095430635232\\
5.86	0.000574678184635857\\
5.87	0.000454967762243186\\
5.88	-0.0011539948867938\\
5.89	0.000537502849864424\\
5.9	-0.000789932790738135\\
5.91	-0.000576055468455294\\
5.92	-0.00029142013703698\\
5.93	-0.00068271702457956\\
5.94	-0.00074001500918186\\
5.95	0.00186819211128331\\
5.96	0.000259297180512874\\
5.97	-0.00103601288751243\\
5.98	0.000594080975014677\\
5.99	-0.000315363616579134\\
6	-0.000564782660285701\\
6.01	-0.000770057609843278\\
6.02	0.00202538892419923\\
6.03	-9.14582312798728e-05\\
6.04	-0.00103141149609165\\
6.05	6.6317227974011e-05\\
6.06	0.000762607992264464\\
6.07	-0.000129143231776041\\
6.08	-0.000973823023738163\\
6.09	-0.00050530736478116\\
6.1	-0.000670885244872466\\
6.11	-0.000561124431674997\\
6.12	-0.00108632613457438\\
6.13	0.00010194920867157\\
6.14	-0.00065795922356493\\
6.15	0.000381808867498279\\
6.16	-7.26901177614536e-05\\
6.17	-0.000157891740849792\\
6.18	-0.000201391887825864\\
6.19	0.000112587197598657\\
6.2	0.00105096732221455\\
6.21	-0.000151780164078019\\
6.22	-0.000581667900211968\\
6.23	-0.000505731779265162\\
6.24	-0.000175186012169704\\
6.25	-0.000192526771160217\\
6.26	0.000644261900097476\\
6.27	0.000855511681155718\\
6.28	-0.000128898370565622\\
6.29	0.000657975497787788\\
6.3	-0.000424879824386437\\
6.31	-0.00113204580461712\\
6.32	0.000374275314870331\\
6.33	-0.00136794035450016\\
6.34	0.000142352011792468\\
6.35	0.000845686297637371\\
6.36	0.000958702050914084\\
6.37	-0.000639949653507443\\
6.38	-0.000972421837172277\\
6.39	0.00105914455193457\\
6.4	0.00115548383019792\\
6.41	-0.000470707712979745\\
6.42	0.000357975936836397\\
6.43	0.000512153791099479\\
6.44	-0.000585651613144833\\
6.45	-0.00109134534503319\\
6.46	0.000423540481371276\\
6.47	0.00126331077665398\\
6.48	0.000756390279825325\\
6.49	-0.000733846374316727\\
6.5	0.000332764319834311\\
6.51	-0.00141673169522782\\
6.52	0.000290401868802803\\
6.53	-0.000127041411388973\\
6.54	0.000106020178789024\\
6.55	-0.000448508711814455\\
6.56	-0.000145854333622353\\
6.57	-0.000482088991727636\\
6.58	0.000590537795988055\\
6.59	0.0013426541060344\\
6.6	-0.00150614819101591\\
6.61	6.84667980568321e-05\\
6.62	0.000554899955075072\\
6.63	-0.000143516926636167\\
6.64	-0.000864314897146556\\
6.65	0.00170307905094269\\
6.66	-0.00140228516756835\\
6.67	0.000530099653687444\\
6.68	0.00174827525376742\\
6.69	0.00175630374763003\\
6.7	-0.00023113348832382\\
6.71	-2.49327834751512e-05\\
6.72	0.0005929215369882\\
6.73	0.000583541965019307\\
6.74	0.00133156812332835\\
6.75	0.000199473791250071\\
6.76	0.000485415511118248\\
6.77	-0.000104383206346981\\
6.78	5.72298484513567e-05\\
6.79	-0.000242545846251829\\
6.8	-0.00054851879563067\\
6.81	-0.000733025766322726\\
6.82	-0.000548696524486303\\
6.83	-0.000575469052622068\\
6.84	-0.00060893537954243\\
6.85	0.000346737266536223\\
6.86	0.000498221266656884\\
6.87	1.05271334867041e-05\\
6.88	0.000365773323753871\\
6.89	-0.000153623971433703\\
6.9	2.65940298316281e-05\\
6.91	-0.000497009717314256\\
6.92	-0.000738239330836166\\
6.93	-0.000817592171316051\\
6.94	0.000217285055240879\\
6.95	0.0013856544166142\\
6.96	-0.000112274917677624\\
6.97	5.7876218980013e-05\\
6.98	0.000984538829657211\\
6.99	-0.000689461136261116\\
7	0.000687458971004418\\
7.01	-0.000161114672829754\\
7.02	0.000819547127543174\\
7.03	0.000749475246978548\\
7.04	-0.000202164503550151\\
7.05	0.000483610594180561\\
7.06	-0.000418845966128956\\
7.07	0.000331031859628794\\
7.08	-0.00179119830241348\\
7.09	0.000975217733968137\\
7.1	-0.000334757063216173\\
7.11	-0.000909998782574917\\
7.12	-0.000258568005985893\\
7.13	-0.00107097517929589\\
7.14	0.000541344085556617\\
7.15	9.51421126273999e-05\\
7.16	-0.000322800088282449\\
7.17	0.0018850165367148\\
7.18	0.000766168968352687\\
7.19	-0.00138061658305944\\
7.2	-0.000447789917444652\\
7.21	0.00140863289906434\\
7.22	6.87528134264426e-05\\
7.23	-0.00146708909413817\\
7.24	0.000815772376560275\\
7.25	0.000536074609875925\\
7.26	-0.00193166176994986\\
7.27	-0.00170629184865234\\
7.28	-0.000516251048258809\\
7.29	-0.000935468013883778\\
7.3	0.00360429604408097\\
7.31	-0.00244359351730949\\
7.32	0.00114129150549225\\
7.33	-1.96649860644271e-05\\
7.34	0.000550081129139457\\
7.35	0.00145234506729786\\
7.36	-0.000281478560115289\\
7.37	-0.000750972597703736\\
7.38	-0.000665606520497519\\
7.39	0.0010466628553818\\
7.4	9.94985126130388e-05\\
7.41	-0.00266714885435526\\
7.42	0.00129038725303232\\
7.43	-0.000508473734479153\\
7.44	-0.00132101276496321\\
7.45	0.00131505388485742\\
7.46	-0.000402348338971237\\
7.47	-0.00063877663314571\\
7.48	5.00494100457161e-05\\
7.49	-0.000123280115115421\\
7.5	-0.000888511302560957\\
7.51	0.000979099446601239\\
7.52	-0.0012383069226658\\
7.53	-0.00155380238402181\\
7.54	-0.000485004174278103\\
7.55	0.000436404539827961\\
7.56	0.000929404339963469\\
7.57	-0.000489565997730423\\
7.58	-0.000467441542912894\\
7.59	-0.000117878175968755\\
7.6	0.00187890067509677\\
7.61	-0.00114904845558605\\
7.62	3.84251128089375e-05\\
7.63	-0.00117944028871975\\
7.64	0.000759944220481756\\
7.65	-0.000933132187160624\\
7.66	-0.000854524029668013\\
7.67	0.000650348903302955\\
7.68	-4.15128324213754e-05\\
7.69	0.000196232197408719\\
7.7	-0.000635276141501606\\
7.71	0.00178410249885985\\
7.72	-0.00144982792688353\\
7.73	0.00156204883698585\\
7.74	-0.00160742797818614\\
7.75	0.00155231363803665\\
7.76	-0.00150580431615488\\
7.77	0.000730212739727065\\
7.78	0.000383329068496252\\
7.79	-0.00108220579580731\\
7.8	0.000423904058383329\\
7.81	-5.82807420457243e-05\\
7.82	8.77374878740511e-05\\
7.83	0.000358037507075082\\
7.84	0.00199925883585017\\
7.85	0.00187613101312856\\
7.86	0.000861575397344438\\
7.87	0.000951344309063629\\
7.88	-0.000583951282683515\\
7.89	-0.00026685181059527\\
7.9	0.000827249940131836\\
7.91	-0.00105933949059178\\
7.92	-0.00143283387536286\\
7.93	-0.00131583021380877\\
7.94	0.000708770613170984\\
7.95	6.66703761034171e-05\\
7.96	0.00154423192869757\\
7.97	0.000165789250756276\\
7.98	0.00102456653538319\\
7.99	-0.000702388348550187\\
8	0.00171173471289521\\
8.01	3.53765009517559e-05\\
8.02	-0.000646877646509836\\
8.03	-0.000865662915391141\\
8.04	0.00123282269579761\\
8.05	0.000330779023267169\\
8.06	0.000155856711867131\\
8.07	-0.000145617108344709\\
8.08	-0.0012223372203497\\
8.09	0.000800114125240725\\
8.1	0.000620759281581229\\
8.11	-0.000264381839594208\\
8.12	0.000583653448114063\\
8.13	-0.00054021110223168\\
8.14	0.00230221441283796\\
8.15	0.000980664412319143\\
8.16	-0.000116512410544445\\
8.17	-0.000256448011622723\\
8.18	0.00128049758825277\\
8.19	0.000633822264704875\\
8.2	-0.00129319481735024\\
8.21	0.000787314425135577\\
8.22	-0.000231402112175871\\
8.23	-0.000497279746262791\\
8.24	-0.00119224099929482\\
8.25	0.00256222517437799\\
8.26	0.000654710804395719\\
8.27	0.000994298085098322\\
8.28	0.0030024310609793\\
8.29	-0.00201636558511353\\
8.3	0.000600557919668177\\
8.31	0.00065308439495837\\
8.32	0.000893278759564353\\
8.33	0.000794975382889973\\
8.34	0.00086433099216876\\
8.35	0.000179228537344756\\
8.36	-0.00129783382419824\\
8.37	0.000532783165848372\\
8.38	4.30559918118689e-05\\
8.39	0.000416373394635627\\
8.4	-0.00199808672329915\\
8.41	0.000507184314447073\\
8.42	-0.0014032567213782\\
8.43	0.000308965767260361\\
8.44	0.00207092746756032\\
8.45	0.00111231408611445\\
8.46	0.00109161449952566\\
8.47	-0.000917154570744927\\
8.48	0.000198391361836414\\
8.49	0.000465920400866793\\
8.5	-0.00024759118479345\\
8.51	0.00154156283917928\\
8.52	-0.000390332988351005\\
8.53	0.000319306609039671\\
8.54	-0.00140016306897905\\
8.55	0.0011664251820509\\
8.56	-0.000709502936711459\\
8.57	0.000454050048467991\\
8.58	0.00138277679666388\\
8.59	0.00123868479771438\\
8.6	0.000299159766774082\\
8.61	0.000543758311744469\\
8.62	-0.000438597316096079\\
8.63	0.000557085563372084\\
8.64	-0.00170058193647016\\
8.65	0.00087941263541147\\
8.66	-4.95081489333415e-05\\
8.67	0.00043784622061338\\
8.68	-0.00128136741917828\\
8.69	-0.000277571150148148\\
8.7	-0.000366509344948085\\
8.71	1.63382972875326e-05\\
8.72	-0.000746187422885569\\
8.73	-0.00120605658207751\\
8.74	0.000768968501017042\\
8.75	0.00149456589212527\\
8.76	0.000166071965988834\\
8.77	0.000393490836763988\\
8.78	-0.000443611248881481\\
8.79	2.85480681245787e-05\\
8.8	-0.000440279120873299\\
8.81	-0.000783437250825969\\
8.82	0.000199064508192848\\
8.83	0.000918215215962803\\
8.84	0.000481998955034868\\
8.85	0.000170990210595079\\
8.86	0.000141161500845755\\
8.87	-0.000681813729041636\\
8.88	-0.000358299890448777\\
8.89	0.000606508678478335\\
8.9	4.50791735175926e-05\\
8.91	0.000610886749214501\\
8.92	-0.00144440119057698\\
8.93	0.00216673757087626\\
8.94	-0.00130174511789249\\
8.95	0.000139937753662167\\
8.96	-0.00101015666820636\\
8.97	0.000213153873993122\\
8.98	0.00102221424531557\\
8.99	-0.000637831088184271\\
9	0.000486531982106797\\
9.01	-0.000648041035942626\\
9.02	0.000638892704243332\\
9.03	-0.000549417538623587\\
9.04	-0.00023215452939418\\
9.05	0.000806660221776667\\
9.06	0.000860817834981376\\
9.07	0.00143385019361375\\
9.08	0.000873355587822644\\
9.09	0.000633579095483228\\
9.1	0.000969827673491963\\
9.11	0.00101001342955165\\
9.12	0.000683996303930456\\
9.13	-0.000172915507098637\\
9.14	-0.000143146676922612\\
9.15	0.00141485229741889\\
9.16	-0.000915967955025465\\
9.17	0.000391011201783087\\
9.18	0.000410846035020285\\
9.19	-0.000827276277091116\\
9.2	-0.000630822329220848\\
9.21	-0.000280237153836183\\
9.22	-0.000607682775969565\\
9.23	0.000948522619141912\\
9.24	0.00152187836784456\\
9.25	0.00100607134806197\\
9.26	-0.000525237198369055\\
9.27	2.29661758162081e-05\\
9.28	-0.00117084648362287\\
9.29	0.000896602942432878\\
9.3	5.9970991756586e-05\\
9.31	-0.00174778836129263\\
9.32	0.00148790527893539\\
9.33	-0.000267677220625373\\
9.34	-0.00163305177441231\\
9.35	0.000111481783148903\\
9.36	-0.000892232008078864\\
9.37	0.000238800387206695\\
9.38	-0.00061430914944971\\
9.39	0.000515650793664335\\
9.4	0.000746601574533656\\
9.41	0.000408322966499952\\
9.42	0.00131278169464899\\
9.43	0.000163869905914993\\
9.44	-1.13057035502351e-05\\
9.45	0.000126774743510083\\
9.46	-0.000351306807578666\\
9.47	0.00184452890933784\\
9.48	-0.00101244068017969\\
9.49	-0.000297671733818561\\
9.5	-0.00299742168393635\\
9.51	-0.0011116029560192\\
9.52	-0.00219951688243469\\
9.53	-0.000696648432773728\\
9.54	0.000979586767789087\\
9.55	-0.000598818522199451\\
9.56	-0.00104401321970116\\
9.57	0.0012281391816078\\
9.58	0.00148648432863574\\
9.59	0.00181535688823686\\
9.6	0.000218524406351506\\
9.61	-0.000762196356177469\\
9.62	-0.00310168792401733\\
9.63	-0.000249419134149775\\
9.64	-0.00056367649511202\\
9.65	0.000250115617998148\\
9.66	0.000564654267224185\\
9.67	0.000137719355018717\\
9.68	-0.00113710449873494\\
9.69	0.00106562333290405\\
9.7	-0.00220373238533789\\
9.71	-0.00106563302084339\\
9.72	-0.00255107415558165\\
9.73	0.000107855803442192\\
9.74	0.000555204779880469\\
9.75	0.00140258505186175\\
9.76	0.000285214469823103\\
9.77	0.00207750725889788\\
9.78	0.000651331338115568\\
9.79	0.00160813199684817\\
9.8	0.000527056572845908\\
9.81	0.000621361253351438\\
9.82	0.000407726525176955\\
9.83	-0.00134039911981532\\
9.84	0.000853788814982437\\
9.85	-0.000451280114702968\\
9.86	-0.00280607291367829\\
9.87	-0.000508507493977461\\
9.88	-0.000773137055405826\\
9.89	-0.00168165706636358\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.000377056152323973\\
2	0.000476787376877397\\
2.01	-0.000681368477195576\\
2.02	-0.000221255971165846\\
2.03	0.000534292586058527\\
2.04	0.000718745471637305\\
2.05	4.38692302857646e-05\\
2.06	-0.000854567370002002\\
2.07	-0.00094845524416165\\
2.08	-6.78766689432564e-06\\
2.09	0.000774278732796674\\
2.1	0.000464325099489571\\
2.11	-5.26795507607147e-05\\
2.12	0.000212032688393649\\
2.13	-7.65216631286592e-05\\
2.14	-0.000308755478975797\\
2.15	-0.000576986163284943\\
2.16	-0.000240498689533908\\
2.17	0.000216209125028399\\
2.18	-0.000603243653280572\\
2.19	0.000280156258364528\\
2.2	0.00119193300647424\\
2.21	-0.00133555428218379\\
2.22	3.75196113360232e-05\\
2.23	0.00138892415187719\\
2.24	-0.000271648374376099\\
2.25	-0.000218865945667446\\
2.26	0.000569898215474041\\
2.27	-0.00099926179606058\\
2.28	-0.000771956690831743\\
2.29	3.56083663284323e-05\\
2.3	0.000690303085947974\\
2.31	-8.21965399655511e-05\\
2.32	-0.00124747869432795\\
2.33	0.00145895171714194\\
2.34	-0.000500499984426028\\
2.35	7.56714464653641e-05\\
2.36	0.000103433140019149\\
2.37	7.56733459628123e-05\\
2.38	-0.000274869222003815\\
2.39	-4.18214301394215e-05\\
2.4	0.000476575326732842\\
2.41	8.1184477293661e-05\\
2.42	0.0011613941026507\\
2.43	-0.00143413571008644\\
2.44	-0.000605080851499906\\
2.45	-0.000498069962494796\\
2.46	0.000943946875267443\\
2.47	0.00202039690204003\\
2.48	-0.000344822147898327\\
2.49	-0.000210343429491999\\
2.5	0.000694982644036557\\
2.51	0.000491722570723496\\
2.52	0.00012605191639814\\
2.53	-0.00130691524459969\\
2.54	-0.000458440244750946\\
2.55	1.21988466972311e-06\\
2.56	-0.000409689773485766\\
2.57	-0.000683988260265167\\
2.58	-0.000512794448981779\\
2.59	-0.00105699675664006\\
2.6	0.000818430045304908\\
2.61	-0.000513992974738642\\
2.62	0.000335271697201378\\
2.63	0.000580469534805061\\
2.64	-0.00152653395658753\\
2.65	0.000215156121321058\\
2.66	0.00062361740822503\\
2.67	-0.000512415692512036\\
2.68	0.000255590142849371\\
2.69	7.38875175922971e-05\\
2.7	-0.000173832879804436\\
2.71	0.000316196987897754\\
2.72	0.000751974410533762\\
2.73	0.0008559439662843\\
2.74	0.000301388822967041\\
2.75	0.000579512625201062\\
2.76	0.000582846219980837\\
2.77	-0.00173043105593429\\
2.78	0.00116168617846135\\
2.79	-0.000840573592352456\\
2.8	-0.000662505135839098\\
2.81	0.000304359569421209\\
2.82	0.000492113934054572\\
2.83	-0.00200756876802011\\
2.84	0.00164147975952567\\
2.85	0.000563219367784029\\
2.86	0.000429376763408484\\
2.87	0.00108504599628922\\
2.88	0.000852458485088192\\
2.89	0.000922270246071832\\
2.9	-0.000895029273593195\\
2.91	-0.000205313658767636\\
2.92	0.000266346932809469\\
2.93	0.000858406872184858\\
2.94	-8.6587839049912e-06\\
2.95	0.000911219315200995\\
2.96	-0.000672948619250491\\
2.97	-0.000483541845499147\\
2.98	-0.000356016511680934\\
2.99	-0.000361469838003003\\
3	0.000329375906805041\\
3.01	0.000235261621345018\\
3.02	0.000355133983518385\\
3.03	0.00162154018673455\\
3.04	0.0007610785676615\\
3.05	-0.00102630934130588\\
3.06	0.000172331258900371\\
3.07	-0.000402453453098417\\
3.08	-0.000502854298447986\\
3.09	-0.000313921380728388\\
3.1	0.00114615056692458\\
3.11	0.00145646342612338\\
3.12	-0.00039320433524459\\
3.13	0.000364710979333438\\
3.14	0.000641718616142484\\
3.15	-0.000831552438883776\\
3.16	0.0012757369958365\\
3.17	-0.000167587022470883\\
3.18	-0.000646707598948026\\
3.19	-0.000983705209609553\\
3.2	0.000336553189585587\\
3.21	0.000115761580319784\\
3.22	-0.000151817970708734\\
3.23	0.0014347134196413\\
3.24	0.000818271425149675\\
3.25	0.000757368495076349\\
3.26	0.00264690792900169\\
3.27	-0.000574631546095716\\
3.28	0.000327799947157814\\
3.29	0.000143523867272677\\
3.3	0.00039618506665029\\
3.31	0.000640336178545198\\
3.32	0.00159871941279199\\
3.33	9.91466070914271e-05\\
3.34	-0.000283385547557913\\
3.35	-0.000130051632790895\\
3.36	-0.000295787741125153\\
3.37	-0.000294998112510214\\
3.38	0.000147648185745197\\
3.39	0.000586426021339292\\
3.4	0.000473509635208202\\
3.41	0.000918728785787692\\
3.42	-0.00101682092736333\\
3.43	-0.000940766710550989\\
3.44	-0.000106037515676505\\
3.45	-6.71528173601388e-05\\
3.46	-3.91322582729003e-05\\
3.47	0.000153242907975581\\
3.48	-0.000433183347494648\\
3.49	-0.00110353377993455\\
3.5	-0.0016044100400574\\
3.51	-0.000420152965485698\\
3.52	0.00119453880795639\\
3.53	0.000936014028400933\\
3.54	0.000311471544307551\\
3.55	-0.000396160093487197\\
3.56	-0.000269263742055159\\
3.57	-0.000380677952021458\\
3.58	-0.000336245536319169\\
3.59	0.00031845098988903\\
3.6	-0.000486207840266317\\
3.61	-0.000679508215718272\\
3.62	-0.000858803092931737\\
3.63	-1.24093334061826e-05\\
3.64	-0.000172461282920366\\
3.65	0.000211638608305975\\
3.66	-0.000282869882212822\\
3.67	-0.000101147455005446\\
3.68	0.000856835968438219\\
3.69	-0.00180706918140139\\
3.7	0.000563429013093142\\
3.71	-0.000255730537567445\\
3.72	8.33364697623296e-05\\
3.73	-0.000383675169842945\\
3.74	-0.00131989433447011\\
3.75	0.000662192176703158\\
3.76	0.00135202812150581\\
3.77	0.00217289293492939\\
3.78	0.00197026711971127\\
3.79	-0.000645537101677363\\
3.8	0.000557353535146632\\
3.81	-0.000827898000562044\\
3.82	-0.000320138793071578\\
3.83	-0.000591661518246411\\
3.84	-0.000346685688445092\\
3.85	8.74157712793533e-05\\
3.86	0.000195067440895258\\
3.87	-0.000912311479103423\\
3.88	0.000682938418650636\\
3.89	0.000286378611331628\\
3.9	-0.000643904331287359\\
3.91	-5.44924669032554e-05\\
3.92	-0.000977082030217957\\
3.93	-0.00132381283113503\\
3.94	-0.000749248420122584\\
3.95	9.59898960015693e-05\\
3.96	5.31334637088321e-05\\
3.97	-0.000743742886873733\\
3.98	-0.00155389976285392\\
3.99	-0.00022267975374568\\
4	0.000146090784468811\\
4.01	0.000157186253003871\\
4.02	-0.000634781501954507\\
4.03	-0.000192239765077318\\
4.04	-0.00105416337041753\\
4.05	0.000514342244253285\\
4.06	0.000907656442558746\\
4.07	1.10762477838477e-05\\
4.08	0.000537987238640625\\
4.09	-0.000710842710917703\\
4.1	0.000274957862353986\\
4.11	0.000566124837440896\\
4.12	0.000796244366183529\\
4.13	6.2531861299675e-05\\
4.14	0.000800622200424428\\
4.15	8.73047185141473e-05\\
4.16	-0.00121974545043457\\
4.17	-0.000514025961610542\\
4.18	-0.000684908647087923\\
4.19	-0.000909715502574571\\
4.2	-0.00103169631302968\\
4.21	0.000232825864497244\\
4.22	-0.000525697490395771\\
4.23	0.000275544580908615\\
4.24	-0.000772614019947326\\
4.25	-0.000458436492367653\\
4.26	2.23006955799576e-05\\
4.27	-0.000529480592424747\\
4.28	7.20305640040664e-05\\
4.29	1.4619657017434e-05\\
4.3	0.000198891281835145\\
4.31	-0.000198698436246758\\
4.32	0.00169154249559611\\
4.33	-0.000887542666681895\\
4.34	-8.74696292587629e-05\\
4.35	0.000543207590919081\\
4.36	4.07447122299232e-05\\
4.37	-0.000400903234471173\\
4.38	0.000461352537564963\\
4.39	0.000259347515122244\\
4.4	9.4705084727309e-05\\
4.41	0.000597233921851625\\
4.42	0.000742426656831441\\
4.43	-0.000343459621904074\\
4.44	0.000500831729565832\\
4.45	-0.000513244625750531\\
4.46	-0.000477315933670397\\
4.47	0.000628897456874\\
4.48	-0.000896138142387315\\
4.49	-0.000529705235706501\\
4.5	0.000869339455103812\\
4.51	-0.00106596210633114\\
4.52	-0.000777224270258614\\
4.53	0.000355136411290147\\
4.54	-0.00080506192757035\\
4.55	0.000312471674263293\\
4.56	-0.00152620323321528\\
4.57	0.000505307416403866\\
4.58	0.000220727751621297\\
4.59	0.000413768497299571\\
4.6	-0.000611905781363831\\
4.61	-0.000761167594205858\\
4.62	0.00048084873380283\\
4.63	-8.86093432583834e-05\\
4.64	0.000493717592354059\\
4.65	-0.000130074206483144\\
4.66	-0.000861017684798071\\
4.67	0.000187069355600755\\
4.68	0.000422382273402633\\
4.69	0.000369194898919289\\
4.7	0.0013666567734365\\
4.71	0.00018301491853201\\
4.72	0.000953275009599963\\
4.73	6.16415789629343e-05\\
4.74	-0.00129921067770766\\
4.75	4.92700471070862e-05\\
4.76	-8.13469051799132e-05\\
4.77	2.74253428678151e-06\\
4.78	0.000930627119542393\\
4.79	-0.000150363332377168\\
4.8	0.00113773052644461\\
4.81	0.00035283242969264\\
4.82	0.000784126527607398\\
4.83	-6.38544772737504e-05\\
4.84	0.000366876314815912\\
4.85	-0.000824797532994026\\
4.86	0.000510487499623125\\
4.87	0.00120300572109144\\
4.88	0.0016745488003771\\
4.89	0.000347985741532497\\
4.9	-0.000204529775619022\\
4.91	6.69701082856022e-06\\
4.92	0.0014132377827405\\
4.93	0.000166476038986119\\
4.94	-0.000449262999744349\\
4.95	0.00019573570085285\\
4.96	-0.000578734069678788\\
4.97	-0.00131148485844435\\
4.98	-0.00111535496971271\\
4.99	-0.000707528249886735\\
5	6.65341889796167e-05\\
5.01	-0.000720065997233732\\
5.02	0.00119184822412421\\
5.03	0.000833878782657393\\
5.04	0.000732403220760958\\
5.05	0.00237434695244687\\
5.06	8.74567906983259e-06\\
5.07	1.01724996266483e-05\\
5.08	-0.000237712667020773\\
5.09	0.000519111213533208\\
5.1	0.000361522038254236\\
5.11	-0.000944900113594827\\
5.12	-0.000633597579117406\\
5.13	0.000385974522949084\\
5.14	-0.00039338620015883\\
5.15	-0.00210258580666611\\
5.16	-0.000976533546161562\\
5.17	-0.000664441944438821\\
5.18	-0.000217357601650647\\
5.19	-0.000596897935139395\\
5.2	-0.00030387960322642\\
5.21	-0.00028153008838494\\
5.22	-0.00115024551900689\\
5.23	0.000239440799811419\\
5.24	0.000631666827002775\\
5.25	-0.000757506840038502\\
5.26	0.00015340790395868\\
5.27	0.000318748638097333\\
5.28	0.00109800423553352\\
5.29	0.000429533385732483\\
5.3	-0.00075704648442354\\
5.31	-0.000202048945556754\\
5.32	9.86642024951578e-05\\
5.33	0.000651568676516945\\
5.34	0.000514968258356063\\
5.35	-0.000618154673039939\\
5.36	0.00037841795170479\\
5.37	-0.000594893951568309\\
5.38	0.000820475408684018\\
5.39	-0.000837275020712624\\
5.4	-0.000109661644913217\\
5.41	0.00117246748328803\\
5.42	0.00109321999715917\\
5.43	0.00017130009787536\\
5.44	-0.00140574016672801\\
5.45	-4.01065863187e-05\\
5.46	0.000512858352136547\\
5.47	0.000492242716983782\\
5.48	-0.000907727278896431\\
5.49	-0.000230383310221072\\
5.5	6.09820231183278e-05\\
5.51	0.000171018789361099\\
5.52	-7.2747636492565e-05\\
5.53	0.000973426867354021\\
5.54	-7.26998417466262e-05\\
5.55	-7.14144387732318e-05\\
5.56	5.18965184923559e-05\\
5.57	-0.000569860814726653\\
5.58	-0.000293365257595823\\
5.59	-0.000458375718322301\\
5.6	0.000587672458561173\\
5.61	0.000470058417299413\\
5.62	0.000244036621319665\\
5.63	-0.000744306770990022\\
5.64	0.000493328012774796\\
5.65	-0.000208903506429436\\
5.66	-0.00152260519973701\\
5.67	-0.000416628773640682\\
5.68	0.00162305629702786\\
5.69	-0.00094547689224278\\
5.7	0.000587513335705836\\
5.71	0.00130841980794649\\
5.72	0.000725068725447642\\
5.73	0.000474657774720555\\
5.74	-0.000279104772429761\\
5.75	-0.000934215064635424\\
5.76	-0.00141044145817837\\
5.77	0.000208377303028584\\
5.78	-0.00129454606665114\\
5.79	0.000306049897510263\\
5.8	0.000135603812603691\\
5.81	-0.000419740797063639\\
5.82	-6.29214337362072e-05\\
5.83	-0.000230931401095091\\
5.84	-0.00125663559145472\\
5.85	0.00166094798844618\\
5.86	0.000420001524961577\\
5.87	0.00049731760689653\\
5.88	-0.000603116487949862\\
5.89	0.000444763336682641\\
5.9	-0.00105432506827974\\
5.91	-0.000678852430661792\\
5.92	7.69307970003297e-05\\
5.93	0.000347533396402255\\
5.94	-0.000394458325404301\\
5.95	0.00123632840506893\\
5.96	0.000831088274852121\\
5.97	-0.000290847323288546\\
5.98	0.000525524178138781\\
5.99	-0.000547815659716733\\
6	-0.000538668360618999\\
6.01	-0.000384756222539195\\
6.02	0.00103422090421468\\
6.03	0.0011193844812496\\
6.04	0.000272549353150353\\
6.05	-0.000350725215056968\\
6.06	0.00090285634111531\\
6.07	-0.000358681326169119\\
6.08	-0.000227362946207066\\
6.09	0.00055858263925046\\
6.1	-0.00115227364323367\\
6.11	-0.000539311396289932\\
6.12	-0.00142683350708417\\
6.13	-0.000169235994105676\\
6.14	-0.000472308786756415\\
6.15	0.00124135344802667\\
6.16	0.000368904471285347\\
6.17	-0.000841359971150979\\
6.18	-0.000476779985033815\\
6.19	6.27587202668423e-05\\
6.2	0.000672270268868402\\
6.21	0.00136352792897831\\
6.22	-0.000570584870335011\\
6.23	-0.000396960426414239\\
6.24	-0.000142803720912354\\
6.25	-0.000591453759055227\\
6.26	0.000651668722962739\\
6.27	0.00141871478661493\\
6.28	3.45628746885041e-05\\
6.29	-0.000306522297105261\\
6.3	0.000222504353239117\\
6.31	-0.00107896630407289\\
6.32	0.000928495094369097\\
6.33	-0.000285483345191295\\
6.34	0.000715545874824031\\
6.35	0.000711973351855022\\
6.36	0.000511467634751739\\
6.37	-0.000585950993555073\\
6.38	-0.000839621397652479\\
6.39	0.000646853228758459\\
6.4	0.000426788684665169\\
6.41	0.000420924416834723\\
6.42	0.000470755075614449\\
6.43	0.000274204948345513\\
6.44	-0.0015123654860183\\
6.45	-0.000385740805263879\\
6.47	0.000818059729427389\\
6.48	0.000336825249071637\\
6.49	0.000302647183614724\\
6.5	0.000599385938178543\\
6.51	-0.00140685408332253\\
6.52	0.000295523232878736\\
6.53	-0.000133220825544456\\
6.54	0.000305073623176\\
6.55	-0.000292680186161576\\
6.56	0.000346874643064154\\
6.57	-0.000558063655583751\\
6.58	0.00114714853724784\\
6.59	0.00113340253913741\\
6.6	-0.00090353789398101\\
6.61	0.000535748182983298\\
6.62	0.00125102239970865\\
6.63	-0.000260196518910405\\
6.64	-1.62628421058741e-05\\
6.65	0.00223949584972338\\
6.66	-0.00136556115517728\\
6.67	-0.0003526603350128\\
6.68	0.000600091051945029\\
6.69	0.000910218155429021\\
6.7	-0.000409707874034382\\
6.71	0.00100967932269214\\
6.72	0.000848032042934932\\
6.73	0.00024470597802484\\
6.74	0.000273042140953805\\
6.75	0.000673248338019405\\
6.76	9.75425917602024e-05\\
6.77	0.000107957953911608\\
6.78	0.000261991655289506\\
6.79	0.00050981265625083\\
6.8	-0.000949648550625071\\
6.81	0.00119983912379418\\
6.82	-0.000806354787147967\\
6.83	-0.000544234316576464\\
6.84	-1.22630199506091e-05\\
6.85	-0.000102415788946431\\
6.86	0.000318225255885096\\
6.87	0.000174540121275157\\
6.88	5.47658654372896e-05\\
6.89	0.000333133040808065\\
6.9	-0.00163867169165677\\
6.91	-0.000107981106243216\\
6.92	2.85615258963645e-05\\
6.93	-0.000531452284988632\\
6.94	0.00115783349117926\\
6.95	0.000730868984017974\\
6.96	9.81932257602125e-05\\
6.97	0.000317268157855821\\
6.98	0.000501543626933554\\
6.99	-0.000821208922154426\\
7	0.000653947303671742\\
7.01	0.000301710569864611\\
7.02	0.000476377587897758\\
7.03	8.36479532662082e-05\\
7.04	-0.000260374938648056\\
7.05	0.000134665160514302\\
7.06	-0.000837195435529736\\
7.07	-0.000683731126013498\\
7.08	-0.00167342988004826\\
7.09	0.000456436414326689\\
7.1	-0.000463614886873742\\
7.11	-0.000515236234504002\\
7.12	-6.98957006832757e-05\\
7.13	-0.000342385729261707\\
7.14	-0.000238859338605124\\
7.15	-0.000131530373920441\\
7.16	-0.000890837681380319\\
7.17	0.000677921894077116\\
7.18	0.000186951944574076\\
7.19	-0.00137993258215907\\
7.2	-0.000111380948583317\\
7.21	0.000370246668813579\\
7.22	0.000892786497592724\\
7.23	-0.00015041228694912\\
7.24	0.00018109328477145\\
7.25	0.00057865936657997\\
7.26	-0.000771554953947984\\
7.27	-0.00121169011394784\\
7.28	-0.000885672752083622\\
7.29	-1.1881781849965e-05\\
7.3	0.00205528137046329\\
7.31	-0.000995128453505245\\
7.32	0.000992900039397782\\
7.33	0.000348312638729809\\
7.34	0.000545040414960951\\
7.35	0.000600816195399645\\
7.36	-0.000291253250845003\\
7.37	-0.000506437386189162\\
7.38	4.46668719593646e-05\\
7.39	0.00130888219555381\\
7.4	0.000416414603069626\\
7.41	-0.00140342836528085\\
7.42	0.00157822811675246\\
7.43	-0.00033570585643794\\
7.44	-0.000680196848367842\\
7.45	0.000600988882458964\\
7.46	0.000358976947794076\\
7.47	3.32871586543604e-05\\
7.48	0.000328844576769072\\
7.49	0.000161617671594172\\
7.5	0.000344337596114741\\
7.51	-0.000113051879949921\\
7.52	-0.00104085791124753\\
7.53	-0.000899876033807701\\
7.54	4.43510185945684e-05\\
7.55	0.000749694944511603\\
7.56	0.000539955339409204\\
7.57	-0.000306141099409629\\
7.58	0.000124678685986979\\
7.59	-0.000143839442955596\\
7.6	0.00102220930652663\\
7.61	-0.00118605926609128\\
7.62	0.000245252559135878\\
7.63	-0.000535014640433928\\
7.64	0.000202850258437692\\
7.65	-0.000639012891745949\\
7.66	-0.000356217652800694\\
7.67	0.000928548703727827\\
7.68	4.75803756181392e-05\\
7.69	-2.14897119157342e-05\\
7.7	-0.000243099372339017\\
7.71	0.00177712262225427\\
7.72	-0.00164859110614479\\
7.73	0.0012688287329965\\
7.74	-0.00148045429722288\\
7.75	0.000885555860540066\\
7.76	-0.0018303296603559\\
7.77	0.000484820063762825\\
7.78	0.000546643959179249\\
7.79	-0.000824303154541184\\
7.8	-0.000167148378123372\\
7.81	-3.23534152553151e-05\\
7.82	0.000152270146676514\\
7.83	0.000934050280102738\\
7.84	0.00137481279021223\\
7.85	0.00202317817755393\\
7.86	0.00121905141008227\\
7.87	0.000119929032516453\\
7.88	-0.000406544809084863\\
7.89	0.000966675628681912\\
7.9	0.000431712907069226\\
7.91	-0.000903248177623439\\
7.92	-0.000797608624770518\\
7.93	-0.000834994635312114\\
7.94	0.000408130415271657\\
7.95	-0.000783934663132868\\
7.96	0.000450259315556423\\
7.97	0.000888299838425866\\
7.98	0.000391082703744772\\
7.99	0.000309045771574645\\
8	0.00167686053079663\\
8.01	-1.96459256152082e-05\\
8.02	0.000302211013021747\\
8.03	-6.14611854778957e-05\\
8.04	0.00109884210647238\\
8.05	0.000998420207833917\\
8.06	0.000181148134346998\\
8.07	-7.63787050424014e-05\\
8.08	-0.00110245999091951\\
8.09	0.000641612427793703\\
8.1	0.000171042927918919\\
8.11	-0.000416388681058422\\
8.12	0.00116335699739523\\
8.13	5.70156396246801e-05\\
8.14	0.0016700006839212\\
8.15	0.00135600752660281\\
8.16	-0.000193722676479879\\
8.17	-0.000542072386313208\\
8.18	0.000727676954499046\\
8.19	-0.000281041729225606\\
8.2	-0.00121144555616937\\
8.21	0.000789230735648516\\
8.22	-0.000717747089884924\\
8.23	2.86197094272467e-05\\
8.24	-0.000927621783208821\\
8.25	0.00230472574383178\\
8.26	0.000627337952366247\\
8.27	6.62783041907034e-05\\
8.28	0.00190224040979636\\
8.29	-0.00106547276030966\\
8.3	0.000326704306718995\\
8.31	-2.36356625453737e-05\\
8.32	0.000216345578252231\\
8.33	0.000572860103568829\\
8.34	0.000654208251317456\\
8.35	0.000434482749888332\\
8.36	-0.00073555750781118\\
8.37	0.000283120221945765\\
8.38	-0.00119530911916677\\
8.39	0.000347603826389431\\
8.4	-0.00169350439496796\\
8.41	0.000427868713247292\\
8.42	-0.000986619586520021\\
8.43	-0.000137442629673856\\
8.44	0.00149542933440827\\
8.45	0.00121512167526028\\
8.46	0.000859678448602352\\
8.47	-0.00101359661735856\\
8.48	0.000468052853408452\\
8.49	0.000746328742541991\\
8.5	0.000251008920470142\\
8.51	0.00137726369239566\\
8.52	0.000105070187268907\\
8.53	0.000649628835139637\\
8.54	-0.000347141963802144\\
8.55	0.0011166537562346\\
8.56	-0.000513597134734312\\
8.57	0.00021611494914886\\
8.58	0.0010720617629989\\
8.59	0.00050688850644498\\
8.6	0.000809106811610505\\
8.61	0.000782786038046268\\
8.62	0.000327922882817688\\
8.63	0.000268687154861169\\
8.64	-0.00137793125023933\\
8.65	0.000671741914203494\\
8.66	-0.000512125567443178\\
8.67	0.00068340527326427\\
8.68	-0.000993046091016581\\
8.69	-0.000503677418532078\\
8.7	0.000233189964422564\\
8.71	0.000593259741609842\\
8.72	0.000733302090347721\\
8.73	-0.00134537890325248\\
8.74	0.000758262734960269\\
8.75	0.000718871274409949\\
8.76	0.000236942952335895\\
8.77	0.000910436715644281\\
8.78	-0.000429167789052443\\
8.79	0.000421127072652183\\
8.8	0.000691981130275465\\
8.81	9.17411687435532e-05\\
8.82	-0.000111271045112105\\
8.83	0.000894102649850126\\
8.84	0.00095706821530861\\
8.85	4.88429642118149e-05\\
8.86	8.19403873588698e-05\\
8.87	0.000838737303279657\\
8.88	0.000401486226008885\\
8.89	0.000120303780791531\\
8.9	0.000434340857564663\\
8.91	0.000151716267788871\\
8.92	-0.00100944732179897\\
8.93	0.000449240057811551\\
8.94	-0.00113112213070998\\
8.95	0.000168733446690439\\
8.96	-0.000645521750247013\\
8.97	-0.000341671855649039\\
8.98	0.000724979760237332\\
8.99	-0.000446755007732946\\
9	-0.000576620764508817\\
9.01	-0.000817331611237648\\
9.02	-0.000272441834324511\\
9.03	-0.000355042193998401\\
9.04	0.000231320205864805\\
9.05	0.000856854918673378\\
9.06	0.000619920575125832\\
9.07	0.00114837446293414\\
9.08	0.000742423695369254\\
9.09	0.000283846695101175\\
9.1	0.000136860789393012\\
9.11	0.00139829786243695\\
9.12	0.000681751176021095\\
9.13	-0.000142374341857376\\
9.14	-0.00147226079917928\\
9.15	0.00138547676847978\\
9.16	-0.000728449737149361\\
9.17	0.000896980547341997\\
9.18	-0.00052313404679083\\
9.19	-0.000376362828397703\\
9.2	-0.000383729893561835\\
9.21	0.000269075660444429\\
9.22	-0.000592535370593339\\
9.23	0.000298892388634897\\
9.24	0.000600930690824342\\
9.25	0.000675120218641467\\
9.26	-0.000194861023915749\\
9.27	-0.000247292591160075\\
9.28	-0.000791514044886199\\
9.29	0.000478804996211224\\
9.3	-0.000631086263677361\\
9.31	-0.000264068972471776\\
9.32	0.00110233994977804\\
9.33	0.000242300733972911\\
9.34	-0.000376437696798959\\
9.35	0.000433703185040102\\
9.36	-0.000823695377288658\\
9.37	0.000248538892272165\\
9.38	-0.00129764043777314\\
9.39	9.28413355580915e-05\\
9.4	0.00103020616606386\\
9.41	-0.000337207329444311\\
9.42	0.000862285921913397\\
9.43	0.00074141258322058\\
9.44	-2.9022416722313e-05\\
9.45	0.00015023645362966\\
9.46	-0.000414735905234664\\
9.47	0.00126752916690798\\
9.48	-0.00107506136334479\\
9.49	0.000408646005586988\\
9.5	-0.00212142821364125\\
9.51	-0.000892576856330152\\
9.52	-0.00159985935130891\\
9.53	-0.000212986812565319\\
9.54	0.000588315862822597\\
9.55	-2.03047319402572e-05\\
9.56	-0.00106630799839635\\
9.57	0.000856470271742182\\
9.58	0.0010812857836715\\
9.59	0.00159918071600984\\
9.6	0.000808169872861697\\
9.61	-0.000434795974364022\\
9.62	-0.00103931160778181\\
9.63	-0.000235945506153357\\
9.64	-0.000379168272207409\\
9.65	-7.69306991070806e-05\\
9.66	0.000143210868984056\\
9.67	-0.000432991446091435\\
9.68	9.45203891014046e-05\\
9.69	0.000594477765995194\\
9.7	-0.0010698325453351\\
9.71	-0.000220299545686586\\
9.72	-0.00230738742989089\\
9.73	3.51679456045417e-06\\
9.74	0.000261536242305738\\
9.75	0.000660909444173186\\
9.76	0.000544821682524343\\
9.77	0.00124654904720778\\
9.78	0.000644720789862774\\
9.79	0.0012542201654675\\
9.8	0.000181689429375353\\
9.81	0.000294066822441152\\
9.82	0.000387384236093524\\
9.83	-0.000721226097162742\\
9.84	0.000994007720915846\\
9.85	0.000279145095511524\\
9.86	-0.00150855887303791\\
9.87	-0.000106357688784087\\
9.88	-0.00108794135506507\\
9.89	-0.00142458796632283\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.99	-0.00117880656041436\\
2	6.70832581910474e-05\\
2.01	0.000786145698572938\\
2.02	0.000492088825525983\\
2.03	0.000533962918957798\\
2.04	0.000372069655488971\\
2.05	0.000596904710395307\\
2.06	-0.000686615192813989\\
2.07	-0.00154894452102816\\
2.08	-0.000279139224772962\\
2.09	-7.03969434923124e-05\\
2.1	8.55348918058496e-05\\
2.11	0.000130069193032156\\
2.12	-0.00032411309775604\\
2.13	-0.000540687607397672\\
2.14	-0.00069826617415103\\
2.15	-0.00105751756108852\\
2.16	-0.000784965659024195\\
2.17	0.000356828670488696\\
2.18	-0.00116349474427935\\
2.19	-0.000892717247580777\\
2.2	-0.000106616603108733\\
2.21	-0.000675922603429413\\
2.22	-0.000859299684510262\\
2.23	0.000410472942045104\\
2.24	-0.000418519890983404\\
2.25	-0.000810707345006989\\
2.26	7.98661828174119e-05\\
2.27	-0.00075957778480884\\
2.28	-0.000935372473342966\\
2.29	0.000725195531231293\\
2.3	-5.78890873921267e-05\\
2.31	0.000327728743490852\\
2.32	-0.000231958825803957\\
2.33	0.000719221024736427\\
2.34	-0.000390669180438508\\
2.35	1.29081036011058e-05\\
2.36	0.00075485522543417\\
2.37	0.000201448995527542\\
2.38	0.000508544206613948\\
2.39	0.000705088918060426\\
2.4	0.00034257015170347\\
2.41	0.000445213650325016\\
2.42	0.00117956960766996\\
2.43	-0.000380923282291334\\
2.44	-0.000374649157928175\\
2.45	-0.000575084007238047\\
2.46	0.000986506022915279\\
2.47	0.00231683708416242\\
2.48	-0.000410737086518509\\
2.49	-0.000459856584631879\\
2.5	0.000626228869871071\\
2.51	0.000618063208131403\\
2.52	-0.000271531765942967\\
2.53	-0.00060482057105915\\
2.54	7.75267043202632e-05\\
2.55	0.000345920219420037\\
2.56	-0.000363181088649966\\
2.57	-0.000263343032399277\\
2.58	0.000235112789686909\\
2.59	-0.000819759180998858\\
2.6	0.000517082714869943\\
2.61	-3.65995723790036e-05\\
2.62	0.000220314159017576\\
2.63	-0.000156384492457917\\
2.64	-0.000995500842039476\\
2.65	-0.000510155539826584\\
2.66	0.000743294164104569\\
2.67	-0.000707641920001834\\
2.68	0.000716837628090161\\
2.69	4.03030325610843e-05\\
2.7	0.000692931019599996\\
2.71	0.000210942794675262\\
2.72	0.000135627487196643\\
2.73	0.000724921770251186\\
2.74	4.24198134201248e-05\\
2.75	0.000684018066809955\\
2.76	0.000590260606513127\\
2.77	-0.00146462927643931\\
2.78	0.00056484196289297\\
2.79	-0.000709507972315393\\
2.8	-0.00042298372522076\\
2.81	0.000617594351577821\\
2.82	0.000870770154586253\\
2.83	-0.00136647185804861\\
2.84	0.000889753214529776\\
2.85	-0.000207591632166881\\
2.86	0.000968354532895788\\
2.87	0.00118826828344787\\
2.88	0.000234658591599768\\
2.89	0.000328509213103345\\
2.9	-0.000710164762752541\\
2.91	0.000196145190962227\\
2.92	0.000548595459116896\\
2.93	0.00118608527153619\\
2.94	0.000176491568488757\\
2.95	0.00105942440072759\\
2.96	-0.000432624750516197\\
2.97	0.000262647023545171\\
2.98	0.000169663588946989\\
2.99	-0.000818023482775487\\
3	0.00108822821734122\\
3.01	0.000680041934439046\\
3.02	0.000436541200402374\\
3.03	0.000773680933709997\\
3.04	0.000763806722455129\\
3.05	2.95557940415136e-05\\
3.06	-9.32723221112042e-05\\
3.07	-0.000278821113534278\\
3.08	-3.97630367015012e-05\\
3.09	0.000169508700295751\\
3.1	0.000509460814413387\\
3.11	0.00110615906381817\\
3.12	-0.000163409695346672\\
3.13	-2.03635904671984e-05\\
3.14	0.000613604766366294\\
3.15	0.000402854067935721\\
3.16	0.00100740167790114\\
3.17	0.000173912737157167\\
3.18	0.000112353568557211\\
3.19	-0.000280163520955057\\
3.2	-0.000377447114273011\\
3.21	-0.000120193974657568\\
3.22	-0.000128754011868182\\
3.23	0.00107024570847969\\
3.24	0.000760525027551751\\
3.25	0.000281452208747979\\
3.26	0.001407915677623\\
3.27	-0.000208820777537255\\
3.28	-0.0007419603456853\\
3.29	3.90077980725323e-05\\
3.3	0.000648860643027049\\
3.31	0.000448776680944007\\
3.32	0.00118932347639067\\
3.33	9.11135956638276e-05\\
3.34	0.000158301592652066\\
3.35	0.000165407181386357\\
3.36	6.82929814850297e-05\\
3.37	0.000274272526892716\\
3.38	0.000403544458977834\\
3.39	0.00111097839374352\\
3.4	0.000768325494325595\\
3.41	0.000946318730502327\\
3.42	0.000251634558885883\\
3.43	-0.000276243589292235\\
3.44	0.000338524048958178\\
3.45	0.000276147711007368\\
3.46	0.000724623913429312\\
3.47	0.000127510118906216\\
3.48	-0.000775232601924358\\
3.49	-0.000640651570897433\\
3.5	-9.31295985768799e-05\\
3.51	-0.000839105969092202\\
3.52	0.000449188330891914\\
3.53	0.000259221320677128\\
3.54	0.000283409527721545\\
3.55	-0.00093215836487559\\
3.56	-0.000152218735106402\\
3.57	-0.000768454886348025\\
3.58	-0.000394174004041403\\
3.59	9.37661150093305e-05\\
3.6	-0.000898628257806067\\
3.61	-8.85100647494141e-05\\
3.62	-0.000507440226648725\\
3.63	0.000436727540137127\\
3.64	-0.000107706805863472\\
3.65	0.000256980715221289\\
3.66	0.000604026967836901\\
3.67	0.000751476872325796\\
3.68	0.000503588775963237\\
3.69	-0.00104173414181119\\
3.7	0.0011055630248471\\
3.71	-0.000282238703954718\\
3.72	-0.000392001205737458\\
3.73	0.000317362080103578\\
3.74	-0.000185341568373687\\
3.75	0.000449298716075575\\
3.76	0.00186376487019224\\
3.77	0.00154443597986464\\
3.78	0.00152342003631212\\
3.79	-0.00046606018700146\\
3.8	0.000293387426417269\\
3.81	3.27728671454253e-05\\
3.82	0.00100963637617468\\
3.83	-7.51094276090214e-05\\
3.84	-0.000583726278703622\\
3.85	0.00104011637648505\\
3.86	0.000370680880928731\\
3.87	2.94259373294636e-05\\
3.88	0.000245409509011196\\
3.89	0.000302120479025447\\
3.9	-0.000176269779339933\\
3.91	-3.16257815793364e-05\\
3.92	-0.000524604023222963\\
3.93	-0.00121822152877549\\
3.94	-0.000153133337734701\\
3.95	0.000179825331313666\\
3.96	0.000615619477860818\\
3.97	0.000274331777498915\\
3.98	-0.00159555373154419\\
3.99	-7.65961986246566e-05\\
4	0.000492834203734915\\
4.01	-0.000474561661757633\\
4.02	-8.99034984627178e-05\\
4.03	0.000551287443990134\\
4.04	6.99482002879392e-05\\
4.05	-0.000654234954360788\\
4.06	0.000797836375792116\\
4.07	0.00013655808680646\\
4.08	4.50021114239973e-06\\
4.09	-0.000169230256501507\\
4.1	0.00108146269709231\\
4.11	0.000628743971299528\\
4.12	0.000438474100471709\\
4.13	0.000279477203113387\\
4.14	0.000367930429330698\\
4.15	0.000678416190641684\\
4.16	-0.000223954432334139\\
4.17	-0.000740912429305851\\
4.18	-1.29985517460796e-06\\
4.19	-0.000393475181200031\\
4.2	-0.000849029217494746\\
4.21	-1.03548190644176e-05\\
4.22	0.000193626566318272\\
4.23	-0.000456191665167083\\
4.24	0.000585355109171459\\
4.25	-0.000182344378231392\\
4.26	0.00117779075258362\\
4.27	-0.000242038025415781\\
4.28	0.000256904293737037\\
4.29	-0.000111913038102429\\
4.3	0.00131481186256188\\
4.31	-0.000495870227190665\\
4.32	1.69575917396969e-05\\
4.33	-0.00120519919178186\\
4.34	0.000128918533032873\\
4.35	-0.000118522858508996\\
4.36	0.000743687134997728\\
4.37	-6.16397584405348e-05\\
4.38	0.00112459400535236\\
4.39	0.000324884624234301\\
4.4	-0.000204509642310668\\
4.41	0.000425855120465002\\
4.42	0.000481484385955966\\
4.43	0.000645026392838588\\
4.44	0.0012078624520111\\
4.45	-0.000229307563300196\\
4.46	0.000149437972350341\\
4.47	0.000272034508020269\\
4.48	0.00017193430393192\\
4.49	2.03421549347382e-05\\
4.5	0.000379602359956266\\
4.51	-0.000763837839970805\\
4.52	-5.67796516133257e-05\\
4.53	0.00036538465865732\\
4.54	-0.00104440380918192\\
4.55	0.000260294857939769\\
4.56	-0.000718330354740004\\
4.57	0.000308964736589701\\
4.58	5.88415135762688e-05\\
4.59	0.000388845723287901\\
4.6	-8.5946915497459e-05\\
4.61	-0.0003392343454518\\
4.62	0.000642848345432157\\
4.63	-0.000348235830074373\\
4.64	-9.88641218366837e-05\\
4.65	0.00055111303608868\\
4.66	-0.000304180040810564\\
4.67	0.00020123043062803\\
4.68	0.000325171681797798\\
4.69	0.000474936766925893\\
4.7	-0.000267940694389068\\
4.71	0.000523807470910853\\
4.72	0.00094082447576227\\
4.73	0.000130811309826839\\
4.74	-0.00051450067414649\\
4.75	-0.000399751011521232\\
4.76	0.000526784605899167\\
4.77	0.000230017603145782\\
4.78	0.000528602523431232\\
4.79	-0.000244627870138459\\
4.8	0.000889375781962798\\
4.81	-0.000168755348564531\\
4.82	0.00103544724546722\\
4.83	0.000275887244299611\\
4.84	-0.000192078003452778\\
4.85	-0.00030931203086304\\
4.86	0.000703561796864705\\
4.87	0.00124533197717014\\
4.88	0.000919822960412375\\
4.89	0.000203594119131623\\
4.9	8.4355973145378e-05\\
4.91	0.000689592586489596\\
4.92	0.00121612517520475\\
4.93	0.000511725363447013\\
4.94	0.000680571364163995\\
4.95	0.000410978367206383\\
4.96	-0.000414473720955044\\
4.97	-9.59502065107642e-05\\
4.98	0.000229269997396031\\
4.99	-0.000384032061040429\\
5	-4.39155824771831e-05\\
5.01	-0.000531469774815108\\
5.02	0.00106821529472612\\
5.03	0.000314594388814982\\
5.04	0.00113756615603045\\
5.05	0.00187707969571527\\
5.06	0.000530721057650396\\
5.07	0.000349556344986013\\
5.08	-0.000162070450977936\\
5.09	0.000194576949187564\\
5.1	0.000186966339793315\\
5.11	-0.000342978400887262\\
5.12	-0.000458167370522844\\
5.13	-0.000107370761957881\\
5.14	-0.000280772041483246\\
5.15	-0.00112544385489954\\
5.16	-0.00144504041113613\\
5.17	-0.00050569854479221\\
5.18	0.000206165213178622\\
5.19	-0.000331154787970078\\
5.2	-0.000765763048828916\\
5.21	-0.000134368835885468\\
5.22	-0.00013470871814647\\
5.23	0.000289541977913643\\
5.24	0.000718972676736485\\
5.25	-6.98289783311878e-05\\
5.26	0.00010315414772144\\
5.27	0.000601095575705202\\
5.28	0.000619587142736577\\
5.29	0.000669259186945936\\
5.3	-0.000196149437195814\\
5.31	0.000689486044279874\\
5.32	0.00052914611208621\\
5.33	0.000753464913701762\\
5.34	0.000707089569150554\\
5.35	-0.000369996214743651\\
5.36	0.000567787808959608\\
5.37	-0.000194773546793314\\
5.38	0.00128636551560213\\
5.39	-0.00104906085562106\\
5.4	-5.84060360164784e-05\\
5.41	0.0011394620826195\\
5.42	0.00043000071763899\\
5.43	0.000291598559703843\\
5.44	-0.000571029179720739\\
5.45	0.000338497967499407\\
5.46	0.00041334084554201\\
5.47	0.000655184814764453\\
5.48	-0.000796230651333829\\
5.49	-0.000613453608238501\\
5.5	7.13238399132621e-05\\
5.51	-0.000194588371021709\\
5.52	0.00014820787063563\\
5.53	0.000526320825711579\\
5.54	0.000340731429126606\\
5.55	0.000160142498410565\\
5.56	0.000173647189091852\\
5.57	-0.000502842939287262\\
5.58	-0.000329849155717099\\
5.59	-0.000584175147485766\\
5.6	0.000380102662070669\\
5.61	0.00101620918344558\\
5.62	0.000239600978011012\\
5.63	-0.000840195219181439\\
5.64	0.000191951258122103\\
5.65	0.000445394575825375\\
5.66	-0.000176697696284478\\
5.67	0.000186233812693004\\
5.68	0.000483088933757259\\
5.69	-0.00039993438896424\\
5.7	0.000496600359500832\\
5.71	0.000521065676661436\\
5.72	0.000350683466546542\\
5.73	0.000226260242927268\\
5.74	0.000204709132310299\\
5.75	-2.59493613281592e-05\\
5.76	-0.000312362914311137\\
5.77	0.000523602899498599\\
5.78	-0.000469848427682606\\
5.79	0.000938257654405916\\
5.8	0.000179753303918062\\
5.81	5.72616227962897e-05\\
5.82	-0.000245724692275573\\
5.83	-0.000718855072747715\\
5.84	-0.00070235475878988\\
5.85	0.000917336964043614\\
5.86	0.000327165283311004\\
5.87	0.000161449320097873\\
5.88	-0.000285193300568309\\
5.89	-6.95076946986006e-05\\
5.9	-0.000295905491372039\\
5.91	-0.000180443177518086\\
5.92	3.86385642023868e-05\\
5.93	-0.000348838056988043\\
5.94	-0.000172649716786211\\
5.95	0.000852861550050932\\
5.96	0.00112110222730699\\
5.97	-0.000537989107094461\\
5.98	0.000337980676071936\\
5.99	-5.83170824501877e-05\\
6	0.000655459111355228\\
6.01	5.54544374740118e-05\\
6.02	0.00140954147373051\\
6.03	0.000831342080669373\\
6.04	0.000515522306582028\\
6.05	-0.000332088739529723\\
6.06	0.000673413087785235\\
6.07	0.000270693238984876\\
6.08	6.36620514331554e-05\\
6.09	0.00104226362825699\\
6.1	-0.000775715708252633\\
6.11	-0.000291971092641674\\
6.12	-0.000354604549084314\\
6.13	-0.000468150022046032\\
6.14	-0.000392217544343154\\
6.15	0.000496333618091427\\
6.16	0.000857754153926749\\
6.17	-0.000864664535971116\\
6.18	-0.000329696654752354\\
6.19	0.000641275833814348\\
6.2	0.000837930544708598\\
6.21	0.000248258164244675\\
6.22	-0.000296630786431606\\
6.23	0.000732963461437919\\
6.24	-0.00049100476621966\\
6.25	-0.000201170837186737\\
6.26	0.000473489879446731\\
6.27	0.00102363344509726\\
6.28	0.000423549179005889\\
6.29	-2.44559076119089e-05\\
6.3	-7.0453405339066e-05\\
6.31	-0.00044378297533143\\
6.32	0.00133819193798423\\
6.33	5.64428307257003e-05\\
6.34	0.00104126294617757\\
6.35	0.000565229375386167\\
6.36	0.000668112258072284\\
6.37	-0.000130428768231994\\
6.38	-0.000369169423786175\\
6.39	-0.000289598721346707\\
6.4	0.000712335612881532\\
6.41	0.000573014883611833\\
6.42	5.57121883772993e-05\\
6.43	0.000557281634078421\\
6.44	-8.66341227290235e-05\\
6.45	-0.000520466067037262\\
6.46	0.000681197145379286\\
6.47	-0.000240205074126365\\
6.48	0.00010974342452208\\
6.49	-6.05629372056882e-05\\
6.5	0.000258234976886484\\
6.51	-0.0003950418719878\\
6.52	6.54821486829604e-05\\
6.53	0.000111128976492125\\
6.54	0.000213775760325774\\
6.55	0.000199914048595318\\
6.56	0.000161449870148545\\
6.57	-0.000369269141009099\\
6.58	0.00150240478613384\\
6.59	0.000976009557721369\\
6.6	-0.000208320577410603\\
6.61	0.000537775050485578\\
6.62	0.00110506551486189\\
6.63	0.000236332515260784\\
6.64	0.000572814910357877\\
6.65	0.00205280624435034\\
6.66	-0.000483160241550706\\
6.67	-0.000610691054454549\\
6.68	0.000792257351960757\\
6.69	0.000462193518936616\\
6.7	-0.00058467811172136\\
6.71	0.000388270079792363\\
6.72	0.000824925499522067\\
6.73	0.000341333257598109\\
6.74	0.00104580281593591\\
6.75	0.00087976919687982\\
6.76	0.000189579898668413\\
6.77	-0.000435586212885752\\
6.78	0.000300118207457345\\
6.79	4.24903813645017e-05\\
6.8	-0.000680091763909374\\
6.81	0.00148382139949099\\
6.82	-0.000441349374323607\\
6.83	9.57186051131487e-05\\
6.84	8.45316174356014e-05\\
6.85	-0.000194104389699135\\
6.86	0.000323405075750571\\
6.87	0.000192600962146017\\
6.88	-0.000670159738568543\\
6.89	0.000202782916705502\\
6.9	-0.00151565581067814\\
6.91	0.000188308196905851\\
6.92	0.000738303483553082\\
6.93	-2.09451083552636e-05\\
6.94	0.000495988490994748\\
6.95	0.000103832858654229\\
6.96	0.000390629307057466\\
6.97	0.00059426949412611\\
6.98	0.00121505875128314\\
6.99	-0.000135739298269044\\
7	0.000504464403892513\\
7.01	-5.44013706615942e-06\\
7.02	0.000298828071018775\\
7.03	0.000494027186688228\\
7.04	0.00048514455978399\\
7.05	0.000821626758357397\\
7.06	-0.000481380762412442\\
7.07	-0.000517885143253238\\
7.08	-0.00092448235920628\\
7.09	0.000501309427983543\\
7.1	-6.51197850025653e-05\\
7.11	-0.000256888373002084\\
7.12	0.000534586136302195\\
7.13	0.00100785607409115\\
7.14	-0.00039424995402193\\
7.15	0.000405087895035905\\
7.16	-0.000233757458184769\\
7.17	0.000317893148242376\\
7.18	-8.24439164759383e-05\\
7.19	-0.000472337770181852\\
7.2	0.000301937230634763\\
7.21	-0.000664754419036129\\
7.22	0.00068742875241945\\
7.23	0.000380284362682559\\
7.24	0.000282080383007255\\
7.25	0.000522977566674854\\
7.26	-4.01258249258518e-05\\
7.27	-0.00065061243429021\\
7.28	-0.000998678951845022\\
7.29	3.15174987388644e-05\\
7.3	0.00151690873222066\\
7.31	-0.000139467562515705\\
7.32	0.00076013573793432\\
7.33	0.000534497892877184\\
7.34	0.000628760751689939\\
7.35	0.000951795677050171\\
7.36	0.000301666106691911\\
7.37	0.000229909451533672\\
7.38	0.000418245767914271\\
7.39	0.000878040040264594\\
7.4	0.000288278663402863\\
7.41	-0.00113322311946007\\
7.42	0.00178211932708017\\
7.43	0.000288184403176572\\
7.44	-0.000329652217471832\\
7.45	-0.000386344958387852\\
7.46	0.000323654327745615\\
7.47	0.000644416652093582\\
7.48	-0.000195971621980817\\
7.49	-0.000348713225070796\\
7.5	0.000543731086436239\\
7.51	0.000289699272425281\\
7.52	-0.000464137447263369\\
7.53	0.000251988776259537\\
7.54	0.000598010962070461\\
7.55	0.000883654297819447\\
7.56	0.000641523732610949\\
7.57	0.000829634920851419\\
7.58	7.20645581857582e-05\\
7.59	-3.92009801171156e-05\\
7.6	0.000767046658298298\\
7.61	-0.000890619360024658\\
7.62	-0.00045774292956402\\
7.63	0.000651042749977293\\
7.64	0.000315403398124303\\
7.65	-0.000319181935706681\\
7.66	-0.000570241011777384\\
7.67	0.000808475500903683\\
7.68	0.000271924933111123\\
7.69	0.000408190595312163\\
7.7	0.000491044888608627\\
7.71	0.00173400878970931\\
7.72	-0.00137148210620985\\
7.73	0.00105937584810079\\
7.74	-0.000132992424566325\\
7.75	0.00113996962170937\\
7.76	-0.000634750255041894\\
7.77	0.000437395718053679\\
7.78	0.000113298903782422\\
7.79	-0.000627411527762689\\
7.8	-0.000342030728793574\\
7.81	-0.00024993671482143\\
7.82	0.000169185546024408\\
7.83	0.00113697832873783\\
7.84	0.000429855186725447\\
7.85	0.00164346643567548\\
7.86	0.00110286042626839\\
7.87	9.58437487419417e-06\\
7.88	0.000532903007625762\\
7.89	0.00115697582891805\\
7.9	0.000251792619154756\\
7.91	-0.000765698803817827\\
7.92	-0.000305663676854806\\
7.93	-0.000612734059011188\\
7.94	0.000564548698683609\\
7.95	-0.000453113710376485\\
7.96	0.000488225108886908\\
7.97	0.001268854320573\\
7.98	0.000702011200839792\\
7.99	0.000525166417878253\\
8	0.00153506158980043\\
8.01	0.000145101522138091\\
8.02	0.000619423468283031\\
8.03	-0.000546578938477538\\
8.04	0.000830307086022941\\
8.05	0.00079220349857323\\
8.06	0.000603280694607022\\
8.07	-0.000413092572056684\\
8.08	-0.000470315095210339\\
8.09	0.000307048205479887\\
8.1	0.00023728763286357\\
8.11	-0.00016965638925015\\
8.12	0.00114088060671769\\
8.13	9.66682934109286e-05\\
8.14	0.000483098712518171\\
8.15	0.00153267998035389\\
8.16	-0.000520337582818442\\
8.17	0.000130738917823336\\
8.18	0.000758820211411049\\
8.19	0.000302057207067108\\
8.2	-0.000492213608294989\\
8.21	-0.000112592083347351\\
8.22	-0.000125325187504188\\
8.23	0.000179449788101138\\
8.24	-0.0004075696351169\\
8.25	0.00158363257378724\\
8.26	0.000715875289058587\\
8.27	-0.000213393965331932\\
8.28	0.00134005395689485\\
8.29	-0.000272060285086084\\
8.3	4.12987576545731e-05\\
8.31	0.000396203096837411\\
8.32	0.000868262797171226\\
8.33	0.000353491398167094\\
8.34	0.000106995143624999\\
8.35	-0.000108842882964311\\
8.36	-0.000224420043059226\\
8.37	0.000266336016517599\\
8.38	-0.000755605391749015\\
8.39	0.000577362507307555\\
8.4	-0.00112161059400684\\
8.41	-0.000135182505049514\\
8.42	-0.000107894782340523\\
8.43	-0.00023717028649628\\
8.44	0.000891804189775414\\
8.45	0.0010042227240703\\
8.46	0.000584351552216589\\
8.47	-0.00058900715633925\\
8.48	0.000154030424354801\\
8.49	-7.21400070542444e-05\\
8.5	-0.000158768008210686\\
8.51	0.000919146552812222\\
8.52	-8.84896501531784e-05\\
8.53	-0.000106146277985886\\
8.54	1.65431737162436e-05\\
8.55	0.000916368757366115\\
8.56	-5.94689677626548e-05\\
8.57	0.000448899977202544\\
8.58	0.00139437703989209\\
8.59	0.000546638143042344\\
8.6	0.000929053428894377\\
8.61	0.00089428560129079\\
8.62	0.000127886294000845\\
8.63	0.000273226226479295\\
8.64	-2.1199518014825e-05\\
8.65	0.000500439001342556\\
8.66	0.000338395521788826\\
8.67	0.00144793825385747\\
8.68	-0.000117163749228766\\
8.69	-0.000223483676762726\\
8.7	0.000170042547351201\\
8.71	0.000625032860073205\\
8.72	0.000225202149255921\\
8.73	-0.000574455825631759\\
8.74	0.000166470422739096\\
8.75	0.000749092404515039\\
8.76	0.000788333215128389\\
8.77	0.00118144627283456\\
8.78	0.000468677777657689\\
8.79	0.000356883920517248\\
8.8	0.000708770112066048\\
8.81	-0.000525809940430833\\
8.82	-0.000121404600038844\\
8.83	0.000755750004744371\\
8.84	0.000393232338522509\\
8.85	0.000174404305916198\\
8.86	-0.000329276597195616\\
8.87	0.000609864084905709\\
8.88	0.000119563778406828\\
8.89	-0.000365317441945123\\
8.9	0.000415550237041984\\
8.91	-5.16568589130628e-05\\
8.92	-0.000226506508074209\\
8.93	0.000888440222283293\\
8.94	-1.46520234807213e-05\\
8.95	-0.000731801499698648\\
8.96	2.73057242594632e-07\\
8.97	0.000553124914983272\\
8.98	0.000172446592644704\\
8.99	-0.000452319421622605\\
9	-0.000120762714045597\\
9.01	-9.35153361503183e-06\\
9.02	-0.000190913516476598\\
9.03	-0.000361201423466184\\
9.04	-0.000262262168646998\\
9.05	0.00136454234151984\\
9.06	-0.000317805607677357\\
9.07	0.000956204058027765\\
9.08	0.000919115648091662\\
9.09	-0.000242577759500762\\
9.1	-0.000442513982994441\\
9.11	0.0013335280527027\\
9.12	0.000577427091959848\\
9.13	0.000381180588503227\\
9.14	-0.000492644818894661\\
9.15	0.00104054763468397\\
9.16	-0.000271904629848052\\
9.17	0.000474272171842927\\
9.18	0.000157348996816964\\
9.19	5.13838770697106e-05\\
9.2	-0.00103112673722983\\
9.21	0.000482917190844034\\
9.22	8.46461190775472e-05\\
9.23	0.000309449627739156\\
9.24	5.36675368270068e-05\\
9.25	0.000604729560517825\\
9.26	4.77117095751822e-05\\
9.27	-0.000725041721270969\\
9.28	-0.000616790076792384\\
9.29	0.000914794628922522\\
9.3	-0.000169275872735852\\
9.31	-0.000129241647936595\\
9.32	0.00046893890571198\\
9.33	-8.9638501991729e-05\\
9.34	-0.00066366217821745\\
9.35	0.000321302175937177\\
9.36	-0.000328064069908152\\
9.37	0.000306954704038631\\
9.38	-0.000772107712831982\\
9.39	5.5347967975905e-05\\
9.4	-0.000160809201254608\\
9.41	0.000361399347303504\\
9.42	0.00167351233159962\\
9.43	0.000280178192332059\\
9.44	0.000182418008607854\\
9.45	-0.000236010407578036\\
9.46	0.000747334126364407\\
9.47	0.000930379462454667\\
9.48	-0.000134351170389735\\
9.49	0.000738901822925797\\
9.5	-0.001544885818765\\
9.51	-0.000404000058523479\\
9.52	-0.000784862727915225\\
9.53	-0.000223595505131513\\
9.54	0.000104757535050126\\
9.55	-0.000578194416100075\\
9.56	-0.000136681396829985\\
9.57	0.000420065386560253\\
9.58	0.000668821924717733\\
9.59	0.00149470982287347\\
9.6	0.00132929616821365\\
9.61	-0.000139831564229809\\
9.62	-0.00108078845024195\\
9.63	-7.43509321114999e-05\\
9.64	-0.000463255969870957\\
9.65	-6.5854657011144e-05\\
9.66	0.00025873639980567\\
9.67	-0.000637150136087783\\
9.68	-0.0001500033536459\\
9.69	0.000814168495255174\\
9.7	-0.000293427923313772\\
9.71	0.000604430531797817\\
9.72	-0.0015137717990612\\
9.73	-0.000572247371341206\\
9.74	0.000606211741757789\\
9.75	0.00141231213111404\\
9.76	0.000920681025631254\\
9.77	0.000735188526665098\\
9.79	0.00140864796741624\\
9.8	0.000456327010908808\\
9.81	0.000575638891083585\\
9.82	0.000505265394400212\\
9.83	-0.000591178854522312\\
9.84	0.000638130237900825\\
9.85	6.74220716465612e-05\\
9.86	-0.00115901340892499\\
9.87	-8.27767729205675e-05\\
9.88	1.08740698419041e-05\\
9.89	-0.00088083355105617\\
};
\addlegendentry{MHE}

\end{axis}


\end{tikzpicture}%

==> Figures/C-MHE_vs_SSE_cs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394in,
height=3.166in,
at={(1.073in,0.481in)},
scale only axis,
xmin=2,
xmax=6,
ymin=0.9,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$v_3$ [p.u.]}},
xlabel={\huge{Time [s]}},
xtick={2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6},
xticklabels={2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6},
ytick={0.9, 0.92, 0.94, 0.96, 0.98, 1},
yticklabels={0.9, 0.92, 0.94, 0.96, 0.98, 1},
tick label style={font=\huge},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black, font=\huge}
]
\addplot [color=mycolor1, line width=3.3pt]
  table[row sep=crcr]{%
1.99	0.980340770476133\\
2	0.980180295262206\\
2.01	0.983123065786766\\
2.02	0.981350144954033\\
2.03	0.980682253360262\\
2.04	0.982669533170828\\
2.05	0.982753872240105\\
2.06	0.980465118351984\\
2.07	0.981830276342373\\
2.08	0.981100049819404\\
2.09	0.984802782054567\\
2.1	0.982007339646686\\
2.11	0.982699697284904\\
2.12	0.980924557076004\\
2.13	0.981522582558616\\
2.14	0.982419716245853\\
2.15	0.98005168209234\\
2.16	0.982071383030545\\
2.17	0.982352506550842\\
2.18	0.981113797164436\\
2.19	0.982631537599569\\
2.21	0.98190043467012\\
2.22	0.979510424109148\\
2.23	0.98215818610512\\
2.24	0.979916157793861\\
2.25	0.981779823363929\\
2.26	0.983111374831677\\
2.27	0.981347529219219\\
2.28	0.9809760154391\\
2.29	0.982583805909459\\
2.3	0.981551094293318\\
2.31	0.98150811518722\\
2.32	0.983761969844909\\
2.33	0.982630005057208\\
2.34	0.980634573067623\\
2.35	0.98225881088675\\
2.36	0.982120884712043\\
2.37	0.983059765781656\\
2.38	0.981712046360331\\
2.39	0.981957425786294\\
2.4	0.983143915240783\\
2.41	0.981537498628349\\
2.42	0.981977128535438\\
2.43	0.980402179463098\\
2.44	0.980705372394888\\
2.45	0.980148510626946\\
2.46	0.981402653576108\\
2.47	0.980740123808025\\
2.48	0.981622886570165\\
2.49	0.980180154342082\\
2.5	0.982349717505618\\
2.51	0.981570072577221\\
2.52	0.980988737085757\\
2.53	0.98149877870725\\
2.54	0.984140178026286\\
2.55	0.982828428221636\\
2.56	0.979609184565592\\
2.57	0.982218577852494\\
2.58	0.980508258597462\\
2.59	0.981474526367253\\
2.6	0.983004774959327\\
2.61	0.98258246308856\\
2.62	0.981801608819631\\
2.63	0.981739212602657\\
2.64	0.981928783220296\\
2.65	0.982652107412471\\
2.66	0.982080868028521\\
2.67	0.982596083150922\\
2.68	0.980510528571566\\
2.69	0.981103427314377\\
2.7	0.982817810497246\\
2.71	0.981584257423268\\
2.72	0.981480987670112\\
2.73	0.98014434734547\\
2.74	0.982651951561206\\
2.75	0.981258885615372\\
2.76	0.97953803830704\\
2.77	0.980009841579932\\
2.78	0.98089739128394\\
2.79	0.982152028850861\\
2.8	0.980767733423712\\
2.81	0.982361584786792\\
2.82	0.981574092537929\\
2.83	0.980270625828945\\
2.84	0.98061452273842\\
2.85	0.979189357648998\\
2.86	0.981683479366701\\
2.87	0.980132758846517\\
2.88	0.981535010042805\\
2.89	0.981875438441918\\
2.9	0.978984870687211\\
2.91	0.981333095544087\\
2.92	0.981726871513385\\
2.93	0.982002528084777\\
2.94	0.980272241634831\\
2.95	0.979766967159166\\
2.96	0.980242945254581\\
2.97	0.981189619070935\\
2.98	0.980978525307167\\
2.99	0.981842539465154\\
3	0.981064926761349\\
3.01	0.919319443238395\\
3.02	0.91915897067138\\
3.03	0.920270495085595\\
3.04	0.919403780798581\\
3.05	0.918785047788349\\
3.06	0.920936334999698\\
3.07	0.918842980544008\\
3.08	0.919505751704884\\
3.09	0.919510873921445\\
3.1	0.920275444266157\\
3.11	0.918132865995959\\
3.12	0.919173142918764\\
3.13	0.922101119002159\\
3.14	0.918288650291155\\
3.15	0.920764182073898\\
3.17	0.919148917549569\\
3.18	0.920944699427546\\
3.19	0.919161651905489\\
3.2	0.920495862086793\\
3.21	0.9209701456221\\
3.22	0.919748835156626\\
3.23	0.91927125040794\\
3.24	0.920000389464978\\
3.25	0.920304337277804\\
3.26	0.919171156942556\\
3.27	0.919690969044542\\
3.28	0.919124762942313\\
3.29	0.919167040681713\\
3.3	0.919346294049598\\
3.31	0.919246306776247\\
3.32	0.920473060660626\\
3.33	0.91916699130639\\
3.34	0.918870774964875\\
3.35	0.921572407207085\\
3.36	0.922370162980187\\
3.37	0.920675721904567\\
3.38	0.919615337018313\\
3.39	0.921331246017187\\
3.4	0.919424250660804\\
3.41	0.921133159385906\\
3.42	0.919667536404523\\
3.43	0.919078239521567\\
3.44	0.920436563246436\\
3.45	0.921655899288843\\
3.46	0.92024895441908\\
3.47	0.920289685195633\\
3.48	0.919882875172192\\
3.49	0.919323690900214\\
3.5	0.92011399088605\\
3.51	0.920451714031265\\
3.52	0.918422041737246\\
3.53	0.919496702265512\\
3.54	0.919205921535871\\
3.55	0.920746110010179\\
3.56	0.920707198249533\\
3.57	0.918306050677396\\
3.58	0.919888013754359\\
3.59	0.92220918545244\\
3.6	0.918138115345696\\
3.61	0.920515345501907\\
3.62	0.917626453530939\\
3.63	0.917741066550848\\
3.64	0.919609722018415\\
3.65	0.92072321479089\\
3.67	0.919500155542605\\
3.68	0.919764123903955\\
3.69	0.92136443511821\\
3.7	0.919737037565717\\
3.71	0.91850141205429\\
3.72	0.92038931672801\\
3.73	0.920916900671347\\
3.74	0.919449438041483\\
3.75	0.921188685317545\\
3.76	0.920706695033484\\
3.77	0.917989351104515\\
3.78	0.919390713549326\\
3.79	0.920947406184514\\
3.8	0.920581372148279\\
3.81	0.919974545247976\\
3.82	0.918790628765629\\
3.83	0.919603931411181\\
3.84	0.921168003459935\\
3.85	0.921214482130637\\
3.86	0.919111095311981\\
3.87	0.920453001929675\\
3.88	0.922094853421068\\
3.89	0.919312126153017\\
3.9	0.919308294201174\\
3.91	0.920068329658602\\
3.92	0.920188407496163\\
3.93	0.919069251359997\\
3.94	0.920135902272487\\
3.95	0.91782583898849\\
3.96	0.919212279693979\\
3.97	0.920122783051775\\
3.99	0.919787287264289\\
4	0.919847946087445\\
4.01	0.920160705856845\\
4.02	0.920355856268235\\
4.03	0.918753057273241\\
4.04	0.919401539890864\\
4.05	0.91908228399779\\
4.06	0.920671292386085\\
4.07	0.919607622382649\\
4.08	0.920050344453441\\
4.09	0.919359924395355\\
4.1	0.92028570966175\\
4.11	0.920302238024978\\
4.12	0.920154398700356\\
4.13	0.922443567089988\\
4.14	0.919900088804589\\
4.15	0.920091269120854\\
4.16	0.918774032639136\\
4.17	0.921113702039829\\
4.18	0.918710121897578\\
4.19	0.921908362731864\\
4.2	0.92104591745408\\
4.21	0.921443872414978\\
4.22	0.919646227007332\\
4.23	0.920545514463231\\
4.24	0.920249118263594\\
4.25	0.919567289362652\\
4.26	0.919197805336807\\
4.27	0.918217804946507\\
4.28	0.919346784613711\\
4.29	0.919925382744007\\
4.3	0.918670694484592\\
4.31	0.917973568736496\\
4.32	0.92095679620127\\
4.33	0.919776189437158\\
4.34	0.919621307553478\\
4.35	0.919675879295307\\
4.36	0.920326617277832\\
4.37	0.921196407390803\\
4.38	0.91859266987254\\
4.39	0.922352500522042\\
4.4	0.920258875882356\\
4.41	0.92034934369876\\
4.42	0.919728628726707\\
4.43	0.919838816111078\\
4.44	0.919132561950263\\
4.45	0.920762911638268\\
4.46	0.92097911687549\\
4.47	0.920635757785325\\
4.48	0.920558249924944\\
4.49	0.919841329794286\\
4.5	0.920611275105832\\
4.51	0.91945376980832\\
4.52	0.921206292665746\\
4.53	0.922038266259903\\
4.54	0.920282988761841\\
4.55	0.919676140411815\\
4.56	0.920059599719156\\
4.57	0.920336496213423\\
4.58	0.920568182449327\\
4.59	0.918237753425025\\
4.6	0.92092789530784\\
4.61	0.92037677549328\\
4.62	0.919648262252102\\
4.63	0.920014897153503\\
4.64	0.918304919566837\\
4.65	0.920314152873543\\
4.66	0.920724873861148\\
4.67	0.918779701549695\\
4.68	0.919509164049442\\
4.69	0.919614612768235\\
4.7	0.919434449326128\\
4.71	0.919357011199013\\
4.72	0.920237639539945\\
4.73	0.92038401462008\\
4.74	0.920022429236525\\
4.75	0.918931932384224\\
4.76	0.920121452629913\\
4.77	0.920211906799151\\
4.78	0.918051426161322\\
4.79	0.918711807646925\\
4.8	0.920136389703626\\
4.81	0.92108485427655\\
4.82	0.919753509878867\\
4.83	0.91728843433411\\
4.84	0.919769513567982\\
4.85	0.920030552539103\\
4.86	0.919524115915951\\
4.88	0.920587785967495\\
4.89	0.918578542263893\\
4.91	0.92021271761576\\
4.92	0.919153079972929\\
4.93	0.919754360765044\\
4.94	0.92007093057068\\
4.95	0.920541779884993\\
4.96	0.920308719613219\\
4.97	0.920435244337518\\
4.98	0.919929954963718\\
4.99	0.919125812615789\\
5	0.918907542552343\\
5.01	0.919224868401799\\
5.02	0.920303140731306\\
5.03	0.918613157707657\\
5.04	0.920933467956571\\
5.05	0.920424023836712\\
5.06	0.919060879414008\\
5.07	0.920389832444495\\
5.08	0.919758291298623\\
5.09	0.920633191153849\\
5.1	0.92163142270269\\
5.11	0.920372146511332\\
5.12	0.920086460503171\\
5.13	0.92176082390921\\
5.14	0.920628170573792\\
5.15	0.920957421254113\\
5.16	0.919722428917352\\
5.17	0.919950533124393\\
5.18	0.919940151162536\\
5.19	0.921398562206179\\
5.2	0.921491403214055\\
5.21	0.921545004967138\\
5.22	0.921764187599503\\
5.23	0.919809673372479\\
5.24	0.920980994855575\\
5.25	0.920626239659302\\
5.26	0.920329414388323\\
5.27	0.920882101471644\\
5.28	0.919028557627947\\
5.29	0.920095026554996\\
5.3	0.919743142646968\\
5.31	0.921021081868191\\
5.32	0.919882126407326\\
5.33	0.920910444231609\\
5.34	0.92122053884681\\
5.35	0.918848308708278\\
5.36	0.919667532638019\\
5.37	0.919447761939574\\
5.38	0.919518025091898\\
5.39	0.920000162573055\\
5.4	0.919056634973209\\
5.41	0.920618264646529\\
5.42	0.919980549835332\\
5.43	0.918891229397021\\
5.44	0.920208979899064\\
5.45	0.919647733397181\\
5.46	0.919556221632448\\
5.47	0.920018032977278\\
5.48	0.920795627847765\\
5.49	0.919197655429715\\
5.5	0.921353361340871\\
5.51	0.919890476483422\\
5.52	0.921138900145881\\
5.53	0.918372426931959\\
5.54	0.921359437986867\\
5.55	0.921179859959157\\
5.56	0.919520400794503\\
5.57	0.921190004781888\\
5.58	0.920511416305525\\
5.59	0.92024319583055\\
5.6	0.920862350285709\\
5.61	0.920167496025403\\
5.62	0.919239640968279\\
5.63	0.9225550941277\\
5.64	0.920878221846947\\
5.65	0.920933731494282\\
5.66	0.920766394516218\\
5.67	0.919568928014503\\
5.68	0.920138252545433\\
5.69	0.921307875843252\\
5.7	0.919474218855085\\
5.71	0.920759055122065\\
5.72	0.920596305189179\\
5.73	0.919734076052109\\
5.74	0.920901164029267\\
5.75	0.920537187241798\\
5.76	0.919784137634429\\
5.77	0.920845807849444\\
5.78	0.919940872417452\\
5.79	0.91976603539132\\
5.8	0.919366909686296\\
5.81	0.919668661071533\\
5.82	0.920410649064399\\
5.83	0.9176518825378\\
5.84	0.919635543735199\\
5.85	0.919485054557606\\
5.86	0.919761353280376\\
5.87	0.919840716844765\\
5.88	0.91909777526943\\
5.89	0.919462204640541\\
5.9	0.920690025851082\\
5.91	0.918817384524444\\
5.92	0.922248225953903\\
5.93	0.919857977623531\\
5.94	0.919913082906008\\
5.95	0.919747668808386\\
5.96	0.920155929486703\\
5.97	0.920238873681988\\
5.98	0.919846314777279\\
5.99	0.922131971416619\\
6	0.920595368400137\\
6.01	0.91987847180427\\
};
\addlegendentry{Measured}

\addplot [color=mycolor2, dotted, line width=3.3pt]
  table[row sep=crcr]{%
1.99	0.980340770476133\\
2	0.980180295262205\\
2.01	0.983123065786766\\
2.02	0.981350144954033\\
2.03	0.980682253360262\\
2.04	0.982669533170828\\
2.05	0.982753872240105\\
2.06	0.980465118351984\\
2.07	0.981830276342373\\
2.08	0.981100049819404\\
2.09	0.984802782054567\\
2.1	0.982007339646686\\
2.11	0.982699697284904\\
2.12	0.980924557076004\\
2.13	0.981522582558616\\
2.14	0.982419716245853\\
2.15	0.98005168209234\\
2.16	0.982071383030545\\
2.17	0.982352506550842\\
2.18	0.981113797164436\\
2.19	0.982631537599569\\
2.21	0.98190043467012\\
2.22	0.979510424109148\\
2.23	0.98215818610512\\
2.24	0.979916157793861\\
2.25	0.981779823363929\\
2.26	0.983111374831677\\
2.27	0.981347529219219\\
2.28	0.9809760154391\\
2.29	0.982583805909459\\
2.3	0.981551094293318\\
2.31	0.98150811518722\\
2.32	0.983761969844909\\
2.33	0.982630005057208\\
2.34	0.980634573067623\\
2.35	0.98225881088675\\
2.36	0.982120884712043\\
2.37	0.983059765781656\\
2.38	0.981712046360331\\
2.39	0.981957425786294\\
2.4	0.983143915240783\\
2.41	0.981537498628349\\
2.42	0.981977128535438\\
2.43	0.980402179463098\\
2.44	0.980705372394888\\
2.45	0.980148510626946\\
2.46	0.981402653576108\\
2.47	0.980740123808025\\
2.48	0.981622886570165\\
2.49	0.980180154342082\\
2.5	0.982349717505618\\
2.51	0.981570072577221\\
2.52	0.980988737085757\\
2.53	0.98149877870725\\
2.54	0.984140178026287\\
2.55	0.982828428221636\\
2.56	0.979609184565592\\
2.57	0.982218577852494\\
2.58	0.980508258597462\\
2.59	0.981474526367253\\
2.6	0.983004774959327\\
2.61	0.98258246308856\\
2.62	0.981801608819631\\
2.63	0.981739212602657\\
2.64	0.981928783220296\\
2.65	0.982652107412471\\
2.66	0.982080868028521\\
2.67	0.982596083150922\\
2.68	0.980510528571565\\
2.69	0.981103427314377\\
2.7	0.982817810497246\\
2.71	0.981584257423268\\
2.72	0.981480987670112\\
2.73	0.98014434734547\\
2.74	0.982651951561206\\
2.75	0.981258885615372\\
2.76	0.979538038307041\\
2.77	0.980009841579932\\
2.78	0.98089739128394\\
2.79	0.982152028850861\\
2.8	0.980767733423712\\
2.81	0.982361584786792\\
2.82	0.981574092537929\\
2.83	0.980270625828945\\
2.84	0.98061452273842\\
2.85	0.979189357648998\\
2.86	0.981683479366701\\
2.87	0.980132758846517\\
2.88	0.981535010042805\\
2.89	0.981875438441918\\
2.9	0.978984870687211\\
2.91	0.981333095544087\\
2.92	0.981726871513385\\
2.93	0.982002528084777\\
2.94	0.980272241634831\\
2.95	0.979766967159166\\
2.96	0.980242945254581\\
2.97	0.981189619070935\\
2.98	0.980978525307167\\
2.99	0.981842539465154\\
3	0.981064926761349\\
3.01	0.919319443238395\\
3.02	0.91915897067138\\
3.03	0.920270495085595\\
3.04	0.919403780798581\\
3.05	0.918785047788349\\
3.06	0.920936334999698\\
3.07	0.918842980544008\\
3.08	0.919505751704884\\
3.09	0.919510873921445\\
3.1	0.920275444266157\\
3.11	0.918132865995959\\
3.12	0.919173142918764\\
3.13	0.922101119002159\\
3.14	0.918288650291155\\
3.15	0.920764182073898\\
3.17	0.919148917549569\\
3.18	0.920944699427546\\
3.19	0.919161651905489\\
3.2	0.920495862086793\\
3.21	0.9209701456221\\
3.22	0.919748835156626\\
3.23	0.91927125040794\\
3.24	0.920000389464978\\
3.25	0.920304337277804\\
3.26	0.919171156942556\\
3.27	0.919690969044542\\
3.28	0.919124762942313\\
3.29	0.919167040681713\\
3.3	0.919346294049598\\
3.31	0.919246306776247\\
3.32	0.920473060660626\\
3.33	0.91916699130639\\
3.34	0.918870774964875\\
3.35	0.921572407207085\\
3.36	0.922370162980187\\
3.37	0.920675721904567\\
3.38	0.919615337018313\\
3.39	0.921331246017187\\
3.4	0.919424250660804\\
3.41	0.921133159385906\\
3.42	0.919667536404524\\
3.43	0.919078239521567\\
3.44	0.920436563246436\\
3.45	0.921655899288843\\
3.46	0.92024895441908\\
3.47	0.920289685195634\\
3.48	0.919882875172192\\
3.49	0.919323690900214\\
3.5	0.92011399088605\\
3.51	0.920451714031265\\
3.52	0.918422041737246\\
3.53	0.919496702265512\\
3.54	0.919205921535871\\
3.55	0.920746110010179\\
3.56	0.920707198249533\\
3.57	0.918306050677396\\
3.58	0.919888013754359\\
3.59	0.92220918545244\\
3.6	0.918138115345696\\
3.61	0.920515345501907\\
3.62	0.917626453530939\\
3.63	0.917741066550848\\
3.64	0.919609722018415\\
3.65	0.92072321479089\\
3.67	0.919500155542605\\
3.68	0.919764123903955\\
3.69	0.92136443511821\\
3.7	0.919737037565717\\
3.71	0.91850141205429\\
3.72	0.92038931672801\\
3.73	0.920916900671347\\
3.74	0.919449438041483\\
3.75	0.921188685317545\\
3.76	0.920706695033484\\
3.77	0.917989351104515\\
3.78	0.919390713549326\\
3.79	0.920947406184514\\
3.8	0.920581372148279\\
3.81	0.919974545247976\\
3.82	0.918790628765629\\
3.83	0.919603931411181\\
3.84	0.921168003459935\\
3.85	0.921214482130637\\
3.86	0.919111095311981\\
3.87	0.920453001929675\\
3.88	0.922094853421068\\
3.89	0.919312126153017\\
3.9	0.919308294201174\\
3.91	0.920068329658602\\
3.92	0.920188407496163\\
3.93	0.919069251359998\\
3.94	0.920135902272487\\
3.95	0.91782583898849\\
3.96	0.919212279693979\\
3.97	0.920122783051775\\
3.99	0.919787287264289\\
4	0.919847946087445\\
4.01	0.920160705856845\\
4.02	0.920355856268235\\
4.03	0.918753057273241\\
4.04	0.919401539890865\\
4.05	0.91908228399779\\
4.06	0.920671292386085\\
4.07	0.919607622382649\\
4.08	0.920050344453441\\
4.09	0.919359924395356\\
4.1	0.92028570966175\\
4.11	0.920302238024979\\
4.12	0.920154398700356\\
4.13	0.922443567089988\\
4.14	0.919900088804589\\
4.15	0.920091269120854\\
4.16	0.918774032639136\\
4.17	0.921113702039829\\
4.18	0.918710121897578\\
4.19	0.921908362731864\\
4.2	0.92104591745408\\
4.21	0.921443872414978\\
4.22	0.919646227007332\\
4.23	0.920545514463231\\
4.24	0.920249118263594\\
4.25	0.919567289362652\\
4.26	0.919197805336807\\
4.27	0.918217804946507\\
4.28	0.919346784613711\\
4.29	0.919925382744007\\
4.3	0.918670694484592\\
4.31	0.917973568736496\\
4.32	0.92095679620127\\
4.33	0.919776189437158\\
4.34	0.919621307553478\\
4.35	0.919675879295307\\
4.36	0.920326617277832\\
4.37	0.921196407390803\\
4.38	0.91859266987254\\
4.39	0.922352500522042\\
4.4	0.920258875882356\\
4.41	0.92034934369876\\
4.42	0.919728628726707\\
4.43	0.919838816111078\\
4.44	0.919132561950263\\
4.45	0.920762911638268\\
4.46	0.92097911687549\\
4.47	0.920635757785325\\
4.48	0.920558249924944\\
4.49	0.919841329794286\\
4.5	0.920611275105832\\
4.51	0.91945376980832\\
4.52	0.921206292665746\\
4.53	0.922038266259903\\
4.54	0.920282988761841\\
4.55	0.919676140411815\\
4.56	0.920059599719156\\
4.57	0.920336496213423\\
4.58	0.920568182449327\\
4.59	0.918237753425025\\
4.6	0.92092789530784\\
4.61	0.92037677549328\\
4.62	0.919648262252102\\
4.63	0.920014897153503\\
4.64	0.918304919566837\\
4.65	0.920314152873543\\
4.66	0.920724873861148\\
4.67	0.918779701549695\\
4.68	0.919509164049442\\
4.69	0.919614612768235\\
4.7	0.919434449326128\\
4.71	0.919357011199014\\
4.72	0.920237639539945\\
4.73	0.92038401462008\\
4.74	0.920022429236525\\
4.75	0.918931932384224\\
4.76	0.920121452629913\\
4.77	0.920211906799151\\
4.78	0.918051426161322\\
4.79	0.918711807646925\\
4.8	0.920136389703626\\
4.81	0.92108485427655\\
4.82	0.919753509878867\\
4.83	0.91728843433411\\
4.84	0.919769513567982\\
4.85	0.920030552539103\\
4.86	0.919524115915951\\
4.88	0.920587785967495\\
4.89	0.918578542263893\\
4.91	0.92021271761576\\
4.92	0.919153079972929\\
4.93	0.919754360765044\\
4.94	0.92007093057068\\
4.95	0.920541779884993\\
4.96	0.920308719613219\\
4.97	0.920435244337518\\
4.98	0.919929954963718\\
4.99	0.919125812615789\\
5	0.918907542552343\\
5.01	0.919224868401799\\
5.02	0.920303140731306\\
5.03	0.918613157707657\\
5.04	0.920933467956571\\
5.05	0.920424023836712\\
5.06	0.919060879414008\\
5.07	0.920389832444495\\
5.08	0.919758291298623\\
5.09	0.920633191153848\\
5.1	0.92163142270269\\
5.11	0.920372146511332\\
5.12	0.920086460503171\\
5.13	0.92176082390921\\
5.14	0.920628170573792\\
5.15	0.920957421254113\\
5.16	0.919722428917352\\
5.17	0.919950533124393\\
5.18	0.919940151162536\\
5.19	0.921398562206179\\
5.2	0.921491403214055\\
5.21	0.921545004967138\\
5.22	0.921764187599503\\
5.23	0.919809673372479\\
5.24	0.920980994855575\\
5.25	0.920626239659302\\
5.26	0.920329414388323\\
5.27	0.920882101471644\\
5.28	0.919028557627947\\
5.29	0.920095026554997\\
5.3	0.919743142646968\\
5.31	0.921021081868191\\
5.32	0.919882126407326\\
5.33	0.920910444231609\\
5.34	0.92122053884681\\
5.35	0.918848308708278\\
5.36	0.919667532638019\\
5.37	0.919447761939574\\
5.38	0.919518025091898\\
5.39	0.920000162573055\\
5.4	0.919056634973209\\
5.41	0.920618264646529\\
5.42	0.919980549835332\\
5.43	0.918891229397021\\
5.44	0.920208979899064\\
5.45	0.919647733397181\\
5.46	0.919556221632448\\
5.47	0.920018032977278\\
5.48	0.920795627847765\\
5.49	0.919197655429715\\
5.5	0.921353361340871\\
5.51	0.919890476483422\\
5.52	0.921138900145881\\
5.53	0.918372426931959\\
5.54	0.921359437986867\\
5.55	0.921179859959156\\
5.56	0.919520400794503\\
5.57	0.921190004781888\\
5.58	0.920511416305525\\
5.59	0.92024319583055\\
5.6	0.920862350285709\\
5.61	0.920167496025403\\
5.62	0.919239640968279\\
5.63	0.922555094127699\\
5.64	0.920878221846947\\
5.65	0.920933731494282\\
5.66	0.920766394516218\\
5.67	0.919568928014503\\
5.68	0.920138252545433\\
5.69	0.921307875843252\\
5.7	0.919474218855084\\
5.71	0.920759055122065\\
5.72	0.920596305189179\\
5.73	0.91973407605211\\
5.74	0.920901164029267\\
5.75	0.920537187241798\\
5.76	0.919784137634429\\
5.77	0.920845807849444\\
5.78	0.919940872417452\\
5.79	0.91976603539132\\
5.8	0.919366909686296\\
5.81	0.919668661071533\\
5.82	0.920410649064399\\
5.83	0.9176518825378\\
5.84	0.919635543735199\\
5.85	0.919485054557606\\
5.86	0.919761353280376\\
5.87	0.919840716844765\\
5.88	0.91909777526943\\
5.89	0.919462204640541\\
5.9	0.920690025851082\\
5.91	0.918817384524444\\
5.92	0.922248225953903\\
5.93	0.919857977623531\\
5.94	0.919913082906008\\
5.95	0.919747668808386\\
5.96	0.920155929486703\\
5.97	0.920238873681988\\
5.98	0.919846314777279\\
5.99	0.922131971416619\\
6	0.920595368400137\\
6.01	0.91987847180427\\
};
\addlegendentry{SSE}

\addplot [color=black!60!blue, dotted, line width=3.3pt]
  table[row sep=crcr]{%
1.99	0.98153966554449\\
2	0.980906365908686\\
2.01	0.983015974516132\\
2.02	0.980586977569253\\
2.03	0.981379098859881\\
2.04	0.982072840297949\\
2.05	0.982590861914757\\
2.06	0.980953023339513\\
2.07	0.981949580507581\\
2.08	0.98106717220227\\
2.09	0.983694884185287\\
2.1	0.982045539041975\\
2.11	0.982596440317567\\
2.12	0.981592758857814\\
2.13	0.98219637283797\\
2.14	0.981893583841025\\
2.15	0.980969368870445\\
2.16	0.981327061372153\\
2.17	0.982081614688815\\
2.18	0.981073134148067\\
2.19	0.98159716529286\\
2.2	0.98233138376979\\
2.21	0.982420361576716\\
2.22	0.980765054572596\\
2.23	0.982476989208708\\
2.24	0.980337133904134\\
2.25	0.982017209242625\\
2.26	0.982238480807278\\
2.27	0.981587659932219\\
2.28	0.981653513463925\\
2.29	0.981890152946248\\
2.3	0.981790796940393\\
2.31	0.981776479261681\\
2.32	0.982091859544605\\
2.33	0.981993899565704\\
2.34	0.980909143004683\\
2.35	0.981889098124042\\
2.36	0.981507132354341\\
2.37	0.981788260115422\\
2.38	0.982432422755803\\
2.39	0.981996440573624\\
2.4	0.982645978357997\\
2.41	0.981924105362951\\
2.42	0.98268191709148\\
2.43	0.981737597529931\\
2.44	0.981784623038276\\
2.45	0.980250527276445\\
2.46	0.981711862815766\\
2.47	0.980978888873934\\
2.48	0.980929727598367\\
2.49	0.980390677907824\\
2.5	0.981292199791227\\
2.51	0.980861287169852\\
2.52	0.981262133668218\\
2.53	0.981401288788446\\
2.54	0.982884087064826\\
2.55	0.982543015270168\\
2.56	0.981442513968657\\
2.57	0.981538272084294\\
2.58	0.98088198012616\\
2.59	0.980932250608145\\
2.6	0.98244484546558\\
2.61	0.982077146875358\\
2.63	0.981752562278965\\
2.64	0.981770323275735\\
2.65	0.982206074212583\\
2.66	0.981160057777549\\
2.67	0.983370865820478\\
2.68	0.980314014748558\\
2.69	0.98243190095151\\
2.7	0.982552377349949\\
2.71	0.981464217185976\\
2.72	0.981173633935653\\
2.73	0.980082219418961\\
2.74	0.98286857083887\\
2.75	0.98116950190153\\
2.76	0.980416795671378\\
2.77	0.980885287819524\\
2.78	0.981300322533365\\
2.79	0.982096122538953\\
2.8	0.98042882284743\\
2.81	0.981874145240252\\
2.82	0.981449676796764\\
2.83	0.980763823795183\\
2.84	0.981383818656296\\
2.85	0.980203056389952\\
2.86	0.981333935661159\\
2.87	0.981929979115293\\
2.88	0.981013655500721\\
2.89	0.981747837796211\\
2.9	0.980014267488801\\
2.91	0.980356837884348\\
2.92	0.981311667299361\\
2.93	0.981894519995786\\
2.94	0.981151483450572\\
2.95	0.981178071453327\\
2.96	0.980426161004998\\
2.98	0.981503250180603\\
2.99	0.981416839069738\\
3	0.981477238240729\\
3.01	0.98177149556374\\
3.02	0.982146741074538\\
3.03	0.982211308632261\\
3.05	0.981318098747962\\
3.06	0.981937346420339\\
3.07	0.981052958416741\\
3.08	0.980214251041828\\
3.09	0.983452744406968\\
3.1	0.981703410091129\\
3.11	0.980868895095636\\
3.12	0.982376025072015\\
3.13	0.980433737115165\\
3.14	0.981746766490129\\
3.15	0.980508607542721\\
3.16	0.980732665814055\\
3.17	0.981246724733783\\
3.18	0.981302676514664\\
3.19	0.980251795640719\\
3.2	0.980921904669851\\
3.21	0.981377207278197\\
3.22	0.982663705310534\\
3.23	0.980965890580336\\
3.24	0.981523731448696\\
3.25	0.98145578992863\\
3.26	0.982380640618553\\
3.27	0.980954862310908\\
3.28	0.98318408497148\\
3.29	0.97947859191935\\
3.3	0.982599541368549\\
3.31	0.982959683489555\\
3.32	0.982327214190733\\
3.33	0.980746321210681\\
3.34	0.980831320434405\\
3.35	0.983115480417989\\
3.36	0.981324538395311\\
3.37	0.981841611926133\\
3.38	0.979455907132367\\
3.39	0.981430985072548\\
3.4	0.980025861570879\\
3.41	0.980486026719944\\
3.42	0.98154742637717\\
3.43	0.982548906319154\\
3.44	0.981576755089777\\
3.45	0.983075580707743\\
3.46	0.982270215707564\\
3.47	0.981699589525781\\
3.48	0.980928626154786\\
3.49	0.982935808553516\\
3.5	0.976898409610732\\
3.51	0.9699159901864\\
3.52	0.967210669194101\\
3.53	0.965251587438906\\
3.54	0.965434586371628\\
3.55	0.968578158661352\\
3.56	0.970242491447634\\
3.57	0.969262033439336\\
3.58	0.969054277100302\\
3.59	0.972832867974613\\
3.6	0.973542023422111\\
3.61	0.973946285400592\\
3.62	0.976745374392416\\
3.63	0.976607280204477\\
3.64	0.976572593201893\\
3.65	0.975255626102069\\
3.66	0.976415870010058\\
3.67	0.975386124713914\\
3.68	0.976085494533682\\
3.69	0.977055570874367\\
3.7	0.977880022438326\\
3.71	0.974130215260453\\
3.72	0.976736826647072\\
3.73	0.977219034236572\\
3.74	0.977148821975745\\
3.75	0.972595999963791\\
3.76	0.977165018735817\\
3.77	0.979620610297976\\
3.78	0.978910068550932\\
3.79	0.978082721204547\\
3.8	0.976693473121953\\
3.81	0.976757712325811\\
3.82	0.978913592778563\\
3.83	0.9787885692837\\
3.84	0.978873702445868\\
3.85	0.979450510058433\\
3.86	0.977435264203877\\
3.87	0.979422077326554\\
3.88	0.976819068133638\\
3.89	0.977177424331305\\
3.9	0.977302957382485\\
3.91	0.977114092621222\\
3.92	0.978639865287158\\
3.93	0.979370625068936\\
3.94	0.976153662253604\\
3.95	0.97751534006711\\
3.96	0.978406799953068\\
3.97	0.97947376647808\\
3.98	0.978584923336656\\
3.99	0.978489826121798\\
4	0.979781197162313\\
4.01	0.978503834208263\\
4.02	0.977818792719209\\
4.03	0.979057325307244\\
4.04	0.97696688216273\\
4.05	0.976663534438194\\
4.06	0.976659636842631\\
4.07	0.976747987371422\\
4.08	0.979708178690077\\
4.09	0.977641054992755\\
4.1	0.977287638162935\\
4.11	0.979148741858097\\
4.12	0.978730015092922\\
4.13	0.978475954563826\\
4.14	0.977395533230783\\
4.15	0.977287205729934\\
4.16	0.976669707352685\\
4.17	0.978104077192982\\
4.18	0.978605823821873\\
4.19	0.975537924064295\\
4.2	0.977729464710454\\
4.21	0.976614471208763\\
4.22	0.977502293512801\\
4.23	0.979497432154038\\
4.24	0.978373515936499\\
4.25	0.979358085506445\\
4.26	0.976543896558073\\
4.27	0.97789109662757\\
4.28	0.978562445712149\\
4.29	0.977499254773713\\
4.3	0.977908741623312\\
4.31	0.978089381445661\\
4.32	0.977781249999162\\
4.33	0.978986943453015\\
4.34	0.978071465387605\\
4.35	0.978223023480354\\
4.36	0.980814246891478\\
4.37	0.97785392060307\\
4.38	0.977995960274695\\
4.39	0.978861963105762\\
4.4	0.978458034027963\\
4.41	0.977977313451443\\
4.42	0.978287050858995\\
4.43	0.977814282800056\\
4.44	0.976452389906197\\
4.45	0.978381089104819\\
4.46	0.978209619056476\\
4.47	0.976494138831264\\
4.48	0.978198345870241\\
4.49	0.978071584147982\\
4.5	0.978855170286787\\
4.51	0.977120139990325\\
4.52	0.977379565236682\\
4.53	0.979586675081974\\
4.54	0.978579858373032\\
4.55	0.978205057273478\\
4.56	0.976834651379892\\
4.57	0.976833989734659\\
4.58	0.977588662893968\\
4.59	0.98004391183022\\
4.6	0.977244564809905\\
4.61	0.978530619062251\\
4.62	0.976388368352469\\
4.63	0.978899785013066\\
4.64	0.977303023341812\\
4.65	0.98042852389138\\
4.66	0.976736773586416\\
4.67	0.978661662353183\\
4.68	0.978440627894623\\
4.69	0.979350524895948\\
4.7	0.977590711833447\\
4.71	0.976503244719964\\
4.72	0.978044252504368\\
4.73	0.977681324350446\\
4.74	0.978860249004678\\
4.75	0.977589050410897\\
4.76	0.97805134355442\\
4.77	0.977658488700883\\
4.78	0.978524019237982\\
4.79	0.978765670686346\\
4.8	0.976991113011588\\
4.81	0.980831602383422\\
4.82	0.979687382986151\\
4.83	0.979547435389249\\
4.84	0.976292396037501\\
4.85	0.977389080118317\\
4.86	0.977406670670683\\
4.87	0.97770460717496\\
4.88	0.977438013643309\\
4.89	0.979212834535623\\
4.9	0.976624641478031\\
4.91	0.978487105426779\\
4.92	0.978002058139666\\
4.93	0.978617136385663\\
4.94	0.977943251858306\\
4.95	0.979977582124206\\
4.96	0.979362037403167\\
4.97	0.977905874284384\\
4.98	0.979882852233108\\
4.99	0.978018419597469\\
5	0.977060937837047\\
5.01	0.975915859461723\\
5.02	0.977812687552816\\
5.03	0.978554361760748\\
5.04	0.977965797785893\\
5.05	0.97800200828513\\
5.06	0.977324597603743\\
5.07	0.978627241462683\\
5.08	0.977089603696872\\
5.09	0.97808859872145\\
5.1	0.978708676729281\\
5.11	0.977629823562908\\
5.12	0.978461399644282\\
5.13	0.979558561105232\\
5.14	0.979168359283594\\
5.15	0.977161060369449\\
5.16	0.978586222860689\\
5.17	0.978840585501498\\
5.18	0.977389728508903\\
5.19	0.976814126548929\\
5.2	0.977657247437008\\
5.21	0.978436231153871\\
5.22	0.979292675883651\\
5.23	0.978004912677492\\
5.24	0.975654962343731\\
5.25	0.978531356452914\\
5.26	0.977531540385218\\
5.27	0.977717620123536\\
5.28	0.977857709023978\\
5.29	0.977657571919811\\
5.3	0.979303507665598\\
5.31	0.978735107847487\\
5.32	0.976355750735761\\
5.33	0.977785100255576\\
5.34	0.977238985416585\\
5.35	0.97698876276857\\
5.36	0.977303598115509\\
5.37	0.978112707239367\\
5.38	0.976960145891232\\
5.39	0.978607505319745\\
5.4	0.978172412734621\\
5.41	0.97627951591209\\
5.42	0.977376902276204\\
5.43	0.979554591624418\\
5.44	0.976849922672526\\
5.45	0.979954636920166\\
5.46	0.976273017671189\\
5.47	0.977708134972917\\
5.48	0.978757166169415\\
5.49	0.98133328102635\\
5.5	0.976699358010616\\
5.51	0.978303916925777\\
5.52	0.978251763387886\\
5.53	0.977330253064552\\
5.54	0.976631077655751\\
5.55	0.980141986140446\\
5.56	0.974201757518242\\
5.57	0.980269131350736\\
5.58	0.978570940057947\\
5.59	0.978377327949474\\
5.6	0.979727166152059\\
5.61	0.977235938956118\\
5.62	0.978034288132346\\
5.63	0.976141619185388\\
5.64	0.97894318398026\\
5.65	0.980913556723416\\
5.66	0.9777308761867\\
5.67	0.979769796315165\\
5.68	0.977128808881476\\
5.69	0.977780974343183\\
5.7	0.97834091040937\\
5.71	0.978670099425099\\
5.72	0.9802285107816\\
5.73	0.979121317824679\\
5.74	0.977880063715478\\
5.75	0.975850485065123\\
5.76	0.978102861268613\\
5.77	0.97855238979763\\
5.78	0.978560002981109\\
5.79	0.977324917026854\\
5.8	0.978740722559674\\
5.81	0.977440307054278\\
5.82	0.979000394148038\\
5.83	0.976760561761576\\
5.84	0.979510774742126\\
5.85	0.980107362974069\\
5.86	0.975635771811756\\
5.87	0.978612691576023\\
5.88	0.979770340589972\\
5.89	0.978264128526543\\
5.9	0.97868843304915\\
5.91	0.978085101692323\\
5.92	0.978371102239487\\
5.93	0.97821280130447\\
5.94	0.976948878303942\\
5.95	0.97917664604933\\
5.96	0.976415655926109\\
5.97	0.979117009910445\\
5.98	0.979245423199296\\
5.99	0.977018887049502\\
6	0.978815016893489\\
6.01	0.978361007951263\\
};
\addlegendentry{MHE}

\addplot [color=red, line width=3.3pt]
  table[row sep=crcr]{%
1.99	0.981536361847369\\
2.26	0.981672992013541\\
2.66	0.981608964617696\\
2.88	0.981625834501985\\
3.32	0.981612557848448\\
3.49	0.981612303715466\\
3.5	0.977538291123399\\
3.51	0.969658699616013\\
3.52	0.965744706694199\\
3.53	0.965694908372569\\
3.54	0.966044904448761\\
3.55	0.966769561443499\\
3.56	0.967803335133944\\
3.57	0.969053356355485\\
3.59	0.971782554151348\\
3.6	0.973066265142964\\
3.61	0.974194853732182\\
3.62	0.975123109157922\\
3.63	0.975831775950647\\
3.64	0.976325937552893\\
3.65	0.976629968179743\\
3.66	0.976782157878946\\
3.67	0.976827679966453\\
3.71	0.97678511854427\\
3.72	0.976859281363594\\
3.73	0.976987326507461\\
3.75	0.97737258618061\\
3.78	0.97804162232664\\
3.8	0.978373500252035\\
3.81	0.978479609562128\\
3.83	0.978572983783853\\
3.85	0.978546791230832\\
3.91	0.978354423943648\\
3.95	0.978376150175613\\
3.99	0.978389435464658\\
4.03	0.9783107210347\\
4.1	0.978142036196051\\
4.18	0.978065698224511\\
4.28	0.978016045902393\\
4.43	0.978070964025535\\
4.58	0.978086347583289\\
4.98	0.978048722689256\\
5.3	0.978065865435927\\
5.81	0.978099632175322\\
6.01	0.978106764186593\\
};
\addlegendentry{True}

\end{axis}



\end{tikzpicture}%

==> Figures/SSE_vs_DSE_CS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=2.784in,
at={(2.08in,0in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\Huge, font=\color{white!15!black}},
xlabel={{Time [s]}},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
xticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
ymin=0.89,
ymax=1.01,
%ytick={0.9, 0.95, 1},
%yticklabels={0.9, 0.95, 1},
ylabel style={font=\color{white!15!black}},
ylabel={{$\text{V}_\text{3}$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.49	0.982711725845668\\
0.5	0.984951223327624\\
0.51	0.985153075599673\\
0.52	0.983364008189099\\
0.529999999999999	0.983656320479348\\
0.540000000000001	0.98256332421639\\
0.550000000000001	0.982564365338192\\
0.56	0.9829913272428\\
0.57	0.981164563530925\\
0.58	0.98223786791883\\
0.59	0.981705173262206\\
0.6	0.983698605191332\\
0.609999999999999	0.979782756235624\\
0.619999999999999	0.980489257740409\\
0.630000000000001	0.981944740993326\\
0.640000000000001	0.983502157509566\\
0.65	0.983422703025681\\
0.66	0.984667938982694\\
0.67	0.984120221714361\\
0.68	0.983325546604547\\
0.69	0.981500468676877\\
0.699999999999999	0.981965543870444\\
0.710000000000001	0.982493976633304\\
0.720000000000001	0.984439349836936\\
0.73	0.984584577482348\\
0.74	0.981888655615869\\
0.75	0.979681367603513\\
0.76	0.983008053839956\\
0.77	0.984276803487207\\
0.779999999999999	0.980287856099167\\
0.790000000000001	0.981789308620248\\
0.800000000000001	0.981307576440333\\
0.81	0.98204425368224\\
0.82	0.98071843205318\\
0.83	0.982860546558268\\
0.84	0.982446192624836\\
0.85	0.982299571283471\\
0.859999999999999	0.983058675631792\\
0.870000000000001	0.98302320455857\\
0.880000000000001	0.981980208765993\\
0.890000000000001	0.981932814684093\\
0.9	0.983453802266276\\
0.91	0.981494198761245\\
0.92	0.981980565936958\\
0.93	0.982297676600382\\
0.94	0.981303319118529\\
0.949999999999999	0.982139214224615\\
0.960000000000001	0.982933381740267\\
0.970000000000001	0.982469859610728\\
0.98	0.985015662616462\\
0.99	0.982860285035409\\
1	0.980860235334347\\
1.01	0.983825281872569\\
1.02	0.983239425849348\\
1.03	0.981628787721039\\
1.04	0.984474501273004\\
1.05	0.982001525927556\\
1.06	0.983041351698986\\
1.07	0.982822877473515\\
1.08	0.981403900901496\\
1.09	0.98281459457904\\
1.1	0.983814086233314\\
1.11	0.981624809999992\\
1.12	0.983802082669122\\
1.13	0.983308984955743\\
1.14	0.984900221634799\\
1.15	0.983260185381376\\
1.16	0.983187531493448\\
1.17	0.983282926658115\\
1.18	0.982244316635137\\
1.19	0.98330291426913\\
1.2	0.983904448286125\\
1.21	0.982225383443714\\
1.22	0.982763363475884\\
1.23	0.982395831946063\\
1.24	0.982532148538484\\
1.25	0.983970771106504\\
1.26	0.982924384110197\\
1.27	0.983469980088854\\
1.28	0.98450619396777\\
1.29	0.982385394723932\\
1.3	0.983846495065778\\
1.31	0.982696301964051\\
1.32	0.984303764195186\\
1.33	0.982193608430851\\
1.34	0.983410966438685\\
1.35	0.983258264303148\\
1.36	0.982884316884677\\
1.37	0.982041419310036\\
1.38	0.983093680824572\\
1.39	0.983537647408633\\
1.4	0.983233171432506\\
1.41	0.983516701255503\\
1.42	0.981611014356151\\
1.43	0.981733156506328\\
1.44	0.982713332193029\\
1.45	0.984180067050263\\
1.46	0.983337643070474\\
1.47	0.982454077937463\\
1.48	0.983063427326529\\
1.49	0.983859690570636\\
1.5	0.984513561957037\\
1.51	0.982222597852841\\
1.52	0.982757279884497\\
1.53	0.983975497857807\\
1.54	0.983320035350735\\
1.55	0.98258733840161\\
1.56	0.983633315757784\\
1.57	0.985417219474767\\
1.58	0.984576495333236\\
1.59	0.98288467614895\\
1.6	0.983543740528001\\
1.61	0.98336647045503\\
1.62	0.983627528908757\\
1.63	0.98378428198137\\
1.64	0.983216544922216\\
1.65	0.984393665560711\\
1.66	0.985198299893147\\
1.67	0.983459806450671\\
1.68	0.985361127475196\\
1.69	0.982575696433299\\
1.7	0.98512650717049\\
1.71	0.982172802201935\\
1.72	0.983998496480421\\
1.73	0.984893297297582\\
1.74	0.98521586447468\\
1.75	0.982569134067219\\
1.76	0.982784763195818\\
1.77	0.982864338295473\\
1.78	0.982415492911656\\
1.79	0.984588595243633\\
1.8	0.984061093908965\\
1.81	0.984763478736529\\
1.82	0.983472217854757\\
1.83	0.984813048124456\\
1.84	0.985746472813627\\
1.85	0.983015661210706\\
1.86	0.984000399370842\\
1.87	0.985302488349802\\
1.88	0.984969606262075\\
1.89	0.984949674124875\\
1.9	0.984812038607302\\
1.91	0.983831782152823\\
1.92	0.982482805083926\\
1.93	0.985772485537623\\
1.94	0.983476001695049\\
1.95	0.985496610073849\\
1.96	0.984211259378295\\
1.97	0.982866065177291\\
1.98	0.985342325254187\\
1.99	0.984370654244119\\
2	0.984345120994998\\
2.01	0.98514982185732\\
2.02	0.985016268484459\\
2.03	0.985519729772278\\
2.04	0.984307316544848\\
2.05	0.984484755152941\\
2.06	0.98482063874172\\
2.07	0.985247383588147\\
2.08	0.983363472762564\\
2.09	0.983424481453389\\
2.1	0.984224395265301\\
2.11	0.983992222072079\\
2.12	0.985457214171463\\
2.13	0.987364104243243\\
2.14	0.983898846341161\\
2.15	0.987640040570406\\
2.16	0.984916968488829\\
2.17	0.985028615996685\\
2.18	0.986082406668666\\
2.19	0.985895737517719\\
2.2	0.986668976715517\\
2.21	0.984844291804599\\
2.22	0.985026690807778\\
2.23	0.984973777063018\\
2.24	0.985848512391067\\
2.25	0.98603349054496\\
2.26	0.986057088979242\\
2.27	0.986582962171346\\
2.28	0.983223667574812\\
2.29	0.984988874149076\\
2.3	0.985032148184343\\
2.31	0.984167948598166\\
2.32	0.983718245207596\\
2.33	0.984873101024419\\
2.34	0.986635318244069\\
2.35	0.985973421774609\\
2.36	0.985507947013589\\
2.37	0.986532010176568\\
2.38	0.985123867710419\\
2.39	0.985098818298107\\
2.4	0.985807936558283\\
2.41	0.985618522673359\\
2.42	0.985158491784471\\
2.43	0.9865662280521\\
2.44	0.983857310749277\\
2.45	0.985553664450972\\
2.46	0.984803481350193\\
2.47	0.985241016677493\\
2.48	0.984644623554503\\
2.49	0.987060609135085\\
2.5	0.920322976654926\\
2.51	0.920387114017101\\
2.52	0.918830816434205\\
2.53	0.921121180877879\\
2.54	0.919211549391251\\
2.55	0.919304954602453\\
2.56	0.920121564261578\\
2.57	0.920001531074606\\
2.58	0.919927162244052\\
2.59	0.920032749657897\\
2.6	0.919909360132904\\
2.61	0.920236881591817\\
2.62	0.920536124961053\\
2.63	0.920227083719519\\
2.64	0.919075688219126\\
2.65	0.919411871912942\\
2.66	0.920961290384557\\
2.67	0.92036692189377\\
2.68	0.919820238890868\\
2.69	0.921192509222596\\
2.7	0.918315448827849\\
2.71	0.918522301772802\\
2.72	0.920350569230388\\
2.73	0.919729104475243\\
2.74	0.921839102252619\\
2.75	0.919627044600839\\
2.76	0.918615711290451\\
2.77	0.920733608320507\\
2.78	0.92110607473408\\
2.79	0.919632871627988\\
2.8	0.920021791594376\\
2.81	0.921519535945645\\
2.82	0.918021141357901\\
2.83	0.920761030875173\\
2.84	0.921437407869037\\
2.85	0.918439391661051\\
2.86	0.920424473615315\\
2.87	0.922148064522776\\
2.88	0.920073015533111\\
2.89	0.919904337883377\\
2.9	0.919988208734024\\
2.91	0.918920692871264\\
2.92	0.919877526627708\\
2.93	0.919165995452596\\
2.94	0.921436416890648\\
2.95	0.920983422064182\\
2.96	0.918354582411251\\
2.97	0.920793855387572\\
2.98	0.919566167822545\\
2.99	0.919639773771637\\
3	0.92025767267805\\
3.01	0.91980263836807\\
3.02	0.9199472572391\\
3.03	0.920792206844347\\
3.04	0.921227343577199\\
3.05	0.919150472745484\\
3.06	0.917900361048275\\
3.07	0.919741178591641\\
3.08	0.919843490118398\\
3.09	0.922203029388237\\
3.1	0.921559119048222\\
3.12	0.921327489715528\\
3.13	0.921580277106694\\
3.14	0.919401340078522\\
3.15	0.919336037680486\\
3.16	0.919468248098994\\
3.17	0.920530845188818\\
3.18	0.923093867817961\\
3.19	0.918847307649468\\
3.2	0.920096673468217\\
3.21	0.91976572582165\\
3.22	0.921658295521913\\
3.23	0.920666935367702\\
3.24	0.921251479418645\\
3.25	0.919411613357283\\
3.26	0.918998099895909\\
3.27	0.922127006676648\\
3.28	0.920466527615915\\
3.29	0.91977870537384\\
3.3	0.920696212003898\\
3.31	0.919614460654701\\
3.32	0.921480022641063\\
3.33	0.918685262166628\\
3.34	0.92034882090274\\
3.35	0.919875272813977\\
3.36	0.918164069669823\\
3.37	0.920401861577751\\
3.38	0.919975937932865\\
3.39	0.920703493051995\\
3.4	0.920875281865472\\
3.41	0.920137850226379\\
3.42	0.919957127473003\\
3.43	0.920651053687802\\
3.44	0.920768999669876\\
3.45	0.918135596871217\\
3.46	0.920428105839012\\
3.47	0.920889027567171\\
3.48	0.920192903451873\\
3.49	0.919611359111485\\
3.5	0.921363218401368\\
3.51	0.919225663492748\\
3.52	0.919997557880496\\
3.53	0.921203766849663\\
3.54	0.920451305735318\\
3.55	0.920443680898012\\
3.56	0.919810359666847\\
3.57	0.91776707346669\\
3.58	0.920615886228614\\
3.59	0.920276272504227\\
3.6	0.920899868895043\\
3.61	0.920606917945014\\
3.62	0.918676856249379\\
3.63	0.92114967475891\\
3.64	0.9195832766876\\
3.65	0.919461437792599\\
3.66	0.919859523769484\\
3.67	0.920562182855045\\
3.68	0.918848558784806\\
3.69	0.920996883412364\\
3.7	0.919759826365254\\
3.71	0.920666300006749\\
3.72	0.919882687557104\\
3.73	0.919140256550483\\
3.74	0.920794269566841\\
3.75	0.919497866815322\\
3.76	0.919257435681764\\
3.77	0.919757845526059\\
3.78	0.919561272430261\\
3.79	0.918943963714881\\
3.8	0.918246122452464\\
3.81	0.919009682674211\\
3.82	0.92070720626764\\
3.83	0.919945891998013\\
3.84	0.91812243261394\\
3.85	0.918304404530243\\
3.86	0.920560751192316\\
3.87	0.920670640853267\\
3.88	0.918465525546349\\
3.89	0.920470060600314\\
3.9	0.921024019275487\\
3.91	0.918503996198611\\
3.92	0.919893421141872\\
3.93	0.919493643146216\\
3.94	0.919617147027163\\
3.95	0.920288817433297\\
3.96	0.920679481115018\\
3.97	0.921930558964437\\
3.98	0.919700595044665\\
3.99	0.919154377018714\\
4	0.919741967122292\\
4.01	0.919333846131547\\
4.02	0.920100294501685\\
4.03	0.919452373692648\\
4.04	0.921584929480371\\
4.05	0.918673389553444\\
4.06	0.92092379462548\\
4.07	0.91883522316237\\
4.08	0.919788995166998\\
4.09	0.920177937438567\\
4.1	0.918945014496028\\
4.11	0.920701049103803\\
4.12	0.921533566737008\\
4.13	0.919927330017281\\
4.14	0.919439166269401\\
4.15	0.920572251603726\\
4.16	0.919177209744547\\
4.17	0.919485111683439\\
4.18	0.920670954101112\\
4.19	0.921456437448411\\
4.2	0.921345695298729\\
4.21	0.918595564511056\\
4.22	0.919418751796675\\
4.23	0.919122018366608\\
4.24	0.919154013042425\\
4.25	0.920318305363205\\
4.26	0.920110825332237\\
4.27	0.91968813499647\\
4.28	0.921817862441243\\
4.29	0.919307254384396\\
4.3	0.919954865610428\\
4.31	0.918819301862088\\
4.32	0.91962301036787\\
4.33	0.921643170940161\\
4.34	0.921565062300349\\
4.35	0.919167560429683\\
4.36	0.920494735273586\\
4.37	0.920173671148873\\
4.38	0.921223562462124\\
4.39	0.920255950876957\\
4.4	0.921185235635653\\
4.41	0.919247222642753\\
4.42	0.920775468985459\\
4.43	0.919114634595566\\
4.44	0.919267069837128\\
4.45	0.921306619406856\\
4.46	0.918179740987309\\
4.47	0.91950607619944\\
4.48	0.919752441559957\\
4.49	0.920471992364776\\
4.5	0.920859732281288\\
4.51	0.921283648587142\\
4.52	0.920796744126617\\
4.53	0.920503699309087\\
4.54	0.919227121809504\\
4.55	0.91932908439999\\
4.56	0.91908415552642\\
4.57	0.920091730636527\\
4.58	0.919958453493059\\
4.59	0.920573874930602\\
4.6	0.921423157545638\\
4.61	0.919623704283589\\
4.62	0.920388705204575\\
4.63	0.920055683504529\\
4.64	0.921675796378132\\
4.65	0.920466825408438\\
4.66	0.920855828998809\\
4.67	0.918296661580529\\
4.68	0.917930229310372\\
4.69	0.920429370839177\\
4.7	0.920309786295793\\
4.71	0.919800550653983\\
4.72	0.91930844184599\\
4.73	0.921572609412785\\
4.74	0.920155034209431\\
4.75	0.919908131209066\\
4.76	0.918723977789764\\
4.77	0.919204304054475\\
4.78	0.920497472533578\\
4.79	0.921373931423208\\
4.8	0.919821760036559\\
4.81	0.919395528413029\\
4.82	0.919875837134576\\
4.83	0.922071459990617\\
4.84	0.920284394315564\\
4.85	0.9189447698161\\
4.86	0.920315936495996\\
4.87	0.921001295946125\\
4.88	0.921152712318953\\
4.89	0.91946837660514\\
4.9	0.919575389255861\\
4.91	0.920557435958195\\
4.92	0.920826920582998\\
4.93	0.919531037882811\\
4.94	0.919061606301421\\
4.95	0.917724405525977\\
4.96	0.919607950191846\\
4.97	0.919694646073385\\
4.98	0.921013996030094\\
4.99	0.920867725172887\\
5	0.921252839476017\\
5.01	0.920732864309976\\
5.02	0.921409600171991\\
5.03	0.919181195056398\\
5.04	0.921403283426802\\
5.05	0.918142031389541\\
5.06	0.922135619305861\\
5.07	0.9206547764269\\
5.08	0.918672331244462\\
5.09	0.921304778827309\\
5.1	0.918718436378152\\
5.11	0.921077998272944\\
5.12	0.919773005565585\\
5.13	0.918417944786963\\
5.14	0.919847507673312\\
5.15	0.921193062689577\\
5.16	0.919012216805241\\
5.17	0.920252950933879\\
5.18	0.920008226727971\\
5.19	0.920133793866924\\
5.2	0.920661074129075\\
5.21	0.919506569714651\\
5.22	0.918460913657144\\
5.23	0.920154034946473\\
5.24	0.919542998201504\\
5.25	0.919550185158599\\
5.26	0.92034376310291\\
5.27	0.921046362017419\\
5.28	0.9204460724926\\
5.29	0.920223305872325\\
5.3	0.920303286407057\\
5.31	0.919148132709788\\
5.32	0.918479601488491\\
5.33	0.920152563399247\\
5.34	0.919230178324707\\
5.35	0.92106192011528\\
5.36	0.920586588922788\\
5.37	0.919969164059543\\
5.38	0.920006338480681\\
5.39	0.92054638569944\\
5.4	0.921339529736734\\
5.41	0.92126280384181\\
5.42	0.921532579491414\\
5.43	0.919948370127644\\
5.44	0.919968404852385\\
5.45	0.920795610739976\\
5.46	0.920147605677554\\
5.47	0.921519431060668\\
5.48	0.919697357094005\\
5.49	0.919707341462109\\
5.5	0.919812777515887\\
5.51	0.917055202066122\\
5.52	0.920396317212569\\
5.54	0.920573457961039\\
5.55	0.920663426744548\\
5.56	0.92001511335676\\
5.57	0.918609418019445\\
5.58	0.919681111706925\\
5.59	0.920065326393024\\
5.6	0.918342295956721\\
5.61	0.919622016925604\\
5.62	0.919115696698997\\
5.63	0.920242368742977\\
5.64	0.919993018826663\\
5.65	0.91994517925847\\
5.66	0.918984873058093\\
5.67	0.919808899109634\\
5.68	0.919267474892244\\
5.69	0.920095416679253\\
5.7	0.919348289195982\\
5.71	0.91838915326835\\
5.72	0.92067185421387\\
5.73	0.920626702110814\\
5.74	0.919834993455485\\
5.75	0.919347948517006\\
5.76	0.921678714133334\\
5.77	0.918178223137822\\
5.78	0.920279867439801\\
5.79	0.919953349477755\\
5.8	0.921231171301029\\
5.81	0.917243422648241\\
5.82	0.920883276891209\\
5.83	0.919318318863137\\
5.84	0.920199740112411\\
5.85	0.919333977263721\\
5.86	0.92147078289495\\
5.87	0.919733738798568\\
5.88	0.919117352545273\\
5.89	0.919949100368216\\
5.9	0.920215664193989\\
5.91	0.921468140806191\\
5.92	0.919760645361585\\
5.93	0.921225181321164\\
5.94	0.919616317024101\\
5.95	0.920276319177219\\
5.96	0.919572502170139\\
5.97	0.919315501144938\\
5.98	0.921024460688418\\
5.99	0.920584334686215\\
6	0.91864164142698\\
6.01	0.918946070481992\\
6.02	0.920443135004177\\
6.03	0.919585123875354\\
6.04	0.921869224409264\\
6.05	0.917769164143365\\
6.06	0.921705617253009\\
6.07	0.920403267625225\\
6.08	0.920691552272196\\
6.09	0.921330574759015\\
6.1	0.919941084827975\\
6.11	0.919587210207608\\
6.12	0.919430187252981\\
6.13	0.919403373854784\\
6.14	0.920783505337884\\
6.15	0.92112620053099\\
6.16	0.920594772799433\\
6.17	0.919568224202227\\
6.18	0.920700671917089\\
6.19	0.919419536206014\\
6.2	0.918667722493606\\
6.21	0.920092575578131\\
6.22	0.920034511834798\\
6.23	0.920082617070365\\
6.24	0.919725144051815\\
6.25	0.92039465710832\\
6.26	0.920548136250535\\
6.27	0.920729060078102\\
6.28	0.917815538446256\\
6.29	0.919885907186064\\
6.3	0.920052533848242\\
6.31	0.921361876538365\\
6.32	0.920676085337353\\
6.33	0.919775479651324\\
6.34	0.920628377276161\\
6.35	0.918863134587001\\
6.36	0.921464869626174\\
6.37	0.91931190409889\\
6.38	0.919404296674371\\
6.39	0.917306975592352\\
6.4	0.920549634664058\\
6.41	0.919479648973569\\
6.42	0.918940613420943\\
6.43	0.922543470734222\\
6.44	0.920825046960056\\
6.45	0.920450880491966\\
6.46	0.918937181921173\\
6.47	0.919399174936187\\
6.48	0.92026872897566\\
6.49	0.92004725544572\\
6.5	0.920518154279252\\
6.51	0.919533567083908\\
6.52	0.918780694362326\\
6.53	0.920800061374205\\
6.54	0.919915389178254\\
6.55	0.919649432475524\\
6.56	0.917621219113469\\
6.57	0.920552949233494\\
6.58	0.920122493220873\\
6.59	0.919717712655912\\
6.6	0.91966744547887\\
6.61	0.919172792939611\\
6.62	0.919848986160051\\
6.63	0.919574105836553\\
6.64	0.919581689190744\\
6.65	0.920616645013904\\
6.66	0.919503574845862\\
6.67	0.920133946932205\\
6.68	0.920002281110127\\
6.69	0.919640135695877\\
6.7	0.918923482327344\\
6.71	0.918742276341399\\
6.72	0.922197588994003\\
6.73	0.92092316245745\\
6.74	0.920016479387831\\
6.75	0.919682309141921\\
6.76	0.917640018344557\\
6.77	0.920755492954488\\
6.78	0.920648460121129\\
6.79	0.918362563041862\\
6.8	0.919581955090374\\
6.81	0.919727899644728\\
6.82	0.920484305996791\\
6.83	0.92094011277795\\
6.84	0.919638750844271\\
6.85	0.920609177810285\\
6.86	0.921078476558256\\
6.87	0.91985398086458\\
6.88	0.919530113236119\\
6.89	0.920236985901719\\
6.9	0.92001759979323\\
6.91	0.921422121740914\\
6.92	0.920878117275889\\
6.93	0.920140335706\\
6.94	0.921541840882481\\
6.95	0.919888570857767\\
6.96	0.920564283440717\\
6.97	0.91893156347642\\
6.98	0.921004575085778\\
6.99	0.91985173214133\\
7	0.919852954761058\\
7.01	0.919204856939693\\
7.02	0.918314523556241\\
7.03	0.917803204426463\\
7.04	0.918556800770293\\
7.05	0.919636424805146\\
7.06	0.918464202650728\\
7.07	0.918769894841168\\
7.08	0.918788752676161\\
7.09	0.921498265134133\\
7.1	0.920150426199127\\
7.12	0.919150647926061\\
7.13	0.91942846534919\\
7.14	0.919792760722361\\
7.15	0.921589355560924\\
7.16	0.918697821887349\\
7.17	0.919783335117007\\
7.18	0.920027149884579\\
7.19	0.920095689677032\\
7.2	0.920376652342068\\
7.21	0.920763609328191\\
7.22	0.920073522404284\\
7.23	0.919618850861855\\
7.24	0.919183951865604\\
7.25	0.920571113278122\\
7.26	0.920460341566542\\
7.27	0.920200002344471\\
7.28	0.921695845166186\\
7.29	0.920183845345425\\
7.3	0.919742897422051\\
7.31	0.919075399072957\\
7.32	0.920321775220177\\
7.33	0.918270585015126\\
7.34	0.921224971694654\\
7.35	0.918822680137342\\
7.36	0.919862629398013\\
7.37	0.921847374528546\\
7.39	0.917899778671606\\
7.4	0.920764677373512\\
7.41	0.919602510890162\\
7.42	0.918065791723885\\
7.43	0.919551112733101\\
7.44	0.918323640908326\\
7.45	0.9200185012345\\
7.46	0.91995284423575\\
7.47	0.920420771341472\\
7.48	0.919913885522135\\
7.49	0.919788674631981\\
7.5	0.921768045561791\\
7.51	0.920046754697918\\
7.52	0.921489379798997\\
7.53	0.92042382021209\\
7.54	0.918546029022476\\
7.55	0.920430634380455\\
7.56	0.918654184960033\\
7.57	0.919946092277588\\
7.58	0.920783536144627\\
7.59	0.920124590897471\\
7.6	0.919697564536834\\
7.61	0.920417402022606\\
7.62	0.917973558381364\\
7.63	0.91962542956335\\
7.64	0.919559300141577\\
7.65	0.91924390789832\\
7.66	0.92062487354082\\
7.67	0.919985255370696\\
7.68	0.918337406634773\\
7.69	0.919303502903407\\
7.7	0.919628174257809\\
7.71	0.921859367222782\\
7.72	0.921805194327568\\
7.73	0.919724546865261\\
7.74	0.920150249908552\\
7.75	0.920322404319561\\
7.76	0.921488967021249\\
7.77	0.920421577282271\\
7.78	0.920101099062382\\
7.79	0.919948633568143\\
7.8	0.920702621759423\\
7.81	0.919420163490216\\
7.82	0.919340307470053\\
7.83	0.918952218697191\\
7.84	0.918749055105039\\
7.85	0.92053455515109\\
7.86	0.922485941194344\\
7.87	0.920185356704826\\
7.88	0.9203543606585\\
7.89	0.920136979895958\\
7.9	0.919092834112428\\
7.91	0.917952719868017\\
7.92	0.91959784664388\\
7.93	0.919475889569823\\
7.94	0.919285572570944\\
7.95	0.920402211951178\\
7.96	0.920011435968398\\
7.97	0.919427868602572\\
7.98	0.917991120107343\\
7.99	0.920582257923561\\
8	0.920947994804049\\
8.01	0.920430045833735\\
8.02	0.92042405684734\\
8.03	0.920040491566132\\
8.04	0.921047648378385\\
8.05	0.918515556531187\\
8.06	0.920451723276518\\
8.07	0.919783587126215\\
8.08	0.919657842118449\\
8.09	0.918740779285557\\
8.1	0.919889551297382\\
8.11	0.920182890376346\\
8.12	0.920110639474453\\
8.13	0.919541072784719\\
8.14	0.92261435849378\\
8.15	0.918596906843341\\
8.16	0.919233013345002\\
8.17	0.919069191445548\\
8.18	0.920156421416745\\
8.19	0.91934490217661\\
8.2	0.921094721163518\\
8.21	0.919611046724707\\
8.22	0.920843497891315\\
8.23	0.918943164586082\\
8.24	0.920763563373404\\
8.25	0.91867375491632\\
8.26	0.920415267092944\\
8.27	0.920911806465702\\
8.28	0.919021008376008\\
8.29	0.920201227653136\\
8.3	0.921913805216075\\
8.31	0.920599037274469\\
8.32	0.919871549636161\\
8.33	0.919763461775336\\
8.34	0.918524256175145\\
8.35	0.922082547745852\\
8.36	0.920980541870934\\
8.37	0.920398618388482\\
8.38	0.921682798145417\\
8.39	0.920659018676448\\
8.4	0.919191936950867\\
8.41	0.918832306410224\\
8.42	0.920869127852136\\
8.43	0.919914277212976\\
8.44	0.920292989349967\\
8.45	0.92147074597553\\
8.46	0.920047951343436\\
8.47	0.920975192878823\\
8.48	0.920429340253133\\
8.49	0.919985935083423\\
8.5	0.921043554640026\\
8.51	0.920809173574082\\
8.52	0.919343932825845\\
8.53	0.91904501084651\\
8.54	0.92058280795305\\
8.55	0.919046668902391\\
8.56	0.920237066611582\\
8.57	0.920232894572427\\
8.58	0.920021664822814\\
8.59	0.919129080070132\\
8.6	0.91831198495127\\
8.61	0.920273891621578\\
8.62	0.917970715883525\\
8.63	0.9194680214031\\
8.64	0.919739901900792\\
8.65	0.920251289718722\\
8.66	0.919082466461907\\
8.67	0.920481082325518\\
8.68	0.921290267215957\\
8.69	0.920950447116445\\
8.7	0.918968860236397\\
8.71	0.91949344325994\\
8.72	0.920282704323125\\
8.73	0.921021675291648\\
8.74	0.918464739672133\\
8.75	0.919852304107856\\
8.76	0.919334989374939\\
8.77	0.920181311499245\\
8.78	0.919481917696157\\
8.79	0.921108822724857\\
8.8	0.920745252061133\\
8.81	0.91890558245735\\
8.82	0.918520497522394\\
8.83	0.919289887680478\\
8.84	0.920561589229678\\
8.85	0.921120732379373\\
8.86	0.92063244476749\\
8.87	0.920702827543691\\
8.88	0.919719101510514\\
8.89	0.920359752560884\\
8.9	0.920371785471279\\
8.91	0.920068706557913\\
8.92	0.919854882495063\\
8.93	0.920854695174926\\
8.94	0.919828501950573\\
8.95	0.918973297686282\\
8.96	0.917769347370923\\
8.97	0.920996159240083\\
8.98	0.920641339841319\\
8.99	0.920481914059613\\
9	0.920209252565606\\
9.01	0.922010608781967\\
9.02	0.91960501697422\\
9.03	0.920815864061979\\
9.04	0.919514409897147\\
9.05	0.919489844470137\\
9.06	0.919177643537898\\
9.07	0.920960134818642\\
9.08	0.920470250919442\\
9.09	0.921376300990627\\
9.1	0.920447105890615\\
9.11	0.920173437705413\\
9.12	0.920585407851688\\
9.13	0.92084571879654\\
9.14	0.918953482411677\\
9.15	0.92060576936616\\
9.16	0.919739065090631\\
9.17	0.920235616339237\\
9.18	0.919033348448053\\
9.19	0.919695041800818\\
9.2	0.921545651596881\\
9.21	0.919726519878038\\
9.22	0.919875021627245\\
9.23	0.920670981385122\\
9.24	0.921710454559197\\
9.25	0.919137908532718\\
9.26	0.920099535677522\\
9.28	0.920263524227886\\
9.29	0.919262044943506\\
9.3	0.919905916895852\\
9.31	0.92031088144617\\
9.32	0.920482394136164\\
9.33	0.920999124901362\\
9.34	0.918231406874058\\
9.35	0.918517029089617\\
9.36	0.91892269528916\\
9.37	0.919943852146387\\
9.38	0.92111333090625\\
9.39	0.920109831226741\\
9.4	0.919597183828584\\
9.41	0.92091316787989\\
9.42	0.920094908619207\\
9.43	0.920385269004987\\
9.44	0.918957443235255\\
9.45	0.921578269011187\\
9.46	0.919269729308159\\
9.47	0.920298596838851\\
9.48	0.919149686360754\\
9.49	0.919764010846952\\
9.5	0.918801314015738\\
9.51	0.921757715702077\\
9.52	0.919100457234876\\
9.53	0.919451121006203\\
9.54	0.921049231928819\\
9.55	0.91978631896033\\
9.56	0.92032554300434\\
9.57	0.920282090967914\\
9.58	0.917691336672128\\
9.59	0.921200029174791\\
9.6	0.920202388410488\\
9.61	0.91849168258466\\
9.62	0.92100831807431\\
9.63	0.919112752107839\\
9.64	0.919981624235534\\
9.66	0.921634138175854\\
9.67	0.920952297334605\\
9.68	0.919739368848091\\
9.69	0.91918989303274\\
9.7	0.921452721246689\\
9.71	0.917959478343853\\
9.72	0.920765251417111\\
9.73	0.919156493607041\\
9.74	0.920450003121863\\
9.75	0.92004510928925\\
9.76	0.919411026563324\\
9.77	0.919851895937786\\
9.78	0.919422810988545\\
9.79	0.920534882290115\\
9.8	0.921254747490423\\
9.81	0.91932357868486\\
9.82	0.920008414354731\\
9.83	0.918837084236735\\
9.84	0.921384827486012\\
9.85	0.919694690502755\\
9.86	0.919260700576718\\
9.87	0.91945115434914\\
9.88	0.920758955205924\\
9.89	0.919818688973109\\
};
\addlegendentry{Measured}

\addplot [color=black!60!blue, line width=2.0pt]
  table[row sep=crcr]{%
0.49	0.983960157463162\\
0.5	0.985584092853735\\
0.51	0.983511356473343\\
0.52	0.983285236140361\\
0.529999999999999	0.983557684136871\\
0.540000000000001	0.983257598318731\\
0.550000000000001	0.982813968823191\\
0.56	0.98336208322867\\
0.57	0.981573950028963\\
0.58	0.982992124641259\\
0.59	0.981871164493114\\
0.6	0.983284380622486\\
0.609999999999999	0.981116850152096\\
0.619999999999999	0.981707155047255\\
0.630000000000001	0.982365910123422\\
0.640000000000001	0.983767757264737\\
0.65	0.984072316737175\\
0.66	0.983751615193809\\
0.67	0.983964512315518\\
0.68	0.982790266645612\\
0.69	0.982722831141359\\
0.699999999999999	0.982848333638838\\
0.710000000000001	0.982497904569298\\
0.720000000000001	0.983932106780836\\
0.73	0.983586213144553\\
0.74	0.982018046013856\\
0.75	0.98085095987607\\
0.76	0.982693345146872\\
0.77	0.982994019106503\\
0.779999999999999	0.981415254402604\\
0.790000000000001	0.981982009041719\\
0.800000000000001	0.982186321051026\\
0.81	0.981729507926492\\
0.82	0.981574407588161\\
0.83	0.982695576861673\\
0.84	0.982051462854885\\
0.85	0.98245876823324\\
0.859999999999999	0.982991884212732\\
0.870000000000001	0.982464498443035\\
0.880000000000001	0.982544252549907\\
0.890000000000001	0.981907289273598\\
0.9	0.982612452502824\\
0.91	0.982499948300667\\
0.92	0.982061489453415\\
0.93	0.982662699581661\\
0.94	0.981257413768743\\
0.949999999999999	0.982778783994037\\
0.960000000000001	0.982357750545706\\
0.970000000000001	0.982544602187087\\
0.98	0.982940308410862\\
0.99	0.982684351816594\\
1	0.981666314717629\\
1.01	0.983520564766533\\
1.02	0.982468387208453\\
1.03	0.982982975195913\\
1.04	0.983289268128654\\
1.05	0.981815168942456\\
1.06	0.983082834071141\\
1.07	0.982665940983306\\
1.08	0.9810676296427\\
1.09	0.981832638575298\\
1.1	0.983223301900754\\
1.11	0.982162228461762\\
1.12	0.983369209015446\\
1.13	0.983015995082724\\
1.14	0.982531172493534\\
1.15	0.983025335045985\\
1.16	0.982982844040505\\
1.17	0.982628197182864\\
1.18	0.982600063186208\\
1.19	0.982675918775911\\
1.2	0.983655433659735\\
1.21	0.983020607045825\\
1.22	0.982947732189801\\
1.23	0.982634896332806\\
1.24	0.983022722833667\\
1.25	0.983232858384355\\
1.26	0.982965372662632\\
1.27	0.983035325457847\\
1.28	0.984394689452794\\
1.29	0.982903011320875\\
1.3	0.984327244360227\\
1.31	0.983490461178176\\
1.32	0.984411077604822\\
1.33	0.983136317324153\\
1.34	0.984154250089027\\
1.35	0.982772091094111\\
1.36	0.983600238420005\\
1.37	0.981614233582917\\
1.38	0.983042364888449\\
1.39	0.984415982678208\\
1.4	0.983196847498569\\
1.41	0.983510151498891\\
1.42	0.982680898256012\\
1.43	0.981408820991495\\
1.44	0.984087647378129\\
1.45	0.983922385487409\\
1.46	0.983475848882861\\
1.47	0.982263786245165\\
1.48	0.983346645695731\\
1.49	0.983329659666355\\
1.5	0.984019478749909\\
1.51	0.982344800111072\\
1.52	0.9833093217587\\
1.53	0.983962584636139\\
1.54	0.983365120425113\\
1.55	0.982935336008696\\
1.56	0.984040116658198\\
1.57	0.984523742785898\\
1.58	0.984036586144517\\
1.59	0.983192515446442\\
1.6	0.9838023685656\\
1.61	0.983756786318068\\
1.62	0.983618834754237\\
1.63	0.984077125366843\\
1.64	0.983863740366072\\
1.65	0.984097253165475\\
1.66	0.984617195205926\\
1.67	0.984599941118537\\
1.68	0.98499967699739\\
1.69	0.984062357491705\\
1.7	0.984151137287125\\
1.71	0.983266832156668\\
1.72	0.984350631523304\\
1.73	0.984971454865478\\
1.74	0.985844300975227\\
1.75	0.983531076258693\\
1.76	0.983533435868962\\
1.77	0.982891004487287\\
1.78	0.983334745536133\\
1.79	0.984224403649444\\
1.8	0.98456404735567\\
1.81	0.983872914062941\\
1.82	0.983956426965777\\
1.83	0.984497352518552\\
1.84	0.984423629059876\\
1.85	0.983956120383839\\
1.86	0.984320170230715\\
1.87	0.984161581164795\\
1.88	0.985335951632873\\
1.89	0.984538305747533\\
1.9	0.984914168761065\\
1.91	0.984381214234457\\
1.92	0.983961861873535\\
1.93	0.98504044845544\\
1.94	0.984503861522761\\
1.95	0.984955496230159\\
1.96	0.984305854027252\\
1.97	0.983635336739194\\
1.98	0.98479753134224\\
1.99	0.984311994312042\\
2	0.984576698354532\\
2.01	0.985030961911505\\
2.02	0.98487109715483\\
2.03	0.985477091297064\\
2.04	0.984945501495137\\
2.05	0.98439283017362\\
2.06	0.984112102692148\\
2.07	0.985905302087131\\
2.08	0.984095072235508\\
2.09	0.983726876316693\\
2.1	0.983753036134024\\
2.11	0.983570655565366\\
2.12	0.985544583871521\\
2.13	0.986493259656978\\
2.14	0.984168296953033\\
2.15	0.986102125629639\\
2.16	0.985027367928707\\
2.17	0.985710663095963\\
2.18	0.985977676420303\\
2.19	0.985383178005906\\
2.2	0.986052087382692\\
2.21	0.985867943111874\\
2.22	0.984629807700529\\
2.23	0.984262199291564\\
2.24	0.985613873094724\\
2.25	0.985171099687721\\
2.27	0.985879053040199\\
2.28	0.984640656049152\\
2.29	0.984918286633066\\
2.3	0.98511848381186\\
2.31	0.98474641487863\\
2.32	0.985203417650625\\
2.33	0.98562168435495\\
2.34	0.985595091813975\\
2.35	0.986712430167591\\
2.36	0.985300059836446\\
2.37	0.98672497779285\\
2.38	0.986089257893884\\
2.39	0.984591489429127\\
2.41	0.985974868842478\\
2.42	0.98550912948839\\
2.43	0.985631484201464\\
2.44	0.985677883741801\\
2.45	0.986305662977559\\
2.46	0.985288132734693\\
2.47	0.985234587105133\\
2.48	0.985399434708576\\
2.49	0.985996989417549\\
2.5	0.984223470798167\\
2.51	0.986001961993521\\
2.52	0.985427239948221\\
2.53	0.985741465422462\\
2.54	0.987843194634817\\
2.55	0.987106819385914\\
2.56	0.98688571383714\\
2.57	0.986220510782028\\
2.58	0.985630519616514\\
2.59	0.985657741877219\\
2.6	0.986944984187275\\
2.61	0.986262932017922\\
2.62	0.986409772559826\\
2.63	0.985573387050147\\
2.64	0.985076533713595\\
2.65	0.98726523222305\\
2.66	0.985853943237723\\
2.67	0.986670820207765\\
2.68	0.985003073393596\\
2.69	0.987345048238314\\
2.7	0.986645046007739\\
2.71	0.984723051099529\\
2.72	0.986350310100319\\
2.73	0.985723855080446\\
2.74	0.986441040294405\\
2.75	0.987569843987027\\
2.76	0.985546868457902\\
2.77	0.987432820433813\\
2.78	0.985168761504829\\
2.79	0.985593158508445\\
2.8	0.988181637624544\\
2.81	0.988066760297288\\
2.82	0.987738206452764\\
2.83	0.98604273168263\\
2.84	0.986632943707985\\
2.85	0.987524385244726\\
2.86	0.985775904452684\\
2.88	0.986131315986391\\
2.89	0.986436743800262\\
2.9	0.986961961429989\\
2.91	0.984590921005417\\
2.92	0.986075834721845\\
2.93	0.985864102695396\\
2.94	0.986571836789974\\
2.95	0.986609031568719\\
2.96	0.986934623907386\\
2.97	0.986447505115438\\
2.98	0.987140132176995\\
2.99	0.98722380055287\\
3.01	0.988277910165221\\
3.02	0.987766645781544\\
3.03	0.98642523391246\\
3.04	0.986622036782673\\
3.05	0.986751732487587\\
3.06	0.987510344059991\\
3.07	0.987214450223284\\
3.08	0.987649691327766\\
3.09	0.987605283703683\\
3.1	0.987050373756695\\
3.11	0.986172769578094\\
3.12	0.988210344895684\\
3.13	0.987605041623366\\
3.14	0.987199278283402\\
3.15	0.987652201126156\\
3.16	0.986466293496179\\
3.17	0.986592603959176\\
3.18	0.984980564962411\\
3.19	0.985075513693396\\
3.2	0.984376630115582\\
3.21	0.986907136272656\\
3.22	0.987109380142398\\
3.23	0.986975218422485\\
3.24	0.989260291069874\\
3.25	0.988090716154463\\
3.26	0.986385882117128\\
3.27	0.986728552075594\\
3.28	0.988051252363574\\
3.29	0.987813861552709\\
3.3	0.987198337120606\\
3.31	0.986563979146824\\
3.32	0.987952914548375\\
3.33	0.987012464456981\\
3.34	0.987193663554095\\
3.35	0.988752256731102\\
3.36	0.986821244473676\\
3.37	0.986334302506441\\
3.38	0.988643273862479\\
3.39	0.987056915475488\\
3.4	0.985702501446507\\
3.41	0.986437898758494\\
3.42	0.986764230291875\\
3.43	0.987063964534377\\
3.44	0.987247773411635\\
3.45	0.987468353596148\\
3.46	0.987487691603206\\
3.47	0.987530889686228\\
3.48	0.988191749634137\\
3.49	0.981545321284846\\
3.5	0.975185913763671\\
3.51	0.97134588031048\\
3.52	0.972728110414156\\
3.53	0.972370643330652\\
3.54	0.970227420831153\\
3.55	0.972162307000248\\
3.56	0.97226609550329\\
3.57	0.9711797646485\\
3.58	0.969240728484982\\
3.59	0.967626193226877\\
3.6	0.96846274741082\\
3.61	0.968836823071566\\
3.62	0.968422197659507\\
3.63	0.967348090830408\\
3.64	0.967568384285849\\
3.65	0.965774926675699\\
3.66	0.967192031739829\\
3.67	0.966849319102254\\
3.68	0.964702599854874\\
3.69	0.96608664239495\\
3.7	0.965252966162289\\
3.71	0.964749450895514\\
3.72	0.965303439432637\\
3.73	0.964630972933159\\
3.74	0.965119496836008\\
3.75	0.965426740551621\\
3.76	0.962917017942173\\
3.77	0.963470104316443\\
3.78	0.965332781871544\\
3.79	0.962352117414257\\
3.8	0.963172502743676\\
3.81	0.963412834038561\\
3.82	0.96331980636344\\
3.83	0.962590210055385\\
3.84	0.963250921563239\\
3.85	0.962901651499228\\
3.86	0.964874607978256\\
3.87	0.962849337554788\\
3.88	0.962431901693988\\
3.89	0.960535301418799\\
3.9	0.962316274789421\\
3.91	0.960623627616474\\
3.92	0.960924994690417\\
3.93	0.961262257728468\\
3.94	0.961540452628014\\
3.95	0.9603273442809\\
3.96	0.959970755332746\\
3.97	0.961370951662776\\
3.98	0.960963104750066\\
3.99	0.962759793888374\\
4	0.961610867721358\\
4.01	0.960794368577302\\
4.02	0.958407107372826\\
4.03	0.960491640199541\\
4.04	0.960507792840003\\
4.05	0.960772911415335\\
4.06	0.960142921680076\\
4.07	0.961934168093874\\
4.08	0.959614705941773\\
4.09	0.960165473463551\\
4.1	0.960500428493566\\
4.11	0.960663519532776\\
4.12	0.960607898308707\\
4.13	0.95917226863993\\
4.14	0.959625588207633\\
4.15	0.960889587757224\\
4.16	0.960315399483292\\
4.17	0.957894352199029\\
4.18	0.960636387340751\\
4.19	0.960801522496297\\
4.2	0.960636933351223\\
4.21	0.959416779243202\\
4.22	0.959965415583257\\
4.23	0.958692587493115\\
4.24	0.959572784055105\\
4.25	0.959282893204282\\
4.26	0.959170020236497\\
4.27	0.961519277533844\\
4.28	0.958005156336533\\
4.29	0.960048885240292\\
4.3	0.958021204240865\\
4.31	0.959078282565841\\
4.32	0.960511243884975\\
4.33	0.958654464004548\\
4.34	0.959613415732893\\
4.35	0.960824126692588\\
4.36	0.958758666919374\\
4.37	0.958672424016827\\
4.38	0.960948145860597\\
4.39	0.961302947717645\\
4.4	0.959940670176479\\
4.41	0.960400542943209\\
4.42	0.960147385119424\\
4.43	0.962085850769189\\
4.44	0.962240192805913\\
4.45	0.960376764833159\\
4.46	0.962660491410031\\
4.47	0.959373293809048\\
4.48	0.960211420490834\\
4.49	0.961214200611206\\
4.5	0.959580372930857\\
4.51	0.961459086712107\\
4.52	0.961485673777245\\
4.53	0.959870370819758\\
4.54	0.960561144153806\\
4.55	0.961728890185118\\
4.56	0.961589515346697\\
4.57	0.9596106124351\\
4.58	0.961845352139921\\
4.59	0.962554111006281\\
4.6	0.958672983298415\\
4.61	0.961049046963113\\
4.62	0.96225883019703\\
4.63	0.962007603687173\\
4.64	0.96182725974859\\
4.65	0.962071446510269\\
4.66	0.961274587869655\\
4.67	0.963447832019524\\
4.68	0.961515176362166\\
4.69	0.96168678174719\\
4.7	0.96169936702726\\
4.71	0.962102441718969\\
4.72	0.96372339065811\\
4.73	0.962087595152727\\
4.74	0.964038552489422\\
4.75	0.962296890283934\\
4.76	0.961378227029881\\
4.77	0.962623989399441\\
4.78	0.964465996191102\\
4.79	0.962887821235627\\
4.8	0.96338038695411\\
4.81	0.965207445957667\\
4.82	0.963028305688761\\
4.83	0.964025844209404\\
4.84	0.964571270970454\\
4.85	0.963937849535665\\
4.86	0.965308714892103\\
4.87	0.965150429351269\\
4.88	0.965272104465196\\
4.89	0.964778029684306\\
4.9	0.965316974100546\\
4.91	0.964428346983338\\
4.92	0.964557627563916\\
4.93	0.965147805112142\\
4.94	0.965863065859464\\
4.95	0.964027980936301\\
4.96	0.966048325616489\\
4.97	0.966033749685565\\
4.98	0.964635257713578\\
4.99	0.965801445793547\\
5	0.966894377926121\\
5.01	0.965016199795945\\
5.02	0.965606787255187\\
5.03	0.965793629179787\\
5.04	0.964847600699812\\
5.05	0.965677113553658\\
5.06	0.964024465870683\\
5.07	0.96522199024187\\
5.08	0.966842420157622\\
5.09	0.965016082748814\\
5.1	0.96715717705375\\
5.11	0.964827045963853\\
5.12	0.966047304145054\\
5.13	0.964861979455371\\
5.14	0.965780996522433\\
5.15	0.965340808117414\\
5.16	0.967901160302954\\
5.17	0.968100415272465\\
5.18	0.967155909739324\\
5.19	0.966946493776506\\
5.2	0.966666013221635\\
5.21	0.968124780735677\\
5.22	0.967313704287232\\
5.23	0.967126699336255\\
5.24	0.966962011091907\\
5.25	0.967654098829225\\
5.26	0.968627591472512\\
5.27	0.96766250752661\\
5.28	0.967527095008718\\
5.29	0.968322634568768\\
5.3	0.969271628500278\\
5.31	0.968155057889874\\
5.32	0.970791491458638\\
5.33	0.967937905988553\\
5.34	0.967834508527917\\
5.35	0.968128356467592\\
5.36	0.969244790145261\\
5.37	0.969709243177199\\
5.38	0.970304154450149\\
5.39	0.96925543632686\\
5.4	0.970939156536337\\
5.41	0.969444594405438\\
5.42	0.970081125684661\\
5.43	0.971260993744878\\
5.44	0.970374679101589\\
5.45	0.971275142454747\\
5.46	0.970699886418664\\
5.47	0.97002536707277\\
5.48	0.970055377057813\\
5.49	0.96748887600031\\
5.5	0.972092447733111\\
5.51	0.971463363278996\\
5.52	0.969756487028134\\
5.53	0.971434713038713\\
5.54	0.972503187859228\\
5.55	0.970238153656934\\
5.56	0.971288118596865\\
5.57	0.970280439080687\\
5.58	0.970986684641714\\
5.59	0.970122756948093\\
5.6	0.970627792360753\\
5.61	0.970962235858424\\
5.62	0.973094939880353\\
5.63	0.9708855270491\\
5.64	0.972624542495975\\
5.65	0.972560360706737\\
5.66	0.971265129770757\\
5.67	0.971616355621617\\
5.68	0.970812741603718\\
5.69	0.971898823436323\\
5.7	0.973623593502907\\
5.71	0.972555207154029\\
5.72	0.973108688997618\\
5.73	0.972373541987848\\
5.74	0.972743092949846\\
5.75	0.973469197799883\\
5.76	0.973108163915285\\
5.77	0.97227929180611\\
5.78	0.971995553617536\\
5.79	0.974702897180022\\
5.8	0.972227182655288\\
5.81	0.97184523691938\\
5.82	0.973079597932498\\
5.83	0.974642433355557\\
5.84	0.976750680661672\\
5.85	0.972842012299719\\
5.86	0.97351395712665\\
5.87	0.975227816459251\\
5.88	0.973932300600291\\
5.89	0.971888458680878\\
5.9	0.972642106443185\\
5.91	0.975391679217656\\
5.92	0.975998075698095\\
5.93	0.973729738131592\\
5.94	0.974534004938393\\
5.95	0.974124303465508\\
5.96	0.975482983299564\\
5.97	0.976303315442179\\
5.98	0.975357788970689\\
5.99	0.974586521253286\\
6	0.975311880258102\\
6.01	0.975813998726061\\
6.02	0.975039435513366\\
6.03	0.975748704439912\\
6.04	0.976930032920858\\
6.05	0.977170001437466\\
6.06	0.979065392466117\\
6.07	0.977180785448997\\
6.08	0.976835539387235\\
6.09	0.97468568742217\\
6.1	0.975156867131874\\
6.11	0.976744005041134\\
6.12	0.97597492265605\\
6.13	0.976409232755879\\
6.14	0.976703639202981\\
6.15	0.977592321330333\\
6.16	0.977243678496773\\
6.17	0.975371821282822\\
6.18	0.977522945170399\\
6.19	0.976254668032125\\
6.2	0.977263025173366\\
6.21	0.976553593121357\\
6.22	0.980765016126204\\
6.23	0.974864713488763\\
6.24	0.977195205523728\\
6.25	0.976553819308789\\
6.26	0.9788737750459\\
6.27	0.97465946023739\\
6.28	0.976427331334227\\
6.29	0.975136536583967\\
6.3	0.977031239660759\\
6.31	0.976969679073489\\
6.32	0.977743738586835\\
6.33	0.976580343967022\\
6.34	0.978251492047626\\
6.35	0.978040625506965\\
6.36	0.975476158403223\\
6.37	0.977285527530253\\
6.38	0.977222468578116\\
6.39	0.977764622830867\\
6.4	0.977313471589813\\
6.41	0.978216576233899\\
6.42	0.979251102398147\\
6.43	0.979269569957507\\
6.44	0.977757007953382\\
6.45	0.977905050853002\\
6.46	0.977302878007407\\
6.47	0.977340900129237\\
6.48	0.977588132773542\\
6.49	0.978748556122603\\
6.5	0.977734679653665\\
6.51	0.978477931886518\\
6.52	0.977864126560004\\
6.53	0.978125438422708\\
6.54	0.977349398771304\\
6.55	0.978031729825036\\
6.56	0.977624998968235\\
6.57	0.977645818087209\\
6.58	0.978600036422934\\
6.59	0.978023665823628\\
6.6	0.977236177580902\\
6.61	0.97861353521812\\
6.62	0.981847974735333\\
6.63	0.978221528821152\\
6.64	0.979768200956507\\
6.65	0.979574585250923\\
6.66	0.97860388617331\\
6.67	0.979830893539926\\
6.68	0.98076703468316\\
6.69	0.979118800705095\\
6.7	0.979055116745018\\
6.71	0.979090325023634\\
6.72	0.98039500393225\\
6.73	0.980269847704561\\
6.74	0.978455445590116\\
6.75	0.980361705549999\\
6.77	0.979841329980422\\
6.78	0.980050022341352\\
6.79	0.979027377650382\\
6.8	0.981144183938467\\
6.81	0.977987998408633\\
6.82	0.980916960433705\\
6.83	0.978970792426948\\
6.84	0.979215100325398\\
6.85	0.979206827682823\\
6.86	0.979597433941921\\
6.87	0.98125324386638\\
6.88	0.980161437246686\\
6.89	0.979857338300141\\
6.9	0.977777857610347\\
6.91	0.981117375853977\\
6.92	0.979936270510191\\
6.93	0.979926912651102\\
6.94	0.979066110091798\\
6.95	0.979105800817457\\
6.96	0.98141673726289\\
6.97	0.980570600638186\\
6.98	0.980209249743334\\
6.99	0.979885993975802\\
7	0.981195619134338\\
7.01	0.98075704798476\\
7.02	0.982138094267246\\
7.03	0.981702867864886\\
7.04	0.981437617157246\\
7.05	0.980970754319529\\
7.06	0.981104257074241\\
7.07	0.980001503814245\\
7.08	0.979470169808261\\
7.09	0.980490771827409\\
7.1	0.980687702376041\\
7.11	0.979787537670161\\
7.12	0.980921229635612\\
7.13	0.980734212895245\\
7.14	0.980838156331249\\
7.15	0.979448151753713\\
7.16	0.98111016310958\\
7.17	0.98002045117709\\
7.18	0.981428632612674\\
7.19	0.979567724459269\\
7.2	0.980984339375608\\
7.21	0.980079268080141\\
7.22	0.980633370277808\\
7.23	0.980754447576235\\
7.24	0.980746350108552\\
7.25	0.980205666144297\\
7.26	0.980376952247489\\
7.27	0.980705175018185\\
7.28	0.98017580686359\\
7.29	0.981409726700528\\
7.3	0.981424349239598\\
7.31	0.9822942344399\\
7.32	0.980309402990651\\
7.33	0.982075855540847\\
7.34	0.981749006850254\\
7.35	0.980859893190305\\
7.36	0.982681684575335\\
7.37	0.980771199570277\\
7.38	0.981851155544975\\
7.39	0.981416035264632\\
7.4	0.982081413831793\\
7.41	0.982076012105262\\
7.42	0.979299584306677\\
7.43	0.980650013869591\\
7.44	0.983278185096731\\
7.45	0.981194117200216\\
7.46	0.981837475965547\\
7.47	0.980259192651131\\
7.48	0.980730809505447\\
7.49	0.980766420028159\\
7.5	0.980902116084758\\
7.51	0.978912658484182\\
7.52	0.981712117325266\\
7.53	0.981121368461622\\
7.54	0.981072708971505\\
7.55	0.981556334194522\\
7.56	0.982613133558806\\
7.57	0.979912342065647\\
7.58	0.981044524089569\\
7.59	0.982279539506072\\
7.6	0.980994203216715\\
7.61	0.981382362854692\\
7.62	0.981530086985845\\
7.63	0.981100794816296\\
7.64	0.980238600062364\\
7.65	0.981575228881326\\
7.66	0.98221443835334\\
7.67	0.980023729718541\\
7.68	0.981259786320212\\
7.69	0.982741879408888\\
7.7	0.983096893688634\\
7.71	0.983000089606051\\
7.72	0.982273991218085\\
7.73	0.982372266368118\\
7.74	0.98282679262233\\
7.75	0.982164839741996\\
7.76	0.981438306467538\\
7.77	0.979651272212712\\
7.78	0.985112987418569\\
7.79	0.981878616591677\\
7.8	0.980835898783793\\
7.81	0.980650836506884\\
7.82	0.979308366502892\\
7.83	0.980174403034212\\
7.84	0.980866107121672\\
7.85	0.980475666682311\\
7.86	0.983550356005987\\
7.87	0.98196920092338\\
7.88	0.981886995454445\\
7.89	0.980849739693335\\
7.9	0.982208370743891\\
7.91	0.981101997050882\\
7.92	0.980693069340171\\
7.93	0.983130823938684\\
7.94	0.982347793529842\\
7.95	0.981791450164085\\
7.96	0.980726551185555\\
7.97	0.98174935040737\\
7.98	0.981420232955161\\
7.99	0.980732997940006\\
8	0.982841585931803\\
8.01	0.982866000485078\\
8.02	0.981801105780132\\
8.03	0.981799833959055\\
8.04	0.982320682441454\\
8.05	0.981895384191318\\
8.06	0.981112418687955\\
8.07	0.980897079357247\\
8.08	0.98152356594038\\
8.09	0.980953377068374\\
8.1	0.980669063092437\\
8.11	0.983033798517518\\
8.12	0.982523285323175\\
8.13	0.981702383293799\\
8.14	0.980525954226922\\
8.15	0.98385225146669\\
8.16	0.982236146567022\\
8.17	0.981014147019797\\
8.18	0.981525226502065\\
8.19	0.981941879353842\\
8.2	0.982745355065664\\
8.21	0.983423699526973\\
8.22	0.982900881193212\\
8.23	0.982432757086217\\
8.24	0.982615787174518\\
8.25	0.982859656076018\\
8.26	0.982063604519544\\
8.27	0.98239708494623\\
8.28	0.980508832513255\\
8.29	0.982087498659636\\
8.3	0.981670606881544\\
8.31	0.983710222262918\\
8.32	0.982241322247067\\
8.33	0.983671177379406\\
8.34	0.982403521333124\\
8.35	0.98251704974893\\
8.36	0.981033391277801\\
8.37	0.982743951733969\\
8.38	0.981049992110831\\
8.39	0.981330122481857\\
8.4	0.983466599709915\\
8.41	0.981812545437103\\
8.42	0.981756269851989\\
8.43	0.98141138356236\\
8.44	0.982714303374877\\
8.45	0.983919219650026\\
8.46	0.980851906257525\\
8.47	0.98135437703192\\
8.49	0.980515286595065\\
8.5	0.983093482792857\\
8.51	0.982021324784078\\
8.52	0.980674999356308\\
8.53	0.982530146371897\\
8.54	0.981668913956259\\
8.55	0.982197132118252\\
8.56	0.981783846236521\\
8.57	0.982286306918491\\
8.58	0.981434417241557\\
8.59	0.982485739351665\\
8.6	0.983204769808999\\
8.61	0.983873507836453\\
8.62	0.981992574902629\\
8.63	0.983514254078644\\
8.64	0.983569959608269\\
8.65	0.98437971758549\\
8.66	0.982151350660351\\
8.67	0.983643881601607\\
8.68	0.981818614352166\\
8.69	0.983243098225325\\
8.7	0.983212080537221\\
8.71	0.981855292748151\\
8.72	0.982773187809865\\
8.73	0.981765546384059\\
8.74	0.981647034009718\\
8.75	0.983435839479988\\
8.76	0.983041898462893\\
8.77	0.983434203782565\\
8.78	0.981778602452403\\
8.79	0.981525047572305\\
8.8	0.981595528431416\\
8.81	0.984244487086729\\
8.82	0.981986311809731\\
8.83	0.981235520228729\\
8.84	0.983262384210283\\
8.85	0.982803343458762\\
8.86	0.983708379090027\\
8.87	0.981129677686981\\
8.88	0.982716273416731\\
8.89	0.983321921923489\\
8.9	0.982952587344359\\
8.91	0.981224909018648\\
8.92	0.982995371801302\\
8.93	0.983186207461223\\
8.94	0.982379756471589\\
8.95	0.982186613205565\\
8.96	0.982688228582946\\
8.97	0.982206105808141\\
8.98	0.983524901012244\\
8.99	0.981572827339701\\
9	0.981814403905952\\
9.01	0.981540934032834\\
9.02	0.981212568027958\\
9.03	0.982641748673412\\
9.04	0.981664019317691\\
9.05	0.981196166269289\\
9.06	0.983412038907897\\
9.07	0.982721049882135\\
9.08	0.981816513552117\\
9.09	0.984571132312237\\
9.1	0.982715228743409\\
9.11	0.982196304998569\\
9.12	0.984249440802087\\
9.13	0.983654354617585\\
9.14	0.982751348970412\\
9.15	0.981193914121851\\
9.16	0.982586480546912\\
9.17	0.981797821154958\\
9.18	0.981357973694282\\
9.19	0.981594691269269\\
9.2	0.983455917407744\\
9.21	0.980604957818487\\
9.22	0.983480031974061\\
9.23	0.980412187811728\\
9.24	0.982648841697044\\
9.25	0.982414524450835\\
9.26	0.983656318694651\\
9.27	0.984877551292591\\
9.28	0.981777785017869\\
9.29	0.983593081346493\\
9.3	0.982350732998819\\
9.31	0.982046742798333\\
9.32	0.982539657657492\\
9.34	0.981389403980989\\
9.35	0.982097152165128\\
9.36	0.980478841075678\\
9.37	0.982479285172523\\
9.38	0.982614078274224\\
9.39	0.982999005591617\\
9.4	0.983075482901585\\
9.41	0.982428048209343\\
9.42	0.982995716830208\\
9.43	0.982736264176298\\
9.44	0.98204900431533\\
9.45	0.984679826085751\\
9.46	0.981516804228155\\
9.47	0.982266587217918\\
9.48	0.982551187361635\\
9.49	0.982754114554906\\
9.5	0.982240137531756\\
9.51	0.982868646651356\\
9.52	0.981208547275351\\
9.53	0.983441791199693\\
9.54	0.982584420699901\\
9.55	0.984813352064739\\
9.56	0.985254813635844\\
9.57	0.982149007850326\\
9.58	0.982344606820087\\
9.59	0.983457640591071\\
9.6	0.983313109909227\\
9.61	0.982489141622333\\
9.62	0.983067258376881\\
9.63	0.984667762981765\\
9.64	0.983404179182118\\
9.65	0.981336677636417\\
9.66	0.983566438634723\\
9.67	0.984074212053093\\
9.68	0.982643987106504\\
9.69	0.983765962770319\\
9.7	0.982469442242339\\
9.71	0.983193965638064\\
9.72	0.984023297256229\\
9.73	0.983569521092893\\
9.74	0.982363228336755\\
9.75	0.983077196895433\\
9.76	0.982435417392914\\
9.77	0.983445858977761\\
9.78	0.983719886294736\\
9.79	0.984250610579497\\
9.8	0.982578959431889\\
9.81	0.981936156301932\\
9.82	0.983235458187989\\
9.83	0.980837882162016\\
9.84	0.982961499519087\\
9.85	0.983937734753875\\
9.86	0.982379811883623\\
9.87	0.982925172137096\\
9.88	0.981135214147423\\
9.89	0.982407170670195\\
};
\addlegendentry{MHE}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.49	0.982711725845668\\
0.5	0.984951223327624\\
0.51	0.985153075599673\\
0.52	0.983364008189099\\
0.529999999999999	0.98365632047935\\
0.540000000000001	0.98256332421639\\
0.550000000000001	0.982564365338192\\
0.56	0.9829913272428\\
0.57	0.981164563530925\\
0.58	0.98223786791883\\
0.59	0.981705173262208\\
0.6	0.983698605191332\\
0.609999999999999	0.979782756235625\\
0.619999999999999	0.980489257740409\\
0.630000000000001	0.981944740993326\\
0.640000000000001	0.983502157509566\\
0.65	0.983422703025681\\
0.66	0.984667938982694\\
0.67	0.984120221714361\\
0.68	0.983325546604547\\
0.69	0.981500468676879\\
0.699999999999999	0.981965543870444\\
0.710000000000001	0.982493976633304\\
0.720000000000001	0.984439349836936\\
0.73	0.98458457748235\\
0.74	0.981888655615869\\
0.75	0.979681367603513\\
0.76	0.983008053839956\\
0.77	0.984276803487207\\
0.779999999999999	0.980287856099169\\
0.790000000000001	0.981789308620248\\
0.800000000000001	0.981307576440333\\
0.81	0.98204425368224\\
0.82	0.98071843205318\\
0.83	0.982860546558268\\
0.84	0.982446192624836\\
0.85	0.982299571283471\\
0.859999999999999	0.983058675631792\\
0.870000000000001	0.98302320455857\\
0.880000000000001	0.981980208765993\\
0.890000000000001	0.981932814684093\\
0.9	0.983453802266276\\
0.91	0.981494198761245\\
0.92	0.981980565936958\\
0.93	0.982297676600384\\
0.94	0.981303319118528\\
0.949999999999999	0.982139214224615\\
0.960000000000001	0.982933381740269\\
0.970000000000001	0.982469859610728\\
0.98	0.985015662616462\\
0.99	0.982860285035411\\
1	0.980860235334349\\
1.01	0.983825281872569\\
1.02	0.983239425849348\\
1.03	0.981628787721039\\
1.04	0.984474501273004\\
1.05	0.982001525927556\\
1.06	0.983041351698986\\
1.07	0.982822877473515\\
1.08	0.981403900901496\\
1.09	0.98281459457904\\
1.1	0.983814086233314\\
1.11	0.981624809999992\\
1.12	0.983802082669122\\
1.13	0.983308984955743\\
1.14	0.984900221634799\\
1.15	0.983260185381376\\
1.16	0.983187531493449\\
1.17	0.983282926658115\\
1.18	0.982244316635139\\
1.19	0.98330291426913\\
1.2	0.983904448286125\\
1.21	0.982225383443714\\
1.22	0.982763363475884\\
1.23	0.982395831946063\\
1.24	0.982532148538484\\
1.25	0.983970771106504\\
1.26	0.982924384110198\\
1.27	0.983469980088854\\
1.28	0.984506193967768\\
1.29	0.982385394723932\\
1.3	0.983846495065778\\
1.31	0.982696301964051\\
1.32	0.984303764195186\\
1.33	0.982193608430851\\
1.34	0.983410966438685\\
1.35	0.983258264303148\\
1.36	0.982884316884677\\
1.37	0.982041419310036\\
1.38	0.983093680824574\\
1.39	0.983537647408633\\
1.4	0.983233171432506\\
1.41	0.983516701255503\\
1.42	0.981611014356149\\
1.43	0.981733156506328\\
1.44	0.982713332193029\\
1.45	0.984180067050263\\
1.46	0.983337643070476\\
1.47	0.982454077937463\\
1.48	0.983063427326531\\
1.49	0.983859690570636\\
1.5	0.984513561957037\\
1.51	0.982222597852841\\
1.52	0.982757279884499\\
1.53	0.983975497857807\\
1.54	0.983320035350735\\
1.55	0.98258733840161\\
1.56	0.983633315757784\\
1.57	0.985417219474767\\
1.58	0.984576495333236\\
1.59	0.98288467614895\\
1.6	0.983543740527999\\
1.61	0.98336647045503\\
1.62	0.983627528908759\\
1.63	0.98378428198137\\
1.64	0.983216544922216\\
1.65	0.984393665560711\\
1.66	0.985198299893147\\
1.67	0.983459806450673\\
1.68	0.985361127475196\\
1.69	0.982575696433301\\
1.7	0.98512650717049\\
1.71	0.982172802201935\\
1.72	0.983998496480421\\
1.73	0.984893297297582\\
1.74	0.98521586447468\\
1.75	0.982569134067219\\
1.76	0.98278476319582\\
1.77	0.982864338295473\\
1.78	0.982415492911656\\
1.79	0.984588595243634\\
1.8	0.984061093908965\\
1.81	0.984763478736529\\
1.82	0.983472217854757\\
1.83	0.984813048124456\\
1.84	0.985746472813627\\
1.85	0.983015661210706\\
1.86	0.984000399370842\\
1.87	0.985302488349802\\
1.88	0.984969606262075\\
1.89	0.984949674124875\\
1.9	0.984812038607304\\
1.91	0.983831782152825\\
1.92	0.982482805083926\\
1.93	0.985772485537623\\
1.94	0.983476001695049\\
1.95	0.985496610073849\\
1.96	0.984211259378295\\
1.97	0.982866065177291\\
1.98	0.985342325254187\\
1.99	0.984370654244119\\
2	0.984345120994998\\
2.01	0.98514982185732\\
2.02	0.985016268484459\\
2.03	0.985519729772278\\
2.04	0.984307316544848\\
2.05	0.984484755152943\\
2.06	0.98482063874172\\
2.07	0.985247383588147\\
2.08	0.983363472762564\\
2.09	0.98342448145339\\
2.1	0.984224395265301\\
2.11	0.983992222072079\\
2.12	0.985457214171463\\
2.13	0.987364104243243\\
2.14	0.983898846341161\\
2.15	0.987640040570406\\
2.16	0.984916968488829\\
2.17	0.985028615996685\\
2.18	0.986082406668668\\
2.19	0.985895737517719\\
2.2	0.986668976715517\\
2.21	0.984844291804601\\
2.22	0.985026690807778\\
2.23	0.984973777063018\\
2.24	0.985848512391067\\
2.25	0.98603349054496\\
2.26	0.986057088979242\\
2.27	0.986582962171346\\
2.28	0.983223667574812\\
2.29	0.984988874149076\\
2.3	0.985032148184343\\
2.31	0.984167948598166\\
2.32	0.983718245207596\\
2.33	0.984873101024419\\
2.34	0.986635318244069\\
2.35	0.985973421774609\\
2.36	0.985507947013589\\
2.37	0.986532010176568\\
2.38	0.985123867710419\\
2.39	0.985098818298106\\
2.4	0.985807936558283\\
2.41	0.985618522673359\\
2.42	0.985158491784471\\
2.43	0.9865662280521\\
2.44	0.983857310749277\\
2.45	0.985553664450972\\
2.46	0.984803481350193\\
2.47	0.985241016677493\\
2.48	0.984644623554503\\
2.49	0.987060609135085\\
2.5	0.920322976654926\\
2.51	0.920387114017101\\
2.52	0.918830816434205\\
2.53	0.921121180877879\\
2.54	0.919211549391251\\
2.55	0.919304954602453\\
2.56	0.920121564261578\\
2.57	0.920001531074606\\
2.58	0.919927162244052\\
2.59	0.920032749657897\\
2.6	0.919909360132904\\
2.61	0.920236881591817\\
2.62	0.920536124961053\\
2.63	0.920227083719519\\
2.64	0.919075688219126\\
2.65	0.919411871912942\\
2.66	0.920961290384557\\
2.67	0.92036692189377\\
2.68	0.919820238890868\\
2.69	0.921192509222596\\
2.7	0.918315448827849\\
2.71	0.918522301772802\\
2.72	0.920350569230388\\
2.73	0.919729104475243\\
2.74	0.921839102252619\\
2.75	0.919627044600839\\
2.76	0.918615711290451\\
2.77	0.920733608320507\\
2.78	0.92110607473408\\
2.79	0.919632871627988\\
2.8	0.920021791594376\\
2.81	0.921519535945645\\
2.82	0.918021141357901\\
2.83	0.920761030875173\\
2.84	0.921437407869037\\
2.85	0.918439391661053\\
2.86	0.920424473615315\\
2.87	0.922148064522776\\
2.88	0.920073015533111\\
2.89	0.919904337883377\\
2.9	0.919988208734024\\
2.91	0.918920692871263\\
2.92	0.919877526627708\\
2.93	0.919165995452596\\
2.94	0.921436416890648\\
2.95	0.920983422064182\\
2.96	0.918354582411251\\
2.97	0.920793855387572\\
2.98	0.919566167822545\\
2.99	0.919639773771637\\
3	0.92025767267805\\
3.01	0.91980263836807\\
3.02	0.9199472572391\\
3.03	0.920792206844347\\
3.04	0.921227343577199\\
3.05	0.919150472745484\\
3.06	0.917900361048275\\
3.07	0.919741178591641\\
3.08	0.919843490118398\\
3.09	0.922203029388236\\
3.1	0.921559119048222\\
3.12	0.921327489715528\\
3.13	0.921580277106694\\
3.14	0.919401340078522\\
3.15	0.919336037680486\\
3.16	0.919468248098994\\
3.17	0.920530845188818\\
3.18	0.923093867817961\\
3.19	0.918847307649468\\
3.2	0.920096673468217\\
3.21	0.91976572582165\\
3.22	0.921658295521913\\
3.23	0.920666935367702\\
3.24	0.921251479418645\\
3.25	0.919411613357283\\
3.26	0.918998099895909\\
3.27	0.922127006676648\\
3.28	0.920466527615915\\
3.29	0.91977870537384\\
3.3	0.920696212003898\\
3.31	0.919614460654701\\
3.32	0.921480022641063\\
3.33	0.918685262166628\\
3.34	0.92034882090274\\
3.35	0.919875272813977\\
3.36	0.918164069669823\\
3.37	0.920401861577751\\
3.38	0.919975937932865\\
3.39	0.920703493051995\\
3.4	0.920875281865472\\
3.41	0.920137850226379\\
3.42	0.919957127473003\\
3.43	0.920651053687802\\
3.44	0.920768999669876\\
3.45	0.918135596871217\\
3.46	0.920428105839012\\
3.47	0.920889027567171\\
3.48	0.920192903451873\\
3.49	0.919611359111485\\
3.5	0.921363218401368\\
3.51	0.919225663492748\\
3.52	0.919997557880496\\
3.53	0.921203766849663\\
3.54	0.920451305735318\\
3.55	0.920443680898011\\
3.56	0.919810359666847\\
3.57	0.917767073466688\\
3.58	0.920615886228614\\
3.59	0.920276272504227\\
3.6	0.920899868895042\\
3.61	0.920606917945014\\
3.62	0.918676856249379\\
3.63	0.92114967475891\\
3.64	0.919583276687602\\
3.65	0.919461437792599\\
3.66	0.919859523769484\\
3.67	0.920562182855045\\
3.68	0.918848558784806\\
3.69	0.920996883412364\\
3.7	0.919759826365254\\
3.71	0.920666300006749\\
3.72	0.919882687557104\\
3.73	0.919140256550483\\
3.74	0.920794269566841\\
3.75	0.919497866815322\\
3.76	0.919257435681764\\
3.77	0.919757845526059\\
3.78	0.919561272430261\\
3.79	0.918943963714881\\
3.8	0.918246122452464\\
3.81	0.919009682674211\\
3.82	0.92070720626764\\
3.83	0.919945891998012\\
3.84	0.918122432613938\\
3.85	0.918304404530243\\
3.86	0.920560751192316\\
3.87	0.920670640853267\\
3.88	0.918465525546347\\
3.89	0.920470060600314\\
3.9	0.921024019275487\\
3.91	0.918503996198611\\
3.92	0.919893421141872\\
3.93	0.919493643146216\\
3.94	0.919617147027163\\
3.95	0.920288817433297\\
3.96	0.920679481115018\\
3.97	0.921930558964437\\
3.98	0.919700595044665\\
3.99	0.919154377018714\\
4	0.919741967122292\\
4.01	0.919333846131547\\
4.02	0.920100294501685\\
4.03	0.919452373692648\\
4.04	0.921584929480371\\
4.05	0.918673389553444\\
4.06	0.92092379462548\\
4.07	0.91883522316237\\
4.08	0.919788995166998\\
4.09	0.920177937438567\\
4.1	0.918945014496028\\
4.11	0.920701049103803\\
4.12	0.921533566737006\\
4.13	0.919927330017281\\
4.14	0.919439166269401\\
4.15	0.920572251603726\\
4.16	0.919177209744547\\
4.17	0.919485111683439\\
4.18	0.920670954101114\\
4.19	0.921456437448411\\
4.2	0.921345695298729\\
4.21	0.918595564511056\\
4.22	0.919418751796675\\
4.23	0.919122018366609\\
4.24	0.919154013042425\\
4.25	0.920318305363205\\
4.26	0.920110825332239\\
4.27	0.919688134996472\\
4.28	0.921817862441243\\
4.29	0.919307254384396\\
4.3	0.919954865610428\\
4.31	0.918819301862088\\
4.32	0.919623010367872\\
4.33	0.921643170940161\\
4.34	0.921565062300349\\
4.35	0.919167560429683\\
4.36	0.920494735273587\\
4.37	0.920173671148873\\
4.38	0.921223562462126\\
4.39	0.920255950876957\\
4.4	0.921185235635653\\
4.41	0.919247222642753\\
4.42	0.920775468985459\\
4.43	0.919114634595566\\
4.44	0.919267069837128\\
4.45	0.921306619406856\\
4.46	0.918179740987309\\
4.47	0.91950607619944\\
4.48	0.919752441559957\\
4.49	0.920471992364776\\
4.5	0.920859732281288\\
4.51	0.921283648587144\\
4.52	0.920796744126617\\
4.53	0.920503699309087\\
4.54	0.919227121809506\\
4.55	0.91932908439999\\
4.56	0.91908415552642\\
4.57	0.920091730636527\\
4.58	0.919958453493059\\
4.59	0.920573874930602\\
4.6	0.921423157545638\\
4.61	0.919623704283589\\
4.62	0.920388705204575\\
4.63	0.920055683504529\\
4.64	0.921675796378132\\
4.65	0.92046682540844\\
4.66	0.92085582899881\\
4.67	0.918296661580529\\
4.68	0.917930229310372\\
4.69	0.920429370839177\\
4.7	0.920309786295793\\
4.71	0.919800550653981\\
4.72	0.91930844184599\\
4.73	0.921572609412783\\
4.74	0.920155034209431\\
4.75	0.919908131209066\\
4.76	0.918723977789764\\
4.77	0.919204304054475\\
4.78	0.920497472533578\\
4.79	0.921373931423208\\
4.8	0.919821760036557\\
4.81	0.919395528413029\\
4.82	0.919875837134576\\
4.83	0.922071459990617\\
4.84	0.920284394315564\\
4.85	0.9189447698161\\
4.86	0.920315936495996\\
4.87	0.921001295946125\\
4.88	0.921152712318953\\
4.89	0.91946837660514\\
4.9	0.919575389255861\\
4.91	0.920557435958195\\
4.92	0.920826920582998\\
4.93	0.919531037882811\\
4.94	0.919061606301421\\
4.95	0.917724405525977\\
4.96	0.919607950191846\\
4.97	0.919694646073385\\
4.98	0.921013996030094\\
4.99	0.920867725172887\\
5	0.921252839476017\\
5.01	0.920732864309974\\
5.02	0.921409600171991\\
5.03	0.919181195056398\\
5.04	0.9214032834268\\
5.05	0.918142031389541\\
5.06	0.922135619305859\\
5.07	0.9206547764269\\
5.08	0.918672331244462\\
5.09	0.921304778827309\\
5.1	0.918718436378152\\
5.11	0.921077998272944\\
5.12	0.919773005565585\\
5.13	0.918417944786963\\
5.14	0.919847507673312\\
5.15	0.921193062689577\\
5.16	0.919012216805241\\
5.17	0.920252950933879\\
5.18	0.920008226727971\\
5.19	0.920133793866924\\
5.2	0.920661074129075\\
5.21	0.919506569714652\\
5.22	0.918460913657144\\
5.23	0.920154034946473\\
5.24	0.919542998201504\\
5.25	0.919550185158599\\
5.26	0.92034376310291\\
5.27	0.921046362017421\\
5.28	0.920446072492602\\
5.29	0.920223305872325\\
5.3	0.920303286407055\\
5.31	0.919148132709786\\
5.32	0.918479601488491\\
5.33	0.920152563399247\\
5.34	0.919230178324709\\
5.35	0.92106192011528\\
5.36	0.920586588922788\\
5.37	0.919969164059543\\
5.38	0.920006338480681\\
5.39	0.92054638569944\\
5.4	0.921339529736734\\
5.41	0.92126280384181\\
5.42	0.921532579491414\\
5.43	0.919948370127644\\
5.44	0.919968404852385\\
5.45	0.920795610739976\\
5.46	0.920147605677554\\
5.47	0.921519431060668\\
5.48	0.919697357094005\\
5.49	0.919707341462109\\
5.5	0.919812777515887\\
5.51	0.917055202066122\\
5.52	0.920396317212571\\
5.54	0.920573457961039\\
5.55	0.920663426744548\\
5.56	0.92001511335676\\
5.57	0.918609418019445\\
5.58	0.919681111706925\\
5.59	0.920065326393024\\
5.6	0.918342295956721\\
5.61	0.919622016925604\\
5.62	0.919115696698999\\
5.63	0.920242368742977\\
5.64	0.919993018826663\\
5.65	0.91994517925847\\
5.66	0.918984873058093\\
5.67	0.919808899109634\\
5.68	0.919267474892244\\
5.69	0.920095416679255\\
5.7	0.919348289195982\\
5.71	0.91838915326835\\
5.72	0.92067185421387\\
5.73	0.920626702110814\\
5.74	0.919834993455487\\
5.75	0.919347948517006\\
5.76	0.921678714133334\\
5.77	0.918178223137822\\
5.78	0.920279867439801\\
5.79	0.919953349477755\\
5.8	0.921231171301029\\
5.81	0.917243422648241\\
5.82	0.920883276891209\\
5.83	0.919318318863137\\
5.84	0.920199740112411\\
5.85	0.919333977263721\\
5.86	0.92147078289495\\
5.87	0.919733738798568\\
5.88	0.919117352545271\\
5.89	0.919949100368216\\
5.9	0.920215664193989\\
5.91	0.921468140806191\\
5.92	0.919760645361583\\
5.93	0.921225181321164\\
5.94	0.919616317024101\\
5.95	0.920276319177219\\
5.96	0.919572502170139\\
5.97	0.919315501144938\\
5.98	0.921024460688416\\
5.99	0.920584334686215\\
6	0.91864164142698\\
6.01	0.918946070481992\\
6.02	0.920443135004177\\
6.03	0.919585123875354\\
6.04	0.921869224409264\\
6.05	0.917769164143365\\
6.06	0.921705617253009\\
6.07	0.920403267625225\\
6.08	0.920691552272194\\
6.09	0.921330574759015\\
6.1	0.919941084827975\\
6.11	0.919587210207608\\
6.12	0.919430187252981\\
6.13	0.919403373854784\\
6.14	0.920783505337884\\
6.15	0.92112620053099\\
6.16	0.920594772799431\\
6.17	0.919568224202227\\
6.18	0.920700671917089\\
6.19	0.919419536206014\\
6.2	0.918667722493606\\
6.21	0.920092575578131\\
6.22	0.920034511834796\\
6.23	0.920082617070365\\
6.24	0.919725144051815\\
6.25	0.92039465710832\\
6.26	0.920548136250535\\
6.27	0.920729060078102\\
6.28	0.917815538446256\\
6.29	0.919885907186066\\
6.3	0.920052533848242\\
6.31	0.921361876538365\\
6.32	0.920676085337353\\
6.33	0.919775479651324\\
6.34	0.920628377276161\\
6.35	0.918863134587001\\
6.36	0.921464869626174\\
6.37	0.91931190409889\\
6.38	0.919404296674371\\
6.39	0.917306975592352\\
6.4	0.920549634664058\\
6.41	0.919479648973569\\
6.42	0.918940613420943\\
6.43	0.922543470734224\\
6.44	0.920825046960054\\
6.45	0.920450880491966\\
6.46	0.918937181921173\\
6.47	0.919399174936187\\
6.48	0.92026872897566\\
6.49	0.92004725544572\\
6.5	0.920518154279252\\
6.51	0.919533567083908\\
6.52	0.918780694362326\\
6.53	0.920800061374205\\
6.54	0.919915389178254\\
6.55	0.919649432475524\\
6.56	0.917621219113469\\
6.57	0.920552949233494\\
6.58	0.920122493220873\\
6.59	0.919717712655912\\
6.6	0.91966744547887\\
6.61	0.919172792939611\\
6.62	0.919848986160051\\
6.63	0.919574105836555\\
6.64	0.919581689190744\\
6.65	0.920616645013904\\
6.66	0.919503574845862\\
6.67	0.920133946932205\\
6.68	0.920002281110127\\
6.69	0.919640135695877\\
6.7	0.918923482327344\\
6.71	0.918742276341401\\
6.72	0.922197588994003\\
6.73	0.92092316245745\\
6.74	0.920016479387831\\
6.75	0.919682309141921\\
6.76	0.917640018344557\\
6.77	0.920755492954488\\
6.78	0.920648460121129\\
6.79	0.918362563041864\\
6.8	0.919581955090374\\
6.81	0.919727899644727\\
6.82	0.920484305996791\\
6.83	0.92094011277795\\
6.84	0.919638750844271\\
6.85	0.920609177810285\\
6.86	0.921078476558256\\
6.87	0.91985398086458\\
6.88	0.919530113236119\\
6.89	0.920236985901719\\
6.9	0.92001759979323\\
6.91	0.921422121740916\\
6.92	0.920878117275889\\
6.93	0.920140335706\\
6.94	0.921541840882481\\
6.95	0.919888570857765\\
6.96	0.920564283440717\\
6.97	0.91893156347642\\
6.98	0.921004575085778\\
6.99	0.91985173214133\\
7	0.919852954761058\\
7.01	0.919204856939693\\
7.02	0.918314523556241\\
7.03	0.917803204426461\\
7.04	0.918556800770293\\
7.05	0.919636424805146\\
7.06	0.918464202650728\\
7.07	0.918769894841168\\
7.08	0.918788752676161\\
7.09	0.921498265134133\\
7.1	0.920150426199125\\
7.12	0.919150647926061\\
7.13	0.91942846534919\\
7.14	0.919792760722359\\
7.15	0.921589355560924\\
7.16	0.918697821887347\\
7.17	0.919783335117007\\
7.18	0.920027149884579\\
7.19	0.920095689677032\\
7.2	0.920376652342068\\
7.21	0.920763609328191\\
7.22	0.920073522404284\\
7.23	0.919618850861855\\
7.24	0.919183951865604\\
7.25	0.92057111327812\\
7.26	0.920460341566542\\
7.27	0.920200002344471\\
7.28	0.921695845166186\\
7.29	0.920183845345425\\
7.3	0.919742897422051\\
7.31	0.919075399072957\\
7.32	0.920321775220177\\
7.33	0.918270585015126\\
7.34	0.921224971694654\\
7.35	0.918822680137342\\
7.36	0.919862629398013\\
7.37	0.921847374528546\\
7.39	0.917899778671606\\
7.4	0.920764677373512\\
7.41	0.919602510890162\\
7.42	0.918065791723885\\
7.43	0.919551112733101\\
7.44	0.918323640908326\\
7.45	0.9200185012345\\
7.46	0.919952844235748\\
7.47	0.920420771341472\\
7.48	0.919913885522135\\
7.49	0.919788674631981\\
7.5	0.921768045561791\\
7.51	0.920046754697918\\
7.52	0.921489379798997\\
7.53	0.920423820212092\\
7.54	0.918546029022476\\
7.55	0.920430634380455\\
7.56	0.918654184960033\\
7.57	0.919946092277588\\
7.58	0.920783536144627\\
7.59	0.920124590897473\\
7.6	0.919697564536834\\
7.61	0.920417402022606\\
7.62	0.917973558381362\\
7.63	0.91962542956335\\
7.64	0.919559300141577\\
7.65	0.91924390789832\\
7.66	0.92062487354082\\
7.67	0.919985255370696\\
7.68	0.918337406634773\\
7.69	0.919303502903407\\
7.7	0.919628174257809\\
7.71	0.921859367222783\\
7.72	0.921805194327568\\
7.73	0.919724546865261\\
7.74	0.920150249908552\\
7.75	0.920322404319561\\
7.76	0.921488967021249\\
7.77	0.920421577282271\\
7.78	0.920101099062382\\
7.79	0.919948633568143\\
7.8	0.920702621759423\\
7.81	0.919420163490216\\
7.82	0.919340307470051\\
7.83	0.918952218697191\\
7.84	0.918749055105039\\
7.85	0.92053455515109\\
7.86	0.922485941194344\\
7.87	0.920185356704826\\
7.88	0.9203543606585\\
7.89	0.920136979895958\\
7.9	0.919092834112428\\
7.91	0.917952719868017\\
7.92	0.91959784664388\\
7.93	0.919475889569823\\
7.94	0.919285572570944\\
7.95	0.920402211951178\\
7.96	0.920011435968398\\
7.97	0.919427868602572\\
7.98	0.917991120107343\\
7.99	0.920582257923561\\
8	0.920947994804047\\
8.01	0.920430045833735\\
8.02	0.92042405684734\\
8.03	0.920040491566132\\
8.04	0.921047648378385\\
8.05	0.918515556531187\\
8.06	0.920451723276519\\
8.07	0.919783587126215\\
8.08	0.919657842118449\\
8.09	0.918740779285557\\
8.1	0.919889551297382\\
8.11	0.920182890376346\\
8.12	0.920110639474453\\
8.13	0.919541072784718\\
8.14	0.92261435849378\\
8.15	0.918596906843341\\
8.16	0.919233013345002\\
8.17	0.919069191445548\\
8.18	0.920156421416745\\
8.19	0.91934490217661\\
8.2	0.921094721163518\\
8.21	0.919611046724707\\
8.22	0.920843497891315\\
8.23	0.918943164586082\\
8.24	0.920763563373404\\
8.25	0.91867375491632\\
8.26	0.920415267092944\\
8.27	0.920911806465702\\
8.28	0.919021008376008\\
8.29	0.920201227653136\\
8.3	0.921913805216075\\
8.31	0.920599037274469\\
8.32	0.919871549636161\\
8.33	0.919763461775336\\
8.34	0.918524256175145\\
8.35	0.922082547745852\\
8.36	0.920980541870934\\
8.37	0.920398618388482\\
8.38	0.921682798145415\\
8.39	0.920659018676448\\
8.4	0.919191936950867\\
8.41	0.918832306410224\\
8.42	0.920869127852136\\
8.43	0.919914277212976\\
8.44	0.920292989349967\\
8.45	0.92147074597553\\
8.46	0.920047951343436\\
8.47	0.920975192878823\\
8.48	0.920429340253133\\
8.49	0.919985935083421\\
8.5	0.921043554640024\\
8.51	0.920809173574082\\
8.52	0.919343932825845\\
8.53	0.91904501084651\\
8.54	0.920582807953048\\
8.55	0.919046668902391\\
8.56	0.92023706661158\\
8.57	0.920232894572427\\
8.58	0.920021664822814\\
8.59	0.919129080070132\\
8.6	0.91831198495127\\
8.61	0.920273891621578\\
8.62	0.917970715883525\\
8.63	0.9194680214031\\
8.64	0.919739901900792\\
8.65	0.920251289718722\\
8.66	0.919082466461907\\
8.67	0.920481082325518\\
8.68	0.921290267215957\\
8.69	0.920950447116445\\
8.7	0.918968860236397\\
8.71	0.91949344325994\\
8.72	0.920282704323125\\
8.73	0.921021675291648\\
8.74	0.918464739672133\\
8.75	0.919852304107856\\
8.76	0.919334989374939\\
8.77	0.920181311499245\\
8.78	0.919481917696157\\
8.79	0.921108822724857\\
8.8	0.920745252061133\\
8.81	0.91890558245735\\
8.82	0.918520497522394\\
8.83	0.919289887680478\\
8.84	0.920561589229678\\
8.85	0.921120732379373\\
8.86	0.92063244476749\\
8.87	0.920702827543689\\
8.88	0.919719101510514\\
8.89	0.920359752560884\\
8.9	0.920371785471279\\
8.91	0.920068706557913\\
8.92	0.919854882495063\\
8.93	0.920854695174926\\
8.94	0.919828501950573\\
8.95	0.918973297686282\\
8.96	0.917769347370923\\
8.97	0.920996159240083\\
8.98	0.920641339841319\\
8.99	0.920481914059613\\
9	0.920209252565606\\
9.01	0.922010608781967\\
9.02	0.919605016974222\\
9.03	0.920815864061979\\
9.04	0.919514409897147\\
9.05	0.919489844470137\\
9.06	0.919177643537898\\
9.07	0.920960134818642\\
9.08	0.920470250919442\\
9.09	0.921376300990627\\
9.1	0.920447105890615\\
9.11	0.920173437705415\\
9.12	0.920585407851688\\
9.13	0.92084571879654\\
9.14	0.918953482411677\\
9.15	0.920605769366162\\
9.16	0.919739065090631\\
9.17	0.920235616339237\\
9.18	0.919033348448053\\
9.19	0.91969504180082\\
9.2	0.921545651596883\\
9.21	0.919726519878038\\
9.22	0.919875021627245\\
9.23	0.920670981385124\\
9.24	0.921710454559197\\
9.25	0.91913790853272\\
9.26	0.920099535677522\\
9.28	0.920263524227886\\
9.29	0.919262044943506\\
9.3	0.919905916895852\\
9.31	0.920310881446172\\
9.32	0.920482394136164\\
9.33	0.920999124901362\\
9.34	0.91823140687406\\
9.35	0.918517029089617\\
9.36	0.918922695289162\\
9.37	0.919943852146387\\
9.38	0.92111333090625\\
9.39	0.920109831226741\\
9.4	0.919597183828584\\
9.41	0.92091316787989\\
9.42	0.920094908619207\\
9.43	0.920385269004987\\
9.44	0.918957443235255\\
9.45	0.921578269011189\\
9.46	0.919269729308159\\
9.47	0.920298596838851\\
9.48	0.919149686360754\\
9.49	0.919764010846952\\
9.5	0.918801314015738\\
9.51	0.921757715702077\\
9.52	0.919100457234876\\
9.53	0.919451121006203\\
9.54	0.921049231928819\\
9.55	0.91978631896033\\
9.56	0.92032554300434\\
9.57	0.920282090967914\\
9.58	0.917691336672128\\
9.59	0.921200029174791\\
9.6	0.920202388410488\\
9.61	0.918491682584659\\
9.62	0.92100831807431\\
9.63	0.919112752107839\\
9.64	0.919981624235534\\
9.66	0.921634138175854\\
9.67	0.920952297334605\\
9.68	0.919739368848091\\
9.69	0.91918989303274\\
9.7	0.921452721246689\\
9.71	0.917959478343855\\
9.72	0.920765251417111\\
9.73	0.919156493607039\\
9.74	0.920450003121863\\
9.75	0.92004510928925\\
9.76	0.919411026563324\\
9.77	0.919851895937786\\
9.78	0.919422810988543\\
9.79	0.920534882290113\\
9.8	0.921254747490423\\
9.81	0.91932357868486\\
9.82	0.920008414354731\\
9.83	0.918837084236735\\
9.84	0.921384827486012\\
9.85	0.919694690502755\\
9.86	0.919260700576718\\
9.87	0.91945115434914\\
9.88	0.920758955205924\\
9.89	0.919818688973107\\
};
\addlegendentry{SSE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.49	0.984277685569973\\
0.5	0.984245788053107\\
0.51	0.984093070303853\\
0.52	0.983853415236833\\
0.550000000000001	0.982974193710914\\
0.56	0.982728909123784\\
0.57	0.982540206940801\\
0.58	0.982415054918933\\
0.59	0.982352694910128\\
0.6	0.982346021012972\\
0.609999999999999	0.982383477859287\\
0.630000000000001	0.982534038039843\\
0.65	0.982694478496708\\
0.66	0.982752384672724\\
0.67	0.98278780303813\\
0.68	0.982799199771534\\
0.69	0.982787871982259\\
0.710000000000001	0.982712823704563\\
0.75	0.982504260086614\\
0.77	0.98243987045616\\
0.790000000000001	0.982417693367358\\
0.82	0.982440018249793\\
0.870000000000001	0.982492227110642\\
0.91	0.982489082346268\\
0.960000000000001	0.98248453625388\\
1	0.982514298865501\\
1.12	0.982663167256394\\
1.19	0.982773939550327\\
1.3	0.98298994339188\\
1.41	0.983236703760801\\
1.57	0.983634857683983\\
2.19	0.985226797535368\\
2.35	0.985583130232373\\
2.5	0.985884155885866\\
2.65	0.986151255087725\\
2.8	0.986384189871712\\
2.95	0.986583819849569\\
3.11	0.986762116789595\\
3.28	0.986915602290072\\
3.46	0.987042203826288\\
3.48	0.987054209275456\\
3.49	0.982998712697579\\
3.5	0.975353215279634\\
3.51	0.971811850754575\\
3.52	0.971842694859875\\
3.53	0.971803772758394\\
3.54	0.971668722604221\\
3.55	0.971427238448779\\
3.56	0.971083595759172\\
3.57	0.970653158991411\\
3.58	0.970159081662793\\
3.61	0.968561170959983\\
3.62	0.968069098549046\\
3.63	0.967624573106692\\
3.64	0.967234671865098\\
3.65	0.966900301935427\\
3.66	0.966617301293608\\
3.67	0.966377626305906\\
3.68	0.966170930330879\\
3.7	0.965811978409956\\
3.72	0.965461737276152\\
3.74	0.965073486695859\\
3.76	0.964639164554118\\
3.8	0.9637274860857\\
3.82	0.963310837676273\\
3.84	0.962944219220137\\
3.86	0.962627244197856\\
3.88	0.962349292137509\\
3.91	0.961975830270013\\
3.95	0.961515113464156\\
3.98	0.961196429078806\\
4.01	0.960916439877803\\
4.04	0.960683879761916\\
4.07	0.960497134744362\\
4.1	0.96034796515036\\
4.13	0.960229978471071\\
4.16	0.960140438246826\\
4.19	0.960080381100736\\
4.22	0.960050207842393\\
4.25	0.960049509680955\\
4.28	0.960075745925577\\
4.32	0.960149014372652\\
4.36	0.960262399188334\\
4.4	0.960413562194271\\
4.44	0.960600151299346\\
4.48	0.960819195139486\\
4.52	0.961067636075239\\
4.57	0.961415524649821\\
4.62	0.961800511354548\\
4.67	0.962218197348291\\
4.73	0.96275636135748\\
4.79	0.963328330217479\\
4.86	0.964029981688656\\
4.94	0.964865789193311\\
5.05	0.966052563857792\\
5.37	0.96953277044395\\
5.47	0.970575950917768\\
5.56	0.9714819778281\\
5.65	0.972351629868113\\
5.73	0.973091149344002\\
5.81	0.973797099475163\\
5.89	0.974468165293496\\
5.97	0.975103554956833\\
6.05	0.975702933504303\\
6.13	0.976266361289532\\
6.21	0.976794237100997\\
6.29	0.977287245903776\\
6.37	0.977746311097549\\
6.45	0.978172551149727\\
6.53	0.978567240432785\\
6.62	0.978975272577882\\
6.71	0.979347302575617\\
6.8	0.97968547158623\\
6.89	0.979992089963316\\
6.99	0.980298513885028\\
7.09	0.980571875425596\\
7.2	0.980838011843968\\
7.32	0.98109144596634\\
7.44	0.981311031816915\\
7.57	0.981515868793453\\
7.71	0.981703867464896\\
7.87	0.981884593917458\\
8.05	0.982053434115421\\
8.26	0.982215902553316\\
8.52	0.982381794805962\\
8.87	0.982569276629924\\
9.52	0.982876358462637\\
9.89	0.98304567471307\\
};
\addlegendentry{True}

\end{axis}



\end{tikzpicture}%

==> Figures/SSE_vs_MHE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.4in,
height=2.598in,
at={(2.08in,4.668in)},
scale only axis,
xmin=2.5,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.95,
ymax=0.99,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{V}_\text{3}\text{ [p.u.]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
2.49	0.980962933080468\\
2.5	0.981430923165505\\
2.51	0.979983265754984\\
2.52	0.979258843900338\\
2.53	0.980592510197163\\
2.54	0.979924530373457\\
2.55	0.981600684254797\\
2.56	0.979782735461345\\
2.57	0.980163068154281\\
2.58	0.981123942058758\\
2.59	0.980060549678714\\
2.6	0.980969913053792\\
2.61	0.979998510391652\\
2.62	0.979749760832152\\
2.63	0.981643454583884\\
2.64	0.980169322193216\\
2.65	0.980838589612833\\
2.66	0.979328676544404\\
2.67	0.980828968937194\\
2.68	0.981958612698071\\
2.69	0.981722581308864\\
2.7	0.981882744233883\\
2.71	0.980780740074103\\
2.72	0.979437803219629\\
2.73	0.978616005904627\\
2.74	0.979802896814684\\
2.75	0.980519936585114\\
2.76	0.979857787448987\\
2.77	0.979909698927451\\
2.78	0.979855578920026\\
2.79	0.980578378239779\\
2.8	0.980297169062327\\
2.81	0.980217190089536\\
2.82	0.981425532543871\\
2.83	0.980659581092836\\
2.84	0.980707570995588\\
2.85	0.981426699540076\\
2.86	0.980896280606356\\
2.87	0.980729182919893\\
2.88	0.980215997739564\\
2.89	0.981962907940128\\
2.9	0.980531938242556\\
2.91	0.979643720004953\\
2.92	0.981575975582422\\
2.93	0.980307904169548\\
2.94	0.981355439683385\\
2.95	0.979937884627535\\
2.96	0.981510294843734\\
2.97	0.980893337422414\\
2.98	0.979187003163848\\
2.99	0.978143091415909\\
3	0.980169886467163\\
3.01	0.978789066649163\\
3.02	0.979679366201094\\
3.03	0.980977546074096\\
3.04	0.980682166172717\\
3.05	0.980675440127186\\
3.06	0.983138095416182\\
3.07	0.980516826901564\\
3.08	0.979449807261736\\
3.09	0.979412509245649\\
3.1	0.981313336753524\\
3.11	0.979569270680198\\
3.12	0.979604346136871\\
3.13	0.979468697305456\\
3.14	0.980205266358561\\
3.15	0.979591816768994\\
3.16	0.979853266937011\\
3.17	0.979309731321274\\
3.18	0.980838002893679\\
3.19	0.980299291529561\\
3.2	0.981966913643681\\
3.21	0.980271482681572\\
3.22	0.980278508748216\\
3.23	0.97996013732608\\
3.24	0.981178746824782\\
3.25	0.979932316974467\\
3.26	0.98165202670958\\
3.27	0.977117604695321\\
3.28	0.97980833041349\\
3.29	0.978937822307438\\
3.3	0.982044682927974\\
3.31	0.980362460504873\\
3.32	0.979925138929896\\
3.33	0.979859846399436\\
3.34	0.980191927151844\\
3.35	0.980329082956554\\
3.36	0.979551166690395\\
3.37	0.980382339272123\\
3.38	0.980358751880084\\
3.39	0.981009806326001\\
3.4	0.979397706300714\\
3.41	0.980143844873291\\
3.42	0.980938115095798\\
3.43	0.981893498890813\\
3.44	0.980623279644004\\
3.45	0.980990912088095\\
3.46	0.980615491016038\\
3.47	0.98150582911206\\
3.48	0.979596396565911\\
3.49	0.977079691400052\\
3.5	0.968130832965733\\
3.51	0.96278434227207\\
3.52	0.962383941679517\\
3.53	0.964372598176021\\
3.54	0.964625389569224\\
3.55	0.96821763421098\\
3.56	0.967537143673128\\
3.57	0.971041262441444\\
3.58	0.968565701740262\\
3.59	0.971154905694402\\
3.6	0.972033410066985\\
3.61	0.97252817593876\\
3.62	0.975235429318122\\
3.63	0.975413092217688\\
3.64	0.975377477975791\\
3.65	0.974385195679036\\
3.66	0.975728342258281\\
3.67	0.975722141211087\\
3.68	0.974873311456278\\
3.69	0.975848788403376\\
3.7	0.974800687126479\\
3.71	0.975594388947659\\
3.72	0.977208423296987\\
3.73	0.974983450333452\\
3.74	0.97743279436423\\
3.75	0.977776226288376\\
3.76	0.976390829787422\\
3.77	0.975099794737277\\
3.78	0.977287325961098\\
3.79	0.977380006023481\\
3.8	0.976949374259201\\
3.81	0.977617293339807\\
3.82	0.978458141367144\\
3.83	0.976851270318899\\
3.84	0.977513811675356\\
3.85	0.97611488533997\\
3.86	0.976324626119468\\
3.87	0.975082262418771\\
3.88	0.976378589276552\\
3.89	0.977457872379151\\
3.9	0.975347535146752\\
3.91	0.977147211736478\\
3.92	0.978013205116636\\
3.93	0.978544426736245\\
3.94	0.976752578020746\\
3.95	0.975937297336102\\
3.96	0.976795062187347\\
3.97	0.975267938736812\\
3.98	0.978649931126355\\
3.99	0.975617156643946\\
4	0.977629786812529\\
4.01	0.977086436843602\\
4.02	0.978143609541277\\
4.03	0.976687606520889\\
4.04	0.97650518810842\\
4.05	0.97681370076821\\
4.06	0.976821351968055\\
4.07	0.976670183403197\\
4.08	0.975704780748071\\
4.09	0.976389651404763\\
4.1	0.9757462039906\\
4.11	0.976426472972743\\
4.12	0.977166886897031\\
4.13	0.978225404814503\\
4.14	0.978330577095455\\
4.15	0.975544869198587\\
4.16	0.97729111997894\\
4.17	0.97672087688985\\
4.18	0.977199640243467\\
4.19	0.975866986564379\\
4.2	0.976504491776358\\
4.21	0.975982782863943\\
4.22	0.97676419728258\\
4.23	0.977554438834644\\
4.24	0.97596187330571\\
4.25	0.974758032761883\\
4.26	0.97596447913728\\
4.27	0.976593470132259\\
4.28	0.97962216325194\\
4.29	0.975649894788765\\
4.3	0.977591617717929\\
4.31	0.976503170866758\\
4.32	0.974622929000474\\
4.33	0.977450844864848\\
4.34	0.977787040070017\\
4.35	0.974083381228292\\
4.36	0.974207166240451\\
4.37	0.974634719560887\\
4.38	0.977387069934847\\
4.39	0.97732464729244\\
4.4	0.977731890609351\\
4.41	0.976085858733488\\
4.42	0.976604186094312\\
4.43	0.974602292283389\\
4.44	0.975203368508318\\
4.45	0.975750267423335\\
4.46	0.975841862652949\\
4.47	0.976899304080703\\
4.48	0.976831631365052\\
4.49	0.977161245869278\\
4.5	0.975715377508982\\
4.51	0.974731730306258\\
4.52	0.976678702821407\\
4.53	0.976061683734765\\
4.54	0.97844631337599\\
4.55	0.975191123570864\\
4.56	0.975289052282898\\
4.57	0.977541337284196\\
4.58	0.976365290422592\\
4.59	0.975317515791756\\
4.6	0.977411481431297\\
4.61	0.975260682827362\\
4.62	0.97479237712767\\
4.63	0.976591164605968\\
4.64	0.975679702564865\\
4.65	0.978270954084273\\
4.66	0.977683200788251\\
4.67	0.976627580641017\\
4.68	0.975433489107516\\
4.69	0.97482869738421\\
4.7	0.977920427569571\\
4.71	0.975876571932011\\
4.72	0.975721819613844\\
4.73	0.97552358276286\\
4.74	0.976864145281416\\
4.75	0.976839119304166\\
4.76	0.975255137325326\\
4.77	0.976719195595801\\
4.78	0.973959771910914\\
4.79	0.975714310045425\\
4.8	0.976040431469586\\
4.81	0.976821468062023\\
4.82	0.976238888087089\\
4.83	0.976269366548869\\
4.84	0.975420998324613\\
4.85	0.977340006385889\\
4.86	0.976451226382897\\
4.87	0.976664784570256\\
4.88	0.975570635795581\\
4.89	0.977431863848731\\
4.9	0.977567511338152\\
4.91	0.977607128667768\\
4.92	0.974964259083008\\
4.93	0.977135373389006\\
4.94	0.974003787931657\\
4.95	0.9771463531459\\
4.96	0.975858273259062\\
4.97	0.976417268307872\\
4.98	0.975050673349268\\
4.99	0.977376255282797\\
5	0.977945774233416\\
5.01	0.975751708439827\\
5.02	0.975211923906772\\
5.03	0.977660439926046\\
5.04	0.975530049120258\\
5.05	0.976877818754629\\
5.06	0.977404414462144\\
5.07	0.975325653072281\\
5.08	0.977046914250292\\
5.09	0.974982266480366\\
5.1	0.975986385689582\\
5.11	0.975685628528688\\
5.12	0.979120473778533\\
5.13	0.976255941430151\\
5.14	0.977410850083969\\
5.15	0.976194026329554\\
5.16	0.975570028692894\\
5.17	0.976891484776779\\
5.18	0.976158910988262\\
5.19	0.975893623262074\\
5.2	0.977200530186893\\
5.21	0.976273976627563\\
5.22	0.977178109009517\\
5.23	0.974293896012683\\
5.24	0.975670598111725\\
5.25	0.977088082346308\\
5.26	0.976521314044398\\
5.27	0.975905952419174\\
5.28	0.978575192137407\\
5.29	0.977774888700811\\
5.3	0.974836190793992\\
5.31	0.97603427071455\\
5.32	0.977484730143892\\
5.33	0.977197239689667\\
5.34	0.975940521816256\\
5.35	0.976893726627319\\
5.36	0.978740049194205\\
5.37	0.977267376812893\\
5.38	0.975689773485616\\
5.39	0.976132171608882\\
5.4	0.975903722012736\\
5.41	0.976929359692774\\
5.42	0.975926896304553\\
5.43	0.976622285715774\\
5.44	0.976192968516255\\
5.45	0.975159428348255\\
5.46	0.977864368344596\\
5.47	0.976572136769605\\
5.48	0.974875486583853\\
5.49	0.976862140466821\\
5.5	0.977819816965485\\
5.51	0.976794691384511\\
5.52	0.977104093150573\\
5.53	0.976591997229946\\
5.54	0.977706730343219\\
5.55	0.976874481025001\\
5.56	0.974113924149919\\
5.57	0.97635235483418\\
5.58	0.975581840629877\\
5.59	0.976863568299667\\
5.6	0.976649672237141\\
5.61	0.976150336932242\\
5.62	0.976796535211872\\
5.63	0.975345022494182\\
5.64	0.977541102099322\\
5.65	0.976484687548353\\
5.66	0.975893095023404\\
5.67	0.976232089603214\\
5.68	0.977054659649752\\
5.69	0.97705773654773\\
5.7	0.976601312494863\\
5.71	0.976790598690253\\
5.72	0.974920256295869\\
5.73	0.977178768206726\\
5.74	0.976718311165157\\
5.75	0.974314678796358\\
5.76	0.977420026103044\\
5.77	0.976717455541365\\
5.78	0.977939105809573\\
5.79	0.975809811630174\\
5.8	0.977559014837078\\
5.81	0.97614723888102\\
5.82	0.975296528016508\\
5.83	0.977204246420107\\
5.84	0.974959389488331\\
5.85	0.97793590847178\\
5.86	0.976616677907075\\
5.87	0.978054050776749\\
5.88	0.975771144680357\\
5.89	0.976097343981174\\
5.9	0.975035073388543\\
5.91	0.975025536637006\\
5.92	0.976146738309594\\
5.93	0.976977480023803\\
5.94	0.976777876334842\\
5.95	0.978280457634437\\
5.96	0.976901797276753\\
5.97	0.976548140051902\\
5.98	0.97717075279119\\
5.99	0.976747780234205\\
6	0.977506442425517\\
6.01	0.975570858662056\\
6.02	0.975131501289067\\
6.03	0.977280647492202\\
6.04	0.977098730255084\\
6.05	0.97655865623545\\
6.06	0.977060284259474\\
6.07	0.978296760297624\\
6.08	0.976536727865475\\
6.09	0.977371800292109\\
6.1	0.975957643333312\\
6.11	0.974624493742632\\
6.12	0.977881317934603\\
6.13	0.976776787021282\\
6.14	0.976127310453695\\
6.15	0.976203500254723\\
6.16	0.9748912057503\\
6.17	0.975577997114646\\
6.18	0.975605388636267\\
6.19	0.975418923861155\\
6.2	0.975445142724825\\
6.21	0.976483484605525\\
6.22	0.97693536599878\\
6.23	0.974352362905496\\
6.24	0.977178347556932\\
6.25	0.975778248105259\\
6.26	0.97574778214575\\
6.27	0.976331152032207\\
6.28	0.976458966534084\\
6.29	0.975262553222274\\
6.3	0.976978782782709\\
6.31	0.977545339146028\\
6.32	0.976305888095225\\
6.33	0.977837955330658\\
6.34	0.975395022360643\\
6.35	0.973721593673901\\
6.36	0.976609324878565\\
6.37	0.97793143911274\\
6.38	0.976160375884223\\
6.39	0.977902058717773\\
6.4	0.974286312092321\\
6.41	0.975706098268272\\
6.42	0.976322651603868\\
6.43	0.977323854255516\\
6.44	0.976586287415209\\
6.45	0.97642195795702\\
6.46	0.976716861801155\\
6.47	0.975776566793644\\
6.48	0.97729694417089\\
6.49	0.975840697065379\\
6.5	0.976642185195128\\
6.51	0.975430071950592\\
6.52	0.976451890324113\\
6.53	0.975808416217181\\
6.54	0.976586449083169\\
6.55	0.977433383434802\\
6.56	0.975295648270762\\
6.57	0.976152205080441\\
6.58	0.974220504617927\\
6.59	0.977872777778093\\
6.6	0.976202835053662\\
6.61	0.97660403155554\\
6.62	0.976849255360884\\
6.63	0.97746116403443\\
6.64	0.976505132724835\\
6.65	0.976599827583133\\
6.66	0.975380219765565\\
6.67	0.976072723531245\\
6.68	0.976083589061813\\
6.69	0.976708151919286\\
6.7	0.975080436339158\\
6.71	0.976608227716414\\
6.72	0.976414713327795\\
6.73	0.97394246608781\\
6.74	0.977371786628209\\
6.75	0.976243627671988\\
6.76	0.975623426035005\\
6.77	0.977321425432166\\
6.78	0.977740384708479\\
6.79	0.974398275498103\\
6.8	0.976127938139729\\
6.81	0.976651369782155\\
6.82	0.976302988404116\\
6.83	0.977620760498996\\
6.84	0.978002442955469\\
6.85	0.978325886733352\\
6.86	0.976369194817845\\
6.87	0.975145475240839\\
6.88	0.976195016677591\\
6.89	0.9761341428861\\
6.9	0.975455650842459\\
6.91	0.975235503112622\\
6.92	0.975781348994079\\
6.93	0.9770670316403\\
6.94	0.97673855519435\\
6.95	0.975104678873858\\
6.96	0.976679373625577\\
6.97	0.976282982425531\\
6.98	0.975750963409062\\
6.99	0.97695667557137\\
7	0.977633377682135\\
7.01	0.975017042291171\\
};
\addlegendentry{Measured}

\addplot [color=black!60!blue, line width=4.0pt]
  table[row sep=crcr]{%
2.49	0.980925185857915\\
2.5	0.98148599779868\\
2.51	0.980591400273958\\
2.52	0.980626190732213\\
2.53	0.981032945323333\\
2.54	0.980285831982471\\
2.55	0.980984127321054\\
2.56	0.980464512576571\\
2.57	0.980510363550684\\
2.58	0.980771340019352\\
2.59	0.980556200915382\\
2.6	0.981011000371487\\
2.61	0.980859493244497\\
2.62	0.980917170855783\\
2.63	0.981492556490276\\
2.64	0.980447738808823\\
2.65	0.980976367134749\\
2.66	0.980784949724749\\
2.67	0.980876768205777\\
2.68	0.981449793314215\\
2.69	0.981333979390027\\
2.7	0.980898325185655\\
2.71	0.980610024944261\\
2.72	0.980641462738271\\
2.73	0.979982281051342\\
2.74	0.980406121330208\\
2.75	0.980889528166981\\
2.76	0.980320991244001\\
2.77	0.980238609032903\\
2.78	0.980135015599101\\
2.79	0.980775400700566\\
2.8	0.980622145043689\\
2.81	0.980565822960465\\
2.82	0.980937898928506\\
2.83	0.981237716152005\\
2.84	0.980730203209321\\
2.85	0.981358004401097\\
2.86	0.981221108322017\\
2.87	0.981642691237954\\
2.88	0.980221408696869\\
2.89	0.981446673818016\\
2.9	0.980271524221575\\
2.91	0.97998216543141\\
2.92	0.980321196112291\\
2.93	0.979976712505819\\
2.94	0.981051528840459\\
2.95	0.979964872161887\\
2.96	0.981070517207971\\
2.97	0.981096063749521\\
2.98	0.980144927472717\\
2.99	0.97973296459547\\
3	0.980834363056155\\
3.01	0.980593854141398\\
3.02	0.980431393037986\\
3.03	0.980740624659403\\
3.04	0.980878720233092\\
3.05	0.980084899424784\\
3.06	0.981287930227161\\
3.07	0.980900095328719\\
3.08	0.980115503166142\\
3.09	0.98023769714419\\
3.1	0.980823935606542\\
3.11	0.980179652094161\\
3.12	0.98021946306431\\
3.13	0.98012072143311\\
3.14	0.980484783936472\\
3.15	0.980506311862989\\
3.16	0.980485129090978\\
3.17	0.980060940620596\\
3.18	0.980879490197786\\
3.19	0.980519015229394\\
3.2	0.981167861166225\\
3.21	0.980806910567081\\
3.22	0.980726842085829\\
3.23	0.980456844971322\\
3.24	0.980791182902617\\
3.25	0.981105702642497\\
3.26	0.98127320592297\\
3.27	0.979247299311205\\
3.28	0.980371532964295\\
3.29	0.979645968597774\\
3.3	0.981033021333853\\
3.31	0.980981116995285\\
3.32	0.980604874640063\\
3.33	0.980184574082973\\
3.34	0.980436780819407\\
3.35	0.980323003459414\\
3.36	0.979655699071503\\
3.37	0.979795818830479\\
3.38	0.980487856837737\\
3.39	0.981305967911963\\
3.4	0.979839968317778\\
3.41	0.979984840448173\\
3.42	0.980761390098796\\
3.43	0.981418089921289\\
3.44	0.980739459858389\\
3.45	0.980956855819004\\
3.46	0.980606332728403\\
3.47	0.981068487869764\\
3.48	0.980203901222517\\
3.49	0.975987667301174\\
3.5	0.967657397368145\\
3.51	0.963673820829898\\
3.52	0.963582912045721\\
3.53	0.963865189474909\\
3.54	0.964860804847966\\
3.55	0.96654510124512\\
3.56	0.967560726419891\\
3.57	0.970405383146928\\
3.58	0.96972159360811\\
3.59	0.972144293258719\\
3.6	0.972780243761839\\
3.61	0.973715515673894\\
3.62	0.975740853345731\\
3.63	0.975725434709755\\
3.64	0.976205297215094\\
3.65	0.975510906766157\\
3.66	0.976226567878109\\
3.67	0.975722154810346\\
3.68	0.975369847049667\\
3.69	0.975651858715449\\
3.71	0.975399819794613\\
3.72	0.976586552671757\\
3.73	0.976202794075483\\
3.74	0.976788315920927\\
3.75	0.976626694247146\\
3.76	0.977045868247526\\
3.77	0.976276543138401\\
3.78	0.977710092314814\\
3.79	0.977224676238189\\
3.8	0.977355704477262\\
3.81	0.977159996826757\\
3.82	0.97768293041797\\
3.83	0.977280781745226\\
3.84	0.977608327343141\\
3.85	0.977046826423788\\
3.86	0.977231735508216\\
3.87	0.975836064950462\\
3.88	0.976320918544401\\
3.89	0.976705308366898\\
3.9	0.975793866216896\\
3.91	0.97662938937733\\
3.92	0.977857484111769\\
3.93	0.977575879276375\\
3.94	0.977007028481591\\
3.95	0.976415333208116\\
3.96	0.977000604583075\\
3.97	0.976779393080093\\
3.98	0.977556960875435\\
3.99	0.976348561438534\\
4	0.977389353761371\\
4.01	0.976880197282775\\
4.02	0.976830409032244\\
4.03	0.976892098087625\\
4.04	0.977058496207968\\
4.05	0.976974043290911\\
4.06	0.977563335109543\\
4.07	0.977160980002446\\
4.08	0.976451116910506\\
4.09	0.976888463799077\\
4.1	0.976398817441498\\
4.11	0.976478976228443\\
4.12	0.976756135806563\\
4.13	0.97715992914434\\
4.14	0.977163218070764\\
4.15	0.976321494234269\\
4.16	0.976873057317318\\
4.17	0.977175875631811\\
4.18	0.976084207494972\\
4.19	0.976178495055084\\
4.2	0.976118829582792\\
4.21	0.975557123624153\\
4.22	0.976366337609696\\
4.23	0.976640122926335\\
4.24	0.976331432878842\\
4.25	0.97596371121723\\
4.26	0.976766125515296\\
4.27	0.975900464659278\\
4.28	0.977167093209911\\
4.29	0.976540776821129\\
4.3	0.977199650969217\\
4.31	0.976495616793532\\
4.32	0.975362301913545\\
4.33	0.97619506643611\\
4.34	0.977004985585094\\
4.35	0.97578594021768\\
4.36	0.97496764900079\\
4.37	0.97529885242827\\
4.38	0.977038502612457\\
4.39	0.976816341245259\\
4.4	0.977142190523188\\
4.41	0.976485430953432\\
4.42	0.976982443333579\\
4.43	0.976344058137289\\
4.44	0.976519969175151\\
4.45	0.976654066570432\\
4.46	0.975897084938549\\
4.47	0.976923082014419\\
4.48	0.976410072526847\\
4.49	0.977185651048945\\
4.5	0.976288388757111\\
4.51	0.975685380281115\\
4.52	0.976081485687875\\
4.53	0.976028430742978\\
4.54	0.977533311488537\\
4.55	0.97624928134278\\
4.56	0.975783117309021\\
4.57	0.976166204229973\\
4.58	0.976577933801814\\
4.59	0.976462294083845\\
4.6	0.977206412073532\\
4.61	0.976635999835034\\
4.62	0.975694853563834\\
4.63	0.976409941391196\\
4.64	0.976325545071764\\
4.65	0.977369750441735\\
4.66	0.977442907798978\\
4.67	0.976376048341733\\
4.68	0.975698555267964\\
4.69	0.975272125692148\\
4.7	0.976541831219683\\
4.71	0.977157704009787\\
4.72	0.976541894383485\\
4.73	0.976532756793721\\
4.74	0.977151722084296\\
4.75	0.977049614659541\\
4.76	0.975313601432144\\
4.77	0.977268784615402\\
4.78	0.975563355139002\\
4.79	0.97511673100353\\
4.8	0.975433529332556\\
4.81	0.976642777051819\\
4.82	0.976792805779525\\
4.83	0.977142793749537\\
4.84	0.976151550767193\\
4.85	0.97735310267851\\
4.86	0.977520576340522\\
4.87	0.976716841222467\\
4.88	0.976453905020222\\
4.89	0.977146726273974\\
4.9	0.976616311849164\\
4.91	0.977101898934757\\
4.92	0.975966449704445\\
4.93	0.977532905941093\\
4.94	0.976133821215709\\
4.95	0.976445363411493\\
4.96	0.976558782301199\\
4.97	0.976321988764845\\
4.98	0.975010790782501\\
4.99	0.976447711357561\\
5	0.977742004728053\\
5.01	0.976014509868244\\
5.02	0.976051014652463\\
5.03	0.976633118321552\\
5.04	0.976163233884752\\
5.05	0.976102496825679\\
5.06	0.976709517069069\\
5.07	0.975795348816451\\
5.08	0.976851379641894\\
5.09	0.975543008267513\\
5.1	0.976997416178243\\
5.11	0.975845575998144\\
5.12	0.977191382515127\\
5.13	0.976783473777436\\
5.14	0.976659792558456\\
5.15	0.976662627747177\\
5.16	0.976437132937359\\
5.17	0.976168944626513\\
5.18	0.97631224646797\\
5.19	0.975889757916514\\
5.2	0.976011440593811\\
5.21	0.976204802402211\\
5.22	0.976231317387512\\
5.23	0.975548821135277\\
5.24	0.976147279406866\\
5.25	0.976345355590579\\
5.26	0.976709037116455\\
5.27	0.976754634193298\\
5.28	0.977759078826772\\
5.29	0.977536055567833\\
5.3	0.976369170427425\\
5.31	0.975881918591238\\
5.32	0.976671802279022\\
5.33	0.976490792362835\\
5.34	0.976010941713289\\
5.35	0.976575704201679\\
5.36	0.977403628684391\\
5.37	0.976525444828186\\
5.38	0.976611538904018\\
5.4	0.975867621724234\\
5.41	0.97657764262041\\
5.42	0.976505030291998\\
5.43	0.976829766781523\\
5.44	0.976331694979631\\
5.45	0.976396650416253\\
5.46	0.976251760842461\\
5.47	0.975606426731764\\
5.48	0.975168723795397\\
5.49	0.977494262453342\\
5.5	0.977133277898862\\
5.51	0.977150979282998\\
5.52	0.976751568540263\\
5.53	0.976877930791058\\
5.54	0.976879522683183\\
5.55	0.976539641394548\\
5.56	0.975677756625009\\
5.57	0.976421016408087\\
5.58	0.976486992192763\\
5.59	0.977034435406996\\
5.6	0.977471875847418\\
5.61	0.976083876348023\\
5.62	0.977162706873957\\
5.63	0.976030114676005\\
5.64	0.976266852165868\\
5.65	0.976704239032699\\
5.66	0.976202642963213\\
5.67	0.975798529111043\\
5.68	0.976848576424121\\
5.69	0.976015113316698\\
5.7	0.976892080214825\\
5.71	0.97622678164136\\
5.72	0.976416018805968\\
5.73	0.977026216163726\\
5.74	0.976729371285069\\
5.75	0.975438436477997\\
5.76	0.976670489866611\\
5.77	0.976617646182912\\
5.78	0.976926576692896\\
5.79	0.976491727981362\\
5.8	0.977168258059729\\
5.81	0.97619000520971\\
5.82	0.975769351262441\\
5.83	0.977383289415658\\
5.84	0.975871620290722\\
5.85	0.977320019654609\\
5.86	0.976903078707448\\
5.87	0.977671769765556\\
5.88	0.976527101184674\\
5.89	0.976054423575972\\
5.9	0.975726693410315\\
5.91	0.975904023650466\\
5.92	0.976176913174042\\
5.93	0.977167530874278\\
5.94	0.976795485207491\\
5.95	0.976895422506206\\
5.96	0.976783908401825\\
5.97	0.976870907051674\\
5.98	0.976934277911671\\
5.99	0.976657702089675\\
6	0.976771986699522\\
6.01	0.977292020007352\\
6.02	0.976480005285757\\
6.03	0.976111168461168\\
6.04	0.977167303080507\\
6.05	0.976792721564147\\
6.06	0.976774572210106\\
6.07	0.977133603352408\\
6.08	0.975939809961242\\
6.09	0.976697060348434\\
6.1	0.977065680845591\\
6.11	0.975306516351761\\
6.12	0.977220400998771\\
6.13	0.976987003028636\\
6.14	0.976772245667301\\
6.15	0.976572773713306\\
6.16	0.975616339067068\\
6.17	0.975679100208591\\
6.18	0.975793351298915\\
6.19	0.976103048039573\\
6.2	0.975171728244328\\
6.21	0.975965770261979\\
6.22	0.976986591886688\\
6.23	0.976047804826036\\
6.24	0.977062113802386\\
6.25	0.977066395859189\\
6.26	0.976676004250363\\
6.27	0.97654290072086\\
6.28	0.975942273032272\\
6.29	0.976069412161293\\
6.3	0.976713112024477\\
6.31	0.976356385574308\\
6.32	0.976251643242145\\
6.33	0.976826470663833\\
6.34	0.975881343627724\\
6.35	0.975040744556641\\
6.36	0.976156172416748\\
6.37	0.976891673707124\\
6.38	0.976392416183129\\
6.39	0.977193299108391\\
6.4	0.976271486227233\\
6.41	0.976536991288337\\
6.42	0.977485857840284\\
6.43	0.977275169791762\\
6.44	0.976253016999304\\
6.45	0.976565229718991\\
6.46	0.976412126427053\\
6.47	0.976348586143742\\
6.48	0.97620344899666\\
6.49	0.976170725135008\\
6.5	0.9768514070205\\
6.51	0.975787122245544\\
6.52	0.976606268108053\\
6.53	0.976390128438614\\
6.54	0.976519738949845\\
6.55	0.976900201333245\\
6.56	0.976921731169158\\
6.57	0.975907512876806\\
6.58	0.974878302233082\\
6.59	0.977751446880562\\
6.6	0.977486460975711\\
6.61	0.977517768931953\\
6.62	0.977273784670461\\
6.63	0.97685094465282\\
6.64	0.976725243576674\\
6.65	0.976634589867309\\
6.66	0.97665916923428\\
6.67	0.976191470318292\\
6.68	0.976348653084799\\
6.69	0.977366210970105\\
6.7	0.97622863129535\\
6.71	0.976975266032766\\
6.72	0.976878338974361\\
6.73	0.975611452482657\\
6.74	0.97657308774758\\
6.75	0.977103893738729\\
6.76	0.97680661516114\\
6.77	0.976820097326101\\
6.78	0.977187320450581\\
6.79	0.975998891495668\\
6.8	0.976912977763759\\
6.81	0.976652798183284\\
6.82	0.976735543246752\\
6.83	0.97694884244028\\
6.84	0.977050137969433\\
6.85	0.977794441023919\\
6.86	0.976608719077006\\
6.87	0.975653397695651\\
6.88	0.975811929263937\\
6.89	0.976597072183875\\
6.9	0.976306756031122\\
6.91	0.976108235317744\\
6.92	0.976392539034155\\
6.93	0.976552254345553\\
6.94	0.976360000974873\\
6.95	0.97599036052369\\
6.96	0.976266848957499\\
6.97	0.975927752701472\\
6.98	0.976199583346347\\
6.99	0.976917872406476\\
7	0.976995187467613\\
7.01	0.976442024338751\\
};
\addlegendentry{MHE}

\addplot [color=mycolor2, dotted, line width=4.0pt]
  table[row sep=crcr]{%
2.49	0.980718520316604\\
2.5	0.981285596115632\\
2.51	0.98005530484957\\
2.52	0.98033764512955\\
2.53	0.980679482241301\\
2.54	0.979749293354859\\
2.55	0.980987443670244\\
2.56	0.980102644500309\\
2.57	0.98029573141521\\
2.58	0.980464784878043\\
2.59	0.9800749541247\\
2.6	0.980955780301991\\
2.61	0.980502760712456\\
2.62	0.980495376770429\\
2.63	0.981601008119815\\
2.64	0.979847068839138\\
2.65	0.980901065592329\\
2.66	0.980358533165957\\
2.67	0.980416162399727\\
2.68	0.98141965923553\\
2.69	0.981139031023675\\
2.7	0.980502655240112\\
2.71	0.980225081814161\\
2.72	0.980356101188976\\
2.73	0.979486842622663\\
2.74	0.980448604231341\\
2.75	0.980654454045982\\
2.76	0.979803570098848\\
2.77	0.980007651448896\\
2.78	0.979827967394715\\
2.79	0.980575036223739\\
2.8	0.980156383997437\\
2.81	0.980445111951382\\
2.82	0.980905418648515\\
2.83	0.981044724159112\\
2.84	0.980162390866653\\
2.85	0.981133322796285\\
2.86	0.98119050869782\\
2.87	0.981554193299244\\
2.88	0.979636072656942\\
2.89	0.981462722567896\\
2.9	0.979580434912315\\
2.91	0.979684025037042\\
2.92	0.980102489709197\\
2.93	0.979784114759183\\
2.94	0.981207861482893\\
2.95	0.979343140749515\\
2.96	0.981049313966945\\
2.97	0.980774612816129\\
2.98	0.979804897759141\\
2.99	0.97909980235658\\
3	0.980926674367531\\
3.01	0.980317398770157\\
3.02	0.980183024305117\\
3.03	0.980668348674714\\
3.04	0.980541871806398\\
3.05	0.979803868359634\\
3.06	0.98118435369391\\
3.07	0.980727368361043\\
3.08	0.979664785612618\\
3.09	0.980024816975478\\
3.1	0.980903364475647\\
3.11	0.979776234361298\\
3.12	0.979978749514687\\
3.13	0.979765491720548\\
3.14	0.980430798107718\\
3.15	0.98009078148981\\
3.16	0.980223102302386\\
3.17	0.979815323499484\\
3.18	0.980882750946347\\
3.19	0.980125939157616\\
3.2	0.981275324475013\\
3.21	0.980378741502242\\
3.22	0.980463919687497\\
3.23	0.97989947130836\\
3.24	0.980764846313016\\
3.25	0.981101048323684\\
3.26	0.981161149643773\\
3.27	0.97831973272491\\
3.28	0.980499223298075\\
3.29	0.979331863333181\\
3.3	0.981327419721008\\
3.31	0.980876258499928\\
3.32	0.980196471727886\\
3.33	0.97985545234811\\
3.34	0.980166022858494\\
3.35	0.980022693250043\\
3.36	0.979333946776826\\
3.37	0.979455199824076\\
3.38	0.980737664731977\\
3.39	0.981232197703289\\
3.4	0.979218464540946\\
3.41	0.979656343180189\\
3.42	0.980800281766753\\
3.43	0.981552219523961\\
3.44	0.980353297895046\\
3.45	0.980697664864453\\
3.46	0.98031536910409\\
3.47	0.980997500827331\\
3.48	0.979940619657002\\
3.49	0.976668839841766\\
3.5	0.96792910943935\\
3.51	0.963374388249321\\
3.52	0.963262757606905\\
3.53	0.963809158254669\\
3.54	0.965190277991335\\
3.55	0.966712845106482\\
3.56	0.967495936394767\\
3.57	0.970735444576228\\
3.58	0.968657694938241\\
3.59	0.971782804601475\\
3.6	0.9720181569093\\
3.61	0.973010438629602\\
3.62	0.975469301222357\\
3.63	0.975968169821651\\
3.64	0.975893999574502\\
3.65	0.975052295075576\\
3.66	0.976133337443059\\
3.67	0.975730858275426\\
3.68	0.975207466462066\\
3.69	0.975583797273656\\
3.7	0.975645825718216\\
3.71	0.975291979523941\\
3.72	0.976807791890522\\
3.73	0.975765228073014\\
3.74	0.976508274322498\\
3.75	0.976378060684901\\
3.76	0.976636984889268\\
3.77	0.975546392855123\\
3.78	0.977877670897048\\
3.79	0.976812595805267\\
3.8	0.977388206384077\\
3.81	0.976879392290632\\
3.82	0.977810498285676\\
3.83	0.976948248649851\\
3.84	0.977691304841521\\
3.85	0.977086362347396\\
3.86	0.976962581612538\\
3.87	0.975171710223963\\
3.88	0.976179011680959\\
3.89	0.976731164825578\\
3.9	0.975377060588553\\
3.91	0.97648549886835\\
3.92	0.978234062838747\\
3.93	0.977424172590005\\
3.94	0.976381536008454\\
3.95	0.975949865725444\\
3.96	0.977283299696085\\
3.97	0.976470535333805\\
3.98	0.97790894362467\\
3.99	0.975686856214477\\
4	0.977423300983757\\
4.01	0.97671216930319\\
4.02	0.976406342905982\\
4.03	0.976744612915237\\
4.04	0.9770562248285\\
4.05	0.976894489950184\\
4.06	0.977588467540476\\
4.07	0.976871686583781\\
4.08	0.97623141446459\\
4.09	0.976980575614125\\
4.1	0.975718608811625\\
4.11	0.976575440726681\\
4.12	0.976790253156684\\
4.13	0.977382621679899\\
4.14	0.977077441574145\\
4.15	0.975723439439689\\
4.16	0.976929991622824\\
4.17	0.977022215234591\\
4.18	0.975654346521604\\
4.19	0.976033791504182\\
4.2	0.976067331719705\\
4.21	0.975195544878326\\
4.22	0.976195414186551\\
4.23	0.976909684026721\\
4.24	0.976258311545283\\
4.25	0.975826810527578\\
4.26	0.976557203365998\\
4.27	0.975557288230888\\
4.28	0.977437555117913\\
4.29	0.97625014916491\\
4.3	0.977161080716661\\
4.31	0.975985216727185\\
4.32	0.974838676804107\\
4.33	0.976351732397602\\
4.34	0.977148944020251\\
4.35	0.975513250777957\\
4.36	0.974421177888996\\
4.37	0.975455275141305\\
4.38	0.977543441435914\\
4.39	0.976566883248779\\
4.4	0.977051269444986\\
4.41	0.976009254413378\\
4.42	0.977004753122438\\
4.43	0.975944971961342\\
4.44	0.976363171488205\\
4.45	0.976471932373107\\
4.46	0.97555897276708\\
4.47	0.977040636558743\\
4.48	0.976425868842495\\
4.49	0.977250541638858\\
4.5	0.975769433360173\\
4.51	0.975509844650953\\
4.52	0.976056396779958\\
4.53	0.975999661438293\\
4.54	0.977852066389991\\
4.55	0.975414400217743\\
4.56	0.975600693927241\\
4.57	0.976195285904856\\
4.58	0.976327041272723\\
4.59	0.976312807033073\\
4.6	0.977464457395298\\
4.61	0.976220393865568\\
4.62	0.975445514295989\\
4.63	0.97634459407476\\
4.64	0.976412350482678\\
4.65	0.977598432324059\\
4.66	0.97731422260198\\
4.67	0.975891043864519\\
4.68	0.975253830372282\\
4.69	0.974872528371929\\
4.7	0.977022242948266\\
4.71	0.97720070480436\\
4.72	0.976233504182805\\
4.73	0.976374187392254\\
4.74	0.977446757415188\\
4.75	0.976668137202776\\
4.76	0.974738310148069\\
4.77	0.977519620362807\\
4.78	0.974895662577483\\
4.79	0.974838974225673\\
4.8	0.975656984272708\\
4.81	0.977049704334138\\
4.82	0.976612585112228\\
4.83	0.97710053579453\\
4.84	0.975881669681342\\
4.85	0.977192121960384\\
4.86	0.977459505529402\\
4.87	0.97632244332135\\
4.88	0.976381623466888\\
4.89	0.977258318103484\\
4.9	0.976309729302279\\
4.91	0.977265023474343\\
4.92	0.975370948736646\\
4.93	0.977721293977506\\
4.94	0.975361231186374\\
4.95	0.976651948768209\\
4.96	0.976491237038708\\
4.97	0.976135324551167\\
4.98	0.974589839313531\\
4.99	0.976758607516291\\
5	0.978052577855432\\
5.01	0.975706697438982\\
5.02	0.975778123118076\\
5.03	0.976552055581224\\
5.04	0.975865709558803\\
5.05	0.975677661620277\\
5.06	0.977003278696936\\
5.07	0.975183845803325\\
5.08	0.976813959441867\\
5.09	0.975374427852319\\
5.1	0.977252601365322\\
5.11	0.975359250127018\\
5.12	0.977704628125613\\
5.13	0.976384050031871\\
5.14	0.976620504875937\\
5.15	0.976395643600044\\
5.16	0.976141315947446\\
5.17	0.976104832134108\\
5.18	0.975890468245686\\
5.19	0.975858984342038\\
5.2	0.975811706693732\\
5.21	0.976332463329538\\
5.22	0.976216013068712\\
5.23	0.974999524813958\\
5.24	0.976049274618611\\
5.25	0.976321386607269\\
5.26	0.976847635988685\\
5.27	0.976718580529806\\
5.28	0.977495367686964\\
5.29	0.977579927844943\\
5.3	0.975762426756533\\
5.31	0.975716059622862\\
5.32	0.976693247380474\\
5.33	0.976145049214579\\
5.34	0.975890085677703\\
5.35	0.976730033017922\\
5.36	0.977516589539063\\
5.37	0.976488085596294\\
5.38	0.976143566334935\\
5.39	0.976007377341737\\
5.4	0.975514558046389\\
5.41	0.976933048608579\\
5.42	0.976263637645064\\
5.43	0.977008197756112\\
5.44	0.97588765239221\\
5.45	0.976279198733256\\
5.46	0.976008677078569\\
5.47	0.975357598008911\\
5.48	0.974881809122525\\
5.49	0.977939929171449\\
5.5	0.977107715438829\\
5.51	0.976834407187234\\
5.52	0.976477330259653\\
5.53	0.976731372897429\\
5.54	0.976649131888697\\
5.55	0.976277044783976\\
5.56	0.975315799848866\\
5.57	0.976688547460154\\
5.58	0.976353374658457\\
5.59	0.976971161259218\\
5.6	0.977746987370949\\
5.61	0.975454177838108\\
5.62	0.977224221918037\\
5.63	0.975716618533819\\
5.64	0.976173397434741\\
5.65	0.976482230717168\\
5.66	0.976190166250265\\
5.67	0.975563515427143\\
5.68	0.976760459690266\\
5.69	0.976048314027896\\
5.7	0.976653892408938\\
5.71	0.976259999632441\\
5.72	0.976225695821959\\
5.73	0.976813341289683\\
5.74	0.976573251227892\\
5.75	0.974697623178423\\
5.76	0.97695324662361\\
5.77	0.976507188799134\\
5.78	0.977020787311504\\
5.79	0.976462587437531\\
5.8	0.977244180956332\\
5.81	0.975808720607064\\
5.82	0.975358615581582\\
5.83	0.977629906902983\\
5.84	0.975444819626549\\
5.85	0.977621120281266\\
5.86	0.976558042918202\\
5.87	0.977986797546402\\
5.88	0.975879870414196\\
5.89	0.975938793245591\\
5.9	0.975427149193895\\
5.91	0.975652736881284\\
5.92	0.97629411454471\\
5.93	0.977443205891298\\
5.94	0.976529015137176\\
5.95	0.976717433677896\\
5.96	0.976687320614133\\
5.97	0.976915008894256\\
5.98	0.976617310153519\\
5.99	0.976261391196526\\
6	0.976795092012696\\
6.01	0.977271827077648\\
6.02	0.975964369921923\\
6.03	0.97598752921199\\
6.04	0.977640806982556\\
6.05	0.976439561866489\\
6.06	0.976670090850053\\
6.07	0.977048051433391\\
6.08	0.975582944849005\\
6.09	0.976844926615988\\
6.1	0.976914968870033\\
6.11	0.974562968190698\\
6.12	0.977994756009135\\
6.13	0.976938051039529\\
6.14	0.976416671474531\\
6.15	0.976249552132662\\
6.16	0.97511744205153\\
6.17	0.975529064822786\\
6.18	0.97575583793504\\
6.19	0.976296519069404\\
6.2	0.974772752507424\\
6.21	0.976056517000965\\
6.22	0.976957989959666\\
6.23	0.975814820837334\\
6.24	0.977031675275708\\
6.25	0.977358066504578\\
6.26	0.976095179148476\\
6.27	0.976277169872221\\
6.28	0.975527361579143\\
6.29	0.975879661295515\\
6.3	0.976801900150196\\
6.31	0.976405636841732\\
6.32	0.976286809816891\\
6.33	0.976897206609719\\
6.34	0.975594432036696\\
6.35	0.974482522892564\\
6.36	0.976372259495329\\
6.37	0.977079367058873\\
6.38	0.975826724385698\\
6.39	0.977194055331565\\
6.4	0.97598912558803\\
6.41	0.976526959078882\\
6.42	0.977442969532846\\
6.43	0.977190598158949\\
6.44	0.975584447411304\\
6.45	0.976441100231896\\
6.46	0.97632938850935\\
6.47	0.9761323158362\\
6.48	0.976402867254848\\
6.49	0.9759636790755\\
6.5	0.977079582268\\
6.51	0.975402238908164\\
6.52	0.97665436092936\\
6.53	0.976148642465281\\
6.54	0.976090068739903\\
6.55	0.976979585836069\\
6.56	0.976496581777895\\
6.57	0.975655712579972\\
6.58	0.974244211391156\\
6.59	0.978388567455707\\
6.6	0.977557879517597\\
6.61	0.977559831365729\\
6.62	0.976890826259171\\
6.63	0.976745343148039\\
6.64	0.976524854116333\\
6.65	0.976558706871312\\
6.66	0.976361016310834\\
6.67	0.97589422561447\\
6.68	0.976452588390938\\
6.69	0.977570959566736\\
6.7	0.975964932876409\\
6.71	0.976897310106384\\
6.72	0.976831738898549\\
6.73	0.975014857172788\\
6.74	0.976908781752224\\
6.75	0.977048468170004\\
6.76	0.976247432809954\\
6.77	0.976924068628971\\
6.78	0.976994035545389\\
6.79	0.975501403039546\\
6.8	0.976923577137089\\
6.81	0.976764110892378\\
6.82	0.976667683904842\\
6.83	0.976905714257486\\
6.84	0.977019485527973\\
6.85	0.97773673081799\\
6.86	0.976569622161231\\
6.87	0.97511401519131\\
6.88	0.97570877887759\\
6.89	0.976713150780006\\
6.9	0.976060670993058\\
6.91	0.975950225081884\\
6.92	0.976104271057428\\
6.93	0.976280401884853\\
6.94	0.976093849291913\\
6.95	0.9759547099785\\
6.96	0.97631555114393\\
6.97	0.975813187922846\\
6.98	0.975945329865596\\
6.99	0.97737215729259\\
7	0.976915121914269\\
7.01	0.975930546801142\\
};
\addlegendentry{SSE}

\addplot [color=red, line width=4.0pt]
  table[row sep=crcr]{%
2.49	0.980332153173818\\
3.48	0.980328697991101\\
3.49	0.976131476067756\\
3.5	0.968059979203232\\
3.51	0.964088556409052\\
3.52	0.964062185754367\\
3.53	0.964439570327134\\
3.54	0.965195331639103\\
3.55	0.966262841714446\\
3.56	0.967548062609731\\
3.58	0.970345654711589\\
3.59	0.971659608267286\\
3.6	0.972814279308735\\
3.61	0.973763505116286\\
3.62	0.974487739278\\
3.63	0.974991859581725\\
3.64	0.975300635765055\\
3.65	0.975452728214279\\
3.66	0.975494114588304\\
3.67	0.975471865455934\\
3.68	0.975428773831791\\
3.69	0.975399500902465\\
3.7	0.975408156528291\\
3.71	0.975467668325557\\
3.72	0.97558031614763\\
3.73	0.975739629407593\\
3.74	0.975932670677641\\
3.76	0.97635304686941\\
3.77	0.976546888050349\\
3.78	0.976711542743087\\
3.79	0.976838448300623\\
3.8	0.976923554738924\\
3.81	0.976967439200116\\
3.82	0.976974280112152\\
3.83	0.976951202824154\\
3.84	0.976906733043291\\
3.88	0.976683450770493\\
3.89	0.976646301194208\\
3.9	0.976621726329989\\
3.91	0.97660914203924\\
3.93	0.976610543385172\\
3.97	0.976635047190057\\
3.99	0.976623270489388\\
4.01	0.976591776393582\\
4.07	0.976477186951418\\
4.09	0.976458561679898\\
4.12	0.976449295327881\\
4.19	0.976439362335275\\
4.27	0.976417268292945\\
4.57	0.976406928377226\\
4.88	0.976400606372634\\
5.16	0.976410457574211\\
5.66	0.976444756543494\\
6.24	0.976479596402922\\
6.81	0.97649732945104\\
7.01	0.976500402288479\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=12.4in,
height=2.598in,
at={(2.08in,1.24in)},
scale only axis,
xmin=2.5,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.005,
ymax=0.005,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta{}_\text{3}\text{ [rad]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
2.49	-0.000571300401660757\\
2.5	0.000347408130208393\\
2.51	0.000767016473051108\\
2.52	-0.000912271095808492\\
2.53	0.00131281408876038\\
2.54	6.82295392291365e-05\\
2.55	0.000638438780204531\\
2.56	-0.000542049001784228\\
2.57	0.000437426545640385\\
2.58	0.000666118933286164\\
2.59	0.00158707231746558\\
2.6	-0.000613341711058091\\
2.61	-0.00107023676484275\\
2.62	0.00158072456275526\\
2.63	-0.000207078124912385\\
2.64	-0.000523074333162121\\
2.65	-0.000143561627248268\\
2.66	0.000135696088200632\\
2.67	0.000874875225647997\\
2.68	0.000780277983276179\\
2.69	2.03793519979456e-05\\
2.7	-0.000232648085319198\\
2.71	-0.000113484705137168\\
2.72	0.00143883651796539\\
2.73	-0.00159338469329295\\
2.74	-0.00255937276134777\\
2.75	-0.000695290664610049\\
2.76	0.000791487321514239\\
2.77	0.000462862693368038\\
2.78	-0.00102274836612715\\
2.79	-0.00044817619351889\\
2.8	-0.000691676965948851\\
2.81	-7.48075802965431e-05\\
2.82	-0.00082912372571986\\
2.83	-0.00103681536171241\\
2.84	0.00161952629818174\\
2.85	0.00120155539457834\\
2.86	-0.000793893783090915\\
2.87	-0.000183634579503433\\
2.88	-0.00131332222764868\\
2.89	-0.000213254021815601\\
2.9	-0.00043857432341543\\
2.91	-0.00116035321507013\\
2.92	-0.000249455774729235\\
2.93	-0.000475382281428516\\
2.94	-0.00120417132804551\\
2.95	-0.000100151719877317\\
2.96	0.000402478297916176\\
2.97	-0.00109289247997602\\
2.98	-0.000622510969233048\\
2.99	-0.00111815099220891\\
3	0.000498213096521205\\
3.01	0.00044739257295312\\
3.02	0.000703327262912445\\
3.03	0.000159842779464903\\
3.04	9.80237324199607e-06\\
3.05	0.000210995415439008\\
3.06	3.70418853226084e-05\\
3.07	-0.00173775351021277\\
3.08	-0.000259218925991789\\
3.09	0.00194871443865896\\
3.1	-0.000918634584221145\\
3.11	-0.000488099439575507\\
3.12	9.31487040647383e-05\\
3.13	-0.00116627225842691\\
3.14	-0.00216709597789055\\
3.15	0.000592118842233091\\
3.16	-0.00185780977299999\\
3.17	-0.000505346896640724\\
3.18	0.00107571093103598\\
3.19	0.00126016855241762\\
3.2	-0.000144763557944572\\
3.21	-0.000368071661712044\\
3.22	0.000101918995258465\\
3.23	0.000236101312653503\\
3.24	-0.000638976366258426\\
3.25	0.000493305422718748\\
3.26	0.000328342404814386\\
3.27	-0.000839186197311825\\
3.28	-0.000414536948991184\\
3.29	0.000380221737429132\\
3.3	-0.000619970640298284\\
3.31	-0.000145246714667202\\
3.32	0.000378550877386807\\
3.33	-4.57865184264605e-05\\
3.34	0.000236697720001011\\
3.35	0.000733608415873555\\
3.36	-0.000638719884322292\\
3.37	-0.000619761866489377\\
3.38	-0.00171732883829279\\
3.39	-0.000901921505175096\\
3.4	0.000288746055021605\\
3.41	-0.000452199422421806\\
3.42	0.00165148182241737\\
3.43	-0.00111761092607932\\
3.44	0.000789367604559388\\
3.45	0.000455035098791079\\
3.46	-0.000159581150064092\\
3.47	0.00132377582486587\\
3.48	-0.00117711641735863\\
3.49	0.000301937809520147\\
3.5	0.000903642008040606\\
3.51	0.00035461745924259\\
3.52	-0.000332932342375081\\
3.53	0.000522115583835081\\
3.54	-0.00131076462743707\\
3.55	0.00125260449773101\\
3.56	-0.000655239545136688\\
3.57	-0.0010887434723017\\
3.58	-0.000138780746159917\\
3.59	-0.000735200493282129\\
3.6	-0.000467732820176536\\
3.61	0.000374957838901402\\
3.62	-8.92032577981539e-05\\
3.63	6.90834625505232e-06\\
3.64	-0.00209217989876809\\
3.65	-0.000414837628173181\\
3.66	0.000406118205678041\\
3.67	4.99276411654037e-05\\
3.68	0.000246325560865124\\
3.69	0.00119174402854405\\
3.7	0.000168616242835817\\
3.71	0.00084477559871754\\
3.72	-0.000578568780740696\\
3.73	-0.000639584108827584\\
3.74	0.000407558787090423\\
3.75	-2.06210928954675e-05\\
3.76	0.00032099176712741\\
3.77	0.000761511165290329\\
3.78	0.000345300791457781\\
3.79	-0.000378583744151229\\
3.8	-0.000244595822306515\\
3.81	-0.000488262061328903\\
3.82	-8.4629234767597e-05\\
3.83	0.000872388041313066\\
3.84	-0.000502082829654249\\
3.85	-0.00157275389760425\\
3.86	-0.00027261612959073\\
3.87	8.19198997188408e-05\\
3.88	-0.000655480460420854\\
3.89	0.0018962159802598\\
3.9	0.000722263443917015\\
3.91	0.000692300402902468\\
3.92	-0.00155957973939636\\
3.93	0.00131017794038168\\
3.94	0.00126045559370525\\
3.95	0.000639595525572467\\
3.96	-0.00114745486494172\\
3.97	0.00125663118034147\\
3.98	-0.0013581931109421\\
3.99	0.000232832149109186\\
4	8.39394203957511e-05\\
4.01	0.00100828608849213\\
4.02	4.59602204774257e-05\\
4.03	-0.00250502962748023\\
4.04	0.00105379555953\\
4.05	0.00056373865649384\\
4.06	-0.00113642441848594\\
4.07	0.000853757221857876\\
4.08	0.000350791591671396\\
4.09	-0.000601181216394409\\
4.1	0.000549256627347283\\
4.11	0.000670751938059766\\
4.12	0.000582300790780366\\
4.13	-0.000287861325171335\\
4.14	-0.00137055563366051\\
4.15	-6.90552778932485e-05\\
4.16	0.000480910983323035\\
4.17	-0.000543732826236543\\
4.18	3.67788625839083e-05\\
4.19	0.00160155179625043\\
4.2	0.00115344584048938\\
4.21	0.000557778257145536\\
4.22	0.000588577815030966\\
4.23	0.000403348376066148\\
4.24	0.00090189282208275\\
4.25	-0.00167579711850241\\
4.26	-4.85680404187505e-05\\
4.27	0.00134656657248389\\
4.28	-0.000434769840037319\\
4.29	-0.00107187005583498\\
4.3	0.000408714330250248\\
4.31	1.40225255815807e-05\\
4.32	-0.000265751657831714\\
4.33	0.000560675067447391\\
4.34	0.000324497017689218\\
4.35	0.000579027824210598\\
4.36	0.00142537325295145\\
4.37	-0.00114965775993792\\
4.38	-0.00167550475971012\\
4.39	-5.01924523916841e-05\\
4.4	0.000145676569136555\\
4.41	0.000669724530030003\\
4.42	-0.00132149100747281\\
4.43	-8.02632615295451e-05\\
4.44	0.000265318714143703\\
4.45	0.000679536377589329\\
4.46	-0.00133819844252425\\
4.47	-0.000979010969403227\\
4.48	0.000441013007490554\\
4.49	0.00071967003734219\\
4.5	0.000241004670607836\\
4.51	-5.14861020350921e-05\\
4.52	0.00180848665941191\\
4.53	-0.000477377481035823\\
4.54	-0.00241867315287436\\
4.55	0.00132358852380676\\
4.56	-0.000852212562867827\\
4.57	-0.00148726237741847\\
4.58	0.000460811512226655\\
4.59	0.000603372251443801\\
4.6	0.0016520430452367\\
4.61	0.00129380318829853\\
4.62	-0.000980898771147487\\
4.63	-0.000185077527096844\\
4.64	-0.00153512771375741\\
4.65	-0.000460358396451532\\
4.66	0.000202495540425396\\
4.67	0.000836626981510769\\
4.68	-0.000809669344464581\\
4.69	0.000132456140811144\\
4.7	-0.00037156431374008\\
4.71	0.00099793567102946\\
4.72	0.0010645087103951\\
4.73	-0.000195376610636622\\
4.74	-0.000401324297556016\\
4.75	0.00171203222623806\\
4.76	0.00120681714144144\\
4.77	0.00131242241066332\\
4.78	0.00178856508515324\\
4.79	0.001463250876796\\
4.8	-0.000434179112824395\\
4.81	-0.000220714656935073\\
4.82	-0.000372295038580717\\
4.83	-0.000168542793018034\\
4.84	-0.0018502401032352\\
4.85	-0.000619803205125891\\
4.86	0.000360067878329318\\
4.87	0.00112674821045911\\
4.88	-0.00132181785139096\\
4.89	-0.000263809488532551\\
4.9	-0.000959038993543437\\
4.91	-0.000671055964050815\\
4.92	-0.000960964418224464\\
4.93	0.00112214147810974\\
4.94	-0.000361333777528117\\
4.95	-0.000714159592559049\\
4.96	0.000839209178524314\\
4.97	0.00189412671765954\\
4.98	0.00104504590182053\\
4.99	-0.000150489237613627\\
5	0.000323013891422086\\
5.01	-0.000151087289729901\\
5.02	-0.00229243419579461\\
5.03	0.000432853032909186\\
5.04	0.000618230052996438\\
5.05	0.000648678951822745\\
5.06	-0.00197756022607276\\
5.07	-0.00021962587702884\\
5.08	0.0010844530539007\\
5.09	0.000327881461441137\\
5.1	-8.7499015260839e-05\\
5.11	-5.05197895330767e-05\\
5.12	-6.06465655206279e-05\\
5.13	-0.000477370683743317\\
5.14	-0.000631475810081383\\
5.15	-0.000241548814573278\\
5.16	-0.000424915742630816\\
5.17	-0.00203792191811658\\
5.18	0.000405330721645392\\
5.19	0.000945549025705539\\
5.2	0.000496558668863223\\
5.21	0.000480326948750331\\
5.22	-0.00106909436237412\\
5.23	0.000761195017894067\\
5.24	-0.000115797768072134\\
5.25	0.00198797461110356\\
5.26	0.000808545267709349\\
5.27	0.000437559395124687\\
5.28	0.00201753117480408\\
5.29	-0.00010079723083134\\
5.3	-0.000558732489623459\\
5.31	-0.00261231343180235\\
5.32	-0.000353822976236096\\
5.33	-0.000355944460540769\\
5.34	-0.000649840589900919\\
5.35	-0.000862697658872591\\
5.36	0.000595138777045534\\
5.37	-0.00202107971347854\\
5.38	0.00261432111722737\\
5.39	-0.000350541966630757\\
5.4	0.000357673768792921\\
5.41	0.000155612126526705\\
5.42	-0.000115068065294821\\
5.43	-0.000685205685616808\\
5.44	0.00149486998518178\\
5.45	0.000424581708232452\\
5.46	-0.000681571186956553\\
5.47	-0.00116832624037411\\
5.48	-0.000294150388372216\\
5.49	0.000950172651243975\\
5.5	-0.00100779796919781\\
5.51	0.00219040599999243\\
5.52	0.000319022557087045\\
5.53	-0.000713433135123509\\
5.54	0.000401261076559578\\
5.55	-0.000894114032918836\\
5.56	-0.00192508204613606\\
5.57	8.42959620657169e-05\\
5.58	-0.00118032550677061\\
5.59	-0.0010707317613905\\
5.6	-0.00208877779671024\\
5.61	0.000101931358124752\\
5.62	-0.000201543858710629\\
5.63	-0.000916837813579541\\
5.64	-0.0013551141679109\\
5.65	0.000162127603122286\\
5.66	-0.000754138706714258\\
5.67	0.000178437921380059\\
5.68	0.000929146114023283\\
5.69	-0.000575038364726055\\
5.7	0.00137558166202112\\
5.71	-0.00194384451271645\\
5.72	-0.000126111473645274\\
5.73	1.12753369689855e-05\\
5.74	0.000179650113284247\\
5.75	0.0011048362704873\\
5.76	0.000709852964424051\\
5.77	0.000747859817631813\\
5.78	0.00132529959354333\\
5.79	0.000209823045036472\\
5.8	-0.000685983740450702\\
5.81	-0.000976784037422185\\
5.82	-5.13690957397728e-05\\
5.83	-0.00100446568982093\\
5.84	-0.00103087070538788\\
5.85	0.00118735658972113\\
5.86	-0.000545215392319776\\
5.87	-0.000489215926815945\\
5.88	0.00156887379053305\\
5.89	-0.00121553465298696\\
5.9	0.00010753963920962\\
5.91	-0.000481755587187216\\
5.92	-0.000996707049696788\\
5.93	0.00071608311125626\\
5.94	0.00148654227916278\\
5.95	0.00108203216243918\\
5.96	0.000163068395200305\\
5.97	-0.00190617855420072\\
5.98	-0.00085597834424167\\
5.99	0.000212874964405252\\
6	-0.00154987353645719\\
6.01	-0.000970371703987283\\
6.02	-0.00155976761724208\\
6.03	0.000697090454421456\\
6.04	-0.000626102021443309\\
6.05	0.000306484214607217\\
6.06	0.00161374730799935\\
6.07	0.000710608214492758\\
6.08	-0.00121648052504764\\
6.09	0.00154666148691707\\
6.1	0.00124734115991565\\
6.11	-0.000387867260512209\\
6.12	-0.00066684812239437\\
6.13	-0.000302891701233321\\
6.14	-0.000253449618283774\\
6.15	0.000116574848484596\\
6.16	-3.32142537713409e-05\\
6.17	0.00038083913550313\\
6.18	0.00140839423574146\\
6.19	-0.000858100406539108\\
6.2	-0.000644265454602611\\
6.21	-0.000798490340688573\\
6.22	0.000811906861275524\\
6.23	0.00154629350009472\\
6.24	-0.00107488120348442\\
6.25	-0.000296144314100744\\
6.26	-0.000204217227928183\\
6.27	-0.00036574705234127\\
6.28	-6.38938335164596e-05\\
6.29	0.000415904134928091\\
6.3	0.000468546034807282\\
6.31	0.000616985686928473\\
6.32	-0.000405218739430779\\
6.33	0.000325468827968578\\
6.34	-0.00254346918557502\\
6.35	0.00182261442757792\\
6.36	3.34096630529856e-05\\
6.37	-0.000778915315339468\\
6.38	0.00248730804551567\\
6.39	-4.35849085800299e-05\\
6.4	-0.000281286737570774\\
6.41	0.000661365727982144\\
6.42	0.000818650674619725\\
6.43	0.000236001929390994\\
6.44	0.00062106894685332\\
6.45	-0.000786562931949675\\
6.46	0.000972267844904451\\
6.47	0.00154389779915753\\
6.48	-0.000697726421465816\\
6.49	0.000529851579601726\\
6.5	-0.00163935727170195\\
6.51	0.000564745891091789\\
6.52	-0.000369379602318531\\
6.53	-0.00161139791354081\\
6.54	0.00165736260341198\\
6.55	-0.000458227950677959\\
6.56	0.000317105055283484\\
6.57	1.91848958532859e-05\\
6.58	0.00179823712688698\\
6.59	-0.00140295410420599\\
6.6	0.000239068181715041\\
6.61	-0.00028408961909232\\
6.62	-3.5441834026706e-05\\
6.63	-0.000344259475303588\\
6.64	-0.000423761450838889\\
6.65	-0.000429815950657719\\
6.66	0.000516321687000776\\
6.67	0.000278239927149038\\
6.68	-0.000924178513668217\\
6.69	-0.00102055782703214\\
6.7	-0.00063170417440972\\
6.71	-0.000583176836223664\\
6.72	-0.000565967054924066\\
6.73	-0.000129860848468333\\
6.74	-0.000638342276769954\\
6.75	0.00102914557409051\\
6.76	-0.000365827923324957\\
6.77	-0.0023232819569845\\
6.78	6.81600937966209e-05\\
6.79	0.000340723273066779\\
6.8	0.00120496148636384\\
6.81	-0.000412251790650409\\
6.82	0.000959458539882441\\
6.83	0.000421384744677233\\
6.84	0.000715658339021097\\
6.85	0.000342007511662246\\
6.86	-0.000116195415584386\\
6.87	-0.000679385746709116\\
6.88	-0.000723790636422805\\
6.89	0.00132539639971174\\
6.9	-0.000925030099114821\\
6.91	0.000373743519221925\\
6.92	-0.000142425444781935\\
6.93	-0.00158155726102027\\
6.94	0.000289925248609713\\
6.95	0.000636029227622181\\
6.96	0.000666636232569573\\
6.97	3.47364698880526e-05\\
6.98	0.000446970039757133\\
6.99	-0.00237819999927869\\
7	0.00150980672928913\\
7.01	-0.00106880805028187\\
};
\addlegendentry{Measured}

\addplot [color=black!60!blue, line width=4.0pt]
  table[row sep=crcr]{%
2.49	-1.33288147363686e-06\\
2.5	-0.000207602251341754\\
2.51	-5.64757158834084e-05\\
2.52	-0.000917971919804472\\
2.53	-1.23413204144995e-05\\
2.54	0.000252173505857378\\
2.55	0.000645372576927095\\
2.56	0.000312984334077449\\
2.57	0.000174073364869187\\
2.58	0.000487327948358818\\
2.59	0.000892760067068288\\
2.6	0.000224355106241525\\
2.61	0.000241147154587118\\
2.62	0.000638283722504518\\
2.63	0.000598624941039461\\
2.64	-0.000509698083059895\\
2.65	-0.000942294507116692\\
2.66	-0.000589276179989717\\
2.67	-3.32501296007592e-05\\
2.68	-0.000134330222898882\\
2.69	-0.00053355141588618\\
2.7	-0.000416046798443759\\
2.71	-0.000449470949841491\\
2.72	0.000470625975644623\\
2.73	-0.000477032675857636\\
2.74	-0.00120957182734749\\
2.75	-0.000999940812112854\\
2.76	0.000465626488980853\\
2.77	0.000144853772391151\\
2.78	-0.000961443950908247\\
2.79	-0.000750878156885904\\
2.8	0.000504057383578171\\
2.81	7.6516202050847e-05\\
2.82	-0.000174239547316546\\
2.83	-0.000921979324157718\\
2.84	0.000442117826259469\\
2.85	0.000423312580739577\\
2.86	-0.000329216063367888\\
2.87	-0.000435750075016728\\
2.88	-0.000564843871714515\\
2.89	0.000197188443133101\\
2.9	-0.000776801515511849\\
2.91	-0.000707911851122844\\
2.92	-0.000511974968852691\\
2.93	-0.000769798873531791\\
2.94	-0.00120036290010983\\
2.95	-0.000221962909090934\\
2.96	0.000636144632140123\\
2.97	0.000127144271966806\\
2.98	-0.00018910227625657\\
2.99	-0.000384978997784557\\
3	0.000443283235797232\\
3.01	0.000563893927076897\\
3.02	0.000859573583851692\\
3.03	0.000541428009031897\\
3.04	0.000379217215705552\\
3.05	-0.000481589409933925\\
3.06	0.000217777558754406\\
3.07	-0.000205167472445922\\
3.08	0.000177917380937309\\
3.09	0.000318267448060183\\
3.1	-6.55746701028193e-05\\
3.11	-0.000415276824429434\\
3.12	-0.000374500457773763\\
3.13	-0.00091110653086357\\
3.14	-0.00155299984049506\\
3.15	-0.000207916903627314\\
3.16	-0.000580596658936727\\
3.17	-0.000586823059946617\\
3.18	-0.000699675733517147\\
3.19	0.000106732985912572\\
3.2	-0.000399292661820816\\
3.21	-0.000524763382049542\\
3.22	-0.000731619658779437\\
3.23	-0.000377509623934458\\
3.24	-0.000322329607863381\\
3.25	0.000402672957631189\\
3.26	0.000208635818648162\\
3.27	-0.000360712363284499\\
3.28	-0.00062243494660752\\
3.29	-7.98376458437389e-05\\
3.3	-0.000383786605335779\\
3.31	0.000179034156804647\\
3.32	0.000267508678598816\\
3.33	0.00015344819539731\\
3.34	0.000269823385112389\\
3.35	0.000462791634280535\\
3.36	7.74257613906926e-05\\
3.37	-0.000211833227501401\\
3.38	-0.000494927277472357\\
3.39	-0.000489254673828654\\
3.4	-9.32499008667875e-05\\
3.41	-0.000721043515140352\\
3.42	0.000255266539581633\\
3.43	0.000142316283947785\\
3.44	0.000786355545388417\\
3.45	0.000110234987000801\\
3.46	-0.000220122983545679\\
3.47	0.000345386190829799\\
3.48	-0.000558324029226398\\
3.49	0.000203138629841781\\
3.5	0.000741950922740209\\
3.51	0.0001754465728947\\
3.52	-0.000325208045213188\\
3.53	0.000328152760722844\\
3.54	-0.000878408658985919\\
3.55	-0.000208610602372872\\
3.56	-0.00027454241453384\\
3.57	-0.000237038385529686\\
3.58	-0.000777201632273794\\
3.59	-0.000913683143876298\\
3.6	-0.000552873356783223\\
3.61	-0.000315999287207269\\
3.62	0.000106371647051517\\
3.63	-0.00104062952296946\\
3.64	-0.00114357423133526\\
3.65	-0.00120097744790115\\
3.66	-0.000783594047487846\\
3.67	-0.000697998799094712\\
3.68	-0.000208291444943498\\
3.69	0.000185522364389179\\
3.7	1.9892871534033e-05\\
3.71	-0.000225428152703877\\
3.72	-0.000349402884656236\\
3.73	-0.00101550559983465\\
3.74	3.42748994563991e-05\\
3.75	-0.000389136005239266\\
3.76	0.000422461128858131\\
3.77	0.000298317829485306\\
3.78	0.000398401329353426\\
3.79	0.000560627488573218\\
3.8	-0.000439408795049445\\
3.81	5.0196143086545e-05\\
3.82	0.000138359665462495\\
3.83	2.86426925555361e-05\\
3.84	-0.000557409481184656\\
3.85	-0.000619326026468414\\
3.86	-0.00092158312313817\\
3.87	-0.00012969482944758\\
3.88	0.000280968792671032\\
3.89	0.000342184345623942\\
3.9	0.000729302116790898\\
3.91	0.000962122630693507\\
3.92	0.000127146004439638\\
3.93	0.000289242930033851\\
3.94	0.000607103525402941\\
3.95	0.000754929542968519\\
3.96	-0.000215821447190123\\
3.97	0.000340539569813281\\
3.98	-0.000486275760917643\\
3.99	-0.00113421983632112\\
4	-0.000865729409557758\\
4.01	-0.000646127206481495\\
4.02	-0.000603582001116543\\
4.03	-0.000767408431601169\\
4.04	-0.000224483785655316\\
4.05	3.29213280769736e-05\\
4.06	-0.000349611939272521\\
4.07	-2.94912267904124e-05\\
4.08	0.000502414450447297\\
4.09	-0.000549502789456646\\
4.1	0.000658336404516291\\
4.11	0.000853385437156184\\
4.12	0.00062688093843466\\
4.13	0.000161589890820046\\
4.14	-0.000573011146133062\\
4.15	-0.000212866915895837\\
4.16	0.0003660542043189\\
4.17	-0.000314248831686292\\
4.18	-0.000157254792483741\\
4.19	0.000258494887244609\\
4.2	0.000301690085485973\\
4.21	2.9552967199642e-05\\
4.22	0.000633429378130046\\
4.23	0.000120691683043184\\
4.24	-0.000204252249844217\\
4.25	-0.0011545088574918\\
4.26	-0.000343842038372344\\
4.27	0.000185543948842515\\
4.28	-0.000593321723587614\\
4.29	-0.000551774865490628\\
4.3	-0.000379379638939525\\
4.31	-0.00011636308764551\\
4.32	-0.000350211341754836\\
4.33	0.00010712704971727\\
4.34	0.000890091252730763\\
4.35	-1.84272613648062e-05\\
4.36	0.000695534937597664\\
4.37	-0.000547788024044316\\
4.38	-0.00027661988605665\\
4.39	-0.000400027733618025\\
4.4	-0.000519599730736786\\
4.41	-0.000345751698489494\\
4.42	-0.000795554121237885\\
4.43	-0.000779198003804105\\
4.44	-0.000536613182209322\\
4.45	-0.000122002814231692\\
4.46	-0.0010180059749576\\
4.47	-0.000391292012525746\\
4.48	-0.00024889269269579\\
4.49	-3.94144357862558e-06\\
4.5	0.000410786042474243\\
4.51	-0.000159748567759799\\
4.52	0.000407302368954809\\
4.53	-0.000713924663314103\\
4.54	-0.000851947594118663\\
4.55	-0.000122500113850954\\
4.56	-5.41627462098404e-05\\
4.57	-0.000681924607573769\\
4.58	-5.72140449941472e-05\\
4.59	-4.69818197217364e-05\\
4.6	0.000338447445953349\\
4.61	0.000116238409830771\\
4.62	-0.000358310246515892\\
4.63	-0.000112832441535815\\
4.64	-0.000152956567310625\\
4.65	-0.000266649998066804\\
4.66	-0.000191923671359007\\
4.67	-8.18270213454042e-06\\
4.68	0.000379753942844729\\
4.69	-0.000291253912872769\\
4.7	9.98783823717986e-05\\
4.71	0.00049743251726575\\
4.72	0.000546549691664566\\
4.73	0.000232324047194865\\
4.74	-0.000603111349331442\\
4.75	0.000513693031755302\\
4.76	0.000836981513991475\\
4.77	0.000979082700957257\\
4.78	0.00111199098534343\\
4.79	0.000798617916638378\\
4.8	5.13514488442723e-06\\
4.81	-0.000107612746584884\\
4.82	-0.000605188763312725\\
4.83	-0.000168608769564038\\
4.84	-0.00129614723835658\\
4.85	-0.000852732859265792\\
4.86	-0.000143577173231435\\
4.87	0.000630301003846867\\
4.88	-0.00054278675751096\\
4.89	-0.000584732223154028\\
4.9	-0.000709496924692132\\
4.91	-0.00135924734014115\\
4.92	-0.00174722437879993\\
4.93	-0.00022380249659637\\
4.94	-0.00016696200497357\\
4.95	-0.000328772535183042\\
4.96	0.000727238855102286\\
4.97	0.000213073193538804\\
4.98	0.000718790663486679\\
4.99	0.000325464430303235\\
5	0.000638469174888634\\
5.01	0.000122930275351152\\
5.02	-0.00111720972698315\\
5.03	-0.000348975992682909\\
5.04	-0.000555718228206992\\
5.05	-0.000276624668362757\\
5.06	-0.00106533096484807\\
5.07	-0.000228101274605486\\
5.08	0.000632755419005093\\
5.09	-7.63319211074531e-05\\
5.1	0.000621941795962755\\
5.11	0.00024529572782761\\
5.12	0.000233901734056019\\
5.13	0.000315940683003113\\
5.14	-0.000393579595593607\\
5.15	-0.000391528503883798\\
5.16	-0.000545602393243527\\
5.17	-0.00079982233689968\\
5.18	-7.44670108980827e-05\\
5.19	0.00011181989268394\\
5.2	0.000163272162977179\\
5.21	0.000146975777548519\\
5.22	-0.000403923731173705\\
5.23	-0.000473176905929407\\
5.24	-8.68508739699791e-05\\
5.25	1.75795559362868e-05\\
5.26	-4.53729547871262e-05\\
5.27	0.000128909870249494\\
5.28	0.00105540275385874\\
5.29	0.00061982925675963\\
5.3	-0.000106855514836468\\
5.31	-0.00101564713347013\\
5.32	-0.000597077115513933\\
5.33	-0.000623585607752553\\
5.34	-0.00047378325794778\\
5.35	-0.000899381702992308\\
5.36	0.000295697280659368\\
5.37	-0.000866821226860104\\
5.38	0.000668518200947155\\
5.39	-0.000109936968197388\\
5.4	0.000376705305328073\\
5.41	3.52439355166823e-05\\
5.42	-0.000167532894743694\\
5.43	9.37377770355852e-05\\
5.44	0.000456843168377574\\
5.45	-3.33031146730889e-05\\
5.46	-7.26184522150675e-05\\
5.47	-0.000919513602163136\\
5.48	-0.00127948621479135\\
5.49	0.000475117354296728\\
5.5	-0.000489176432448168\\
5.51	4.35740326727441e-05\\
5.52	-0.000406462257570794\\
5.53	0.000143632946534744\\
5.54	-0.000190555793187386\\
5.55	-0.000502529208587177\\
5.56	-0.000974937874629767\\
5.57	-0.000498620078636769\\
5.58	-0.00083138315494935\\
5.59	-0.000607808623953154\\
5.6	-0.000999828318411389\\
5.61	-0.000618746049336316\\
5.62	0.000431204945948949\\
5.63	-0.000388383260397696\\
5.64	-0.000425271053597243\\
5.65	0.000161214024836376\\
5.66	-0.000554992445877645\\
5.67	-0.000591668525516731\\
5.68	-0.000130123673026006\\
5.69	-0.000571667902764084\\
5.7	0.000101588748087522\\
5.71	-0.00103018395103405\\
5.72	-0.000717499939562494\\
5.73	-0.000249948892984797\\
5.74	0.000324583393317646\\
5.75	0.000733141862575337\\
5.76	0.000855082841205501\\
5.77	0.000678087837932217\\
5.78	0.000955675500723174\\
5.79	0.000654036958612103\\
5.8	-0.000447222066648933\\
5.81	-0.000646422944475589\\
5.82	-0.000187883943890021\\
5.83	-0.00034053165552006\\
5.84	-0.000530483262472181\\
5.85	0.000147509014568392\\
5.86	-4.66421674971684e-05\\
5.87	-9.11392114595344e-05\\
5.88	0.000312281415245863\\
5.89	-0.000322091113999612\\
5.9	-0.000152131113969389\\
5.91	0.000215799440859143\\
5.92	-8.15744441124977e-05\\
5.93	0.000576028914923477\\
5.94	9.50920094213714e-05\\
5.95	3.35341354267271e-05\\
5.96	0.000321240048100968\\
5.97	-0.000941494922231279\\
5.98	-0.000374794602351791\\
5.99	-0.000760266605453808\\
6	-0.0013124220709102\\
6.01	-0.000648876098598095\\
6.02	-0.000547394077406338\\
6.03	-0.000141376541289873\\
6.04	-0.000231741777427352\\
6.05	0.00015158557180861\\
6.06	0.00067846461008525\\
6.07	0.000751918388338879\\
6.08	-0.000446288323828981\\
6.09	-0.000163022765970133\\
6.1	0.000776995127633739\\
6.11	0.000268892285454569\\
6.12	0.000509724973584369\\
6.13	0.000168493879986187\\
6.14	-0.000152155758963879\\
6.15	-3.84735169269845e-05\\
6.16	-2.42302976998232e-05\\
6.17	0.000192893422491736\\
6.18	0.000139291247169382\\
6.19	-0.000656892389466535\\
6.2	-0.000129540569080433\\
6.21	-8.85789353022304e-05\\
6.22	0.000361067186434028\\
6.23	0.000393939135860499\\
6.24	0.000113270840163437\\
6.25	-0.000715180764890633\\
6.26	-0.000360803909249086\\
6.27	7.1219507919551e-05\\
6.28	0.000233958145289925\\
6.29	0.000788277020442152\\
6.3	0.000656477088808671\\
6.31	0.000641072194069281\\
6.32	7.26948183338294e-05\\
6.33	0.00057943273863259\\
6.34	-0.000617416650110059\\
6.35	-2.17167450422551e-06\\
6.36	-0.000360855860664699\\
6.37	-0.000677322749268683\\
6.38	0.000414333215926987\\
6.39	0.000334853144783764\\
6.4	-0.00018423050070826\\
6.41	0.000124689770266251\\
6.42	0.000296026340836697\\
6.43	-0.000164734312677162\\
6.44	3.45205015008787e-05\\
6.45	-6.33461608208208e-05\\
6.46	0.000279603947697993\\
6.47	0.000724126442598561\\
6.48	-0.000140926238309191\\
6.49	0.000975074566586187\\
6.5	-2.27356795790001e-06\\
6.51	-0.000169308849756078\\
6.52	-0.000319542596614042\\
6.53	-0.000218627287043915\\
6.54	0.000583058998042674\\
6.55	0.000356589769973326\\
6.56	0.000453538033712064\\
6.57	0.000272385961351596\\
6.58	0.000354731408903852\\
6.59	0.000725222099774214\\
6.6	0.000716934580006878\\
6.61	-0.00026429167064812\\
6.62	0.000630760094209037\\
6.63	-0.000170867853906742\\
6.64	-0.000301623563267128\\
6.65	-0.000482448330369145\\
6.66	-0.000248269559654624\\
6.67	0.000414313672480127\\
6.68	-0.000530338735538649\\
6.69	-0.000384082249447637\\
6.7	-0.000611668445248625\\
6.71	-0.000183628154987403\\
6.72	-0.000634610171161398\\
6.73	-0.000257912564080698\\
6.74	-0.000196830947793103\\
6.75	-0.000398696208901761\\
6.76	0.000264548293473332\\
6.77	-0.00046812601756141\\
6.78	0.000511435697887919\\
6.79	-0.000199298084867294\\
6.8	0.000844162258422543\\
6.81	0.000508368070178733\\
6.82	0.000424555747774669\\
6.83	0.000506778681900855\\
6.84	0.00091658740574907\\
6.85	0.00056236778671348\\
6.86	-0.000178860268452041\\
6.87	-0.00102358272998337\\
6.88	-0.000857223324480572\\
6.89	0.000120669945868457\\
6.9	-0.000907451100374601\\
6.91	-0.000690079877266214\\
6.92	-0.00021821161513369\\
6.93	-0.000160097753257205\\
6.94	0.000361030279302454\\
6.95	0.000252771568305832\\
6.96	0.000575871541382611\\
6.97	0.000379346448221796\\
6.98	0.000279471827710154\\
6.99	-0.000978537848871142\\
7	-0.000202210726084395\\
7.01	0.000270830019205803\\
};
\addlegendentry{MHE}

\addplot [color=mycolor2, dashed, line width=4.0pt]
  table[row sep=crcr]{%
2.49	-0.000990459586536652\\
2.5	-0.000223937496926396\\
2.51	0.000337622238910207\\
2.52	-0.00110094897721691\\
2.53	0.00043463844802627\\
2.54	0.000173597069204945\\
2.55	0.00122678553101263\\
2.56	0.000181335771397784\\
2.57	-0.000186366586503617\\
2.58	0.00044054576731245\\
2.59	0.00134606299180273\\
2.6	-0.000121168626929347\\
2.61	-0.000275365981719844\\
2.62	0.00115569153791384\\
2.63	-4.37924331695427e-05\\
2.64	-0.000947023251985257\\
2.65	-0.000830450150193229\\
2.66	-6.32139863512293e-05\\
2.67	0.000648777242065357\\
2.68	-0.000267742884908273\\
2.69	-0.000411259915564344\\
2.7	-0.000565327611885991\\
2.71	-0.000484209001767155\\
2.72	0.000485953460989563\\
2.73	-0.000773301761667788\\
2.74	-0.00140132873997256\\
2.75	-0.000859756419187896\\
2.76	0.00117301470173281\\
2.77	-0.000177415286517935\\
2.78	-0.000915014798280822\\
2.79	-6.3366685433941e-05\\
2.8	0.000615184207564567\\
2.81	-0.000700639531331149\\
2.82	-0.000438608850818589\\
2.83	-0.000893375122845264\\
2.84	0.00144854896971403\\
2.85	0.000485892076850014\\
2.86	-0.000850992046418142\\
2.87	-0.000867394538095922\\
2.88	-0.000886110864129819\\
2.89	0.00122775772598693\\
2.9	-0.000732626574959205\\
2.91	-0.000838133964925269\\
2.92	-0.000797726759635964\\
2.93	-0.00121661598471601\\
2.94	-0.000792304620211404\\
2.95	0.000482850739821572\\
2.96	0.000733916859930517\\
2.97	0.000382580410648536\\
2.98	-0.000622270511039247\\
2.99	-0.000394890741102216\\
3	0.000618199867539637\\
3.01	0.000698330374290457\\
3.02	0.000882519314551189\\
3.03	-0.000194880813859655\\
3.04	0.000664834405440295\\
3.05	-0.000284687169640918\\
3.06	6.00886250587962e-05\\
3.07	-0.000188766147735109\\
3.08	0.000294704815379632\\
3.09	0.000846489762975189\\
3.1	-0.000723023044183257\\
3.11	-0.000415656475744264\\
3.12	-0.000435674049239054\\
3.13	-0.00102469638827252\\
3.14	-0.00183952228915985\\
3.15	0.0010529467396525\\
3.16	-0.00123328352341012\\
3.17	-0.000701226677078282\\
3.18	-0.00027207959210962\\
3.19	2.33252340402501e-05\\
3.2	-0.000537079705041243\\
3.21	-0.00041768462343228\\
3.22	-0.000161664073584866\\
3.23	-0.000227902569847949\\
3.24	-0.00053502135877892\\
3.25	0.000484368765038212\\
3.26	0.000403996253006689\\
3.27	-0.000339001247655624\\
3.28	-0.000651646585396293\\
3.29	-6.59304878132261e-05\\
3.3	-0.00105373071792414\\
3.31	0.000384605907059132\\
3.32	0.000690530343328\\
3.33	-1.21296055501929e-05\\
3.34	0.000343008383794086\\
3.35	0.000912872253059582\\
3.36	-0.000557981239452054\\
3.37	-0.000374155018178612\\
3.38	-0.000625869900135356\\
3.39	9.95716749008224e-05\\
3.4	0.000247470171170328\\
3.41	-0.000982307943213634\\
3.42	0.000388480015333315\\
3.43	6.55791413972651e-05\\
3.44	0.000991067369009002\\
3.45	0.000146063399882657\\
3.46	-0.000503155564842928\\
3.47	0.000814227897151909\\
3.48	-0.00124987747957039\\
3.49	0.000256077696417556\\
3.5	0.000273245420648216\\
3.51	-5.69554014839824e-05\\
3.52	-0.000599158568067359\\
3.53	0.000698927805232508\\
3.54	-0.000883091262788405\\
3.55	0.000670336899304402\\
3.56	-0.000954800383271781\\
3.57	-0.000520191467741071\\
3.58	-0.000536336859338959\\
3.59	-0.000844591839995523\\
3.6	-0.000358160706892541\\
3.61	9.25658775443594e-05\\
3.62	0.00031577674791361\\
3.63	-0.00169274370702333\\
3.64	-0.00140603638281789\\
3.65	-0.000601704180620999\\
3.66	-0.000828375696118044\\
3.67	-0.000651766369534457\\
3.68	0.000736901115340416\\
3.69	5.1769890181852e-05\\
3.7	-0.000257348819556746\\
3.71	-0.000748229406863921\\
3.72	-0.000225407882446405\\
3.73	-0.000861303799702284\\
3.74	0.000404282806968581\\
3.75	-0.000426635597345459\\
3.76	0.000594857781718972\\
3.77	6.22398835341542e-05\\
3.78	0.00049837054736912\\
3.79	0.000613411404508213\\
3.8	-0.00106915047263367\\
3.81	0.000287928656326208\\
3.82	0.000477162723736768\\
3.83	0.000206658948230576\\
3.84	-0.00089831625575254\\
3.85	-0.000970058158666021\\
3.86	-0.000558272088309053\\
3.87	0.000512427817803918\\
3.88	0.00034493355747145\\
3.89	0.000547530058979007\\
3.9	0.000179384424547457\\
3.91	0.000963458559994024\\
3.92	-0.000171931009877113\\
3.93	0.000506519112357218\\
3.94	0.00114396287830765\\
3.95	0.000423864981557998\\
3.96	-0.000932772514322444\\
3.97	0.000680709430543658\\
3.98	-0.0012549469526304\\
3.99	-0.00126094347832151\\
4	-0.000708960348279497\\
4.01	-0.000128516533930423\\
4.02	-9.93823499300106e-05\\
4.03	-0.000832324832542142\\
4.04	-0.000185298207808771\\
4.05	-2.02298752611796e-05\\
4.06	-0.000458724489623918\\
4.07	0.00011034745375671\\
4.08	0.000620654639241991\\
4.09	-0.00127434668530935\\
4.1	0.00154510330796143\\
4.11	0.000283916578113441\\
4.12	0.000257369367987259\\
4.13	8.46095508864053e-05\\
4.14	-0.00096328366255527\\
4.15	0.000232890480326375\\
4.16	0.000382476256478803\\
4.17	-0.00024874177160239\\
4.18	-0.000287866897317635\\
4.19	0.000590571118957328\\
4.2	0.000450790922255528\\
4.21	-0.00050629418271253\\
4.22	0.000915023368829537\\
4.23	-0.000525334001288513\\
4.24	-0.000496555597543136\\
4.25	-0.00178446833769375\\
4.26	0.000521860254483641\\
4.27	8.21191218554063e-05\\
4.28	-0.000951165089431605\\
4.29	-0.000425665503341222\\
4.3	-5.89369207490975e-05\\
4.31	-0.000146833970974036\\
4.32	-0.000170434425753818\\
4.33	7.21150634035439e-05\\
4.34	0.000696783806965584\\
4.35	-0.000156891074897025\\
4.36	0.000773066657989929\\
4.37	-0.00161647436427437\\
4.38	-0.000508591914366363\\
4.39	-0.000416229658197764\\
4.4	-0.00079235258241539\\
4.41	0.000611103994736517\\
4.42	-0.00160325119780946\\
4.43	-0.000488390877769973\\
4.44	9.89097296546504e-05\\
4.45	-3.71752944543502e-05\\
4.46	-0.00144239051576189\\
4.47	-0.000633787501405081\\
4.48	-0.000384715010143921\\
4.49	-0.000142536890054501\\
4.5	0.000532343700403892\\
4.51	-0.0010112744304287\\
4.52	0.000957741308718951\\
4.53	-0.000785166626212863\\
4.54	-0.00151209383723838\\
4.55	0.000857310995988847\\
4.56	-0.000407286959943853\\
4.57	-0.0016238964320241\\
4.58	0.000514480454451238\\
4.59	-3.71614282226318e-05\\
4.6	0.000252069649391728\\
4.61	0.000459856360262023\\
4.62	-0.0010472471390397\\
4.63	-0.000155985963262495\\
4.64	-0.000484549778350996\\
4.65	-6.28548024170783e-05\\
4.66	-0.000242088671591034\\
4.67	0.000277449638967475\\
4.68	-0.000132676915436392\\
4.69	-0.000278553496436018\\
4.7	7.90801027399368e-05\\
4.71	0.000501477011309426\\
4.72	0.000454440598852912\\
4.73	-0.000243175362044212\\
4.74	-0.00116717212080708\\
4.75	0.00127587344696956\\
4.76	0.00112266867028499\\
4.77	0.00087802716728369\\
4.78	0.000773504138171788\\
4.79	0.000630796379144094\\
4.8	-0.00113904366913697\\
4.81	-0.000290331678789002\\
4.82	-0.000576272072471795\\
4.83	-0.00044265818272482\\
4.84	-0.00138082951225638\\
4.85	-0.000653073798614123\\
4.86	0.000923599523400043\\
4.87	0.000922691676567666\\
4.88	-0.00133979863373401\\
4.89	-0.000748417926507372\\
4.9	-0.00119933652759396\\
4.91	-0.0019858447902088\\
4.92	-0.00169289962858166\\
4.93	0.000765380987810538\\
4.94	-0.00031606605765333\\
4.95	-0.000204347103528235\\
4.96	0.0011128247017993\\
4.97	0.000463538785501427\\
4.98	0.000216724128040191\\
4.99	-0.00077658438766548\\
5	0.000467975742163951\\
5.01	-0.000116064655812487\\
5.02	-0.002176869858312\\
5.03	9.83635678979411e-05\\
5.04	-0.000663592423825854\\
5.05	0.000391019209997623\\
5.06	-0.00148793904714317\\
5.07	0.000188969982577447\\
5.08	0.000861029100999389\\
5.09	-0.000308993731341189\\
5.1	0.000675771194790897\\
5.11	-0.000124445153401709\\
5.12	-0.00025347083148386\\
5.13	0.000114313741393701\\
5.14	-0.000998664007477501\\
5.15	7.66299985626162e-05\\
5.16	-0.000375326094466111\\
5.17	-0.00107613985021171\\
5.18	0.000265478185369261\\
5.19	-4.45230495760285e-06\\
5.2	-0.000172156115245237\\
5.21	0.000328282285333437\\
5.22	-0.0012348300667826\\
5.23	-0.000193709989283697\\
5.24	-0.000504096913297225\\
5.25	0.000607479840279979\\
5.26	-0.000441581192039742\\
5.27	0.000646986925814552\\
5.28	0.00119803495238724\\
5.29	1.73753662791043e-05\\
5.3	-0.000715365606837715\\
5.31	-0.00183519721917591\\
5.32	-0.000257188959043475\\
5.33	-0.000269260022349727\\
5.34	-0.0010875433700992\\
5.35	-0.000730180442531037\\
5.36	0.00101883515205436\\
5.37	-0.00120267922656048\\
5.38	0.00117200266585726\\
5.39	-0.000599545748349861\\
5.4	0.000224951845405386\\
5.41	-0.000583495461547123\\
5.42	-0.000163444409207791\\
5.43	8.07244550165009e-05\\
5.44	0.00112701593904774\\
5.45	-0.00063994346784213\\
5.46	-0.000563268043282328\\
5.47	-0.00139006754508397\\
5.48	-0.000801805903487995\\
5.49	0.000414691274134071\\
5.5	-0.000897070350649898\\
5.51	0.000721918347471373\\
5.52	-0.000138922125941576\\
5.53	-0.000558945662402444\\
5.54	-0.000417331899730478\\
5.55	-0.000827684746283808\\
5.56	-0.000944269131046838\\
5.57	-2.80280280726686e-05\\
5.58	-0.00110786661264228\\
5.59	-0.000828152681813243\\
5.6	-0.00133704970721915\\
5.61	-0.000133833349357459\\
5.62	0.000521456870174575\\
5.63	-0.0008138282564083\\
5.64	-6.05617398772296e-05\\
5.65	0.000165296376718693\\
5.66	-0.00119506976912831\\
5.67	-0.000790995729411215\\
5.68	0.000457799063314113\\
5.69	-0.00104370541363874\\
5.7	0.000424291088610751\\
5.71	-0.0019089443423379\\
5.72	-0.0004901661863288\\
5.73	-0.000292975011868535\\
5.74	0.000523840992062929\\
5.75	0.0013238694711486\\
5.76	0.000613426666657091\\
5.77	0.00083875013759549\\
5.78	0.000520688875174535\\
5.79	5.15215989027595e-05\\
5.8	-0.000985439596704829\\
5.81	-0.000995788217782234\\
5.82	-9.53790606317284e-06\\
5.83	-0.000343800480456125\\
5.84	0.000100076105492342\\
5.85	9.407886082613e-06\\
5.86	-0.000236725573017793\\
5.87	-9.770304010015e-05\\
5.88	0.000809432401760013\\
5.89	-0.000668006441411961\\
5.9	-6.77379990108307e-05\\
5.91	0.0001767541914246\\
5.92	-0.000415018993908944\\
5.93	0.000344760085923213\\
5.94	8.13717355008237e-05\\
5.95	-0.00014130140808355\\
5.96	0.000698824133689158\\
5.97	-0.00180641768919454\\
5.98	-0.000543024566657557\\
5.99	-0.000463647434183478\\
6	-0.00119745997911114\\
6.01	-0.000523877231040082\\
6.02	-0.000407832037946143\\
6.03	0.000387299711476885\\
6.04	-0.000681456227036747\\
6.05	0.00033094904517128\\
6.06	0.000957498614419627\\
6.07	0.000123952205886901\\
6.08	-0.00085140230163816\\
6.09	-0.000152286694174997\\
6.1	0.00125548177378842\\
6.11	-0.000419428496411633\\
6.12	0.000698196889518776\\
6.13	-0.000180666408176045\\
6.14	-0.000428623609346701\\
6.15	0.000251193349553702\\
6.16	-7.30218810733874e-05\\
6.17	0.000304009912265535\\
6.18	0.000236194439016124\\
6.19	-0.00122214471839843\\
6.2	0.000126089078674951\\
6.21	4.33488896405265e-05\\
6.22	0.000692173513566985\\
6.23	-4.35845707214e-05\\
6.24	-0.000743299382602203\\
6.25	-0.000228049232272376\\
6.26	-1.53167100478413e-05\\
6.27	-1.62934512566437e-05\\
6.28	0.000118322065538301\\
6.29	0.0012879231236278\\
6.3	0.000853718119946834\\
6.31	0.000294499439071672\\
6.32	-0.000580183914859589\\
6.33	0.000473402133177814\\
6.34	-0.0013213115104671\\
6.35	0.000817317944805218\\
6.36	-0.000449268310211082\\
6.37	-0.000978347241102462\\
6.38	0.000967620517804413\\
6.39	-0.000106021780734267\\
6.4	-0.000233525647450605\\
6.41	0.000400425114534642\\
6.42	0.000215756548676005\\
6.43	-0.000447932571267629\\
6.44	0.00034910623842066\\
6.45	-0.000283247214225568\\
6.46	0.000667199949730524\\
6.47	0.000728230947079744\\
6.48	-0.00057127288533998\\
6.49	0.00117628351712007\\
6.5	-0.000704284572242031\\
6.51	-0.000193792328097686\\
6.52	-0.000137199714662195\\
6.53	-0.000211837976324958\\
6.54	0.000581753655405137\\
6.55	0.000358002113165057\\
6.56	0.000834238612123173\\
6.57	0.000348760310539653\\
6.58	0.000598510458208246\\
6.59	-9.35272491808803e-05\\
6.6	0.000225855284281096\\
6.61	-0.000163872593681447\\
6.62	0.0012110127877083\\
6.63	-0.000392364691432334\\
6.64	-0.000534785853821163\\
6.65	-0.000746631363076844\\
6.66	-1.16964983893908e-05\\
6.67	0.00111560400778554\\
6.68	-0.00147559911483341\\
6.69	-0.000429242346514869\\
6.7	-0.000410985642388617\\
6.71	0.000335404543422513\\
6.72	-0.000550265885729928\\
6.73	-0.000536187903845686\\
6.74	-0.000331447784162719\\
6.75	-0.000254599322071947\\
6.76	0.00060124754195634\\
6.77	-0.00122210331778572\\
6.78	0.0011712094525409\\
6.79	-0.000840746520488267\\
6.8	0.00158392535697871\\
6.81	-9.23577057179159e-05\\
6.82	0.000698895160133439\\
6.83	0.000466536268794115\\
6.84	0.00110830886802571\\
6.85	0.000158486370642308\\
6.86	-0.000965763642193807\\
6.87	-0.00146665815631142\\
6.88	-0.000474395370050118\\
6.89	0.000966061413730124\\
6.9	-0.00140481120597791\\
6.91	-0.000561445547180739\\
6.92	0.000358380753016974\\
6.93	-0.00061959404878742\\
6.94	0.000528259919812868\\
6.95	0.000620250063386507\\
6.96	0.000696341234066367\\
6.97	-9.41585038791715e-05\\
6.98	-8.71800947628287e-05\\
6.99	-0.00173297485582324\\
7	0.000550933890329119\\
7.01	9.28827831376822e-05\\
};
\addlegendentry{SSE}

\end{axis}

\begin{axis}[%
width=3.2in,
height=1.573in,
at={(6.4in,4.72in)},
scale only axis,
xmin=5.5,
xmax=5.99,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.974113924149919,
ymax=0.978280457634437,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{V}_\text{3}\text{ [p.u.]}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5.5	0.974875486583853\\
5.51	0.976862140466821\\
5.52	0.977819816965485\\
5.53	0.976794691384511\\
5.54	0.977104093150573\\
5.55	0.976591997229946\\
5.56	0.977706730343219\\
5.57	0.976874481025001\\
5.58	0.974113924149919\\
5.59	0.97635235483418\\
5.6	0.975581840629877\\
5.61	0.976863568299667\\
5.62	0.976649672237141\\
5.63	0.976150336932242\\
5.64	0.976796535211872\\
5.65	0.975345022494182\\
5.66	0.977541102099322\\
5.67	0.976484687548353\\
5.68	0.975893095023404\\
5.69	0.976232089603214\\
5.7	0.977054659649752\\
5.71	0.97705773654773\\
5.72	0.976601312494863\\
5.73	0.976790598690253\\
5.74	0.974920256295869\\
5.75	0.977178768206726\\
5.76	0.976718311165157\\
5.77	0.974314678796358\\
5.78	0.977420026103044\\
5.79	0.976717455541365\\
5.8	0.977939105809573\\
5.81	0.975809811630174\\
5.82	0.977559014837078\\
5.83	0.97614723888102\\
5.84	0.975296528016508\\
5.85	0.977204246420107\\
5.86	0.974959389488331\\
5.87	0.97793590847178\\
5.88	0.976616677907075\\
5.89	0.978054050776749\\
5.9	0.975771144680357\\
5.91	0.976097343981174\\
5.92	0.975035073388543\\
5.93	0.975025536637006\\
5.94	0.976146738309594\\
5.95	0.976977480023803\\
5.96	0.976777876334842\\
5.97	0.978280457634437\\
5.98	0.976901797276753\\
5.99	0.976548140051902\\
};
\addplot [color=black!60!blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5.5	0.977133277898862\\
5.51	0.977150979282998\\
5.52	0.976751568540263\\
5.53	0.976877930791058\\
5.54	0.976879522683183\\
5.55	0.976539641394548\\
5.56	0.975677756625009\\
5.57	0.976421016408087\\
5.58	0.976486992192763\\
5.59	0.977034435406996\\
5.6	0.977471875847418\\
5.61	0.976083876348023\\
5.62	0.977162706873957\\
5.63	0.976030114676005\\
5.64	0.976266852165868\\
5.65	0.976704239032699\\
5.66	0.976202642963213\\
5.67	0.975798529111043\\
5.68	0.976848576424121\\
5.69	0.976015113316698\\
5.7	0.976892080214825\\
5.71	0.97622678164136\\
5.72	0.976416018805968\\
5.73	0.977026216163726\\
5.74	0.976729371285069\\
5.75	0.975438436477997\\
5.76	0.976670489866611\\
5.77	0.976617646182912\\
5.78	0.976926576692896\\
5.79	0.976491727981362\\
5.8	0.977168258059729\\
5.81	0.97619000520971\\
5.82	0.975769351262441\\
5.83	0.977383289415658\\
5.84	0.975871620290722\\
5.85	0.977320019654609\\
5.86	0.976903078707448\\
5.87	0.977671769765556\\
5.88	0.976527101184674\\
5.89	0.976054423575972\\
5.9	0.975726693410315\\
5.91	0.975904023650466\\
5.92	0.976176913174042\\
5.93	0.977167530874278\\
5.94	0.976795485207491\\
5.95	0.976895422506206\\
5.96	0.976783908401825\\
5.97	0.976870907051674\\
5.98	0.976934277911671\\
5.99	0.976657702089675\\
};
\addplot [color=mycolor2, dotted, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5.5	0.977107715438829\\
5.51	0.976834407187234\\
5.52	0.976477330259653\\
5.53	0.976731372897429\\
5.54	0.976649131888697\\
5.55	0.976277044783976\\
5.56	0.975315799848866\\
5.57	0.976688547460154\\
5.58	0.976353374658457\\
5.59	0.976971161259218\\
5.6	0.977746987370949\\
5.61	0.975454177838108\\
5.62	0.977224221918037\\
5.63	0.975716618533819\\
5.64	0.976173397434741\\
5.65	0.976482230717168\\
5.66	0.976190166250265\\
5.67	0.975563515427143\\
5.68	0.976760459690266\\
5.69	0.976048314027896\\
5.7	0.976653892408938\\
5.71	0.976259999632441\\
5.72	0.976225695821959\\
5.73	0.976813341289683\\
5.74	0.976573251227892\\
5.75	0.974697623178423\\
5.76	0.97695324662361\\
5.77	0.976507188799134\\
5.78	0.977020787311504\\
5.79	0.976462587437531\\
5.8	0.977244180956332\\
5.81	0.975808720607064\\
5.82	0.975358615581582\\
5.83	0.977629906902983\\
5.84	0.975444819626549\\
5.85	0.977621120281266\\
5.86	0.976558042918202\\
5.87	0.977986797546402\\
5.88	0.975879870414196\\
5.89	0.975938793245591\\
5.9	0.975427149193895\\
5.91	0.975652736881284\\
5.92	0.97629411454471\\
5.93	0.977443205891298\\
5.94	0.976529015137176\\
5.95	0.976717433677896\\
5.96	0.976687320614133\\
5.97	0.976915008894256\\
5.98	0.976617310153519\\
5.99	0.976261391196526\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5.5	0.976431658870699\\
5.81	0.976453886230775\\
5.99	0.976465408259812\\
};
\end{axis}

\begin{axis}[%
width=16in,
height=7.867in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/UKF_vs_MHE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.355in,
height=2.684in,
at={(2.08in,4.593in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta{}_\text{1}\text{ [deg]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.49	-1.17988973158882\\
0.5	0.966515693970294\\
0.51	1.78257293624279\\
0.52	1.88741748427402\\
0.529999999999999	1.30600418308286\\
0.540000000000001	0.936295547426269\\
0.550000000000001	0.744471090714313\\
0.56	0.634891133502606\\
0.57	0.514038603693479\\
0.58	0.556457409364072\\
0.59	0.585145361126834\\
0.6	0.637374214731324\\
0.609999999999999	0.677739594302338\\
0.619999999999999	0.703341809721564\\
0.630000000000001	-0.0968475883332047\\
0.640000000000001	0.12549905775488\\
0.65	-0.495757494807492\\
0.66	-0.21812168912183\\
0.67	-0.0050428932326696\\
0.68	0.513116241454142\\
0.69	0.0768651356020058\\
0.699999999999999	0.0578825024466596\\
0.710000000000001	0.0168790979497828\\
0.720000000000001	0.00461951405347349\\
0.73	0.119308944202047\\
0.74	0.134145933309085\\
0.75	0.0940138396337744\\
0.76	0.169485053408039\\
0.77	0.126348455283079\\
0.779999999999999	0.112354111441974\\
0.790000000000001	0.189018487978231\\
0.800000000000001	0.0547275273381871\\
0.81	0.143542273478786\\
0.83	-0.0497319600516448\\
0.84	-0.0513796532748643\\
0.85	0.0451075496522861\\
0.859999999999999	-0.0053814794045195\\
0.870000000000001	-0.00369487356675791\\
0.880000000000001	0.00406383662355836\\
0.890000000000001	0.137284015677196\\
0.9	0.0464675584762375\\
0.91	-0.0652866596051354\\
0.92	0.00669831779309504\\
0.93	-0.0459922759899456\\
0.94	0.0260748258694861\\
0.949999999999999	0.0913365742777188\\
0.960000000000001	0.0374659461256073\\
0.970000000000001	-0.0643590842900181\\
0.98	0.0325954606570065\\
0.99	0.00275733608432915\\
1	0.0452401499852613\\
1.01	-0.0636620166039989\\
1.02	-0.0871508654448405\\
1.03	0.026252625790363\\
1.04	0.0916325334996486\\
1.05	-0.0035123745326473\\
1.06	-0.0357900568592839\\
1.07	-0.170832352092773\\
1.09	0.0456045569125081\\
1.1	-0.0289525644272715\\
1.11	0.0201124364188559\\
1.12	0.00770213076575033\\
1.13	-0.0862560222050348\\
1.14	0.0105190932080035\\
1.15	0.00407794509946768\\
1.16	-0.0286636980558654\\
1.17	-0.0980826359562599\\
1.18	0.0292040320373843\\
1.19	0.0152205599195838\\
1.2	-0.10402546769852\\
1.21	0.0540809159350744\\
1.22	0.0435198408915909\\
1.23	-0.00967281216955485\\
1.24	-0.00634670625782974\\
1.25	0.0391420132327767\\
1.26	0.0931611450405683\\
1.27	-0.00172856943179056\\
1.28	0.0491438399823778\\
1.29	0.0183652100409262\\
1.3	-0.0786834090563673\\
1.31	0.0215574984740243\\
1.32	0.0142909210702697\\
1.33	-0.0138623074175115\\
1.34	-0.0272922275591014\\
1.35	-0.0361305618477843\\
1.36	0.0297419529136107\\
1.37	0.027494568469379\\
1.38	0.0547808065298341\\
1.39	-0.0979871579025939\\
1.4	-0.0568404800457216\\
1.41	0.106207794855536\\
1.42	0.0185985963526605\\
1.43	0.0860195956609004\\
1.44	0.0571972309031281\\
1.45	-0.061782402384793\\
1.46	-0.037672253490868\\
1.48	0.0490759903685642\\
1.49	-0.0275752991564104\\
1.5	0.0423869832791723\\
1.51	-0.0521128286587071\\
1.52	-0.0674457220518292\\
1.53	-0.0612545536857141\\
1.54	0.102651970227882\\
1.55	0.0806112122422746\\
1.56	-0.0642765757705348\\
1.57	0.0849108266209413\\
1.58	0.0149282089732594\\
1.59	-0.0392413931915456\\
1.6	-0.0496932708534104\\
1.61	-0.0098132044086725\\
1.62	0.0208755768315001\\
1.63	-0.0460962864544143\\
1.64	0.0276566255496107\\
1.65	-0.116088623795264\\
1.66	-2.73864391857614e-05\\
1.67	0.030826329888626\\
1.68	-0.00627305081752638\\
1.69	-0.0196143392196007\\
1.7	0.00286829239905728\\
1.71	-0.0234840971375831\\
1.72	-0.0247387540929509\\
1.73	-0.005040258354569\\
1.74	0.0348813553131322\\
1.75	0.0151690692036652\\
1.76	0.0518536249328321\\
1.77	-0.0955402154670963\\
1.78	-0.0429588460349635\\
1.79	0.0436373147126545\\
1.8	-0.024672896832385\\
1.81	0.0538244100970786\\
1.82	-0.00986465856223617\\
1.83	0.0564080134081024\\
1.84	0.0429562853807823\\
1.85	0.00281428037339992\\
1.86	0.03974980264843\\
1.87	-0.103070724426487\\
1.88	0.0415057778793226\\
1.89	0.0304401299625141\\
1.9	0.103098038197857\\
1.91	0.0227916211344592\\
1.92	0.0623202194330901\\
1.93	-0.052603311412426\\
1.94	-0.0272949335046633\\
1.95	0.0164391111517617\\
1.96	0.0142469972303232\\
1.97	-0.0649690620694372\\
1.98	0.00291534251206116\\
1.99	0.0233122403129755\\
2	0.000825165716086929\\
2.01	0.00988121147298671\\
2.02	-0.0373837526213094\\
2.03	0.0317534177751924\\
2.04	0.0615489323677636\\
2.05	-0.0756767211493425\\
2.06	0.0241925342477316\\
2.07	0.0369797308874951\\
2.08	-0.00263730254997796\\
2.09	0.0398778797745436\\
2.1	-0.0130039546430964\\
2.11	0.10000204218165\\
2.12	-0.00157275026977288\\
2.13	0.0058527439939482\\
2.14	-0.0246501706562441\\
2.15	0.022219882959007\\
2.16	-0.00211257435550039\\
2.17	0.106946246412789\\
2.18	-0.00887413682262661\\
2.19	0.0698850474535249\\
2.2	-0.0415057847635509\\
2.21	-0.013010378410101\\
2.22	0.08356426592362\\
2.23	-0.0400644051001322\\
2.24	0.00420980286902761\\
2.25	0.0266278726328153\\
2.26	0.0470835865477071\\
2.27	0.0318468856177034\\
2.28	0.0337918335605494\\
2.29	0.0446408893417072\\
2.3	0.00611373378005453\\
2.31	0.040550517757957\\
2.32	0.0345020741845588\\
2.33	0.0254293313584881\\
2.34	0.0704037484158704\\
2.35	0.0464940647902807\\
2.36	-0.0124958568162796\\
2.37	0.00746544332895382\\
2.38	-0.020492423347612\\
2.39	-0.063681416861165\\
2.4	-0.0512216830246999\\
2.41	0.0426493060757451\\
2.42	0.123276832037021\\
2.43	0.00834733352257899\\
2.44	0.0144611848363425\\
2.45	-0.036849820948369\\
2.46	-0.0194630768047119\\
2.47	0.0888662262125735\\
2.48	0.0420751790597791\\
2.49	0.0579701293433885\\
2.5	-0.0641122845496582\\
2.51	0.0384515887955885\\
2.52	0.0162555657930383\\
2.53	0.0150350723919388\\
2.54	-0.0611271840699885\\
2.55	0.0132513320954786\\
2.56	0.057696903403162\\
2.57	-0.011013572944222\\
2.58	-0.0237826556408152\\
2.59	-0.0141354067825503\\
2.6	0.00592074343025217\\
2.61	0.139569637403355\\
2.62	0.025556696187472\\
2.63	0.0680810174744764\\
2.64	-0.041401813875531\\
2.65	-0.0461736443593423\\
2.66	-0.0097687715165975\\
2.67	0.0799789233512271\\
2.68	0.0357034119334827\\
2.69	0.0393012716992445\\
2.7	-0.0429872578930173\\
2.71	-0.0341254138729212\\
2.72	0.0121923670937676\\
2.73	-0.00687763819998821\\
2.74	-0.0233707436518245\\
2.75	0.0769398470806877\\
2.76	0.0418756900486628\\
2.77	0.0886328109141274\\
2.78	0.0301870554249604\\
2.8	0.034209784190935\\
2.81	0.0231971552471819\\
2.82	0.0278755096259644\\
2.83	-0.0735736333799295\\
2.84	0.00951924652268588\\
2.85	-0.00238032294960533\\
2.86	0.0910358279371408\\
2.87	-0.0557163662605049\\
2.88	-0.0902483254147626\\
2.89	0.0426422348819244\\
2.9	0.0653791381386739\\
2.91	0.0260213545514532\\
2.92	-0.0649912809608182\\
2.93	-0.0737291570316998\\
2.94	0.0389201622997355\\
2.95	-0.0512661363108009\\
2.96	-0.038740544958241\\
2.97	0.0149485448549136\\
2.98	-0.0195634423568336\\
2.99	0.037010572046583\\
3	0.0403061254980841\\
3.01	0.0210148256983693\\
3.02	0.00667602085180263\\
3.03	0.0138647111758878\\
3.04	-0.00126958800730392\\
3.05	0.103390428771547\\
3.06	-0.0373658750568389\\
3.07	0.0184552450550299\\
3.08	-0.0218110367969686\\
3.09	-0.0188754309604811\\
3.1	-0.0374249283561454\\
3.11	-0.0697222738451799\\
3.12	-0.00103524030621216\\
3.13	-0.0832129777818444\\
3.14	-0.0661302122656835\\
3.15	-0.0820097999556602\\
3.16	0.0745383457837043\\
3.17	-0.0150814736593219\\
3.18	-0.0469666626855201\\
3.19	0.0160781519443454\\
3.2	0.030670419777092\\
3.21	0.0221558740876802\\
3.22	0.110726530012961\\
3.23	0.00427987122884588\\
3.24	0.0234046702027548\\
3.26	-0.00702327250295554\\
3.27	0.0654990083942302\\
3.28	0.0414630577054567\\
3.29	0.050347845453377\\
3.3	-0.0182976304861953\\
3.31	0.00137410056609966\\
3.32	0.0441087627980146\\
3.34	-0.151562329770012\\
3.35	0.0213097318521562\\
3.36	-0.0417086738891257\\
3.37	0.0311231064360804\\
3.38	0.0115921263517826\\
3.39	0.0339944754399575\\
3.4	-0.0221863349932256\\
3.41	0.0477218771254364\\
3.42	0.0120443091757316\\
3.43	-0.00813259005072808\\
3.44	-0.0199496289587309\\
3.45	-0.0290359305128796\\
3.46	-0.0168558396960954\\
3.47	0.069410151235509\\
3.48	0.0159569556796022\\
3.49	0.0437171806816572\\
3.5	0.0419926551470304\\
3.51	0.0885932726078309\\
3.53	0.120700225052339\\
3.54	0.067179921010684\\
3.55	0.0664393562913901\\
3.56	0.0621032558870684\\
3.57	0.0894061548180627\\
3.58	0.00311316187372235\\
3.59	-0.0252008632376892\\
3.6	0.00141674512649814\\
3.61	-0.00215285571134238\\
3.62	0.0479466760217981\\
3.63	-0.0701055653661662\\
3.64	0.0494238702420073\\
3.65	0.0214230289297834\\
3.66	0.018548956036577\\
3.68	0.0703468829815339\\
3.69	0.0406665892125577\\
3.7	0.0351347560001631\\
3.71	0.0258484934064818\\
3.72	0.0147211537900223\\
3.73	-0.0611202660908194\\
3.74	0.0314772842230386\\
3.75	-0.0148137525397818\\
3.76	0.00468677165667053\\
3.77	0.0345266106282338\\
3.78	0.0795528689397305\\
3.79	0.0382796488261352\\
3.8	0.0701280809465157\\
3.81	0.00175778511520619\\
3.82	0.137237348304362\\
3.83	0.0325577909675605\\
3.84	-0.0296843301921825\\
3.85	0.0325305390423249\\
3.86	0.0838216708071648\\
3.87	0.0918063477464557\\
3.88	-0.0128255528962917\\
3.89	0.036632675278911\\
3.9	-0.0522517198222037\\
3.91	-0.018790718391859\\
3.92	0.0387739280709507\\
3.93	0.0291603555782576\\
3.94	0.0857281321117611\\
3.95	0.108846845163178\\
3.96	0.0404612424101387\\
3.97	0.0496071244413976\\
3.98	-0.0217438306316815\\
3.99	0.017676956864122\\
4	0.0127636362054737\\
4.01	-0.0297090696177698\\
4.02	0.094872106393133\\
4.03	0.0557682401948796\\
4.04	-0.0793391819203499\\
4.05	0.0203343136010332\\
4.06	0.0632516957005436\\
4.07	0.086913574005024\\
4.08	0.0426864012469181\\
4.09	0.0859427004486051\\
4.1	0.0655784481682034\\
4.11	-0.00666892618333037\\
4.12	0.0268123028949532\\
4.13	0.111421042552273\\
4.15	-0.0244649311649425\\
4.16	0.028697720257604\\
4.17	0.015301422014808\\
4.18	0.118469379428113\\
4.19	0.0202983107430725\\
4.2	0.0419520971127199\\
4.21	-0.0134005776613932\\
4.22	-0.035111464423828\\
4.23	0.120505020984261\\
4.24	0.0773541280665029\\
4.25	0.105164214327246\\
4.26	0.0170151937463601\\
4.27	0.00595149520295024\\
4.28	0.0246681956705572\\
4.29	-0.0233089486138454\\
4.3	0.0287551185301567\\
4.31	0.0695783901228566\\
4.32	0.0416507681270843\\
4.33	0.0639041283635038\\
4.34	0.0137300419663546\\
4.35	-0.00727267572321466\\
4.36	-0.0714952688621935\\
4.37	0.103117875305102\\
4.38	0.148322924392303\\
4.39	0.0646956710597948\\
4.4	0.0871878353968185\\
4.41	-0.0278658113680734\\
4.42	0.0874863392499066\\
4.43	0.0489803780212839\\
4.44	0.0194649218879164\\
4.45	0.0795417112928192\\
4.46	-0.00963207960263901\\
4.47	0.00859832464701071\\
4.48	-0.0159316445469813\\
4.49	0.0923082251779732\\
4.5	0.00945156488580778\\
4.51	0.0895363158199842\\
4.52	0.116731723669972\\
4.53	0.0506333674250072\\
4.54	-0.0470580295428249\\
4.55	-0.0206494719942896\\
4.56	0.0533470006914598\\
4.57	0.0749099142184519\\
4.58	0.0459443993553776\\
4.59	0.0464200817997238\\
4.6	0.0337338274657242\\
4.61	0.0144001708563621\\
4.62	0.0075354343799745\\
4.63	0.140332668368757\\
4.64	0.0564561749274048\\
4.65	0.123506999221291\\
4.66	0.0915083014583331\\
4.67	0.0027591169157688\\
4.68	-0.038484989798178\\
4.69	0.156611868567126\\
4.7	0.0486648916035222\\
4.71	0.0897973151854217\\
4.72	0.0197206286895266\\
4.73	-0.0398875847362206\\
4.74	0.0341732714394425\\
4.75	0.129663247325993\\
4.76	0.0648832468865521\\
4.77	0.0631465635389077\\
4.78	0.134037745875503\\
4.79	0.0988083385582286\\
4.8	0.103325225390506\\
4.81	0.162547541120375\\
4.84	0.0529176397768936\\
4.85	-0.00974602490859411\\
4.86	0.109439846942678\\
4.87	0.0621342875430742\\
4.88	-0.0650178957330354\\
4.89	0.110185785902019\\
4.9	0.107456112357426\\
4.91	0.0282588021755146\\
4.92	0.116884143007923\\
4.93	0.036026065866622\\
4.94	0.0631541492028873\\
4.95	0.0647654455037809\\
4.96	0.0711593373488597\\
4.97	0.124476130112612\\
4.98	0.0756228659198541\\
4.99	0.126848362017938\\
5	0.0091622662870634\\
5.01	0.118633959094979\\
5.02	0.0508630442010372\\
5.03	0.05952697835599\\
5.04	0.0389838457572864\\
5.05	0.115048026896176\\
5.06	0.113051509942295\\
5.07	0.137944783213271\\
5.08	-0.00395029997363849\\
5.09	0.142969634446359\\
5.1	-0.0115005774183885\\
5.11	0.0307948118683612\\
5.12	0.11583222219565\\
5.13	0.0126042969538105\\
5.14	-0.0485652744439165\\
5.15	0.0132731803224715\\
5.16	0.0609358835868363\\
5.17	0.0281338772760193\\
5.18	0.0623603205002894\\
5.19	-0.0329365537519948\\
5.2	0.115972608326075\\
5.21	0.0194424583717705\\
5.22	0.0972343802046112\\
5.23	0.0863969333682348\\
5.24	0.0457092383614111\\
5.25	0.0109865879782944\\
5.26	0.0210418500533081\\
5.27	0.0607696518525245\\
5.28	0.0017905538437617\\
5.29	0.0340498189891036\\
5.3	0.0883553286976735\\
5.31	0.11416694242746\\
5.32	0.0124752514730062\\
5.33	0.0163317971539527\\
5.34	0.0558629268926438\\
5.35	0.0560430246804913\\
5.36	0.116793341267908\\
5.37	0.033903428284475\\
5.38	0.121765891903351\\
5.39	-0.0343362778376672\\
5.4	0.0519621086711481\\
5.41	0.0525302672022576\\
5.42	0.0709064626163354\\
5.43	0.114149739661457\\
5.44	0.112525143317555\\
5.45	0.0765613173867905\\
5.46	0.0112327826440719\\
5.47	-0.00403860345244311\\
5.48	0.0769889454234089\\
5.49	0.0733762546781804\\
5.5	0.010948011523169\\
5.51	0.0477217004827821\\
5.52	0.0135605487821522\\
5.53	0.0338795316366713\\
5.54	0.00140429621819749\\
5.55	0.0501834615594134\\
5.56	0.0711118036092557\\
5.57	-0.0244771945289699\\
5.58	0.0396855659175799\\
5.59	0.0137545403713943\\
5.6	0.0266379840787181\\
5.61	0.0536378140639044\\
5.62	0.105074637696134\\
5.64	-0.0104072298270808\\
5.65	0.10558258354007\\
5.66	0.151184946543253\\
5.67	0.14213465552092\\
5.68	0.0582851636333999\\
5.69	0.0476167104544061\\
5.7	0.0544707964456848\\
5.71	0.0596388368753082\\
5.72	0.046503274690906\\
5.73	0.107993153557345\\
5.74	-0.0278668949672465\\
5.75	0.0242506026172009\\
5.76	0.0915256543660234\\
5.77	0.111051612099175\\
5.78	0.0120351606713029\\
5.79	0.0783994385656115\\
5.8	0.0301564579171441\\
5.81	0.0702997737715805\\
5.82	0.156710601862017\\
5.83	-0.0551899881625104\\
5.84	-0.0574248909999255\\
5.85	0.0519372718435989\\
5.86	-0.0515296655298698\\
5.87	-0.0994611604532452\\
5.88	0.0401219081184081\\
5.89	0.0957506806493598\\
5.9	0.0760377050677903\\
5.91	0.0843120815929979\\
5.92	0.043670061247667\\
5.93	-0.00204207904158693\\
5.94	-0.0773134777147675\\
5.95	0.023577514018541\\
5.96	0.0707945339945582\\
5.97	0.0568748559480809\\
5.98	0.00252021363286303\\
5.99	0.0942312910156602\\
6	0.0362318290753478\\
6.01	0.158294940334827\\
6.02	0.0143124898731344\\
6.03	0.0509171484051194\\
6.04	0.0731568326860952\\
6.05	-0.0369387470187803\\
6.06	0.0822485264173451\\
6.07	0.091743459584734\\
6.08	0.0165437818117198\\
6.09	0.0209418303327311\\
6.1	0.0679679478058688\\
6.11	-0.0700434211771039\\
6.12	-0.0213261405032767\\
6.13	-0.0300817848084307\\
6.14	0.0752311857011136\\
6.15	0.0398011808584329\\
6.16	-0.0360030851376223\\
6.17	0.110990390091501\\
6.18	-0.000774134026926276\\
6.19	-0.0324069797342759\\
6.2	-0.00822723747563714\\
6.21	0.0541776248361998\\
6.22	0.0155407424455234\\
6.24	0.0604735740059255\\
6.25	-0.0440331874145272\\
6.26	-0.00183107287955409\\
6.27	0.00577999009760788\\
6.28	0.0519779662078577\\
6.29	0.0866741951570589\\
6.3	-0.0108639095439003\\
6.31	0.0750653539619748\\
6.32	-0.0036587551375078\\
6.33	0.119428433029441\\
6.34	0.0653454007141363\\
6.35	0.0767264310499058\\
6.36	0.0510229648543259\\
6.37	0.00419561970221594\\
6.38	0.0813480478816473\\
6.39	0.117095524337117\\
6.4	0.0407985870687639\\
6.41	0.0653001174433143\\
6.42	0.00741467199628687\\
6.43	0.0190954289318483\\
6.44	0.0322241537508603\\
6.45	-0.0141757951484465\\
6.46	0.0825497905243537\\
6.47	0.0691492867488819\\
6.48	0.0384432063545432\\
6.49	0.0167910584121955\\
6.5	0.0371685697627413\\
6.51	-0.0329341539494408\\
6.52	0.0615725505163027\\
6.53	0.061906860287138\\
6.54	-0.00748819781671273\\
6.55	-0.103611637519862\\
6.56	-0.0762213304514034\\
6.57	0.100282909531813\\
6.58	0.0861274782903365\\
6.59	0.0452447103257327\\
6.6	-0.0106449851478487\\
6.61	0.025388786674057\\
6.62	-0.07124656097551\\
6.63	0.0618511353299027\\
6.64	0.056814655026642\\
6.65	0.107337493956095\\
6.66	0.149482902528746\\
6.67	0.0511054221137215\\
6.68	0.0811413462368478\\
6.69	0.160032044109244\\
6.7	-0.00337634668721876\\
6.71	-0.00636093837471208\\
6.72	0.000762324048139362\\
6.73	-0.0119402178511905\\
6.74	-0.00722540250865222\\
6.75	-0.0154104799010497\\
6.76	-0.0417368742436111\\
6.77	-0.0404164746761921\\
6.78	0.103118030021733\\
6.79	0.0467570402939828\\
6.8	0.0311249966569562\\
6.81	0.0283948202923057\\
6.82	0.0357796812868969\\
6.83	0.0159771597583926\\
6.84	0.0825557534365089\\
6.85	-0.00860820294298037\\
6.86	0.0208562288514145\\
6.87	0.0998761323387498\\
6.88	0.12666175468712\\
6.89	-0.0516999718536226\\
6.9	0.0125625157107834\\
6.91	-0.0461916550913202\\
6.92	0.0047478854809242\\
6.93	0.0309879845636942\\
6.94	-0.032119213188821\\
6.95	0.033108750631186\\
6.96	0.0639455973878285\\
6.97	0.109811896683254\\
6.98	0.0500192183098989\\
6.99	-0.0381890609355651\\
7	-0.0828665807096058\\
7.01	0.0253528954574449\\
7.02	0.0237145904537783\\
7.03	0.0806102643985014\\
7.04	-0.0239264805860557\\
7.05	0.0679123491944438\\
7.06	0.0109664004319256\\
7.07	-0.0333797140876868\\
7.08	0.0604201805916773\\
7.09	0.0397611256602204\\
7.1	0.0594475529752572\\
7.11	-0.0339287232420702\\
7.12	0.0839040381580389\\
7.13	0.0964254724054854\\
7.15	0.0449622605807463\\
7.16	-0.0147841868920295\\
7.17	-0.0181374179887825\\
7.18	0.0469485057250267\\
7.19	-0.0661907294160073\\
7.2	0.0883725854338309\\
7.21	-0.0641988900160868\\
7.22	0.0546629800496703\\
7.23	0.107563103995062\\
7.24	0.0749582697125106\\
7.25	0.0339928435140564\\
7.26	0.0641095169714845\\
7.27	0.109049403034874\\
7.28	0.0489282361713776\\
7.29	0.0594407884982502\\
7.3	0.0605997620989456\\
7.31	0.0127223195922852\\
7.32	0.00350295883220042\\
7.33	-0.0707094676859015\\
7.34	-0.0494364345319127\\
7.35	0.047149154817248\\
7.36	0.0927334718127213\\
7.37	0.120914722474936\\
7.38	0.0567839080131307\\
7.39	-0.0126722310885725\\
7.4	0.0118737991620037\\
7.41	0.156157483131551\\
7.42	0.0844981454722529\\
7.43	0.00410439670167762\\
7.44	0.0692376346986521\\
7.45	0.02426560419201\\
7.46	-0.0517448330057277\\
7.47	0.0982422843418362\\
7.48	0.0509378407211898\\
7.49	0.0596602306644627\\
7.5	0.0246347885520208\\
7.51	-0.126876189383211\\
7.52	-0.0239199246254884\\
7.53	-0.000377766903397969\\
7.54	0.0569022068495997\\
7.55	0.120308815677618\\
7.56	0.00833796602898929\\
7.57	-0.0134532698035628\\
7.58	0.0685595400824468\\
7.59	0.10177024737925\\
7.6	0.0915687965050438\\
7.61	0.00060163377702338\\
7.62	0.129557992243463\\
7.63	0.0256212152324906\\
7.64	0.0230208078505711\\
7.65	0.00302385900863555\\
7.66	0.0193427221136062\\
7.67	0.111201542603112\\
7.68	0.11896042469823\\
7.69	0.0693630133440593\\
7.7	-0.00535755907856128\\
7.71	-0.0176298049140087\\
7.72	0.054580976891998\\
7.73	-0.0658559476689788\\
7.74	0.0477376560216953\\
7.75	0.110510219655453\\
7.76	0.00266383306609441\\
7.77	0.0939701393373298\\
7.78	0.0225087611321442\\
7.79	0.0345098350773014\\
7.8	-0.0195412549971934\\
7.81	0.0138645526102437\\
7.82	0.0419137563064851\\
7.83	0.00457613017476888\\
7.84	0.0810476831013602\\
7.85	-0.0348254525326865\\
7.86	-0.0205069476756989\\
7.87	0.0311893533189505\\
7.88	0.10855876056678\\
7.89	0.0847176805561958\\
7.9	-0.0255309027171506\\
7.91	-0.00708139721473344\\
7.92	-0.0144422668157631\\
7.93	-0.0429577477507337\\
7.94	-0.0342422321336926\\
7.95	0.109930429965743\\
7.96	0.0429217920122937\\
7.97	-0.0494508281516346\\
7.98	-0.00302247511706355\\
7.99	0.0145303702490764\\
8	0.0601812092057799\\
8.01	-0.0793850219637307\\
8.02	0.0525698697078951\\
8.03	0.114537221063756\\
8.04	0.122840375008082\\
8.05	0.021173720528509\\
8.06	0.000754788451331478\\
8.07	-0.0467765597542211\\
8.08	-0.0645923003422695\\
8.1	0.0830284001947348\\
8.11	0.174937941619419\\
8.12	-0.05413779176763\\
8.13	0.0252445547919251\\
8.14	0.0700491125794542\\
8.15	0.0191436781389029\\
8.16	0.0485798084621365\\
8.17	0.0709270761292373\\
8.18	0.051195242199924\\
8.19	0.0462156994599354\\
8.2	0.0312952280506806\\
8.21	0.0117750570105954\\
8.22	0.0285444364093337\\
8.23	0.0798317712797143\\
8.24	0.0676089547424681\\
8.25	-0.0177956910755483\\
8.26	0.108406259770618\\
8.27	0.0913874914072039\\
8.28	-0.0199839019129513\\
8.29	0.0132493145219996\\
8.3	0.0693511328300929\\
8.31	0.0650823612987779\\
8.32	0.0621590886955801\\
8.33	0.0900842805004913\\
8.34	0.0451229086241938\\
8.35	-0.04044965727212\\
8.36	-0.00952770375431555\\
8.37	0.104516524183282\\
8.38	0.0587279674930414\\
8.39	0.0260032452289352\\
8.4	-0.0652212187957275\\
8.41	0.0167396749749287\\
8.42	0.0269428597108572\\
8.43	-0.0565391138736686\\
8.44	0.0495581427444449\\
8.45	0.0769981041894425\\
8.46	-0.0411081242765476\\
8.47	0.0544474131822881\\
8.48	0.00556991189853306\\
8.49	0.0964672102297754\\
8.5	0.0832588266629273\\
8.51	0.1065511228594\\
8.52	-0.0367979077761902\\
8.53	-0.00330387164990498\\
8.54	0.0188803194777165\\
8.55	-0.0167964148305373\\
8.56	-0.0431008226196354\\
8.57	0.0664132679553404\\
8.58	0.0414083789117967\\
8.59	-0.0396475465535104\\
8.6	0.00659866365526796\\
8.61	-0.0118731251745885\\
8.62	0.0497616996759689\\
8.63	0.0167153814032872\\
8.64	0.0196879162175492\\
8.65	0.0612867816086009\\
8.66	0.0701635195036943\\
8.67	-0.0681788714346112\\
8.68	0.0312444280986028\\
8.69	0.121032050516419\\
8.7	-0.0144827957744837\\
8.71	-0.00833346506226462\\
8.72	-0.0153643383490589\\
8.73	0.0840138075034247\\
8.74	0.13654437891978\\
8.75	0.0549020956539152\\
8.76	0.0244458366616982\\
8.77	-0.037839858851612\\
8.78	0.0584514570948613\\
8.79	0.0366749585122079\\
8.8	0.00192534246821197\\
8.81	0.0363164633783981\\
8.82	0.215827801519708\\
8.83	0.0511380466176661\\
8.84	-0.0256300454126404\\
8.85	0.0528114257542711\\
8.86	-0.0252803652199418\\
8.87	-0.0394170529447138\\
8.88	0.0589164040726473\\
8.89	-0.0427714676610549\\
8.9	-0.013071392554366\\
8.91	0.0760665334507848\\
8.92	0.120838882247426\\
8.93	0.0547513485228137\\
8.94	0.00975899535319513\\
8.95	0.141122937361501\\
8.96	-0.00753887477355875\\
8.97	-0.0274791850948759\\
8.98	-0.0202677242269829\\
8.99	0.107267812617124\\
9	0.0450104683786776\\
9.01	0.0494014327654213\\
9.02	0.0451262917445092\\
9.04	0.00227578349802116\\
9.05	0.0938923404104344\\
9.06	0.0686565353834112\\
9.07	0.0946867339908977\\
9.08	0.0662546728578945\\
9.09	-0.0706351701160202\\
9.1	0.0140172256050164\\
9.11	0.0247094869200737\\
9.12	-0.0568096087146159\\
9.13	-0.0110966567755213\\
9.14	0.0433983270430645\\
9.15	-0.00469629546819306\\
9.16	-0.0169145998180511\\
9.18	0.0845763264981088\\
9.19	0.172658304411129\\
9.2	0.104369123852734\\
9.21	-0.0114627011043922\\
9.22	0.0179395485895384\\
9.23	0.0202973541344136\\
9.24	0.00142803570793149\\
9.25	-0.0763525319215432\\
9.26	0.0390496497672075\\
9.27	-0.0494186616324441\\
9.28	-0.00420046202862068\\
9.29	0.0660654484360066\\
9.3	0.0946361214174658\\
9.31	0.0917121008532149\\
9.32	-0.0263120121791189\\
9.33	-0.0195048472708095\\
9.34	0.0409093577543445\\
9.35	0.0427335985607442\\
9.36	0.0698076734521464\\
9.37	0.109276994650713\\
9.38	-0.0261622062652123\\
9.39	0.0034411633326954\\
9.4	0.0413770562012132\\
9.41	0.0716146298652802\\
9.42	-0.00365806004094793\\
9.43	0.0313321217165594\\
9.44	0.039259908279746\\
9.45	-0.00246920591018807\\
9.46	0.0406816443882008\\
9.47	0.0514901536128036\\
9.48	0.00591205086891478\\
9.49	0.0870846346000462\\
9.51	-0.0835103276075415\\
9.52	0.0716489967310281\\
9.53	0.129147278526148\\
9.54	-0.0579731980561746\\
9.56	0.0546904184054711\\
9.57	0.0144026999271318\\
9.58	0.0422114906358502\\
9.59	-0.0807806375474911\\
9.6	0.013295414028903\\
9.61	-0.0341299240614035\\
9.62	0.150010382322534\\
9.63	0.0383908516427027\\
9.64	-0.0172811116007097\\
9.65	0.0689106693505437\\
9.66	-0.0981617027090351\\
9.67	0.062809757312948\\
9.68	0.147507975165695\\
9.69	0.00558054764860572\\
9.7	-0.00758249309478742\\
9.71	-0.0400619260469739\\
9.72	-0.0113531801154068\\
9.73	0.0639792631274076\\
9.74	-0.0395802118537176\\
9.75	0.0820998680396769\\
9.76	0.0434820057670322\\
9.77	0.0714540703788771\\
9.78	-0.0278423998906874\\
9.79	0.013539419426138\\
9.8	0.0477965220705983\\
9.81	0.0216984776361642\\
9.82	-0.0080838559968015\\
9.83	0.0515135609452955\\
9.84	0.0853889201237052\\
9.85	0.0588068253723577\\
9.86	-0.0344012753748757\\
9.87	-0.0260283283943181\\
9.88	-0.0871076642844173\\
9.89	0.0531058193295166\\
};
\addlegendentry{D-UKF}

\addplot [color=black!60!blue, line width=2.0pt]
  table[row sep=crcr]{%
0.49	1.16600522039185\\
0.5	0.547812769994891\\
0.51	0.224140831871878\\
0.52	0.0911318099840486\\
0.529999999999999	0.0440131154976484\\
0.540000000000001	0.0344378564761172\\
0.550000000000001	0.0349622036347768\\
0.56	0.0462539534259889\\
0.57	0.0220825528029565\\
0.58	0.012500449035727\\
0.59	0.00840282104049095\\
0.6	-0.0236023536351126\\
0.609999999999999	-0.0202578715170318\\
0.619999999999999	0.00104327623161282\\
0.630000000000001	0.013114744178921\\
0.640000000000001	0.0296237308680674\\
0.65	0.0663316575945885\\
0.66	0.09289672824967\\
0.67	0.141953232427952\\
0.68	0.184372875192082\\
0.69	0.210471615168856\\
0.699999999999999	0.261798318305821\\
0.720000000000001	0.378807544891202\\
0.73	0.41994397650636\\
0.74	0.49464479696816\\
0.800000000000001	0.861807113581634\\
0.81	0.914235710609887\\
0.82	0.971685416235104\\
0.84	1.05250082681735\\
0.859999999999999	1.11879357751955\\
0.870000000000001	1.14266628324677\\
0.880000000000001	1.17797877468901\\
0.890000000000001	1.20013329314882\\
0.9	1.220008669938\\
0.91	1.23367266372433\\
0.92	1.23389664990599\\
0.93	1.2111389944139\\
0.94	1.21907366498826\\
0.949999999999999	1.19197114513187\\
0.960000000000001	1.18409493503837\\
0.98	1.12885599840784\\
0.99	1.07443076804056\\
1.01	0.992323885751532\\
1.02	0.944948592766011\\
1.03	0.891969751780593\\
1.04	0.844727976803071\\
1.1	0.514504428779134\\
1.11	0.449289933194834\\
1.12	0.390820139281089\\
1.13	0.342454367762869\\
1.14	0.290063393347509\\
1.15	0.249635870895531\\
1.16	0.231660361301167\\
1.17	0.190161983949494\\
1.18	0.142307736341095\\
1.2	0.103620396169163\\
1.21	0.0756877578209867\\
1.22	0.0151304530425591\\
1.23	0.0065937302628214\\
1.24	-0.00549054050146935\\
1.25	-0.0100227307019054\\
1.26	-0.0181562674018494\\
1.27	-0.0215903714539536\\
1.28	-0.036075199825504\\
1.29	-0.0397176134730159\\
1.3	-0.0205688346538579\\
1.31	-0.0504772323703691\\
1.32	-0.00856427127598636\\
1.33	-0.00954244557657091\\
1.34	-0.00788690947973691\\
1.35	-0.00255463908727904\\
1.37	0.0408454995710628\\
1.38	0.0759694278443561\\
1.39	0.108071897281135\\
1.4	0.13639668259809\\
1.41	0.157498875625137\\
1.42	0.187416530161897\\
1.43	0.221015001111653\\
1.44	0.274317962501812\\
1.45	0.30454095515033\\
1.46	0.337600973899001\\
1.47	0.360020742495607\\
1.48	0.378435710887558\\
1.49	0.402328931520614\\
1.5	0.445466838897403\\
1.51	0.438904154366654\\
1.52	0.452444774368047\\
1.53	0.490445108632983\\
1.54	0.504654731803612\\
1.55	0.479025639268102\\
1.56	0.460581085922968\\
1.57	0.460202036159814\\
1.58	0.470576710831253\\
1.59	0.453037254817232\\
1.6	0.445772364403879\\
1.61	0.4502853802896\\
1.62	0.450331029848257\\
1.64	0.418266880444506\\
1.65	0.404761688739285\\
1.66	0.378969505961692\\
1.67	0.359664477620854\\
1.68	0.342226031150688\\
1.69	0.306423037534799\\
1.7	0.287096879506919\\
1.71	0.255681765027504\\
1.72	0.235202674803702\\
1.73	0.218415512454499\\
1.74	0.204488130425332\\
1.75	0.173889607253571\\
1.76	0.15630572628514\\
1.77	0.13699600405559\\
1.78	0.100377814438161\\
1.79	0.0954727463732041\\
1.8	0.0814405796123623\\
1.81	0.0727724041826008\\
1.82	0.0562611082966384\\
1.83	0.0490951170839935\\
1.84	0.0308291779224419\\
1.85	0.0154288456410683\\
1.86	0.0191359272712646\\
1.87	0.0136950900626687\\
1.88	0.0112598664630212\\
1.89	0.00453980507050744\\
1.9	0.00784328365716647\\
1.91	-0.00458478217685609\\
1.92	-0.00713511662625876\\
1.94	0.072496139892408\\
1.96	0.0761850098291887\\
1.97	0.058924533038649\\
1.98	0.0810673377638835\\
1.99	0.08740367850708\\
2	0.0971947074374597\\
2.01	0.145520493022119\\
2.02	0.155253956982214\\
2.03	0.172462394395936\\
2.04	0.187307309276534\\
2.05	0.207341473059742\\
2.06	0.202327497302328\\
2.07	0.21324242989381\\
2.08	0.255690138177613\\
2.1	0.292369053632427\\
2.11	0.291033400652857\\
2.12	0.310179003310793\\
2.14	0.332683358866966\\
2.15	0.30478824275378\\
2.16	0.297003379377657\\
2.17	0.313013096428691\\
2.18	0.296239532238033\\
2.19	0.333194141965656\\
2.2	0.307642705633128\\
2.21	0.288585968258694\\
2.22	0.292802837515595\\
2.23	0.285476097667107\\
2.24	0.309571087112992\\
2.25	0.302370989446381\\
2.26	0.316608484770356\\
2.27	0.296731654801192\\
2.28	0.287434249883354\\
2.29	0.285581026133436\\
2.3	0.301287342806319\\
2.31	0.286186140807217\\
2.32	0.255909069846169\\
2.33	0.245029602015137\\
2.34	0.249641351857058\\
2.35	0.241495249076621\\
2.36	0.236312055910027\\
2.37	0.235779969760848\\
2.39	0.217266379126237\\
2.4	0.221795728641375\\
2.41	0.211061865805476\\
2.42	0.212976176502536\\
2.43	0.191846150738826\\
2.44	0.184762692076212\\
2.45	0.191408175805464\\
2.46	0.173386834565946\\
2.47	0.173545998923345\\
2.48	0.18285091855283\\
2.49	0.17878671622028\\
2.5	0.180366230353293\\
2.51	0.172963440549978\\
2.52	0.156201080239612\\
2.54	0.141262894089223\\
2.56	0.134186937828851\\
2.57	0.147795442684966\\
2.58	0.132362950860248\\
2.59	0.131036952936839\\
2.6	0.153753218618959\\
2.61	0.134536516756548\\
2.62	0.170194942889466\\
2.63	0.152014636362964\\
2.64	0.151408670605186\\
2.65	0.161032755943829\\
2.66	0.174647069084159\\
2.67	0.14154723801613\\
2.68	0.146736247093401\\
2.69	0.152878692125363\\
2.7	0.172483658836725\\
2.71	0.158004125302156\\
2.72	0.190820647238965\\
2.73	0.171714403347814\\
2.74	0.194351784036968\\
2.75	0.18359529541712\\
2.76	0.187324170755424\\
2.77	0.177439451236438\\
2.78	0.177822862936743\\
2.79	0.154293373008343\\
2.8	0.157468948445803\\
2.81	0.180500416746135\\
2.82	0.17328227480872\\
2.83	0.1744671269837\\
2.84	0.181596229582915\\
2.85	0.174860311030045\\
2.86	0.193323681041534\\
2.87	0.199843631744997\\
2.88	0.169497431723009\\
2.89	0.180039553548127\\
2.9	0.174596545709782\\
2.91	0.174251453035538\\
2.92	0.152119353939533\\
2.93	0.154000507162198\\
2.94	0.152767746008347\\
2.95	0.176788064897\\
2.96	0.162843837253622\\
2.97	0.168206603285899\\
2.98	0.179409339121673\\
3	0.177121454198236\\
3.01	0.172013664316939\\
3.02	0.163174442298779\\
3.03	0.182213302002509\\
3.04	0.197392999628274\\
3.05	0.206205205219305\\
3.06	0.20149590009019\\
3.07	0.198745830279137\\
3.08	0.19146115569421\\
3.09	0.189846601424467\\
3.1	0.195464627425103\\
3.11	0.212665083086783\\
3.12	0.211985262773563\\
3.13	0.216516426007633\\
3.14	0.206475405178821\\
3.15	0.227041814399712\\
3.16	0.234881115692747\\
3.18	0.230955094059098\\
3.19	0.213876695377934\\
3.2	0.218873507481135\\
3.21	0.207929571791418\\
3.22	0.2128284443125\\
3.23	0.239412995857631\\
3.24	0.237273122650979\\
3.25	0.227484379635641\\
3.26	0.227289760625961\\
3.27	0.225191430038851\\
3.28	0.23246531997334\\
3.29	0.228578136585128\\
3.31	0.218913329859593\\
3.32	0.189269103275855\\
3.33	0.184775547658869\\
3.34	0.187202068668\\
3.35	0.188781522711583\\
3.36	0.177719615795706\\
3.37	0.210775715626593\\
3.38	0.194383394233313\\
3.39	0.198037490866234\\
3.4	0.188663875434273\\
3.41	0.185397698238031\\
3.42	0.157236891786543\\
3.43	0.159070295463653\\
3.44	0.180599385177956\\
3.46	0.154749758190931\\
3.47	0.158515613571577\\
3.48	0.147808035610115\\
3.49	0.14375136970154\\
3.5	0.121737466905508\\
3.51	0.107971759584952\\
3.53	0.0595645573029486\\
3.54	0.0408032792072319\\
3.55	-0.0045762214032159\\
3.56	-0.0168488779134233\\
3.57	-0.0206065923146816\\
3.59	-0.0552019709868325\\
3.6	-0.0626625304654223\\
3.61	-0.065257425219384\\
3.62	-0.0694460061297946\\
3.63	-0.0723416390907765\\
3.64	-0.0692157599721206\\
3.65	-0.0718292745951512\\
3.66	-0.0599099530239986\\
3.69	0.0135003930466819\\
3.7	0.0411932926876855\\
3.71	0.0868633478325513\\
3.72	0.0908952415266686\\
3.73	0.123685934306986\\
3.74	0.138030473810224\\
3.75	0.172090602066747\\
3.76	0.202627103934923\\
3.77	0.249734860044915\\
3.78	0.263154908287975\\
3.79	0.253926347844949\\
3.8	0.28840310316126\\
3.81	0.309944711201755\\
3.82	0.345814082100404\\
3.83	0.364019646168011\\
3.85	0.394598524586852\\
3.86	0.419849953256938\\
3.87	0.437687755925229\\
3.88	0.442925222747974\\
3.89	0.455482071761409\\
3.91	0.426666972272214\\
3.92	0.424825975468488\\
3.93	0.418343227006069\\
3.94	0.436643026461446\\
3.95	0.408176588617884\\
3.96	0.396504148601323\\
3.97	0.388419877986767\\
3.99	0.346534002313366\\
4	0.330069332189986\\
4.01	0.307569454513999\\
4.02	0.288446161518888\\
4.05	0.216885083146497\\
4.06	0.184957477411643\\
4.07	0.149674797300818\\
4.08	0.119850343706567\\
4.09	0.0972364832302546\\
4.11	0.0465078267877033\\
4.12	0.0303930517696571\\
4.13	-0.0103982172760553\\
4.14	-0.0396987898171304\\
4.15	-0.0658724708270668\\
4.16	-0.0753727795819756\\
4.17	-0.0909331759507381\\
4.18	-0.102691450540583\\
4.19	-0.115825308083863\\
4.21	-0.145979210522249\\
4.22	-0.154386985579784\\
4.23	-0.160519283750077\\
4.25	-0.165581958697686\\
4.26	-0.166697341587124\\
4.27	-0.169885294660133\\
4.28	-0.164528213990593\\
4.29	-0.141656237617497\\
4.3	-0.145796923184434\\
4.32	-0.118306412536924\\
4.33	-0.111489042681185\\
4.34	-0.0983848125765689\\
4.35	-0.0955951954346119\\
4.36	-0.0818431486046904\\
4.37	-0.0695473898097418\\
4.38	-0.0668232996404186\\
4.39	-0.0496563838331809\\
4.4	-0.0278530737150078\\
4.41	-0.0327019696188984\\
4.42	-0.018115434225507\\
4.43	-0.00504520833284516\\
4.44	0.00648518119830044\\
4.45	0.00291836847628701\\
4.46	0.0100749052803337\\
4.47	0.0376364732599797\\
4.49	0.059215705071324\\
4.5	0.0612673213760786\\
4.51	0.0593133540794923\\
4.52	0.0685585962155244\\
4.53	0.070671213923859\\
4.54	0.0711682787806893\\
4.55	0.051706950358323\\
4.56	0.0478228509205962\\
4.57	0.0483505988555351\\
4.58	0.0403951619289273\\
4.59	0.0434985812098887\\
4.6	0.0375489404298861\\
4.61	0.0298111939550267\\
4.62	0.0165960585576954\\
4.63	0.00776608277726609\\
4.64	0.00461646523476134\\
4.66	-0.0205365828817321\\
4.67	-0.026808721349795\\
4.68	-0.0348836866263866\\
4.69	-0.045528666335656\\
4.73	-0.100143530137416\\
4.75	-0.124727589437214\\
4.77	-0.147456322769983\\
4.78	-0.154988000818747\\
4.79	-0.15949088956927\\
4.8	-0.165695194067695\\
4.81	-0.169720753278142\\
4.82	-0.172311016165139\\
4.83	-0.175930008366237\\
4.84	-0.177438471550857\\
4.85	-0.18111437410812\\
4.86	-0.179383582683897\\
4.87	-0.178889831980086\\
4.89	-0.17215883126255\\
4.9	-0.165683056758269\\
4.91	-0.161212758320858\\
4.92	-0.16191747131316\\
4.93	-0.159807596012371\\
4.94	-0.161322397756862\\
4.95	-0.148279181199086\\
4.96	-0.130388505660619\\
4.97	-0.128039574831405\\
4.98	-0.128366752674424\\
4.99	-0.119881284956449\\
5	-0.105478016033686\\
5.01	-0.101441090208255\\
5.02	-0.0927065793875386\\
5.03	-0.0912535172433877\\
5.04	-0.0775608760324644\\
5.05	-0.0795365456676791\\
5.06	-0.0844488900139027\\
5.07	-0.074198991574292\\
5.08	-0.0655633090917149\\
5.09	-0.0707575302076293\\
5.1	-0.0694222147622838\\
5.11	-0.0527176727716778\\
5.12	-0.0502370649526824\\
5.13	-0.0447930150816376\\
5.14	-0.0448101456850338\\
5.15	-0.0401842834972967\\
5.16	-0.0415651071878642\\
5.17	-0.0449411365620165\\
5.18	-0.046164506070113\\
5.19	-0.0509352970396151\\
5.2	-0.0501358466908641\\
5.21	-0.0531244204166796\\
5.22	-0.0597630027473031\\
5.23	-0.0631615463970832\\
5.24	-0.0638987084714699\\
5.25	-0.0753695420041254\\
5.26	-0.0728607238403924\\
5.27	-0.0689129616121704\\
5.28	-0.0728208052972832\\
5.29	-0.0730481977959698\\
5.3	-0.0870170063208207\\
5.31	-0.0916580684604469\\
5.32	-0.0953920769536012\\
5.33	-0.101338894945854\\
5.34	-0.100282595234944\\
5.35	-0.102059106411957\\
5.36	-0.106183335244054\\
5.38	-0.117949810296352\\
5.39	-0.126257797067808\\
5.4	-0.129389024290219\\
5.41	-0.130413047686716\\
5.42	-0.134580978225642\\
5.43	-0.131599031885173\\
5.44	-0.130737200523072\\
5.45	-0.136163106599838\\
5.46	-0.135620534877148\\
5.47	-0.136746943977244\\
5.49	-0.137231169775816\\
5.5	-0.139908308104964\\
5.51	-0.129971728162957\\
5.53	-0.116072621401258\\
5.54	-0.107918450930981\\
5.55	-0.0985411485145846\\
5.56	-0.0869131360772712\\
5.58	-0.0868508195572986\\
5.59	-0.0710026275866085\\
5.6	-0.0583866472076124\\
5.63	-0.0319502650687582\\
5.64	-0.0193958996927677\\
5.65	-0.0206893434518634\\
5.66	-0.00609238132966539\\
5.67	-0.00481589249858416\\
5.68	0.00418441053909646\\
5.69	0.00873952030769942\\
5.7	0.0206730006449334\\
5.71	0.0259952809449828\\
5.72	0.0227000141293843\\
5.74	0.0390740716557048\\
5.75	0.0379961860185176\\
5.76	0.0353563218066029\\
5.77	0.0406238840669744\\
5.78	0.0468273433238551\\
5.79	0.0432621828844049\\
5.8	0.0436136434870491\\
5.83	0.0290535674870966\\
5.84	0.0308335374762692\\
5.85	0.0238780708263562\\
5.86	0.0265950616118289\\
5.87	0.0222505294273674\\
5.88	0.0192407582488272\\
5.89	0.0180700092406596\\
5.9	0.0120911398217345\\
5.91	0.00136039711668445\\
5.92	-0.0039446540552035\\
5.93	-0.00533831455629752\\
5.94	-0.0107875302967955\\
5.95	-0.0120056283049053\\
5.98	-0.0375984498906519\\
5.99	-0.0350426352526938\\
6	-0.0345699056115905\\
6.01	-0.038595558082875\\
6.02	-0.0400754243690926\\
6.03	-0.040024712222305\\
6.04	-0.038937509818652\\
6.05	-0.0400282097555191\\
6.06	-0.0451504141466899\\
6.07	-0.0445257304826896\\
6.08	-0.0387678200023061\\
6.09	-0.0379912635875144\\
6.1	-0.0357650795692166\\
6.11	-0.0344031700644791\\
6.12	-0.0368686426535305\\
6.13	-0.0330226384459706\\
6.14	-0.0279878216834391\\
6.15	-0.02772359658087\\
6.16	-0.0231154589763491\\
6.17	-0.0139711417669446\\
6.19	-0.00319339453352541\\
6.2	0.00367804020368112\\
6.21	0.0087057034294844\\
6.22	0.00616025618228377\\
6.24	0.0116878428787572\\
6.26	0.0121415754514942\\
6.27	0.0189304386442473\\
6.28	0.0269836359039459\\
6.29	0.0295091826075691\\
6.3	0.0331050051600528\\
6.32	0.0479297886238896\\
6.33	0.0495822968471771\\
6.34	0.0488685489839327\\
6.35	0.0552370048844182\\
6.36	0.0602313286071876\\
6.37	0.0638835177978763\\
6.38	0.0634753870090776\\
6.39	0.0686404165867884\\
6.4	0.0767367272831621\\
6.41	0.0774452509127741\\
6.42	0.0757089937418982\\
6.43	0.076918974338696\\
6.44	0.0735102362943394\\
6.45	0.0744734127022753\\
6.46	0.077903144599702\\
6.47	0.077245315640198\\
6.49	0.0807355546838835\\
6.5	0.0845354792093644\\
6.51	0.0844468535334499\\
6.52	0.0798298292891104\\
6.53	0.0785204681636174\\
6.54	0.0760601477298906\\
6.55	0.0705441612585105\\
6.56	0.0662052125293826\\
6.57	0.069636831374055\\
6.58	0.0628630249793787\\
6.6	0.0556484100737293\\
6.61	0.0546993473715816\\
6.62	0.0523833297169176\\
6.63	0.0486415493082859\\
6.65	0.0454939963978518\\
6.66	0.0341043769331009\\
6.68	0.0249625303660537\\
6.69	0.0278046754500565\\
6.71	0.0318733984984192\\
6.72	0.0360405320352584\\
6.73	0.038432524162431\\
6.74	0.0425607776691663\\
6.76	0.0427303894408055\\
6.77	0.0442078544657534\\
6.79	0.0555453557444707\\
6.8	0.0568108452396814\\
6.81	0.0625368844281411\\
6.83	0.0809269693633041\\
6.84	0.0792805871051883\\
6.86	0.0904942684879302\\
6.87	0.093396834266855\\
6.88	0.091903881647454\\
6.89	0.0938291162559608\\
6.9	0.0980532201616597\\
6.91	0.100895842157001\\
6.92	0.10156518133374\\
6.93	0.104378858788095\\
6.95	0.108334974675131\\
6.96	0.10909230065738\\
6.97	0.108020432861508\\
7	0.111979968362334\\
7.04	0.11119132850672\\
7.05	0.109355066582452\\
7.07	0.0985820693501864\\
7.1	0.0930897648370319\\
7.11	0.0870215560088354\\
7.12	0.0892817136510757\\
7.13	0.0824607973353295\\
7.14	0.0782622221679503\\
7.16	0.0747142188652106\\
7.17	0.0671923358534059\\
7.18	0.0610943484031168\\
7.19	0.0618944913284167\\
7.2	0.0567338437792841\\
7.21	0.0528010551463467\\
7.23	0.0484516105314015\\
7.24	0.0496379635611675\\
7.25	0.0535625797506327\\
7.27	0.0552293147807177\\
7.28	0.0597961554540234\\
7.29	0.0602919471509722\\
7.3	0.0591167986576693\\
7.31	0.0568832700238318\\
7.32	0.060034180403818\\
7.33	0.0620608351448482\\
7.35	0.0782632813048849\\
7.36	0.082489475006696\\
7.37	0.0836194685333567\\
7.38	0.0834500592116001\\
7.39	0.0868856315679523\\
7.4	0.0883370347515893\\
7.41	0.0868014563413908\\
7.42	0.0921923713030992\\
7.43	0.0951451069333871\\
7.44	0.101009241615429\\
7.45	0.104588906640174\\
7.46	0.102269552900793\\
7.47	0.104763041843853\\
7.48	0.105093639011329\\
7.49	0.107677535581047\\
7.5	0.106746653651157\\
7.51	0.106693302692634\\
7.52	0.109636963847834\\
7.53	0.110620578028147\\
7.54	0.113815435490665\\
7.55	0.112060435178591\\
7.56	0.111365229544049\\
7.57	0.111503492301495\\
7.58	0.113840763675285\\
7.6	0.113033684186803\\
7.61	0.111241576016596\\
7.62	0.104027524494654\\
7.63	0.10076302261848\\
7.64	0.100111873134779\\
7.65	0.0965444112647447\\
7.67	0.0937725513516625\\
7.69	0.0857499284373944\\
7.7	0.0831372345231784\\
7.71	0.0766050640297635\\
7.72	0.0667215922812829\\
7.73	0.0619887332561575\\
7.74	0.0584844383068912\\
7.75	0.0508993223759262\\
7.76	0.0502718773552715\\
7.77	0.0459267383406541\\
7.78	0.0430342666044226\\
7.79	0.0440599548793443\\
7.8	0.0410315014369189\\
7.81	0.0415551396623641\\
7.82	0.0438441623028893\\
7.83	0.0484075281773357\\
7.84	0.0539212112836367\\
7.85	0.0575687502484925\\
7.86	0.0644974753075758\\
7.88	0.0710779823222083\\
7.89	0.0757351316945005\\
7.9	0.0854735281646981\\
7.91	0.0880002326468912\\
7.92	0.0919023202420703\\
7.93	0.0984343605603044\\
7.94	0.107377461798478\\
7.96	0.115849594270003\\
7.99	0.122899304175007\\
8.01	0.123733163568772\\
8.03	0.126657987957742\\
8.04	0.124983836636488\\
8.05	0.127991063512013\\
8.06	0.125036383425368\\
8.07	0.127659188620214\\
8.09	0.128428682688423\\
8.1	0.125305947632114\\
8.11	0.128104995735498\\
8.13	0.121772597009226\\
8.16	0.11971946642268\\
8.17	0.114733148274922\\
8.18	0.111541275669538\\
8.19	0.104714815115926\\
8.2	0.10228225505216\\
8.22	0.091560432910228\\
8.23	0.0822124104138311\\
8.24	0.0760195347802437\\
8.25	0.072403899389883\\
8.26	0.0678270862157433\\
8.27	0.0656936691456167\\
8.28	0.0657664326386111\\
8.29	0.0622672135774565\\
8.31	0.0533194292910366\\
8.32	0.0549049389828724\\
8.33	0.0552303409824617\\
8.34	0.0500546141122413\\
8.35	0.0493908008131712\\
8.36	0.0512231037272386\\
8.37	0.0491672718834479\\
8.38	0.049715766383656\\
8.4	0.0601657147907417\\
8.41	0.060309270990615\\
8.42	0.0680269593384537\\
8.43	0.0733046301302238\\
8.44	0.0814766702515044\\
8.45	0.0860396310785063\\
8.46	0.0935003282572779\\
8.47	0.0993678749216542\\
8.49	0.108486717736355\\
8.5	0.11208993137484\\
8.52	0.115297867775098\\
8.53	0.11971360560301\\
8.54	0.127126284281417\\
8.55	0.128741594234612\\
8.57	0.134830043122747\\
8.59	0.135380438663674\\
8.6	0.137475965781391\\
8.61	0.141424064785838\\
8.62	0.143315569165793\\
8.63	0.147099983973476\\
8.64	0.147678404974613\\
8.65	0.146609850239884\\
8.66	0.14328674301828\\
8.68	0.142973479322336\\
8.7	0.14353265527393\\
8.71	0.141058080044218\\
8.73	0.132003277382069\\
8.74	0.131198292507065\\
8.75	0.126724184628415\\
8.76	0.123195785126541\\
8.77	0.120464690196968\\
8.78	0.116914746222619\\
8.79	0.114984740702653\\
8.81	0.105641493948724\\
8.82	0.103872131510798\\
8.83	0.100769487755088\\
8.84	0.0943738055689209\\
8.85	0.0894395173235125\\
8.86	0.0868235378907229\\
8.87	0.0862954523302051\\
8.91	0.0716612977250861\\
8.92	0.0720974178951792\\
8.93	0.0667502766351618\\
8.94	0.064915351793843\\
8.95	0.0671197423727108\\
8.96	0.0674447344774762\\
8.97	0.0669460809368729\\
8.98	0.0709759947025077\\
8.99	0.0702008399481429\\
9	0.0670710281934817\\
9.01	0.0690965504036285\\
9.02	0.0699560827329151\\
9.04	0.070076845079825\\
9.05	0.0675094528467071\\
9.06	0.0684589617131905\\
9.07	0.070317521511015\\
9.08	0.0742034241709462\\
9.09	0.0745509263774693\\
9.1	0.078362861729488\\
9.11	0.0778698265505682\\
9.12	0.0803039839549911\\
9.13	0.0816921638762551\\
9.14	0.0809087533854154\\
9.15	0.0869322832362514\\
9.16	0.0866753820723716\\
9.17	0.0906481915403674\\
9.18	0.0925009668139865\\
9.2	0.091882819208422\\
9.21	0.0903260622684456\\
9.22	0.0870842734940425\\
9.23	0.090051562267945\\
9.25	0.0848290367974869\\
9.26	0.0790073010665537\\
9.27	0.0783654007271934\\
9.28	0.0761762323219273\\
9.29	0.0690633560623155\\
9.3	0.0681426405583352\\
9.31	0.0631120795874267\\
9.32	0.0593998799291739\\
9.33	0.0615996924519777\\
9.34	0.0567539746292596\\
9.35	0.0531925461248193\\
9.36	0.0474625730010985\\
9.37	0.0466982914564369\\
9.38	0.0432882822595957\\
9.39	0.0412727737137857\\
9.4	0.0400139439979057\\
9.41	0.03662713628853\\
9.42	0.0369832608512297\\
9.43	0.0349428123120106\\
9.45	0.0339546635913166\\
9.46	0.0364390609998964\\
9.47	0.0415259319845518\\
9.48	0.0383998379610375\\
9.49	0.0398993520046815\\
9.51	0.0457089916817495\\
9.53	0.0464221714257746\\
9.54	0.0504359723782954\\
9.56	0.0618752579730426\\
9.57	0.0615258241149377\\
9.62	0.0762541970688062\\
9.63	0.0812406366297864\\
9.65	0.0861915804972568\\
9.66	0.0915428769289974\\
9.7	0.0943546225072396\\
9.71	0.0967918303580291\\
9.72	0.0973693254150021\\
9.73	0.0970730309708188\\
9.74	0.0992145066455805\\
9.75	0.0981423668930574\\
9.76	0.100683284164234\\
9.77	0.101272727468995\\
9.8	0.108622165835072\\
9.81	0.109334186552815\\
9.82	0.106536690617304\\
9.83	0.106152392501144\\
9.84	0.104547511599776\\
9.86	0.0972672267729422\\
9.87	0.0952117396211634\\
9.88	0.0913208013566873\\
9.89	0.0829202830972235\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=5.355in,
height=2.684in,
at={(2.08in,0.865in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.012,
ymax=0.004,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{ }\Delta\text{ }\omega{}_\text{1}\text{ [rad/s]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.49	-0.00066026336501146\\
0.5	-0.00361936831759202\\
0.51	-0.00435895644088902\\
0.52	-0.00164013173382571\\
0.529999999999999	0.00026601048369379\\
0.540000000000001	0.000732026121845308\\
0.550000000000001	0.000567702767591882\\
0.56	0.000242737138057336\\
0.57	-0.000278687071434192\\
0.58	-0.000251963171919556\\
0.59	-0.000276929304517282\\
0.6	-0.000214811793881609\\
0.609999999999999	-0.000197644728832103\\
0.619999999999999	-0.000154285836785562\\
0.630000000000001	0.000181967063479505\\
0.640000000000001	-0.000460052584248416\\
0.65	0.000376164572157833\\
0.66	-0.000350997516777696\\
0.67	-0.000459822185598924\\
0.68	-0.000787029110718152\\
0.69	0.000632360205681692\\
0.699999999999999	0.000587764407269376\\
0.710000000000001	0.000648679152781995\\
0.720000000000001	0.000738789842785081\\
0.73	0.000109921189439532\\
0.74	0.000426507244149832\\
0.75	0.000590868875676165\\
0.76	0.000117205836517087\\
0.77	0.000463082775899792\\
0.779999999999999	0.000354703963401093\\
0.790000000000001	-0.000135161493952651\\
0.800000000000001	0.000650733291617911\\
0.81	-0.000248334779268333\\
0.82	0.0003282557633284\\
0.83	0.000370781435965029\\
0.84	-0.000101505956868309\\
0.85	-0.00072137344968759\\
0.859999999999999	-0.000264257122266187\\
0.870000000000001	-0.00050916578418736\\
0.880000000000001	-0.000619300739803208\\
0.890000000000001	-0.00129537980723171\\
0.9	-0.000537349663472853\\
0.91	-0.000344575800712121\\
0.92	-0.00117686190505673\\
0.93	-0.000898041992268617\\
0.94	-0.00144029977300875\\
0.949999999999999	-0.00159658502657223\\
0.960000000000001	-0.00116081915356148\\
0.970000000000001	-0.000921747349631019\\
0.98	-0.00177790249278864\\
0.99	-0.00146895717010231\\
1	-0.00172539837702601\\
1.01	-0.00118855361458614\\
1.02	-0.00150900615111205\\
1.03	-0.0021830300374166\\
1.04	-0.00209132165853276\\
1.05	-0.00144989829462006\\
1.06	-0.00155068896637012\\
1.07	-0.0011784520797562\\
1.08	-0.00213126137110642\\
1.09	-0.00237085131552384\\
1.1	-0.00158444223046494\\
1.11	-0.00196514857260865\\
1.12	-0.00177894048575311\\
1.13	-0.0013594688759202\\
1.14	-0.00207197529067216\\
1.15	-0.0017729288378181\\
1.16	-0.00157664580795824\\
1.17	-0.0013516081331133\\
1.18	-0.00214094577970769\\
1.19	-0.00168021230756921\\
1.2	-0.00107223763470721\\
1.21	-0.00215197318753901\\
1.22	-0.00160079142003866\\
1.23	-0.00130769983347179\\
1.24	-0.00141827359871094\\
1.25	-0.00164792783131595\\
1.26	-0.00169970643240269\\
1.27	-0.00105224201962706\\
1.28	-0.00152567806457427\\
1.29	-0.00127295753191881\\
1.3	-0.00090304070708136\\
1.31	-0.00168997603362619\\
1.32	-0.00134021751932067\\
1.33	-0.00121340589530305\\
1.35	-0.00124217054118425\\
1.36	-0.00158486786313006\\
1.37	-0.00138020118351179\\
1.38	-0.00144085533178817\\
1.39	-0.00070298295468163\\
1.4	-0.00138456654038954\\
1.41	-0.00208322679913842\\
1.42	-0.00116321178372303\\
1.43	-0.00165630838283093\\
1.44	-0.00134548484158081\\
1.45	-0.000906322733515097\\
1.46	-0.00146215470743627\\
1.47	-0.00168727908093125\\
1.48	-0.00174736126639452\\
1.49	-0.00128971343251472\\
1.5	-0.00183704504349791\\
1.51	-0.00126061081320117\\
1.52	-0.00150308572015234\\
1.53	-0.00166843579279963\\
1.54	-0.00242298806876207\\
1.55	-0.00178180697789365\\
1.56	-0.00113663027668309\\
1.57	-0.00233562378947028\\
1.58	-0.00160643077793488\\
1.59	-0.0015852947119086\\
1.6	-0.00174369165705279\\
1.61	-0.0020492045109286\\
1.62	-0.00207567649051477\\
1.63	-0.00167614277379968\\
1.64	-0.00220435229589455\\
1.65	-0.00137816382897782\\
1.66	-0.00236859973736969\\
1.67	-0.00221645193012243\\
1.68	-0.00185384335534344\\
1.69	-0.0019195175638469\\
1.7	-0.00205734332932828\\
1.71	-0.00190309649497955\\
1.72	-0.00198036209758357\\
1.73	-0.00208938831302241\\
1.74	-0.00220293847211472\\
1.75	-0.00194837540716364\\
1.76	-0.00212463197818913\\
1.77	-0.00137639951999624\\
1.78	-0.00206842499249937\\
1.79	-0.00237125226459156\\
1.8	-0.00173699831611529\\
1.81	-0.0022753960536086\\
1.82	-0.00170104016373251\\
1.83	-0.00217679729183651\\
1.84	-0.00189574119042923\\
1.85	-0.00174977273968402\\
1.86	-0.00201163982087671\\
1.87	-0.00127658131421349\\
1.88	-0.00235491941264065\\
1.89	-0.00189693731733342\\
1.9	-0.00217845795825866\\
1.91	-0.00155462855208022\\
1.92	-0.0019557471811531\\
1.93	-0.00134442271833635\\
1.94	-0.00182223395018966\\
1.95	-0.00199345429541076\\
1.96	-0.00181160722292439\\
1.97	-0.00147238289534712\\
1.98	-0.00199430785934673\\
1.99	-0.00190817667819765\\
2	-0.00169127940017155\\
2.01	-0.00178555384740164\\
2.02	-0.00156298288882972\\
2.03	-0.00204977160947628\\
2.04	-0.00194058855327839\\
2.05	-0.00120727455216141\\
2.06	-0.00209610230835722\\
2.07	-0.00189021538629142\\
2.08	-0.00164565519603777\\
2.09	-0.00192026197888673\\
2.1	-0.00155993608816374\\
2.11	-0.00222499326161874\\
2.12	-0.00143693277903623\\
2.13	-0.00176296440194257\\
2.14	-0.00167309133129478\\
2.15	-0.0019848121468069\\
2.16	-0.00173781445695909\\
2.17	-0.00226834157983902\\
2.18	-0.00139398553961101\\
2.19	-0.00208692119481313\\
2.2	-0.00138825440084922\\
2.21	-0.00187366494338015\\
2.22	-0.00225190180253421\\
2.23	-0.00139804066519034\\
2.24	-0.00193998332711054\\
2.25	-0.00196095131209617\\
2.26	-0.00194975046151491\\
2.27	-0.00179774969780944\\
2.28	-0.00184999608953973\\
2.29	-0.0018906810747783\\
2.3	-0.00169434231170129\\
2.31	-0.00194857007681826\\
2.32	-0.00186145250874326\\
2.33	-0.00181067241333999\\
2.34	-0.00202823701331667\\
2.35	-0.00177700248559454\\
2.36	-0.00155907431848235\\
2.37	-0.00184746330562646\\
2.38	-0.00169181075867364\\
2.39	-0.00161965487357563\\
2.4	-0.00182518347968852\\
2.41	-0.00222133868012619\\
2.42	-0.00225730617879449\\
2.43	-0.00138462973352915\\
2.44	-0.00172839442400985\\
2.45	-0.00153953315669142\\
2.46	-0.00179238370529688\\
2.47	-0.00225227827648311\\
2.48	-0.00165492849273718\\
2.49	-0.00179186195057746\\
2.5	-0.00122654080620421\\
2.51	-0.00208182896466091\\
2.52	-0.00167599575445188\\
2.53	-0.00172432680789036\\
2.54	-0.00138071534190765\\
2.55	-0.00195217354779764\\
2.56	-0.00195465137447215\\
2.57	-0.00143319720501722\\
2.58	-0.00155821381597576\\
2.59	-0.00170433286977811\\
2.6	-0.00177331394020008\\
2.61	-0.00226674011491035\\
2.62	-0.00128580713800375\\
2.63	-0.00175332550708518\\
2.64	-0.00119166450029518\\
2.65	-0.00152088030717756\\
2.66	-0.00177690331963731\\
2.67	-0.00206156916114963\\
2.68	-0.00149997214463937\\
2.69	-0.0016353978943382\\
2.7	-0.00126932231045629\\
2.71	-0.00155943244002366\\
2.72	-0.00181443944217818\\
2.73	-0.00157151575524317\\
2.74	-0.00154123483005009\\
2.75	-0.00202746150078426\\
2.76	-0.00154637269030644\\
2.77	-0.00179039966929295\\
2.78	-0.00135762450586085\\
2.79	-0.00156252696875292\\
2.8	-0.00159908607970571\\
2.81	-0.00157491222898898\\
2.82	-0.0015903878225334\\
2.83	-0.00115985217318304\\
2.84	-0.00185849431779772\\
2.85	-0.00159693883374423\\
2.86	-0.00200236362097606\\
2.87	-0.00100751696752788\\
2.88	-0.00130291178548703\\
2.89	-0.00207768608971826\\
2.9	-0.00175560129592789\\
2.92	-0.00116343151075959\\
2.93	-0.00144355315138966\\
2.94	-0.00202696762474197\\
2.95	-0.0012561455169493\\
2.96	-0.00155412946150513\\
2.97	-0.00177460979923971\\
2.98	-0.00141284526794117\\
2.99	-0.00177207042065852\\
3	-0.0016003714641144\\
3.01	-0.00146893382600766\\
3.02	-0.00144806702760647\\
3.03	-0.00153109721512834\\
3.04	-0.00144581318123826\\
3.05	-0.00196122599741066\\
3.06	-0.000964794021765414\\
3.07	-0.00164925871662014\\
3.08	-0.00134996332689319\\
3.09	-0.00145641467227975\\
3.1	-0.00141371255966938\\
3.11	-0.001321310305471\\
3.12	-0.0017431741892473\\
3.13	-0.00116476640526031\\
3.14	-0.00145960609891915\\
3.15	-0.00139048758360794\\
3.16	-0.00213067945957057\\
3.17	-0.00120789744915761\\
3.18	-0.00127065288524086\\
3.19	-0.00166833536471422\\
3.2	-0.00155321342214343\\
3.21	-0.00142218140524086\\
3.22	-0.00179642538770786\\
3.23	-0.00103837931189688\\
3.24	-0.001425273889053\\
3.25	-0.00134794536741367\\
3.26	-0.00132076620789157\\
3.27	-0.00171114969375985\\
3.28	-0.0013487983079461\\
3.29	-0.00142343662445299\\
3.3	-0.00109540575184042\\
3.31	-0.00141386181440772\\
3.32	-0.00156640991937174\\
3.33	-0.000987852381644672\\
3.34	-0.000878438818489258\\
3.35	-0.00201037206192289\\
3.36	-0.00122276368058216\\
3.37	-0.00167908923108939\\
3.38	-0.00132387592578276\\
3.39	-0.00146664944434072\\
3.4	-0.00114190906311684\\
3.41	-0.001589925436706\\
3.42	-0.00123692916833917\\
3.43	-0.00123635797720567\\
3.44	-0.00127114831137298\\
3.45	-0.00131527753134897\\
3.46	-0.00140126611724689\\
3.47	-0.00171851559749214\\
3.48	-0.00116449873014446\\
3.49	-0.00141937577422624\\
3.5	-0.00139142524677105\\
3.51	-0.0018023510192986\\
3.52	-0.00190235981320619\\
3.53	-0.00201867112997967\\
3.54	-0.00185725545582827\\
3.55	-0.00215633936410065\\
3.56	-0.00228735129083191\\
3.57	-0.00258047696832087\\
3.58	-0.00225913439787107\\
3.59	-0.00257947129423641\\
3.6	-0.00297458031699627\\
3.61	-0.00303003690725134\\
3.62	-0.00337892228098013\\
3.63	-0.00282602244104879\\
3.64	-0.00385450524234443\\
3.65	-0.00355908994574072\\
3.66	-0.00367546440846311\\
3.67	-0.00394732604656056\\
3.68	-0.004104466543005\\
3.69	-0.00398019010776984\\
3.7	-0.00415979359980589\\
3.71	-0.00431649921472399\\
3.72	-0.004445447015204\\
3.73	-0.00428272471436664\\
3.74	-0.00506858825955092\\
3.75	-0.00471566318692851\\
3.76	-0.00504707642549107\\
3.77	-0.00525378787955511\\
3.78	-0.00545041325565521\\
3.79	-0.00520532490375558\\
3.8	-0.00559074787112124\\
3.81	-0.00528408513950929\\
3.82	-0.006219095482356\\
3.83	-0.00544120611929166\\
3.84	-0.00557092142712712\\
3.85	-0.00624114139434262\\
3.86	-0.0064156498728174\\
3.87	-0.00635017796435733\\
3.88	-0.00593224588139663\\
3.89	-0.00656341458507192\\
3.9	-0.00616402654330628\\
3.91	-0.00673380131272516\\
3.92	-0.00704770764228435\\
3.93	-0.00687755072007157\\
3.94	-0.00719059225106378\\
3.95	-0.00722997277095416\\
3.96	-0.0068904980483655\\
3.97	-0.00725032668716707\\
3.98	-0.00703820457363591\\
3.99	-0.00754084980346192\\
4	-0.00751617758341361\\
4.01	-0.00742245512371653\\
4.02	-0.0082278734270087\\
4.03	-0.00769499576681021\\
4.04	-0.00729727085205134\\
4.05	-0.00825774565063497\\
4.06	-0.00830971932863278\\
4.07	-0.00826661159013042\\
4.08	-0.00805462687219993\\
4.09	-0.00840631666865832\\
4.1	-0.00830453285365884\\
4.11	-0.00813906499769779\\
4.12	-0.00857973287910951\\
4.13	-0.00897765279775875\\
4.14	-0.00842361591721463\\
4.15	-0.00838827089473426\\
4.16	-0.00894705994892675\\
4.17	-0.0088320623704945\\
4.18	-0.00939548100329901\\
4.19	-0.00866619616966702\\
4.2	-0.00907926752280197\\
4.21	-0.00887636897513921\\
4.22	-0.00905529622747814\\
4.23	-0.00986826043866174\\
4.24	-0.00924871732408405\\
4.25	-0.00948066446601992\\
4.26	-0.00908154551997775\\
4.27	-0.00936286501401007\\
4.28	-0.00958108880713482\\
4.29	-0.00937839242390659\\
4.3	-0.00983462172912475\\
4.31	-0.00990936387428754\\
4.32	-0.00964511175228644\\
4.33	-0.00985683309422747\\
4.34	-0.00964999705953673\\
4.35	-0.00975826063845631\\
4.36	-0.00960784050403518\\
4.37	-0.0106588872164082\\
4.38	-0.0103629613150602\\
4.39	-0.00977227606807318\\
4.4	-0.0101248540097796\\
4.41	-0.00964215903690757\\
4.42	-0.0105789496544872\\
4.43	-0.0101138795042086\\
4.44	-0.010120559641619\\
4.45	-0.0105188894885391\\
4.46	-0.00997412180588064\\
4.47	-0.0103664089896238\\
4.48	-0.010276196425913\\
4.49	-0.010878727445137\\
4.5	-0.0101783820947858\\
4.51	-0.0108242680094879\\
4.52	-0.0106845301947356\\
4.53	-0.0102667643106429\\
4.54	-0.0100772931220554\\
4.55	-0.0105912498398286\\
4.56	-0.0109270749143384\\
4.57	-0.0108212344268299\\
4.58	-0.010583877512925\\
4.59	-0.010680350195825\\
4.6	-0.0106649383755091\\
4.61	-0.0106061433468039\\
4.62	-0.0106824976704178\\
4.63	-0.0113302244895905\\
4.64	-0.0105441939442592\\
4.65	-0.0110174378901444\\
4.66	-0.0107624356161971\\
4.67	-0.0104383701929045\\
4.68	-0.0105708513019742\\
4.69	-0.0116446655889835\\
4.7	-0.0105656842675668\\
4.71	-0.011009991140055\\
4.72	-0.0106127586913143\\
4.73	-0.010600731337604\\
4.74	-0.0111705851108788\\
4.75	-0.0113741532102623\\
4.76	-0.0107373887763451\\
4.77	-0.0108935226900329\\
4.78	-0.0112428791516166\\
4.79	-0.0108897858474091\\
4.8	-0.0109817251344229\\
4.81	-0.0112218289589663\\
4.82	-0.0108246401557572\\
4.83	-0.0107859584047816\\
4.84	-0.0107846176707458\\
4.85	-0.0106674767206592\\
4.86	-0.011430333705194\\
4.87	-0.0108559064555571\\
4.88	-0.0104150106708136\\
4.89	-0.0116231233196711\\
4.9	-0.011101568509158\\
4.91	-0.0106335489237903\\
4.92	-0.0112943824234311\\
4.93	-0.0106935472844647\\
4.94	-0.0110331862160251\\
4.95	-0.0109897738971103\\
4.96	-0.0109646007532138\\
4.97	-0.0111783500403266\\
4.98	-0.0107997775828501\\
4.99	-0.0111366644502375\\
5	-0.0104375617137276\\
5.01	-0.0113017065033212\\
5.02	-0.0107051842831343\\
5.03	-0.0108988553402494\\
5.04	-0.0108270264620014\\
5.05	-0.0112000177271234\\
5.06	-0.0109169904369857\\
5.07	-0.010989698188828\\
5.08	-0.0102797800175924\\
5.09	-0.0113445238783978\\
5.1	-0.0102994957736353\\
5.11	-0.0108660939941991\\
5.12	-0.0111965322330381\\
5.13	-0.0104347243201808\\
5.14	-0.0104424547256432\\
5.15	-0.0109573757749928\\
5.16	-0.0110109996317931\\
5.17	-0.0106622771815292\\
5.18	-0.010806890503325\\
5.19	-0.0103328857428036\\
5.2	-0.0112553890926144\\
5.21	-0.0104013004112247\\
5.22	-0.0109542602408759\\
5.23	-0.0106525468772158\\
5.24	-0.010445657703599\\
5.25	-0.0104175309474588\\
5.26	-0.0106108753260727\\
5.27	-0.0107687853918783\\
5.28	-0.0103359673181576\\
5.29	-0.0106217265262103\\
5.3	-0.0107852504436945\\
5.31	-0.0106647604157111\\
5.32	-0.010065619318091\\
5.33	-0.0104065998132601\\
5.34	-0.0106088203303205\\
5.35	-0.0104488891702506\\
5.36	-0.0106634658945435\\
5.37	-0.0100649678993392\\
5.38	-0.0106920295725796\\
5.39	-0.00974568474024196\\
5.4	-0.0105848219393021\\
5.41	-0.0103485424195426\\
5.42	-0.0103526161688148\\
5.43	-0.0104474654173465\\
5.44	-0.0102843915761248\\
5.45	-0.0100693776132772\\
5.46	-0.0098494560339546\\
5.47	-0.0100370554004758\\
5.48	-0.0104728808718111\\
5.49	-0.0101703118089098\\
5.5	-0.00983965260963338\\
5.51	-0.0101864967419854\\
5.52	-0.00991782116722106\\
5.53	-0.0100829029845535\\
5.54	-0.00989540275448597\\
5.55	-0.010166497560073\\
5.56	-0.0100701550043798\\
5.57	-0.0095498493800541\\
5.58	-0.0101235593669564\\
5.59	-0.00983093463625373\\
5.6	-0.00989668012067746\\
5.61	-0.00997065061891789\\
5.62	-0.0100599471416789\\
5.63	-0.00958361861607315\\
5.64	-0.00945963839852482\\
5.65	-0.0102023197020316\\
5.66	-0.0100021819388481\\
5.67	-0.00972294924685002\\
5.68	-0.00932158253518445\\
5.69	-0.00950777369355649\\
5.7	-0.00962712119900111\\
5.71	-0.00963639442465158\\
5.72	-0.00951891040666908\\
5.73	-0.0097892971251099\\
5.74	-0.00897357567340862\\
5.75	-0.00961728325347799\\
5.76	-0.00978574242839692\\
5.77	-0.00961178771724569\\
5.78	-0.00901112752440802\\
5.79	-0.00959521734056779\\
5.8	-0.00921366871695461\\
5.81	-0.00949729205923688\\
5.82	-0.00972426851198627\\
5.83	-0.00846036956374441\\
5.85	-0.00967872903212985\\
5.86	-0.00888903146281983\\
5.87	-0.00892684400165855\\
5.88	-0.00974992487865123\\
5.89	-0.00949505725860789\\
5.9	-0.00910923896040572\\
5.91	-0.00914245314524464\\
5.92	-0.00894410174938365\\
5.93	-0.00882813249318914\\
5.94	-0.00863860080182022\\
5.95	-0.00936200751424643\\
5.96	-0.00923714027634581\\
5.97	-0.00894709024259477\\
5.98	-0.00872888884997103\\
5.99	-0.00927549794531934\\
6	-0.00871447974057915\\
6.01	-0.00934546257603941\\
6.02	-0.00832969079680446\\
6.03	-0.0088728672712044\\
6.04	-0.00889632363381665\\
6.05	-0.00831467417779841\\
6.06	-0.00917227871735804\\
6.07	-0.00886998687118634\\
6.08	-0.00837938037694563\\
6.09	-0.00863464981950557\\
6.1	-0.00886488843271316\\
6.11	-0.00807901488326124\\
6.12	-0.00868448577222658\\
6.13	-0.00857654981627753\\
6.14	-0.00904249955403635\\
6.15	-0.00849273994006872\\
6.16	-0.00817215798959481\\
6.17	-0.00906665646359528\\
6.18	-0.00812247840806002\\
6.19	-0.00824246082611957\\
6.2	-0.00849586210024178\\
6.21	-0.00871174717728529\\
6.22	-0.00827643143623469\\
6.23	-0.0084574940970672\\
6.24	-0.00844840163382443\\
6.25	-0.00790589308557266\\
6.26	-0.00840375108222169\\
6.27	-0.00835510208213464\\
6.28	-0.00850458171607649\\
6.29	-0.00843666631342899\\
6.3	-0.00784026051376685\\
6.31	-0.00850524322187596\\
6.32	-0.00790117299787063\\
6.33	-0.00863777186602199\\
6.34	-0.0080133364500643\\
6.35	-0.00816306004281309\\
6.37	-0.00786053098757833\\
6.38	-0.00838043362955077\\
6.39	-0.0082566741843344\\
6.4	-0.00775659306978937\\
6.41	-0.0080569029678994\\
6.42	-0.00775734348400547\\
6.43	-0.00798629269644735\\
6.44	-0.00804188841324027\\
6.45	-0.00775290083697477\\
6.46	-0.00829352458639576\\
6.47	-0.00794050668074853\\
6.48	-0.00776292949031188\\
6.49	-0.00775477032205529\\
6.5	-0.0079284583242778\\
6.51	-0.0075756054133862\\
6.52	-0.00818616477228851\\
6.54	-0.00752165358092505\\
6.55	-0.00730382350741898\\
6.56	-0.00777904993773149\\
6.57	-0.00851077995394967\\
6.58	-0.00783312205812514\\
6.59	-0.00756771491277775\\
6.6	-0.00741302427169011\\
6.61	-0.00779642768661049\\
6.62	-0.00725815632432791\\
6.63	-0.00816732293505495\\
6.64	-0.00772603433765262\\
6.65	-0.00788868597472714\\
6.66	-0.00783187325049717\\
6.67	-0.00719773352579089\\
6.68	-0.00762149958515401\\
6.69	-0.00792829112243432\\
6.7	-0.00693343678887715\\
6.71	-0.0074159489354777\\
6.72	-0.00752038303831526\\
6.73	-0.0074489230230057\\
6.74	-0.00750639419217158\\
6.75	-0.0074839577258583\\
6.76	-0.00737211095212764\\
6.77	-0.0074403821664788\\
6.78	-0.00807989501970674\\
6.79	-0.00732651808540474\\
6.8	-0.00734174714880886\\
6.82	-0.00742550049647761\\
6.83	-0.0073204011908512\\
6.84	-0.00763514914396524\\
6.85	-0.00705429148103498\\
6.86	-0.00741726710614365\\
6.87	-0.00771058249099177\\
6.88	-0.00753095702747686\\
6.89	-0.00659132734130097\\
6.9	-0.00743388432564807\\
6.91	-0.00707392478320301\\
6.92	-0.00748961845199148\\
6.93	-0.0074525666826748\\
6.94	-0.00704237134160657\\
6.95	-0.00749420036566484\\
6.96	-0.00744209861323064\\
6.97	-0.00748734678107787\\
6.98	-0.00705694986865169\\
6.99	-0.00679549858422313\\
7	-0.00695230001519143\\
7.01	-0.00760209192317696\\
7.02	-0.00731685319966502\\
7.03	-0.00745969039316563\\
7.04	-0.00678873243932365\\
7.05	-0.00749503270271212\\
7.06	-0.00699983662887682\\
7.07	-0.00693912375055561\\
7.08	-0.00753093276587968\\
7.09	-0.00713197416654765\\
7.1	-0.00723834059341044\\
7.11	-0.00674538084765608\\
7.12	-0.00755637910110352\\
7.13	-0.00728769441521493\\
7.14	-0.00704462352159752\\
7.15	-0.00697658273563562\\
7.16	-0.00682642432984437\\
7.17	-0.00701026071877919\\
7.18	-0.00736207899117503\\
7.19	-0.00665274330071775\\
7.2	-0.00765557744099077\\
7.21	-0.00653501080558172\\
7.22	-0.00748147789672515\\
7.23	-0.00737324656445182\\
7.24	-0.00700158567694942\\
7.25	-0.0068860786943894\\
7.26	-0.00710948195152916\\
7.27	-0.00725874846123631\\
7.28	-0.00683404056860937\\
7.29	-0.00703007910034081\\
7.3	-0.00703316234489293\\
7.31	-0.0068187443235459\\
7.32	-0.00694834873658579\\
7.33	-0.00668637880825607\\
7.35	-0.0074235373785676\\
7.36	-0.0072718734716144\\
7.37	-0.00720099698332177\\
7.38	-0.00676495066719518\\
7.39	-0.00664225523434681\\
7.4	-0.0070312678190998\\
7.41	-0.00762773303475761\\
7.42	-0.00682938907518604\\
7.43	-0.00658990355826106\\
7.44	-0.00719306815031651\\
7.45	-0.00681676595862868\\
7.46	-0.00660372446987978\\
7.47	-0.0075589223547734\\
7.48	-0.00686918754569277\\
7.49	-0.00698950032426815\\
7.5	-0.00682396293189491\\
7.51	-0.00627042881380113\\
7.52	-0.00727118099153579\\
7.53	-0.00714498940783237\\
7.54	-0.00726542397162433\\
7.55	-0.00728498331860905\\
7.56	-0.00651187778535167\\
7.57	-0.00677604726138625\\
7.58	-0.00727023718624586\\
7.59	-0.00718290592753412\\
7.6	-0.00695541322050275\\
7.61	-0.00655993652205566\\
7.62	-0.00739411252234845\\
7.63	-0.00661000498085684\\
7.64	-0.00687024858245344\\
7.65	-0.00685491523952919\\
7.66	-0.00699090122747315\\
7.67	-0.00734625571482184\\
7.68	-0.00706120156521806\\
7.69	-0.00675409691893591\\
7.7	-0.00659057451858835\\
7.71	-0.00681533731523842\\
7.72	-0.00720613165441897\\
7.73	-0.00649227718396261\\
7.74	-0.00735731046396992\\
7.75	-0.00728307990453203\\
7.76	-0.00656236664800147\\
7.77	-0.00727151212218935\\
7.78	-0.00667014605043903\\
7.79	-0.00693640748059643\\
7.8	-0.00673240779618212\\
7.81	-0.00703916362417978\\
7.82	-0.00708580291624905\\
7.83	-0.00683515268432799\\
7.84	-0.00724779933803177\\
7.85	-0.00649864543853518\\
7.86	-0.00690752792990601\\
7.87	-0.0071922658447221\\
7.88	-0.0073234704671119\\
7.89	-0.00691325572291035\\
7.9	-0.00647860222383834\\
7.91	-0.00694892320982454\\
7.92	-0.00693779731405009\\
7.93	-0.00682511253633855\\
7.94	-0.00695144716307539\\
7.95	-0.00758370053236312\\
7.96	-0.00680168562815808\\
7.97	-0.00651924379208246\\
7.98	-0.00708802259878105\\
7.99	-0.00705417057261926\\
8	-0.00717866159690139\\
8.01	-0.00642726575811281\\
8.02	-0.00740536404753378\\
8.03	-0.0073490665374667\\
8.04	-0.00708428484760582\\
8.05	-0.00655307164865526\\
8.06	-0.00680816756487523\\
8.07	-0.00675511378125826\\
8.08	-0.00685589301622436\\
8.09	-0.0072866918115384\\
8.1	-0.00732857719356872\\
8.11	-0.00746091619372535\\
8.12	-0.00611033728065813\\
8.13	-0.00713862937972287\\
8.14	-0.00723167613499776\\
8.15	-0.00680919603921915\\
8.16	-0.0070928461217683\\
8.17	-0.00712022692158065\\
8.18	-0.00696623668623708\\
8.19	-0.00696748674323189\\
8.2	-0.00691217453424819\\
8.21	-0.00691988154676793\\
8.22	-0.00708021285492322\\
8.23	-0.00723693673961456\\
8.24	-0.00697570147388404\\
8.25	-0.00666898484428735\\
8.26	-0.00748633174780622\\
8.27	-0.00705032454890464\\
8.28	-0.0065628847380399\\
8.29	-0.00706708998276895\\
8.3	-0.00730003551801772\\
8.31	-0.00706831739598002\\
8.32	-0.00703924728452954\\
8.33	-0.00716430991705863\\
8.34	-0.00684743613651939\\
8.35	-0.0066196622188972\\
8.36	-0.00712063221262937\\
8.37	-0.00754218926141093\\
8.38	-0.00696911834526937\\
8.39	-0.00689950200971801\\
8.4	-0.00663990735410458\\
8.41	-0.00733412342831663\\
8.42	-0.00717044810878953\\
8.43	-0.00671910481124627\\
8.44	-0.00745776053521041\\
8.45	-0.00727398902196796\\
8.46	-0.00659968484293394\\
8.47	-0.00742495414342592\\
8.48	-0.00693703254459521\\
8.49	-0.00746005775534897\\
8.5	-0.00708001602805375\\
8.51	-0.00718609403116588\\
8.52	-0.00648179097886903\\
8.53	-0.00714583509231126\\
8.54	-0.00722674504578791\\
8.55	-0.00694321911261397\\
8.56	-0.00697429850604259\\
8.57	-0.00755376248839212\\
8.58	-0.0070907056685332\\
8.59	-0.00675823172840673\\
8.6	-0.00723821714554695\\
8.61	-0.00705845470823618\\
8.62	-0.00738104852278454\\
8.63	-0.00702912561144764\\
8.64	-0.00712832860571488\\
8.65	-0.00733960940156031\\
8.66	-0.0072167782242385\\
8.67	-0.00656779597447077\\
8.68	-0.00743713453291406\\
8.69	-0.00759631285555251\\
8.7	-0.00663556819696254\\
8.71	-0.00707531494570723\\
8.72	-0.00711681847123202\\
8.73	-0.00757230297808142\\
8.74	-0.00748050393289112\\
8.75	-0.00688141583615476\\
8.76	-0.00696683824423872\\
8.77	-0.00683627635227424\\
8.78	-0.00753765576092924\\
8.79	-0.00715310013345594\\
8.8	-0.00701261791409458\\
8.81	-0.00730530563665077\\
8.82	-0.00798168135263033\\
8.83	-0.00666205420945509\\
8.84	-0.00674113092698292\\
8.85	-0.00742052358091172\\
8.86	-0.00689789476116864\\
8.87	-0.00710736099778231\\
8.88	-0.00761389309416494\\
8.89	-0.00680910108987831\\
8.9	-0.00725415059560675\\
8.91	-0.00762004700769126\\
8.92	-0.00750359277850698\\
8.93	-0.0069932677347051\\
8.94	-0.00699013064583198\\
8.95	-0.00771289521381568\\
8.96	-0.00668936539568143\\
8.97	-0.00701579942768937\\
8.98	-0.00722457026799717\\
8.99	-0.0078076752107652\\
9	-0.0070638337683242\\
9.01	-0.00720505588641096\\
9.02	-0.00721140057412484\\
9.03	-0.00714832565217804\\
9.04	-0.00712714156915872\\
9.05	-0.00763795124368194\\
9.06	-0.00721002849765462\\
9.07	-0.00736854141404208\\
9.08	-0.00717237260681358\\
9.09	-0.00661907606846057\\
9.1	-0.00749806659573515\\
9.11	-0.0073538742938819\\
9.12	-0.00692463336897298\\
9.13	-0.00740525935909098\\
9.14	-0.00750830645252876\\
9.15	-0.00712712118948033\\
9.16	-0.00718512021231987\\
9.17	-0.00751471103304091\\
9.18	-0.00753425407816799\\
9.19	-0.00771320210303372\\
9.2	-0.00708716142995236\\
9.21	-0.00672954765954259\\
9.22	-0.00730126971262202\\
9.23	-0.00731359857523728\\
9.24	-0.00722655418836204\\
9.25	-0.00694110084296717\\
9.26	-0.007735341983647\\
9.27	-0.00697627898049547\\
9.28	-0.00740447770574271\\
9.29	-0.00766014665981629\\
9.3	-0.00750952824730078\\
9.31	-0.00735244380377509\\
9.32	-0.00679096024392578\\
9.33	-0.00724925799144494\\
9.34	-0.00756912275415544\\
9.35	-0.00738149457422033\\
9.36	-0.0074460850668796\\
9.37	-0.00750460701477174\\
9.38	-0.00677155751982284\\
9.39	-0.00735525832180706\\
9.4	-0.00749516483909218\\
9.41	-0.00749741486264099\\
9.42	-0.00702866657415058\\
9.43	-0.00743898773265173\\
9.44	-0.00737693716346222\\
9.45	-0.00713326496286015\\
9.46	-0.00748160910883655\\
9.47	-0.00744621270976609\\
9.48	-0.00715849990045392\\
9.49	-0.00766146265451262\\
9.5	-0.00708201085511817\\
9.51	-0.00688189098340608\\
9.52	-0.00793302315423006\\
9.53	-0.00770295427986056\\
9.54	-0.00662439703386575\\
9.55	-0.00743723336138302\\
9.56	-0.00762305213612358\\
9.57	-0.0072443113824292\\
9.58	-0.00746173884375345\\
9.59	-0.00685153248492476\\
9.6	-0.00767173285264278\\
9.61	-0.00721108896749278\\
9.62	-0.00810861376901251\\
9.63	-0.00704317028748669\\
9.64	-0.00707911504936298\\
9.65	-0.00769158048557905\\
9.66	-0.00670911679296182\\
9.67	-0.00793960388138792\\
9.68	-0.00787944926374884\\
9.69	-0.00686767023252521\\
9.7	-0.00718563297072627\\
9.71	-0.0071640766397163\\
9.72	-0.00747845332017327\\
9.73	-0.00772262241555488\\
9.74	-0.00700861189242374\\
9.75	-0.0078330888775735\\
9.76	-0.0073159861643326\\
9.77	-0.00752164602556249\\
9.78	-0.00697585983681748\\
9.79	-0.00749029394260603\\
9.8	-0.00755154886522291\\
9.81	-0.00731101227095188\\
9.82	-0.00726157584879061\\
9.83	-0.00762552392587601\\
9.84	-0.00756463892009407\\
9.85	-0.00731078335696544\\
9.86	-0.00696913592660664\\
9.87	-0.00734484662799595\\
9.88	-0.00712446592416072\\
9.89	-0.0079883312670912\\
};
\addlegendentry{D-UKF}

\addplot [color=black!60!blue, line width=2.0pt]
  table[row sep=crcr]{%
0.49	0.00195237306024332\\
0.5	0.0021635063329839\\
0.51	0.00170828179837201\\
0.52	0.00106360694435992\\
0.529999999999999	0.000492936061117888\\
0.540000000000001	9.03261216276263e-05\\
0.550000000000001	-0.000159165356903301\\
0.56	-0.00029649346153704\\
0.57	-0.000287551953952914\\
0.59	-0.000226709138635428\\
0.6	-0.000105259205540165\\
0.609999999999999	-6.76611981482722e-05\\
0.619999999999999	-4.71837809765674e-05\\
0.630000000000001	3.63075383091882e-06\\
0.640000000000001	6.32501245689809e-05\\
0.65	8.16627198680919e-05\\
0.66	0.000138160401480292\\
0.67	0.000128931521109266\\
0.68	0.000161330766758283\\
0.69	0.000205466969159573\\
0.699999999999999	0.00020365959432489\\
0.710000000000001	0.00017958695462994\\
0.720000000000001	0.00016135248288407\\
0.73	0.000164894895815948\\
0.74	0.000104277424847865\\
0.75	6.4565577451603e-05\\
0.76	3.70150128379265e-05\\
0.77	-9.73669684789513e-06\\
0.779999999999999	-6.43634413801664e-05\\
0.800000000000001	-0.000161414121658154\\
0.81	-0.00022456536765425\\
0.82	-0.000296924864610304\\
0.84	-0.000404872845342297\\
0.85	-0.000464468228194903\\
0.859999999999999	-0.000529395314888603\\
0.870000000000001	-0.000598723651306088\\
0.880000000000001	-0.000698453339106564\\
0.890000000000001	-0.00077444532498383\\
0.9	-0.000841386642004949\\
0.91	-0.000919101820377577\\
0.92	-0.000972858698032653\\
0.93	-0.000994452693998227\\
0.94	-0.00109678951520387\\
0.949999999999999	-0.00112007393250124\\
0.960000000000001	-0.00118913465534831\\
0.98	-0.0012703950223294\\
0.99	-0.00126684947558076\\
1	-0.00130854111681344\\
1.01	-0.0013596170576875\\
1.04	-0.00143881319512928\\
1.05	-0.00145356981721534\\
1.06	-0.00147408077708633\\
1.07	-0.00148925761851082\\
1.09	-0.0015074851550434\\
1.1	-0.00149921772242223\\
1.11	-0.0014814772625158\\
1.12	-0.00147295885914644\\
1.13	-0.00148126668915083\\
1.14	-0.0014752911255016\\
1.15	-0.00148721254483597\\
1.16	-0.00152318167372378\\
1.17	-0.00149673995412059\\
1.18	-0.00145199219421954\\
1.19	-0.00147174343250356\\
1.2	-0.00146321974226638\\
1.21	-0.00143960496027695\\
1.22	-0.00135396970631163\\
1.23	-0.0013889023882161\\
1.24	-0.00138647657187541\\
1.25	-0.00140641796650698\\
1.26	-0.00139404205445182\\
1.27	-0.00139006256178753\\
1.28	-0.00135613724028794\\
1.29	-0.00135954516625425\\
1.3	-0.00139387942330238\\
1.31	-0.00131691845701809\\
1.32	-0.00139962432410456\\
1.33	-0.00137380660043718\\
1.34	-0.00135787366340168\\
1.35	-0.00136457855253269\\
1.36	-0.00138554154279014\\
1.37	-0.00142016215537133\\
1.38	-0.00146532857994508\\
1.39	-0.00149928441472369\\
1.4	-0.0015092147889515\\
1.41	-0.00151528587097083\\
1.42	-0.00153121982834392\\
1.43	-0.00156430415262498\\
1.44	-0.00161501065217351\\
1.46	-0.00163026065577476\\
1.48	-0.0016327657460824\\
1.49	-0.00166362518060126\\
1.5	-0.00171466941440634\\
1.51	-0.00167636086749745\\
1.52	-0.00168391757087427\\
1.53	-0.00175900393028883\\
1.54	-0.00177395125715307\\
1.55	-0.00171456677623283\\
1.56	-0.00169503503659385\\
1.57	-0.00172873183788624\\
1.58	-0.00177474667954058\\
1.59	-0.00176614669346087\\
1.6	-0.00178474672979689\\
1.61	-0.00183452343198098\\
1.62	-0.00185400689101201\\
1.63	-0.00183660248560358\\
1.64	-0.0018364584866557\\
1.65	-0.00184940422060009\\
1.66	-0.00183839172381894\\
1.67	-0.00185621659229618\\
1.68	-0.00186025162251013\\
1.69	-0.00183961559527823\\
1.7	-0.00185390459989598\\
1.71	-0.0018545665174976\\
1.72	-0.00186933488944696\\
1.73	-0.00188805972826245\\
1.74	-0.00189776362186578\\
1.75	-0.00187131442825006\\
1.76	-0.00186735445194408\\
1.77	-0.00187254022240602\\
1.78	-0.0018447788340179\\
1.79	-0.00187772427907618\\
1.8	-0.00188069733568419\\
1.81	-0.00188863725277066\\
1.82	-0.00187030397545307\\
1.83	-0.00187527079335936\\
1.84	-0.00184886560841235\\
1.85	-0.00183072814044216\\
1.86	-0.00186393339149404\\
1.87	-0.00185538531215101\\
1.88	-0.00185467253997373\\
1.89	-0.0018462380102342\\
1.9	-0.00184934081872257\\
1.91	-0.00182659692454479\\
1.92	-0.00181986949131563\\
1.93	-0.00189135153968856\\
1.94	-0.00193844552876854\\
1.95	-0.00189290462607516\\
1.96	-0.00186032498246114\\
1.97	-0.00179571159024583\\
1.98	-0.00183327513576437\\
1.99	-0.00183013385342434\\
2	-0.00182195539096774\\
2.01	-0.00188733334502444\\
2.02	-0.00186308085205944\\
2.04	-0.00184836733403948\\
2.05	-0.00185023272973339\\
2.06	-0.00180262797239017\\
2.07	-0.00180710512517557\\
2.08	-0.00187330339509373\\
2.09	-0.00186802587382751\\
2.1	-0.00185811834113103\\
2.11	-0.00182625100883094\\
2.12	-0.00184033484098656\\
2.13	-0.00183577431374182\\
2.14	-0.00183837554594035\\
2.15	-0.00176098343060005\\
2.16	-0.00176028191253863\\
2.17	-0.00179884905480066\\
2.18	-0.00177302344809505\\
2.19	-0.00185160462534562\\
2.2	-0.0017942067757204\\
2.21	-0.00176044082541971\\
2.22	-0.00178749694571678\\
2.23	-0.00179146362091842\\
2.24	-0.00185572942173451\\
2.25	-0.00183527124772276\\
2.26	-0.00185907930686824\\
2.27	-0.00181329331755542\\
2.28	-0.0017913765435118\\
2.29	-0.00179811344708192\\
2.3	-0.00184006899429612\\
2.31	-0.00181693261367855\\
2.32	-0.00176135781227771\\
2.33	-0.00176414367830091\\
2.34	-0.00179283077965664\\
2.37	-0.00179525670094272\\
2.38	-0.00177523259614887\\
2.39	-0.0017736677022917\\
2.4	-0.00178487287832851\\
2.41	-0.00175924165714925\\
2.42	-0.00177180467193416\\
2.43	-0.00173113444606265\\
2.44	-0.00173312204086074\\
2.45	-0.00176387217697815\\
2.46	-0.00172809111366234\\
2.47	-0.00173306681101515\\
2.48	-0.00175161326435891\\
2.5	-0.00173038255977964\\
2.51	-0.0017094861778375\\
2.52	-0.00167395967938155\\
2.53	-0.00167461049863071\\
2.55	-0.00165868111148093\\
2.56	-0.00166963449219004\\
2.57	-0.00169283927661823\\
2.58	-0.00166294506681908\\
2.59	-0.0016622998225877\\
2.6	-0.00169947147053229\\
2.61	-0.00164686231268618\\
2.62	-0.00170912854140148\\
2.63	-0.00164871678231648\\
2.64	-0.00163717414702091\\
2.65	-0.00165259204396762\\
2.66	-0.0016635770139839\\
2.67	-0.00158424865909623\\
2.68	-0.00160355327577122\\
2.69	-0.0016188959626664\\
2.7	-0.00164747723569825\\
2.71	-0.00160633359050344\\
2.72	-0.00165943005271352\\
2.73	-0.00160132131098578\\
2.74	-0.00163921671546952\\
2.75	-0.00161127813937689\\
2.76	-0.00161119169201918\\
2.77	-0.00158039875572058\\
2.78	-0.00157983058546662\\
2.79	-0.00154143191646838\\
2.8	-0.00156233558814556\\
2.81	-0.00160960488530293\\
2.82	-0.00158224522916228\\
2.83	-0.00157999572007306\\
2.84	-0.00158986936387429\\
2.85	-0.00157370670794066\\
2.86	-0.00160210585858955\\
2.87	-0.00159958224154444\\
2.88	-0.00152839439766694\\
2.89	-0.00155192505825497\\
2.9	-0.00154016944738267\\
2.91	-0.00154659136906687\\
2.92	-0.00150741357573558\\
2.93	-0.00152802688480769\\
2.94	-0.00153591339670633\\
2.95	-0.00157947329384633\\
2.96	-0.00154327482347405\\
2.97	-0.0015560268274033\\
2.98	-0.00156464571226422\\
3	-0.0015437526573141\\
3.01	-0.00152544565846924\\
3.02	-0.001501582108137\\
3.03	-0.00154016673862856\\
3.04	-0.00155723291002374\\
3.05	-0.00154938173740149\\
3.06	-0.00150871240933981\\
3.07	-0.00149222401106108\\
3.08	-0.00147032041267181\\
3.09	-0.00146615470950273\\
3.1	-0.00148217431547693\\
3.11	-0.00150457234428991\\
3.13	-0.00148027919091298\\
3.14	-0.00144843319438337\\
3.15	-0.00148642558773737\\
3.16	-0.00148161466895402\\
3.17	-0.00145063902397524\\
3.18	-0.00143298529659219\\
3.19	-0.0013950356015453\\
3.2	-0.00140816853473602\\
3.21	-0.00139027988065443\\
3.22	-0.00140714674804343\\
3.23	-0.00144753496047834\\
3.25	-0.00139050453831402\\
3.26	-0.00139432147054919\\
3.27	-0.00138276336726761\\
3.28	-0.00139879627007744\\
3.29	-0.00137794509186051\\
3.3	-0.0013629995958393\\
3.31	-0.00135167042169293\\
3.32	-0.0013072079566534\\
3.33	-0.00131804011981984\\
3.35	-0.00135147865477769\\
3.36	-0.00132982218804578\\
3.37	-0.00139865292104879\\
3.38	-0.00135100145176281\\
3.39	-0.00135328055656458\\
3.4	-0.00132301624837439\\
3.41	-0.00132320891146698\\
3.42	-0.00127771284603106\\
3.43	-0.00129950705357551\\
3.44	-0.00135558024445359\\
3.45	-0.00132553843566896\\
3.46	-0.00129993934668882\\
3.47	-0.00131104800757598\\
3.48	-0.00129825393410954\\
3.49	-0.00130101757003764\\
3.5	-0.00132257495484289\\
3.51	-0.00148112379136123\\
3.52	-0.00164943992767697\\
3.54	-0.0019454080538992\\
3.55	-0.00204825953804466\\
3.57	-0.00239457462270387\\
3.58	-0.00253266058028068\\
3.59	-0.00267732564092249\\
3.61	-0.00299469020474774\\
3.64	-0.00346024084564966\\
3.65	-0.00359473633302443\\
3.66	-0.00376174717549382\\
3.67	-0.0039419954361577\\
3.68	-0.00409292010574269\\
3.69	-0.00423737176915395\\
3.7	-0.00437275962047146\\
3.71	-0.00454037539874008\\
3.72	-0.00460892887969777\\
3.73	-0.00475442316835739\\
3.74	-0.00485141212200446\\
3.75	-0.00500147289886321\\
3.76	-0.00512510292380419\\
3.77	-0.00528275727612559\\
3.78	-0.00535667486175129\\
3.79	-0.00540140793387955\\
3.8	-0.00554800178050741\\
3.81	-0.00566124281559688\\
3.82	-0.00580632508805223\\
3.83	-0.00590667468761552\\
3.84	-0.00599860870972257\\
3.85	-0.00609587247494581\\
3.86	-0.00621286974033453\\
3.87	-0.00631583039251815\\
3.88	-0.0063916460201483\\
3.89	-0.0064851627973983\\
3.9	-0.00653641531112292\\
3.91	-0.00660627162007188\\
3.92	-0.00670508929227331\\
3.93	-0.00679957368867612\\
3.94	-0.00693970754825735\\
3.95	-0.00697502125270333\\
3.96	-0.0070652263661497\\
3.97	-0.0071703127059326\\
3.98	-0.00723362657945259\\
3.99	-0.00731534623958652\\
4	-0.00740954909755587\\
4.01	-0.00748843034637936\\
4.02	-0.00757952006678941\\
4.03	-0.00765452213008722\\
4.04	-0.00772457277623673\\
4.05	-0.00781746944248063\\
4.06	-0.00788661363003307\\
4.07	-0.00794919521439752\\
4.08	-0.00803622435580387\\
4.09	-0.00813226261883671\\
4.11	-0.00829256823712576\\
4.12	-0.00839009648844069\\
4.13	-0.00843802979453478\\
4.15	-0.00859628122829292\\
4.16	-0.0087010509949188\\
4.19	-0.00894093795091955\\
4.2	-0.00900771473584072\\
4.26	-0.00943647253486546\\
4.27	-0.00949346905251858\\
4.28	-0.00956459997293457\\
4.29	-0.0096599052689097\\
4.3	-0.00968306841253508\\
4.31	-0.00974621068206893\\
4.32	-0.00980398735119614\\
4.33	-0.00985456459927825\\
4.34	-0.0099178250827876\\
4.35	-0.00994571087316842\\
4.36	-0.00998530317016844\\
4.37	-0.010037080288777\\
4.38	-0.0100699125468715\\
4.4	-0.0101863423205195\\
4.41	-0.0101862761537479\\
4.42	-0.0102361392252721\\
4.43	-0.0102788081566914\\
4.44	-0.0103128322095714\\
4.45	-0.010317457125554\\
4.46	-0.0103529864912097\\
4.47	-0.0104310751774701\\
4.48	-0.0104579437122894\\
4.49	-0.0104806236702508\\
4.5	-0.0104841092170815\\
4.51	-0.0104963126660849\\
4.52	-0.0105312580559733\\
4.53	-0.0105472325704792\\
4.54	-0.0105713317779799\\
4.55	-0.0105566036718585\\
4.56	-0.0105710090633337\\
4.57	-0.0106114335465879\\
4.58	-0.0106291491603301\\
4.59	-0.0106703927514999\\
4.61	-0.0106960733163248\\
4.62	-0.0107024150068025\\
4.63	-0.0107161563428821\\
4.64	-0.0107465218065528\\
4.65	-0.010748750929741\\
4.66	-0.010757790573539\\
4.67	-0.0107864510575979\\
4.68	-0.0108012214904214\\
4.69	-0.0108055677863899\\
4.7	-0.0108138398922719\\
4.72	-0.010823618807061\\
4.74	-0.0108608793028377\\
4.75	-0.0108715535815538\\
4.78	-0.0109172212630479\\
4.79	-0.0109365488617676\\
4.8	-0.0109479466521947\\
4.81	-0.0109542687188302\\
4.83	-0.0109749693000083\\
4.87	-0.0109930550201867\\
4.88	-0.0110054179261727\\
4.9	-0.0110125034358841\\
4.94	-0.0109922590696971\\
4.95	-0.0110059242972067\\
4.96	-0.011015239964129\\
4.97	-0.0110000732278586\\
4.98	-0.010980151900176\\
4.99	-0.0109829820659613\\
5	-0.0109906916848548\\
5.01	-0.0109710885038421\\
5.02	-0.0109677488464897\\
5.03	-0.0109441663443341\\
5.04	-0.0109493262670561\\
5.06	-0.0108860204054366\\
5.07	-0.0108971418285879\\
5.08	-0.0108886731383748\\
5.09	-0.0108584480297971\\
5.1	-0.0108539650860351\\
5.11	-0.0108716739614803\\
5.12	-0.010843382302161\\
5.13	-0.0108329410619934\\
5.14	-0.0108047387593473\\
5.15	-0.0107873742875579\\
5.17	-0.010735480050668\\
5.18	-0.0107203929217761\\
5.19	-0.0106971948294259\\
5.2	-0.0106875337187144\\
5.24	-0.0106183808332503\\
5.25	-0.0105869022197531\\
5.26	-0.0105876848559596\\
5.27	-0.010575708675896\\
5.28	-0.0105481540075925\\
5.29	-0.0105349565257669\\
5.3	-0.0104937113893353\\
5.35	-0.0104206275660808\\
5.36	-0.0103901061743397\\
5.38	-0.0103429507494912\\
5.39	-0.0103126503096469\\
5.41	-0.0102966130979052\\
5.42	-0.0102760509922319\\
5.43	-0.0102638824791743\\
5.44	-0.0102459368943517\\
5.45	-0.0102099509082905\\
5.46	-0.0101977562866988\\
5.47	-0.0101775804765811\\
5.48	-0.0101514873602806\\
5.5	-0.0101146532715646\\
5.51	-0.0101133175281607\\
5.56	-0.010022007593955\\
5.57	-0.00998072600825495\\
5.58	-0.00994699757365858\\
5.6	-0.00992820522904836\\
5.61	-0.00990025000516326\\
5.62	-0.00986874544392968\\
5.64	-0.00982317598787219\\
5.65	-0.0097719593237855\\
5.66	-0.00976104996989946\\
5.67	-0.00972390160431935\\
5.68	-0.00971372590582753\\
5.69	-0.00968115521141399\\
5.7	-0.00966832947682583\\
5.71	-0.00963428923180665\\
5.72	-0.00958763834362131\\
5.74	-0.00954874409979922\\
5.75	-0.00951254258999334\\
5.76	-0.00948007771756565\\
5.78	-0.00943694712405474\\
5.79	-0.0093974563578314\\
5.8	-0.00936689468804808\\
5.81	-0.00933290928915298\\
5.83	-0.00927442355219377\\
5.84	-0.0092601947051083\\
5.85	-0.00922953163121676\\
5.86	-0.0092198883354353\\
5.87	-0.00919199383857716\\
5.88	-0.0091587482230544\\
5.89	-0.00913445024508341\\
5.9	-0.00910593408141303\\
5.91	-0.00907213315846001\\
5.92	-0.00905217109718848\\
5.93	-0.00903906700757418\\
5.94	-0.00901053459221224\\
5.95	-0.00899120701385669\\
5.96	-0.00895331405377675\\
5.97	-0.00892160363822292\\
5.98	-0.00890900979399945\\
5.99	-0.00890876392280404\\
6	-0.00889337278655766\\
6.01	-0.00885727135629466\\
6.02	-0.00883236439279855\\
6.03	-0.00881959916539543\\
6.04	-0.00879900071220163\\
6.06	-0.00874904456734171\\
6.07	-0.00872934860161223\\
6.08	-0.00871560088730128\\
6.09	-0.00869697069902209\\
6.1	-0.00866618657939533\\
6.12	-0.00862283483727921\\
6.13	-0.00861497804116595\\
6.14	-0.00859308002183212\\
6.15	-0.00856397614452931\\
6.17	-0.0085391984931853\\
6.18	-0.00850970670147611\\
6.19	-0.00848980440754765\\
6.21	-0.00844081155430132\\
6.22	-0.00840411106376848\\
6.23	-0.00837757181669296\\
6.24	-0.00836940449186052\\
6.25	-0.0083445191364504\\
6.26	-0.00832497617987471\\
6.28	-0.00830327494811911\\
6.29	-0.00827585496517536\\
6.3	-0.00825390920733149\\
6.32	-0.00822386307623191\\
6.33	-0.00820097033569489\\
6.34	-0.0081687414325966\\
6.35	-0.0081533733457384\\
6.37	-0.00810823009388528\\
6.38	-0.00808089738997708\\
6.39	-0.00807868673462409\\
6.4	-0.0080596992524935\\
6.43	-0.0079796668715062\\
6.45	-0.00794035388530823\\
6.46	-0.0079307008343168\\
6.5	-0.00786818069373574\\
6.51	-0.00784539510288873\\
6.52	-0.007811437123177\\
6.56	-0.00774490708692888\\
6.57	-0.0077368361139154\\
6.58	-0.00770773091578647\\
6.6	-0.00767794994058946\\
6.62	-0.00765687029026907\\
6.64	-0.00762002882438573\\
6.65	-0.00761232941953871\\
6.66	-0.00758340692227222\\
6.67	-0.0075717051948736\\
6.68	-0.00756508749230278\\
6.69	-0.00757441385971802\\
6.7	-0.00756707480993413\\
6.71	-0.00755494465428086\\
6.72	-0.00754679808689751\\
6.73	-0.00753161343963704\\
6.74	-0.00752751126541185\\
6.75	-0.0075048380480105\\
6.79	-0.0074668256725321\\
6.8	-0.00744871023463389\\
6.81	-0.00744556199337687\\
6.82	-0.00744647927173325\\
6.83	-0.00742790708919827\\
6.84	-0.00739609533993857\\
6.85	-0.00738595317646862\\
6.86	-0.00738690845845014\\
6.87	-0.00736561042785588\\
6.88	-0.00734039589092284\\
6.9	-0.00733513780520667\\
6.92	-0.00730656523677276\\
6.94	-0.00729688127007577\\
6.95	-0.00727697416117223\\
6.96	-0.00726829412771579\\
6.97	-0.00725120402450763\\
6.98	-0.00723959452271039\\
6.99	-0.00723430213875353\\
7	-0.00723312944983157\\
7.01	-0.00720810582777176\\
7.02	-0.00720434680048854\\
7.03	-0.00719496511487883\\
7.04	-0.00717566515492152\\
7.07	-0.00714408721320048\\
7.09	-0.00713938740550724\\
7.1	-0.00712846842371739\\
7.11	-0.00711219127187945\\
7.12	-0.00712028244801033\\
7.13	-0.00710444755940998\\
7.14	-0.00709552885033382\\
7.15	-0.00709777050785831\\
7.16	-0.00709237902571225\\
7.17	-0.00707344001711441\\
7.19	-0.00706717788059841\\
7.2	-0.00705623951806977\\
7.24	-0.00706297364024167\\
7.29	-0.00704753065258856\\
7.3	-0.00704002691816541\\
7.31	-0.00702483363619599\\
7.34	-0.0070424534941278\\
7.36	-0.00703527001645199\\
7.37	-0.00701371930089323\\
7.38	-0.0070023643809769\\
7.39	-0.00700655767801805\\
7.41	-0.006992421341808\\
7.42	-0.00700291551704169\\
7.43	-0.00699805798468134\\
7.44	-0.00699746457819472\\
7.48	-0.00696892661295223\\
7.49	-0.00697492481716644\\
7.5	-0.00696640504361845\\
7.52	-0.00696140104677134\\
7.53	-0.00696697330624652\\
7.54	-0.0069632676765945\\
7.56	-0.00695025213201461\\
7.58	-0.00695713573276002\\
7.59	-0.00695460835529182\\
7.62	-0.00692092183845894\\
7.63	-0.00692192059312369\\
7.64	-0.00692867280556619\\
7.65	-0.00692121763625586\\
7.66	-0.0069248943051381\\
7.69	-0.00691904583699099\\
7.7	-0.00692156554022638\\
7.72	-0.00690121515015463\\
7.73	-0.00690437916340692\\
7.74	-0.00691177923876651\\
7.75	-0.00691549662520963\\
7.76	-0.00693003603332443\\
7.78	-0.00693565757771353\\
7.8	-0.00693544414748715\\
7.82	-0.00696700174284715\\
7.85	-0.00697116422189303\\
7.86	-0.00697667584865513\\
7.87	-0.00697274829433425\\
7.88	-0.00698029178369453\\
7.9	-0.00698162049301132\\
7.92	-0.006972077392561\\
7.93	-0.00698612796758979\\
7.94	-0.00699289789693935\\
7.95	-0.00698011807386578\\
7.96	-0.00697696620551547\\
7.97	-0.006970005014173\\
8.04	-0.00696557347651705\\
8.05	-0.00697567711028846\\
8.06	-0.00697109349142977\\
8.07	-0.00698044714332013\\
8.08	-0.00698516153413209\\
8.1	-0.00697656018138382\\
8.12	-0.00697959737301623\\
8.14	-0.00697538014414079\\
8.15	-0.00698210174337177\\
8.17	-0.00697606464532718\\
8.18	-0.00696947996265784\\
8.19	-0.00697032264270092\\
8.2	-0.0069753307513416\\
8.21	-0.00697487918745665\\
8.22	-0.00697991893692418\\
8.23	-0.00697688932284812\\
8.24	-0.00699051816047458\\
8.26	-0.00699949353422014\\
8.27	-0.00700942309001995\\
8.28	-0.00701293138718384\\
8.29	-0.00701071222243499\\
8.3	-0.00701721864127514\\
8.32	-0.00702364581458248\\
8.33	-0.00703175441481285\\
8.34	-0.00703227015257823\\
8.35	-0.00704660767332754\\
8.36	-0.00705698694707202\\
8.37	-0.0070570731475339\\
8.38	-0.00706299525566756\\
8.39	-0.00707657471872736\\
8.4	-0.00707522072062439\\
8.41	-0.00708400674071363\\
8.42	-0.00709699148037579\\
8.43	-0.00710376369996268\\
8.45	-0.00710438640264321\\
8.46	-0.00710845949019046\\
8.49	-0.00710401863342369\\
8.51	-0.00709581860613717\\
8.52	-0.00710617762369026\\
8.53	-0.00711000784192528\\
8.54	-0.00712714755842292\\
8.55	-0.00711828275320237\\
8.56	-0.00712226134526261\\
8.57	-0.0071177369195059\\
8.59	-0.00711839014791771\\
8.63	-0.00713472486527955\\
8.64	-0.0071261005021519\\
8.65	-0.00712311776420904\\
8.66	-0.00712385048898589\\
8.67	-0.00712857431538438\\
8.68	-0.00713733083212276\\
8.7	-0.0071423596647211\\
8.71	-0.00713740315519651\\
8.72	-0.0071288522859092\\
8.73	-0.00713253811057868\\
8.74	-0.007143483273369\\
8.75	-0.00713605764460468\\
8.78	-0.00714706621522332\\
8.79	-0.00715745344646912\\
8.8	-0.00715452103480452\\
8.82	-0.00716808508983036\\
8.85	-0.00716218840946325\\
8.86	-0.00717417423642353\\
8.87	-0.00717861770325889\\
8.88	-0.00717638747094362\\
8.89	-0.0071853987764996\\
8.92	-0.00720062180577763\\
8.93	-0.00719703989701692\\
8.94	-0.00721472504097243\\
8.95	-0.0072232721676837\\
8.96	-0.00721825493080352\\
8.97	-0.00722031511884857\\
8.99	-0.00723293437576977\\
9	-0.00722443159394892\\
9.01	-0.00723734935819031\\
9.02	-0.00724084019755189\\
9.03	-0.00723734872438797\\
9.04	-0.00724580647006157\\
9.05	-0.00724086840578231\\
9.06	-0.00725945521160298\\
9.09	-0.007259753734985\\
9.1	-0.00726858079876536\\
9.11	-0.00726332561655418\\
9.12	-0.00727168742433726\\
9.13	-0.00726845719644587\\
9.14	-0.00727825118781489\\
9.15	-0.0072844733545061\\
9.16	-0.00727869872614129\\
9.17	-0.00728964110586894\\
9.18	-0.00728444331733336\\
9.19	-0.00727448147786802\\
9.22	-0.00727382847844993\\
9.23	-0.00728205229017576\\
9.24	-0.00727760288977741\\
9.25	-0.00727697343000777\\
9.26	-0.00726988963271502\\
9.27	-0.00727826902350337\\
9.28	-0.00728009879551728\\
9.29	-0.00727532196384928\\
9.3	-0.0072865397575832\\
9.31	-0.00728653480947195\\
9.33	-0.00730538098726541\\
9.34	-0.00729430468233083\\
9.35	-0.00729616574365366\\
9.36	-0.00729125340848036\\
9.37	-0.00730176364923985\\
9.38	-0.00730389250665908\\
9.4	-0.00731816649547845\\
9.43	-0.00732512736742308\\
9.44	-0.00733831229110571\\
9.45	-0.00734445001793738\\
9.46	-0.0073421823446882\\
9.47	-0.00734967836083378\\
9.48	-0.00734147862463708\\
9.49	-0.00735081671958504\\
9.51	-0.00736366104505137\\
9.52	-0.00735512919042058\\
9.55	-0.00737485603508325\\
9.61	-0.00737590316439274\\
9.64	-0.00738501161890959\\
9.65	-0.00738119590784159\\
9.66	-0.00738995087000838\\
9.69	-0.00737672185023008\\
9.7	-0.00737661220256669\\
9.71	-0.00738248512957895\\
9.73	-0.00737557792220223\\
9.74	-0.00738311963348792\\
9.75	-0.00738685689928786\\
9.76	-0.00739650439467177\\
9.77	-0.00739117379954735\\
9.78	-0.00740090227303192\\
9.79	-0.00739321007396043\\
9.8	-0.00739694393038626\\
9.81	-0.00739216387414565\\
9.82	-0.00738018671743035\\
9.84	-0.00737180800512505\\
9.88	-0.00737689789445284\\
9.89	-0.00736679331326862\\
};
\addlegendentry{C-MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.499000000000001	-0.00139807219197507\\
0.504	-0.00132244810201954\\
0.506	-0.00130222847974437\\
0.508000000000001	-0.00129115731040308\\
0.513	-0.00128104054603817\\
0.515000000000001	-0.00126979879929046\\
0.516999999999999	-0.00124890173747971\\
0.519	-0.00121908656940661\\
0.524000000000001	-0.00113578163233008\\
0.526	-0.00111264128719135\\
0.528	-0.00109869810844998\\
0.532999999999999	-0.00108168919970986\\
0.535	-0.00106789346025771\\
0.537000000000001	-0.00104460689067842\\
0.539	-0.00101257496023877\\
0.544	-0.000924336607932119\\
0.545999999999999	-0.000899371259599491\\
0.548	-0.000883650933566571\\
0.553000000000001	-0.000862497799410278\\
0.555	-0.000847255539689229\\
0.557	-0.000822691467341485\\
0.558999999999999	-0.000789557492732129\\
0.564	-0.000699168603658151\\
0.566000000000001	-0.000673484833397353\\
0.568	-0.000657089122112708\\
0.573	-0.000634530052957771\\
0.574999999999999	-0.000618933102369823\\
0.577	-0.000594182370715401\\
0.579000000000001	-0.000561035842840951\\
0.584	-0.000471204991313812\\
0.586	-0.000445875241181781\\
0.588000000000001	-0.00042986800828082\\
0.593	-0.000408524114964948\\
0.595000000000001	-0.00039360778705877\\
0.597	-0.000369699951660252\\
0.599	-0.000337565181496302\\
0.604000000000001	-0.000250824997234389\\
0.606	-0.000226846324162366\\
0.608000000000001	-0.00021221262244886\\
0.613	-0.000194490370695632\\
0.615	-0.000181196865568722\\
0.617000000000001	-0.000159064585096402\\
0.619	-0.00012886557324876\\
0.622999999999999	-6.16813539977557e-05\\
0.625	-3.54242443876274e-05\\
0.627000000000001	-1.84576432324945e-05\\
0.629	-1.00141233208006e-05\\
0.634	3.06641974212596e-06\\
0.635999999999999	1.81414913367206e-05\\
0.638	4.19672809481852e-05\\
0.645	0.000141163802616973\\
0.647	0.000155149083422401\\
0.649000000000001	0.000160623217292155\\
0.654	0.000166166045865168\\
0.656000000000001	0.000178068877184856\\
0.657999999999999	0.000198588477653416\\
0.665000000000001	0.000285466560846714\\
0.667	0.000295896706342447\\
0.669	0.000297847286477193\\
0.673999999999999	0.000294548342841594\\
0.676	0.000302786983922942\\
0.678000000000001	0.000319524625533418\\
0.685	0.000392559101673129\\
0.686999999999999	0.000399043660472387\\
0.689	0.000397119566221349\\
0.694000000000001	0.000384286385438415\\
0.696	0.000388652290951086\\
0.698	0.00040143760993594\\
0.705	0.000460352999542835\\
0.707000000000001	0.00046290614511868\\
0.709	0.000457122380790764\\
0.714	0.000434734545041948\\
0.715999999999999	0.000435197537493437\\
0.718	0.000443989936128375\\
0.724	0.000485819678623045\\
0.726000000000001	0.000489016200017289\\
0.728	0.000483119799131515\\
0.734	0.000445354734258885\\
0.736000000000001	0.000441889771227721\\
0.738	0.00044667877434712\\
0.744	0.000476291964044862\\
0.746	0.000475502539362793\\
0.747999999999999	0.000465715479029072\\
0.754	0.000416619080636949\\
0.756	0.000409344745380125\\
0.758000000000001	0.000410262778606452\\
0.763999999999999	0.000428162470985427\\
0.766	0.000423589444279671\\
0.768000000000001	0.000410126800241883\\
0.774000000000001	0.00035039333467779\\
0.776	0.000339557408656432\\
0.778	0.000336864978388363\\
0.785	0.000341041892445659\\
0.787000000000001	0.000328520552237421\\
0.789	0.000308053959312105\\
0.794	0.000249775801806962\\
0.795999999999999	0.000235737770250211\\
0.798	0.00022980560900443\\
0.805	0.000222830030716992\\
0.807	0.000207347130336544\\
0.808999999999999	0.000184037604386234\\
0.814	0.000118907785633837\\
0.816000000000001	0.000102118905546789\\
0.818	9.34077210903439e-05\\
0.824999999999999	7.70033255363956e-05\\
0.827	5.90766345478499e-05\\
0.829000000000001	3.34449523275993e-05\\
0.834	-3.72383596705106e-05\\
0.836	-5.62568679391973e-05\\
0.838000000000001	-6.7218457047602e-05\\
0.845000000000001	-9.11055115278003e-05\\
0.847	-0.000110899683912535\\
0.849	-0.000138276842411855\\
0.854000000000001	-0.000213087357849417\\
0.856	-0.000233767332955992\\
0.858000000000001	-0.000246405988781007\\
0.865	-0.000275690379499594\\
0.867000000000001	-0.000296741304701698\\
0.869	-0.000325255354720611\\
0.874000000000001	-0.000402668688778363\\
0.875999999999999	-0.000424367556837169\\
0.878	-0.000438011964650542\\
0.885	-0.000470084011064742\\
0.887	-0.000491580851210927\\
0.888999999999999	-0.000520400305637381\\
0.894	-0.000598315120880599\\
0.896000000000001	-0.000620231929747916\\
0.898	-0.000634103430133592\\
0.904	-0.000658799048482095\\
0.906000000000001	-0.000675982926733099\\
0.907999999999999	-0.000701119878485201\\
0.915000000000001	-0.000804762297825334\\
0.917	-0.000822201014919699\\
0.919	-0.000832328186143982\\
0.923999999999999	-0.000851205319976955\\
0.926	-0.000867620908751476\\
0.928000000000001	-0.000891865658539714\\
0.935	-0.000992142461075929\\
0.936999999999999	-0.00100867996886578\\
0.939	-0.0010179004569224\\
0.944000000000001	-0.00103413253783557\\
0.946	-0.00104925454269811\\
0.948	-0.001072090728643\\
0.955	-0.00116729552887662\\
0.957000000000001	-0.00118246823885393\\
0.959	-0.00119032341299352\\
0.964	-0.00120277700225557\\
0.965999999999999	-0.00121616112432044\\
0.968	-0.00123715441756111\\
0.975	-0.00132587072405954\\
0.977	-0.00133929923737419\\
0.979000000000001	-0.00134541616876405\\
0.984	-0.00135318034977416\\
0.986000000000001	-0.00136447398053008\\
0.988	-0.00138328237625629\\
0.994	-0.00145570775842963\\
0.996	-0.00147112889816547\\
0.997999999999999	-0.00147862954744937\\
1.004	-0.00148231776008068\\
1.006	-0.0014912667147815\\
1.008	-0.00150764687329641\\
1.014	-0.00157287185070132\\
1.016	-0.0015860412050781\\
1.018	-0.00159133935813749\\
1.024	-0.00158814704023236\\
1.026	-0.00159459830086917\\
1.028	-0.00160840791526518\\
1.034	-0.0016660760340983\\
1.036	-0.00167689667215143\\
1.038	-0.00167990455815037\\
1.044	-0.00166961867269499\\
1.046	-0.00167351920950232\\
1.048	-0.0016847154757027\\
1.054	-0.0017347614752925\\
1.056	-0.00174323127813025\\
1.058	-0.00174395559284513\\
1.064	-0.00172664802573763\\
1.066	-0.00172803990086123\\
1.068	-0.00173667430306068\\
1.074	-0.00177930683671335\\
1.076	-0.00178551215405953\\
1.078	-0.00178404735500237\\
1.084	-0.00176005237905486\\
1.086	-0.00175906449598884\\
1.088	-0.00176527428208573\\
1.094	-0.00180094910883\\
1.096	-0.00180505537850451\\
1.098	-0.00180157399670478\\
1.104	-0.0017714570074876\\
1.106	-0.00176829402531631\\
1.108	-0.00177229090171238\\
1.114	-0.00180167618043825\\
1.116	-0.00180391607346841\\
1.118	-0.00179865661923273\\
1.124	-0.00176317597652798\\
1.126	-0.00175810502827822\\
1.128	-0.00176016172063953\\
1.134	-0.00178409736222207\\
1.136	-0.00178475711140358\\
1.138	-0.00177801023942692\\
1.144	-0.00173807427619543\\
1.146	-0.00173141019738132\\
1.148	-0.00173184558674322\\
1.154	-0.00175129877749924\\
1.156	-0.00175070338731942\\
1.158	-0.00174279701972679\\
1.164	-0.00169941834408682\\
1.166	-0.00169150812907404\\
1.168	-0.00169067168011594\\
1.174	-0.00170669068711327\\
1.176	-0.00170518871243353\\
1.178	-0.00169647280273644\\
1.184	-0.00165072194246818\\
1.186	-0.00164192911272387\\
1.188	-0.00164018527430621\\
1.194	-0.00165385351611391\\
1.196	-0.00165180204911053\\
1.198	-0.00164263361897987\\
1.204	-0.00159559388514374\\
1.206	-0.00158628338986055\\
1.208	-0.00158399658205965\\
1.214	-0.00159638874264978\\
1.216	-0.00159413917670292\\
1.218	-0.00158486818519243\\
1.224	-0.00153759340230764\\
1.226	-0.00152811759138594\\
1.228	-0.00152563831148811\\
1.234	-0.00153778002714233\\
1.236	-0.0015356650835443\\
1.238	-0.00152662160508577\\
1.244	-0.00148009809790217\\
1.246	-0.00147078421862012\\
1.248	-0.0014684367090716\\
1.254	-0.00148126909048507\\
1.256	-0.00147959150543464\\
1.258	-0.00147107460435691\\
1.264	-0.00142618855979926\\
1.266	-0.00141732813579765\\
1.268	-0.00141539996384132\\
1.274	-0.00142974993777045\\
1.276	-0.00142877311552247\\
1.278	-0.00142104171315083\\
1.284	-0.00137855275570509\\
1.286	-0.0013703931114506\\
1.288	-0.00136912691444735\\
1.294	-0.00138568408433848\\
1.296	-0.00138562492835881\\
1.298	-0.00137889086465393\\
1.304	-0.00133941239637814\\
1.306	-0.00133215049289248\\
1.308	-0.001331738045657\\
1.314	-0.00135103848070628\\
1.316	-0.00135206251921538\\
1.318	-0.00134648591540731\\
1.324	-0.00131047248140881\\
1.326	-0.00130425113098376\\
1.328	-0.00130482979343682\\
1.334	-0.00132724686550389\\
1.336	-0.00132946569263304\\
1.338	-0.00132515262639821\\
1.344	-0.00129289428030432\\
1.346	-0.00128780071193191\\
1.348	-0.00128945221968557\\
1.354	-0.00131519432633276\\
1.356	-0.00131866528856506\\
1.358	-0.00131566770243552\\
1.364	-0.00128729107458803\\
1.366	-0.0012833577316762\\
1.368	-0.00128610920280359\\
1.376	-0.00131995192828427\\
1.378	-0.00131826960914694\\
1.384	-0.00129374513601199\\
1.386	-0.00129095250795075\\
1.388	-0.00129477946037326\\
1.396	-0.00133310471821879\\
1.398	-0.00133268911530493\\
1.404	-0.00131184368393988\\
1.406	-0.00131012490734328\\
1.408	-0.00131495601708487\\
1.416	-0.00135743728735527\\
1.418	-0.00135819688132344\\
1.424	-0.00134073098718446\\
1.426	-0.00133997790376483\\
1.428	-0.00134570118741273\\
1.436	-0.0013918580599821\\
1.438	-0.00139366495844762\\
1.446	-0.00137924370037368\\
1.448	-0.00138571377631003\\
1.456	-0.00143494137098088\\
1.458	-0.00143763878618408\\
1.466	-0.00142635894031073\\
1.468	-0.00143340501199241\\
1.476	-0.00148500590855249\\
1.478	-0.00148841616933915\\
1.486	-0.00147954548854123\\
1.488	-0.00148697969699718\\
1.496	-0.0015401969986204\\
1.498	-0.00154412975898666\\
1.506	-0.00153689336253038\\
1.508	-0.00154451917157239\\
1.516	-0.00159856939903058\\
1.518	-0.00160282972628423\\
1.526	-0.00159644259532676\\
1.528	-0.00160406289892379\\
1.535	-0.00165364635691212\\
1.537	-0.00166113913787846\\
1.539	-0.00166259377722255\\
1.546	-0.00165626110541695\\
1.548	-0.00166368578009291\\
1.555	-0.00171261675580325\\
1.557	-0.00172004585877872\\
1.559	-0.00172146049818878\\
1.566	-0.00171451600399841\\
1.568	-0.00172156866826612\\
1.575	-0.0017692460835157\\
1.577	-0.00177644499098584\\
1.579	-0.00177765514199635\\
1.586	-0.00176953617838471\\
1.588	-0.0017760599650547\\
1.595	-0.00182195385171191\\
1.597	-0.00182877716981977\\
1.599	-0.00182963998277685\\
1.606	-0.00181986443973869\\
1.608	-0.00182572663444347\\
1.615	-0.00186939329411473\\
1.617	-0.00187572076482212\\
1.619	-0.00187611891783845\\
1.627	-0.001866105216763\\
1.629	-0.00187403789774621\\
1.636	-0.00191409878129534\\
1.638	-0.00191684236545164\\
1.647	-0.00190330884229617\\
1.649	-0.0019103812035226\\
1.657	-0.00194953413270937\\
1.659	-0.00194876513808317\\
1.663	-0.00193696596296533\\
1.666	-0.00193209781491532\\
1.668	-0.00193546394636179\\
1.677	-0.00197518997406299\\
1.679	-0.00197377785240427\\
1.683	-0.00196061358896138\\
1.686	-0.00195452041697131\\
1.688	-0.00195698472796302\\
1.697	-0.00199303453892341\\
1.699	-0.00199097832502027\\
1.703	-0.00197645793112855\\
1.706	-0.00196915558437638\\
1.708	-0.00197073208571119\\
1.717	-0.0020031925018138\\
1.719	-0.00200051805326851\\
1.723	-0.00198470383334559\\
1.726	-0.00197624794267348\\
1.728	-0.00197697689796783\\
1.737	-0.00200604753436018\\
1.739	-0.00200280465888625\\
1.746	-0.00197628739717537\\
1.748	-0.00197623203128927\\
1.757	-0.00200220987610855\\
1.759	-0.00199846874754073\\
1.766	-0.00196997362548501\\
1.768	-0.00196921619187584\\
1.777	-0.0019924775610054\\
1.779	-0.00198832461154552\\
1.786	-0.00195817508722129\\
1.788	-0.00195681249054935\\
1.791	-0.00196387800304976\\
1.795	-0.0019767464845426\\
1.797	-0.00197779323564973\\
1.799	-0.00197332671908157\\
1.806	-0.00194188451264132\\
1.808	-0.00194002368629675\\
1.811	-0.00194633552342793\\
1.815	-0.00195841611966507\\
1.817	-0.00195919854051141\\
1.819	-0.00195452396014417\\
1.825	-0.00192529471834924\\
1.827	-0.00192035924229828\\
1.829	-0.00192081011295109\\
1.836	-0.00193812982797326\\
1.838	-0.00193606244877209\\
1.841	-0.00192381105945394\\
1.845	-0.00190338380487276\\
1.847	-0.00189819790620582\\
1.849	-0.00189836347429839\\
1.855	-0.0019140880397881\\
1.857	-0.00191466408216279\\
1.859	-0.0019098964904245\\
1.865	-0.00188019223529068\\
1.867	-0.00187486588697006\\
1.869	-0.001874855268019\\
1.875	-0.00189026774425827\\
1.877	-0.00189089548843846\\
1.879	-0.00188623586398862\\
1.885	-0.0018567642101317\\
1.887	-0.00185140032281339\\
1.889	-0.0018513152382198\\
1.895	-0.00186670694909274\\
1.897	-0.00186747934055909\\
1.899	-0.00186301987722004\\
1.905	-0.00183405890290622\\
1.907	-0.00182875004380989\\
1.909	-0.00182868159800265\\
1.917	-0.00184530911571201\\
1.919	-0.00184113020190324\\
1.927	-0.00180774645629356\\
1.929	-0.00180777255203246\\
1.936	-0.00182511199612811\\
1.938	-0.00182387226699987\\
1.941	-0.0018131157500072\\
1.946	-0.00179095593337486\\
1.948	-0.00178852777119509\\
1.951	-0.00179387023602118\\
1.956	-0.00180739523328022\\
1.958	-0.00180653169199552\\
1.961	-0.00179638684912753\\
1.966	-0.00177504811274254\\
1.968	-0.00177284146001355\\
1.971	-0.0017784832738279\\
1.976	-0.00179274032119636\\
1.978	-0.00179228812943144\\
1.981	-0.0017828058949636\\
1.986	-0.00176237042137828\\
1.988	-0.00176041608814792\\
1.991	-0.00176639907613207\\
1.996	-0.00178144418967463\\
1.998	-0.00178142205280452\\
2.001	-0.00177262862712979\\
2.006	-0.00175313710303371\\
2.008	-0.00175144929742288\\
2.011	-0.00175779056412573\\
2.016	-0.00177363928601082\\
2.018	-0.00177404991990748\\
2.021	-0.00176594758906035\\
2.026	-0.00174740088966452\\
2.028	-0.0017459779966682\\
2.031	-0.00175267119517741\\
2.036	-0.00176930096093919\\
2.038	-0.00177013212988975\\
2.041	-0.00176270092946851\\
2.046	-0.00174506318559153\\
2.048	-0.00174388908838807\\
2.051	-0.00175090648604836\\
2.056	-0.00176826026354782\\
2.058	-0.0017694863081843\\
2.061	-0.00176268640671928\\
2.066	-0.00174588923662\\
2.068	-0.00174493509040374\\
2.071	-0.00175223029442328\\
2.076	-0.00177022126394455\\
2.078	-0.00177180502560859\\
2.081	-0.00176557968456414\\
2.086	-0.00174952734488443\\
2.088	-0.0017487537029286\\
2.091	-0.00175626489453506\\
2.096	-0.00177478191734615\\
2.098	-0.00177667695736972\\
2.101	-0.00177095591391208\\
2.106	-0.00175553110787696\\
2.108	-0.00175489029374631\\
2.111	-0.00176254381171503\\
2.116	-0.00178145742361302\\
2.118	-0.00178361043243846\\
2.121	-0.00177831354668179\\
2.126	-0.00176338362251371\\
2.128	-0.00176282224100888\\
2.131	-0.0017705363540621\\
2.136	-0.00178970502017251\\
2.138	-0.00179205831189222\\
2.141	-0.00178709932211873\\
2.146	-0.00177252259976157\\
2.148	-0.00177198408191437\\
2.151	-0.00177967279424607\\
2.156	-0.00179894917091872\\
2.158	-0.00180144316325581\\
2.161	-0.00179673340004527\\
2.166	-0.00178236537874099\\
2.168	-0.00178179246255183\\
2.171	-0.00178936920684514\\
2.177	-0.00181047961809711\\
2.179	-0.00181069287655333\\
2.188	-0.00179166996463387\\
2.191	-0.00179905105166078\\
2.197	-0.00181998764722913\\
2.199	-0.00182024470949749\\
2.208	-0.00180106699322913\\
2.211	-0.00180817470556072\\
2.217	-0.00182878096721062\\
2.219	-0.00182903037222282\\
2.228	-0.00180948104014966\\
2.231	-0.00181624627875365\\
2.237	-0.00183638378187823\\
2.239	-0.00183658033976464\\
2.248	-0.00181647278413344\\
2.251	-0.00182283719981413\\
2.257	-0.00184238959785255\\
2.259	-0.00184249563713479\\
2.266	-0.0018231582921171\\
2.269	-0.00182263969588448\\
2.276	-0.00184479040147245\\
2.279	-0.00184645834223218\\
2.286	-0.00182658054092855\\
2.289	-0.00182562385822038\\
2.296	-0.00184679735156301\\
2.299	-0.0018482382642464\\
2.306	-0.00182776159041076\\
2.309	-0.00182634712001573\\
2.316	-0.00184649939013859\\
2.319	-0.00184769581543875\\
2.329	-0.00182471512848892\\
2.339	-0.0018447812368354\\
2.347	-0.00182120386095974\\
2.35	-0.00182208802890393\\
2.359	-0.00183953046535734\\
2.367	-0.00181522841119097\\
2.37	-0.00181564880001694\\
2.379	-0.0018320580374418\\
2.387	-0.00180709827815129\\
2.39	-0.00180708468831448\\
2.397	-0.00182340760506428\\
2.4	-0.0018205193655394\\
2.407	-0.00179702138921201\\
2.41	-0.00179661236619388\\
2.417	-0.00181219169136071\\
2.42	-0.00180917700315497\\
2.427	-0.0017852581420712\\
2.43	-0.00178449902600697\\
2.437	-0.00179943603294852\\
2.44	-0.00179633771621468\\
2.447	-0.00177210813775019\\
2.45	-0.00177104899371017\\
2.457	-0.00178545478035552\\
2.46	-0.00178231928470041\\
2.467	-0.00175789636901236\\
2.47	-0.00175658988519167\\
2.477	-0.00177058052973855\\
2.48	-0.0017674558837264\\
2.487	-0.00174295942874281\\
2.49	-0.00174145886482258\\
2.497	-0.00175515073993182\\
2.5	-0.00175208458702514\\
2.507	-0.00172763226159844\\
2.51	-0.00172598952167569\\
2.517	-0.00173949493407122\\
2.52	-0.00173653272351793\\
2.527	-0.00171223592376357\\
2.53	-0.00171049981813454\\
2.537	-0.00172392311604064\\
2.54	-0.00172110650640001\\
2.547	-0.00169706674361692\\
2.55	-0.00169528149181808\\
2.557	-0.00170871575451592\\
2.56	-0.00170608127520211\\
2.567	-0.00168238719423819\\
2.57	-0.00168059120873032\\
2.577	-0.00169411560206534\\
2.58	-0.00169169360517785\\
2.587	-0.00166841870082557\\
2.59	-0.00166664367721125\\
2.597	-0.00168032152737929\\
2.6	-0.00167813544869766\\
2.607	-0.00165533651630057\\
2.61	-0.00165360684232319\\
2.617	-0.00166748444915221\\
2.62	-0.00166555038403615\\
2.627	-0.00164326670987691\\
2.63	-0.00164159919252604\\
2.637	-0.00165570537379089\\
2.64	-0.00165403196133873\\
2.647	-0.00163228522992753\\
2.65	-0.00163068912786812\\
2.657	-0.0016450354590436\\
2.66	-0.00164362405664953\\
2.667	-0.0016224189264733\\
2.67	-0.00162089626442352\\
2.677	-0.00163547795447094\\
2.68	-0.00163432307521383\\
2.687	-0.00161364835273581\\
2.69	-0.00161219448540528\\
2.697	-0.00162699180942738\\
2.7	-0.00162608178676749\\
2.707	-0.00160591211094641\\
2.71	-0.00160451649708193\\
2.718	-0.00162020802481067\\
2.721	-0.001616780456839\\
2.729	-0.00159726758595369\\
2.732	-0.00160118028466094\\
2.738	-0.00161365091169152\\
2.741	-0.00161044853939174\\
2.749	-0.0015913007878634\\
2.752	-0.0015952052185515\\
2.758	-0.0016078235037007\\
2.761	-0.00160482175884091\\
2.769	-0.00158597835321572\\
2.772	-0.00158985167361259\\
2.778	-0.0016025666199706\\
2.781	-0.00159973885416242\\
2.789	-0.00158113416401129\\
2.792	-0.00158495204593301\\
2.798	-0.00159771027718314\\
2.801	-0.00159502888901741\\
2.809	-0.00157659543592636\\
2.812	-0.0015803331847728\\
2.818	-0.00159308114258572\\
2.821	-0.00159051865932192\\
2.829	-0.00157218997368247\\
2.832	-0.00157582358028741\\
2.838	-0.00158850957147294\\
2.841	-0.00158603964774073\\
2.849	-0.00156775287635291\\
2.852	-0.00157125996627805\\
2.858	-0.00158383599303669\\
2.861	-0.00158143429475288\\
2.87	-0.00156345963177529\\
2.878	-0.00157891644993491\\
2.881	-0.00157656139829143\\
2.89	-0.00155847114322327\\
2.898	-0.00157362714284481\\
2.901	-0.00157130050027199\\
2.91	-0.00155305034597575\\
2.918	-0.00156786787938756\\
2.921	-0.00156555516665691\\
2.93	-0.00154711233541782\\
2.938	-0.00156156437546251\\
2.941	-0.0015592551162662\\
2.95	-0.00154059894111569\\
2.958	-0.00155466940405979\\
2.961	-0.0015523572001328\\
2.97	-0.00153347920018732\\
2.978	-0.00154716283058853\\
2.981	-0.00154484527672061\\
2.99	-0.00152574875999179\\
2.998	-0.00153905061316983\\
3.001	-0.00153672906674629\\
3.01	-0.00151742830945878\\
3.018	-0.00153036287988328\\
3.021	-0.00152804210414992\\
3.03	-0.0015085611680874\\
3.038	-0.00152115122204322\\
3.041	-0.0015188389256604\\
3.05	-0.00149921018440402\\
3.058	-0.00151148536230572\\
3.061	-0.00150919166008379\\
3.07	-0.00148945411099888\\
3.078	-0.00150144936880636\\
3.081	-0.00149918618973999\\
3.091	-0.00147990757284688\\
3.101	-0.00148891806034257\\
3.111	-0.00146958215700366\\
3.121	-0.00147848831250563\\
3.131	-0.00145914854183715\\
3.141	-0.00146799939864906\\
3.151	-0.00144870834918542\\
3.161	-0.00145755133404535\\
3.171	-0.00143835896619926\\
3.179	-0.00144929078865097\\
3.182	-0.00144514582310329\\
3.189	-0.00142819246997483\\
3.192	-0.00142925489928736\\
3.199	-0.00143911991374956\\
3.202	-0.00143509665479868\\
3.209	-0.00141830668543186\\
3.212	-0.00141933082984735\\
3.22	-0.00142867125459212\\
3.229	-0.00140874137022529\\
3.232	-0.00140973773071806\\
3.24	-0.00141917977023631\\
3.249	-0.00139955126045344\\
3.252	-0.00140052813799407\\
3.26	-0.00141008710835067\\
3.269	-0.00139077628010575\\
3.272	-0.00139173968296902\\
3.28	-0.00140142490175066\\
3.289	-0.00138244119006892\\
3.292	-0.00138339483335059\\
3.3	-0.00139320968108159\\
3.312	-0.00137550122209618\\
3.32	-0.00138544342399882\\
3.332	-0.00136805250917682\\
3.34	-0.00137811461075543\\
3.349	-0.00136010425972621\\
3.352	-0.00136102970541074\\
3.36	-0.00137119970990973\\
3.369	-0.00135349248616201\\
3.372	-0.0013544028750605\\
3.38	-0.00136466500704024\\
3.389	-0.00134724292638388\\
3.392	-0.00134813312561732\\
3.4	-0.00135846868269418\\
3.409	-0.00134131080390176\\
3.412	-0.00134217478895415\\
3.42	-0.00135256304312215\\
3.429	-0.00133564649737394\\
3.432	-0.00133647769760792\\
3.44	-0.00134689680849753\\
3.449	-0.00133019782458987\\
3.452	-0.00133098946338528\\
3.46	-0.00134141736802817\\
3.469	-0.00132491225494213\\
3.472	-0.00132565767198756\\
3.481	-0.00133529245470321\\
3.489	-0.00131973897194015\\
3.492	-0.00132043191677589\\
3.5	-0.0013308144180737\\
3.501	-0.00133846280457206\\
3.511	-0.00147653420757443\\
3.523	-0.00163428019086709\\
3.53	-0.00173061430051114\\
3.544	-0.00191429402811139\\
3.551	-0.00200956699362287\\
3.562	-0.00215317159988082\\
3.572	-0.00229090177634284\\
3.581	-0.00240951261061362\\
3.593	-0.00257663483673021\\
3.601	-0.0026839256914748\\
3.613	-0.00285297506877136\\
3.621	-0.00296101271229432\\
3.633	-0.00313045847406634\\
3.641	-0.00323810100919708\\
3.653	-0.00340623879578494\\
3.661	-0.00351244639620774\\
3.673	-0.0036779808263816\\
3.682	-0.00379588422547528\\
3.692	-0.00393181313954472\\
3.703	-0.00407335904760764\\
3.711	-0.00418043623626829\\
3.751	-0.00468825014436014\\
3.791	-0.00517863590310519\\
3.813	-0.00543984559889843\\
3.823	-0.00555420188200628\\
3.832	-0.00566160764512169\\
3.872	-0.00611090715868912\\
3.907	-0.00648415962645643\\
3.913	-0.00654728800878424\\
3.954	-0.00696056997739802\\
3.964	-0.00705567117655903\\
3.973	-0.00714519316193751\\
4.013	-0.00751717726843992\\
4.053	-0.00786759607297505\\
4.075	-0.00805039146114517\\
4.085	-0.00812949967382082\\
4.094	-0.00820419470527689\\
4.135	-0.00851862779183676\\
4.175	-0.00880489153999697\\
4.215	-0.00907077930405364\\
4.236	-0.00920195315408812\\
4.276	-0.00943749802941518\\
4.316	-0.0096537389369562\\
4.348	-0.00981106488613648\\
4.357	-0.00985561485376252\\
4.397	-0.0100345512748738\\
4.438	-0.0101994108925734\\
4.478	-0.0103434984160806\\
4.519	-0.0104739591071574\\
4.559	-0.0105857770343416\\
4.6	-0.0106844499425325\\
4.64	-0.0107664826767824\\
4.681	-0.0108358632782579\\
4.721	-0.0108905011026899\\
4.762	-0.0109330099139306\\
4.802	-0.0109625990413686\\
4.843	-0.0109806505727192\\
4.883	-0.0109875706134215\\
4.924	-0.0109836381955528\\
4.976	-0.0109638156045282\\
5.005	-0.0109469425790483\\
5.056	-0.0109049571731994\\
5.086	-0.0108755547954953\\
5.137	-0.010814346076808\\
5.167	-0.0107743293961047\\
5.228	-0.0106811078800249\\
5.279	-0.0105932802323405\\
5.32	-0.0105174849265879\\
5.38	-0.0103981447064587\\
5.431	-0.0102904992099067\\
5.492	-0.0101551041925809\\
5.543	-0.010038016943497\\
5.708	-0.00964046366846105\\
5.869	-0.00924293698477285\\
5.961	-0.0090175948008131\\
6.123	-0.00863892633273089\\
6.284	-0.0082915114016533\\
6.387	-0.00808832689236283\\
6.434	-0.00800190466518202\\
6.516	-0.00785794781886473\\
6.566	-0.00777454163044489\\
6.647	-0.00765008605713469\\
6.765	-0.00748872758066277\\
6.848	-0.00738898977109059\\
6.916	-0.00731658882785524\\
7.055	-0.00718974686198415\\
7.113	-0.00714539576582141\\
7.192	-0.00709313899173303\\
7.329	-0.00702300883873619\\
7.42	-0.00698992476582205\\
7.56	-0.00695630200372754\\
7.756	-0.00694051070601454\\
7.956	-0.00695475540398327\\
8.105	-0.00698034809017933\\
8.366	-0.00704374659187579\\
8.69	-0.00713823543361336\\
8.94	-0.00721049597597201\\
9.365	-0.0073147839522516\\
9.644	-0.00736471786533244\\
10	-0.00740600946187797\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=5.355in,
height=2.684in,
at={(9.125in,4.593in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta{}_\text{2}\text{ [deg]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.49	-1.86454597134983\\
0.5	-1.84359036746615\\
0.51	-1.92228743882214\\
0.52	-1.2086368738171\\
0.529999999999999	-0.103005062823357\\
0.540000000000001	0.704358179902854\\
0.550000000000001	-2.71897426070618\\
0.56	-1.32682969939722\\
0.57	-0.99182744517536\\
0.58	-0.782546549264907\\
0.59	-0.722621247886508\\
0.6	-0.372969258889654\\
0.609999999999999	-0.213799795060694\\
0.619999999999999	-0.103831714499691\\
0.630000000000001	0.528215189169089\\
0.640000000000001	-1.06080869334085\\
0.65	-0.71183905483943\\
0.66	-0.506091756379831\\
0.67	-0.467783453509227\\
0.68	-0.439199266458829\\
0.69	-0.427590331575075\\
0.699999999999999	-0.462767341887655\\
0.710000000000001	-0.269603364640403\\
0.720000000000001	-0.428475143807191\\
0.73	-0.357283250903777\\
0.74	-0.311776120526019\\
0.75	-0.228906818818061\\
0.76	-0.179828643850001\\
0.77	-0.173968087427269\\
0.779999999999999	-0.132591598502245\\
0.790000000000001	-0.0840291514613227\\
0.800000000000001	-0.0894002679344226\\
0.81	-0.195942064985502\\
0.82	-0.144391086434581\\
0.83	-0.0690734511296682\\
0.84	0.0210905821916043\\
0.85	0.0495451444832327\\
0.859999999999999	-0.0348106042868324\\
0.870000000000001	-0.0116303348421383\\
0.880000000000001	0.0526411906979121\\
0.890000000000001	0.00635726998699226\\
0.9	-0.0468818176984627\\
0.91	-0.0449030228852365\\
0.92	0.0276974332876421\\
0.93	-0.0587073419221298\\
0.94	0.0190734921021232\\
0.949999999999999	0.00958609748053618\\
0.960000000000001	-0.0615855180254243\\
0.970000000000001	0.0789567415796597\\
0.98	0.0766198458142782\\
0.99	0.0117797480635176\\
1	0.0268688638603436\\
1.01	0.0107478636381018\\
1.02	-0.0165346876003696\\
1.03	-0.0569534480614635\\
1.04	0.0178053933169622\\
1.05	0.0661199942595658\\
1.06	-0.0945924217828349\\
1.07	-0.0823925899063767\\
1.08	0.00892303573509423\\
1.09	0.0613732757707623\\
1.1	0.0259911834270099\\
1.11	0.0269405877163535\\
1.12	0.0519846517836129\\
1.13	-0.00156798217615517\\
1.14	0.0706535093767542\\
1.15	-0.0772649489853734\\
1.16	0.0147553708661974\\
1.19	-0.111759790668643\\
1.2	-0.0930123604224207\\
1.21	-0.0194038007887514\\
1.22	-0.025739881555225\\
1.23	0.042807883803178\\
1.24	-0.0960766825512138\\
1.25	-0.0389471061361348\\
1.26	-0.0367529660491215\\
1.27	0.0733063999145145\\
1.28	-0.0352271841622382\\
1.29	-0.0627349451632426\\
1.3	0.0168277135784507\\
1.31	0.00886660922397198\\
1.32	0.057837806831202\\
1.33	0.00819574676820878\\
1.34	0.0757779529521372\\
1.35	0.0569488102587599\\
1.36	-0.00196772516920873\\
1.37	0.0189736098523383\\
1.38	-0.0606974007996541\\
1.39	-0.016928253370736\\
1.4	0.0425918637982932\\
1.41	-0.000849740672862254\\
1.42	0.102486483335383\\
1.43	-0.00434613894179847\\
1.44	-0.0624793170859306\\
1.45	0.0594958051599548\\
1.46	-0.0304174751439632\\
1.47	-0.0473938163357559\\
1.48	-0.0600716207820824\\
1.49	-0.0277782866154155\\
1.5	-0.0384260221623123\\
1.51	-0.0386794658086558\\
1.52	-0.124659395877444\\
1.54	0.0923530119972895\\
1.55	0.0512114531973964\\
1.56	-0.0054384531545395\\
1.57	-0.00508169008871562\\
1.58	0.00733784164349061\\
1.59	-0.0499882837705314\\
1.6	0.0360853613842949\\
1.61	0.0442427332724264\\
1.62	-0.082558486077474\\
1.63	-0.0389600353789348\\
1.64	-0.0167672205957388\\
1.65	-0.0593305882924682\\
1.66	0.0820232802636269\\
1.67	-0.0149438625063993\\
1.68	0.0264916372040318\\
1.69	-0.0100083499637122\\
1.7	0.0454975680897007\\
1.71	0.0626453255445938\\
1.72	0.0234336141978844\\
1.73	0.0208109266490339\\
1.74	0.108679419544828\\
1.75	0.0636659408721272\\
1.76	0.0411694487899439\\
1.77	-0.0584007983042341\\
1.78	-0.0172359166667206\\
1.79	-0.00924510454694882\\
1.8	-0.08352785765139\\
1.81	0.0449198170422704\\
1.82	0.0666400482472795\\
1.83	0.0573406824232592\\
1.84	-0.0244542645113341\\
1.85	0.0163933240823297\\
1.86	0.0170880857761233\\
1.87	0.0375227378472118\\
1.88	0.0373685830262787\\
1.89	0.0842263659351232\\
1.9	0.0188094984878262\\
1.91	0.00561526704554183\\
1.93	-0.0772478596754169\\
1.94	-0.0292788649615758\\
1.95	0.03847245526714\\
1.96	-0.0202181313745484\\
1.97	-0.101057113608974\\
1.98	-0.0576474756907359\\
2	0.107579374166065\\
2.01	-0.00818119211383816\\
2.02	0.050248512681371\\
2.03	-0.0279901956816033\\
2.04	-0.0945454444101159\\
2.05	0.0079262567183136\\
2.06	0.0623577327320959\\
2.07	0.0264987924184865\\
2.08	0.0122688639376065\\
2.09	0.0310373616437118\\
2.1	0.136408873472874\\
2.11	-0.020762767014304\\
2.12	0.0211331679706248\\
2.13	-0.0164508491690256\\
2.14	0.00566342900039274\\
2.15	-0.00472123806629554\\
2.16	-0.051536168810685\\
2.17	-0.011094641414978\\
2.18	0.0899497474965969\\
2.19	0.042043138611831\\
2.2	0.0960414469345636\\
2.21	0.00680357826348654\\
2.22	-0.00584521277790628\\
2.23	0.0213325469207106\\
2.24	-0.0579647334158651\\
2.25	0.0190492387889094\\
2.26	0.0656298299203826\\
2.27	-0.0417627894441921\\
2.28	-0.0353830355152311\\
2.29	0.0257454787676679\\
2.3	0.123502556615882\\
2.31	0.0753720397601114\\
2.32	-0.0508276669828476\\
2.33	0.0396359847262957\\
2.34	-0.0291908730095543\\
2.35	-0.063840599684994\\
2.36	0.0366688758177176\\
2.37	0.0526730144149994\\
2.38	-0.00274007983571067\\
2.39	-0.126171852988193\\
2.4	-0.000919391012828896\\
2.41	0.0800325941366538\\
2.42	0.0624489035441087\\
2.43	0.00939101187880453\\
2.44	-0.0305083531174049\\
2.45	0.0234529486400987\\
2.46	-0.0165169705575821\\
2.47	0.0164935021201416\\
2.48	-0.069684983937556\\
2.49	0.0462053990029077\\
2.5	0.0689422440364709\\
2.51	0.107592677682497\\
2.52	0.0361689832288405\\
2.53	0.0300211939504251\\
2.54	0.00857319003615942\\
2.55	-0.0246053233829002\\
2.56	-0.0110622219583334\\
2.57	-0.0213717667890947\\
2.58	0.0219508412721154\\
2.59	0.016869396195375\\
2.6	0.0655006812157026\\
2.61	0.0145465061555896\\
2.62	-0.0429227639986038\\
2.63	0.0242300399831876\\
2.64	-0.0642143225481888\\
2.65	-0.0720530287459695\\
2.66	0.027032694195249\\
2.67	0.0559262861748238\\
2.68	0.0538032634924051\\
2.69	-0.03194748587822\\
2.7	-0.0248554727071024\\
2.71	-0.0202435509474981\\
2.72	0.000117054337337663\\
2.73	-0.0243543360239258\\
2.74	-0.00260747943423922\\
2.75	-0.0124944632066999\\
2.76	-0.138108546886322\\
2.77	0.0161884377278554\\
2.78	0.0302824679547129\\
2.79	-0.0663957172866887\\
2.8	-0.0308698168239587\\
2.81	0.0661346892450609\\
2.83	-0.0214994993493818\\
2.84	0.099620951195341\\
2.85	-0.0246061931030752\\
2.86	0.0261717809877737\\
2.87	0.0480666250757054\\
2.88	-0.054838521782834\\
2.9	0.132840744942207\\
2.91	0.105426566902992\\
2.92	0.0358699536524227\\
2.93	0.0303347181371052\\
2.94	-0.0113711464302142\\
2.95	-0.114812541823557\\
2.96	0.0617333001813236\\
2.97	-0.0207609616885804\\
2.98	0.00911275695719382\\
2.99	-0.0236604428750695\\
3	0.011489341165607\\
3.01	0.098151859721689\\
3.02	-0.0306120233507663\\
3.03	-0.0027742023732138\\
3.04	0.00993566112083144\\
3.05	0.0606519996010526\\
3.06	0.0441148450676927\\
3.07	-0.026644420352639\\
3.08	-0.0597264093835967\\
3.09	-0.0219814622222962\\
3.1	-0.0559773769710645\\
3.11	-0.0287729826651031\\
3.12	0.024729087961969\\
3.13	0.0277431800467625\\
3.14	0.0457527169746541\\
3.15	-0.147565416946893\\
3.16	-0.0529400322219615\\
3.17	0.0305557094636661\\
3.18	0.0820781738172762\\
3.19	-0.04633961991129\\
3.2	0.0379103062829635\\
3.21	0.0312647989626882\\
3.22	-0.0393085450733466\\
3.23	-0.0946604763549992\\
3.24	0.0371116707809307\\
3.25	-0.0556500402511446\\
3.26	-0.0858715751411232\\
3.27	0.0957036690991124\\
3.28	0.129038714221384\\
3.29	-0.0557502115502864\\
3.3	-0.0560461652530364\\
3.31	-0.00246485061556712\\
3.32	-0.0438018592797356\\
3.33	0.155109071551735\\
3.34	-0.0203340390908764\\
3.35	0.0265037738029577\\
3.36	0.0306971555916711\\
3.37	0.0734418990169061\\
3.38	0.0643877308988152\\
3.39	0.0681135245258915\\
3.4	-0.0206091036952287\\
3.41	-0.0193594902985197\\
3.42	-0.121156844978636\\
3.43	0.0634588537346978\\
3.44	0.0211184148629968\\
3.45	-0.0807729055395541\\
3.46	0.0301648723251375\\
3.47	-0.0339457665369878\\
3.48	-0.0559801080998028\\
3.49	0.0180691364369174\\
3.5	0.114326728835586\\
3.51	0.0241483343836713\\
3.52	0.0780904506653286\\
3.53	0.102224041730302\\
3.54	0.148211416935492\\
3.55	0.0267901527354812\\
3.56	0.0400438416510767\\
3.57	0.078685279633202\\
3.58	0.00907096544727537\\
3.59	0.10615845535105\\
3.6	0.10831604329384\\
3.61	0.065740393712618\\
3.62	0.05656811779218\\
3.63	0.0193852183824461\\
3.64	0.0690666279238226\\
3.65	0.0122700253386974\\
3.66	-0.0257838085904041\\
3.67	0.112715299304474\\
3.68	0.0731047151025255\\
3.69	0.0585984769894985\\
3.7	-0.00547447681680424\\
3.71	-0.0276576372344053\\
3.72	0.051392035959779\\
3.73	-0.0186532619109467\\
3.74	-0.0179092201186482\\
3.75	-0.0506014036808811\\
3.76	0.0189460012258333\\
3.77	-0.0423061055777136\\
3.78	-0.0604578216722658\\
3.79	-0.0349922006755765\\
3.8	0.0873829656965359\\
3.81	0.150329636555103\\
3.82	0.0415313420412744\\
3.83	0.0922289766141837\\
3.84	0.00569961013865949\\
3.85	-0.0175775680103563\\
3.86	0.0539291080763338\\
3.87	0.0313103599716236\\
3.88	-0.063319852855674\\
3.89	0.0443184985903766\\
3.9	0.020401353153396\\
3.91	-0.0238321115493001\\
3.92	0.0955972091395001\\
3.93	0.0655817442155779\\
3.94	0.0798834601917449\\
3.95	0.0704054321260372\\
3.96	-0.00332169722275211\\
3.97	-0.00264498368520449\\
3.98	-0.00806887297157743\\
3.99	-0.0385632351355163\\
4	0.070421319547993\\
4.01	0.135242540784457\\
4.02	-0.0519575727665966\\
4.03	0.0449953064191639\\
4.04	0.063098801953565\\
4.05	0.00593546662964428\\
4.06	-0.023829306196717\\
4.07	0.116227294522631\\
4.08	0.0348359081954541\\
4.09	-0.0187463621990887\\
4.1	0.14214771188437\\
4.11	-0.0392157145329364\\
4.12	-0.0594384520240823\\
4.13	0.0641783908306905\\
4.14	0.063372906203071\\
4.15	-0.00297647902987563\\
4.16	0.0600837735516109\\
4.17	0.0915829454861168\\
4.18	0.0873376748133978\\
4.19	0.0345320947541694\\
4.2	0.00654959378977793\\
4.21	0.0858929730782307\\
4.22	0.00935245474401825\\
4.23	-0.104368919898434\\
4.24	0.0149821526283631\\
4.25	0.0171549108526108\\
4.26	0.0809920067239034\\
4.27	0.12708851928943\\
4.28	0.0233053744464371\\
4.29	0.0394971339349013\\
4.3	0.0690589656522036\\
4.31	0.133319490272854\\
4.32	-0.132259427218969\\
4.33	0.046295430535821\\
4.34	0.0277787756400159\\
4.35	-0.0216630835888907\\
4.36	-0.0302059579016714\\
4.37	0.0300641386003662\\
4.38	0.062023071854199\\
4.39	0.0719600015488737\\
4.4	-0.0472286220912679\\
4.41	0.0659465245439605\\
4.42	0.0279502239802554\\
4.43	0.0872776462055924\\
4.44	0.00260124653837579\\
4.45	0.0770267177824309\\
4.46	0.103774377158729\\
4.47	0.0972250691427377\\
4.48	0.0499081680245155\\
4.49	0.0894282350632665\\
4.5	0.0324270657622066\\
4.51	0.0348136420895599\\
4.52	-0.0342855675570206\\
4.53	0.107666582697036\\
4.54	0.0429604323128103\\
4.55	0.138187019691344\\
4.56	0.109161827570617\\
4.58	0.0713072392763792\\
4.59	-0.0638924323222483\\
4.6	0.0498855545203014\\
4.61	0.0477556406331132\\
4.62	0.0478572721356443\\
4.63	0.0223909269962519\\
4.64	-0.0403402552070133\\
4.65	0.0857585779343708\\
4.66	0.112483427628405\\
4.67	-0.00547454023993055\\
4.68	0.0699400175818141\\
4.69	0.0662969788660348\\
4.7	0.0398465965448054\\
4.71	0.0865492776455881\\
4.72	0.0397303022744495\\
4.73	0.0760085482093302\\
4.74	-0.131019165826018\\
4.75	0.0446381507600222\\
4.76	0.0216976689621333\\
4.77	0.027444321626831\\
4.78	0.0768501336323482\\
4.79	0.0904814071361102\\
4.8	0.0547455912164025\\
4.81	0.0238488718478607\\
4.82	-0.0121575903682185\\
4.83	0.0134122040630018\\
4.84	0.070874817249404\\
4.85	-0.0599954918153571\\
4.86	0.0333811791081473\\
4.87	-0.0186183987339064\\
4.88	0.0183152864131841\\
4.89	0.0904422271001977\\
4.9	-0.0915818990472985\\
4.91	-0.0147550534354366\\
4.92	-0.091298545395432\\
4.93	0.00644877016341638\\
4.94	0.0109504672550429\\
4.95	0.0251574071217817\\
4.96	0.0841794083562206\\
4.97	-0.0224901988156034\\
4.98	-0.0144108730375194\\
4.99	0.0906093283619498\\
5	0.0759037474150546\\
5.01	0.15906009347043\\
5.02	0.0368984785125974\\
5.03	-0.0241894256934074\\
5.04	0.110517774509105\\
5.05	0.0446825709901191\\
5.06	0.0772485373530003\\
5.07	0.0148659394467074\\
5.08	0.0453257122257753\\
5.09	0.0292454732174576\\
5.1	0.0864872533952621\\
5.11	0.0671376189542059\\
5.12	0.075990568178554\\
5.13	0.0796588064858668\\
5.14	-0.0207725732834376\\
5.15	0.081199985974763\\
5.16	-0.00762161594451527\\
5.17	0.0754072243528299\\
5.18	0.0515553785851068\\
5.19	0.094178489213391\\
5.2	0.0577092641863999\\
5.21	0.046410995568209\\
5.22	0.140627180993675\\
5.23	0.103031609560816\\
5.24	0.102386528724765\\
5.25	0.143619286071839\\
5.26	0.0550365845891747\\
5.27	0.0271714236482126\\
5.28	-0.0962083085358358\\
5.29	0.101427832931506\\
5.3	0.0776074138171907\\
5.31	0.0674988327551205\\
5.32	0.0362874385178316\\
5.33	-0.0728440494129359\\
5.34	0.010282252628258\\
5.36	0.0114616442918987\\
5.37	0.0195793285338937\\
5.38	0.120591104112293\\
5.39	0.0391656284591591\\
5.4	0.0229281975463778\\
5.41	0.0431213595286408\\
5.42	0.0587735141203325\\
5.43	0.0368968642570167\\
5.44	0.0633052247454771\\
5.45	0.0766712103890086\\
5.46	0.0851929026182461\\
5.47	0.0442376544131662\\
5.48	0.081747676681232\\
5.49	-0.0227701133424034\\
5.5	-0.0100343726852543\\
5.51	-0.140307323060711\\
5.52	0.0909764762739087\\
5.53	0.0227210245925562\\
5.54	0.0982063507721591\\
5.55	0.0685160180807429\\
5.56	0.188470409169838\\
5.57	0.126386361800428\\
5.58	0.0837475884309242\\
5.59	-0.0226268594699377\\
5.6	0.0846660981397349\\
5.61	0.0586614362663909\\
5.62	0.0902996061986983\\
5.63	-0.0522515633846297\\
5.64	0.0628334989693826\\
5.65	0.115017311922657\\
5.66	0.0173047483656319\\
5.67	0.0838330059887085\\
5.68	0.074367069905918\\
5.69	0.0687948679961892\\
5.7	0.0439533785709614\\
5.72	0.0751008804461435\\
5.73	0.0416708274116218\\
5.74	0.0812730734006095\\
5.75	0.0559281689483555\\
5.77	-0.00639180731400302\\
5.78	-0.0642864035083903\\
5.79	-0.0616227847643813\\
5.8	-0.0622403771054678\\
5.81	-0.0587923330543845\\
5.82	-0.0410050910373343\\
5.83	0.0889971757647459\\
5.84	-0.00260463504582731\\
5.85	0.00946758274022841\\
5.86	0.0584876180296305\\
5.87	0.0459011449008813\\
5.88	0.024431584993863\\
5.89	-0.00279346478617981\\
5.9	0.0304415351881744\\
5.91	0.117778546941622\\
5.92	0.0564667881016589\\
5.93	0.0745490525293349\\
5.94	0.0455652625781227\\
5.95	0.0354587642452771\\
5.96	0.0610303521821152\\
5.97	0.0737435705545977\\
5.98	-0.0047998598643062\\
5.99	-0.00318478394603972\\
6	-0.00526113761117131\\
6.01	-0.0175953911152646\\
6.02	-0.000597437192197958\\
6.03	-0.032700615345675\\
6.04	-0.0900494534698737\\
6.05	0.00828914255072277\\
6.06	0.136816759125907\\
6.07	0.0563588444880452\\
6.08	-0.0050269513608896\\
6.09	-0.0356760690488045\\
6.1	-0.0525854877267875\\
6.11	0.0464413998061559\\
6.13	0.00646516348376736\\
6.14	-0.0226676553150469\\
6.15	0.0559967597133664\\
6.16	-0.00482258756210285\\
6.17	0.0192729242903056\\
6.18	0.124888035006109\\
6.19	0.0701278122639906\\
6.2	0.0705357282371892\\
6.21	0.0734719090503404\\
6.22	-0.0241429185037418\\
6.23	0.0276895402712967\\
6.24	0.0211268535073259\\
6.25	0.00176185015379815\\
6.26	0.020700641447263\\
6.27	-0.0426251102564947\\
6.28	-0.0393263631686409\\
6.29	-0.0335720422307872\\
6.3	0.00165441921728871\\
6.31	0.156688172412942\\
6.32	0.0322367945131532\\
6.33	0.0991404674123828\\
6.34	0.0865750932211995\\
6.35	0.0677970807016095\\
6.36	0.0530711777113879\\
6.37	0.0715352188469751\\
6.38	-0.00713670712508474\\
6.39	0.0538052013044421\\
6.4	0.0278812167678097\\
6.41	0.0852095085572842\\
6.42	0.0353864258942167\\
6.43	0.0280863628057659\\
6.44	-0.018124443753436\\
6.45	0.0393922926043615\\
6.46	0.0140567357804571\\
6.47	-0.00247550376928984\\
6.48	0.0739693339696714\\
6.49	0.00203393987550271\\
6.5	0.0779757035427338\\
6.51	0.0606803179593385\\
6.52	0.0543142046734033\\
6.53	0.0563619726060551\\
6.54	-0.00775738351427435\\
6.55	0.140373355960264\\
6.56	0.0326688366586723\\
6.57	0.112284326414908\\
6.58	0.107398163320511\\
6.59	0.0672919047977416\\
6.6	0.0144432077549368\\
6.61	0.0451254926766183\\
6.63	-0.0274183835285271\\
6.64	0.0245808157679335\\
6.65	0.0245419129578295\\
6.66	0.0419417252961125\\
6.67	-0.0584165565251169\\
6.68	0.0280705143960063\\
6.69	0.178480233813332\\
6.7	0.000593475022128587\\
6.71	0.0577849742857666\\
6.72	0.126868218079778\\
6.73	-0.0160501120150229\\
6.74	-0.0629088734309562\\
6.75	0.0204478917777351\\
6.76	0.041666680346566\\
6.77	0.0724919230947307\\
6.78	0.052194453786683\\
6.79	0.00569761815904712\\
6.8	0.0342406430971209\\
6.81	-0.0421835961304282\\
6.82	0.0269776796632186\\
6.83	-0.018576061994338\\
6.84	0.0444618520645577\\
6.85	0.0705228704592287\\
6.86	0.0572627658328315\\
6.87	0.0400348343306405\\
6.88	0.0486813249427769\\
6.89	-0.0208714657514975\\
6.9	-0.0591999306684556\\
6.91	0.0399240088945589\\
6.92	-0.0051023728947257\\
6.93	0.0201186858711253\\
6.94	0.122287343498783\\
6.95	0.00487912637970567\\
6.96	-0.0305811844443724\\
6.97	0.0894978639681767\\
6.98	0.012089991605535\\
6.99	0.103343082241167\\
7	0.0253922923361642\\
7.01	0.0403172876784765\\
7.02	0.0106357136006636\\
7.03	-0.0535990488203879\\
7.04	0.11245692811417\\
7.05	-0.0430412312070985\\
7.06	0.0213709563935254\\
7.07	-0.0740456991412657\\
7.09	0.00845112101740142\\
7.1	0.108497810616086\\
7.11	0.0355662000762322\\
7.12	-0.0720758346631101\\
7.13	0.124519020358662\\
7.14	0.056295411090332\\
7.15	0.131567843212679\\
7.16	-0.060369721241841\\
7.17	0.0564175917746752\\
7.18	0.133373718844268\\
7.19	-0.0344196469420694\\
7.2	-0.0323642178780119\\
7.21	0.0818058057744793\\
7.22	0.0828650849813357\\
7.23	0.0259919138612759\\
7.24	-0.0664991736234697\\
7.25	0.0858787048390468\\
7.27	0.155717275516622\\
7.28	0.0729363444196451\\
7.29	0.14175123869984\\
7.3	0.0597880246840532\\
7.31	0.105747071778637\\
7.32	0.0776760708803295\\
7.33	1.22793622949757e-05\\
7.34	0.00229348851200939\\
7.35	-0.0429308104644406\\
7.36	-0.042020558805234\\
7.37	0.0133764306591502\\
7.38	-0.0862607897108774\\
7.39	0.129070454883845\\
7.4	0.058402922307323\\
7.41	0.00423933679633137\\
7.42	0.0687543741580612\\
7.44	-0.0289583383706713\\
7.45	0.0550610735245982\\
7.46	-0.028175448898196\\
7.47	0.0142604907055102\\
7.48	-0.0650279876989543\\
7.49	0.0075685737214144\\
7.5	0.041526019574917\\
7.51	0.0220110727306064\\
7.52	0.0405214457254033\\
7.53	0.103616768002667\\
7.54	0.111616150865643\\
7.55	-0.0313437716288263\\
7.56	0.00766339486131073\\
7.57	0.006498177040271\\
7.58	0.0952660282414399\\
7.59	0.0208306147436588\\
7.6	-0.0322125701814002\\
7.61	0.0411394099821791\\
7.62	0.0963972865041569\\
7.63	0.0465456470535628\\
7.64	0.116571772392945\\
7.65	0.0103737619223239\\
7.66	0.0317453855263921\\
7.67	-0.0196609028802186\\
7.69	0.058173796132337\\
7.7	0.0518237664350636\\
7.71	0.0220669855850701\\
7.72	0.00545892082845967\\
7.73	0.0586027076350319\\
7.74	0.0618990555045684\\
7.75	0.0573668730623922\\
7.76	0.0155700967893608\\
7.77	0.0267050462502993\\
7.78	-0.0208286964696072\\
7.79	0.000867791208406743\\
7.8	-0.0390586687191217\\
7.81	0.0502836814505372\\
7.82	0.0618159116853576\\
7.83	0.0664031588643184\\
7.84	0.107111723722255\\
7.85	0.0315498998468229\\
7.86	0.0423864835723862\\
7.87	-0.012434714793244\\
7.88	0.0340115762992355\\
7.89	0.193008621959962\\
7.9	0.0430106434383788\\
7.91	0.0925605928464392\\
7.92	-0.0565589280304266\\
7.93	0.0769066255892312\\
7.94	0.00951828150812162\\
7.95	0.0958643597535911\\
7.96	0.0358430247507613\\
7.97	0.127601316823188\\
7.98	0.123102359787936\\
7.99	0.0369101172194632\\
8	0.0223913863857206\\
8.01	-0.0178693861104193\\
8.02	-0.032460226509329\\
8.03	0.0736727075250201\\
8.04	0.0778627164546606\\
8.05	0.0182833825626858\\
8.06	-0.0736091726759014\\
8.07	0.131452779614165\\
8.09	0.039724788651597\\
8.1	0.0726411522422268\\
8.11	0.0708363850264959\\
8.12	0.0329830276563143\\
8.13	0.106211817697272\\
8.14	-0.0651145317953024\\
8.15	0.0135703444242381\\
8.16	0.0308470969991959\\
8.17	0.0398420611168149\\
8.18	0.0658538278447622\\
8.19	-0.0294166263221314\\
8.2	0.0486904219961843\\
8.21	0.084831478420142\\
8.22	0.00322605614292115\\
8.23	-0.0196423260589427\\
8.24	0.0996971316992585\\
8.25	-0.0218172518571009\\
8.26	0.10938891523972\\
8.27	0.118387734728458\\
8.28	-0.00973136579534639\\
8.29	0.0237380801181644\\
8.3	-0.0606188905725276\\
8.31	0.0232388393588963\\
8.32	-0.00828880695155476\\
8.33	-0.0932083162159643\\
8.34	-0.064208635169507\\
8.35	-0.0583042514588215\\
8.36	0.0610327791276859\\
8.37	-0.0117287090100717\\
8.38	0.0413130968743189\\
8.39	-0.0055624323064194\\
8.4	-0.000268578199211333\\
8.41	0.0972477948192818\\
8.42	-0.0279431510115273\\
8.43	0.00935005335122696\\
8.44	0.126978027126256\\
8.45	0.131404477158071\\
8.46	0.0805869628670735\\
8.47	-0.0752115946335152\\
8.48	0.122376709964215\\
8.49	-0.00896374897672558\\
8.5	-0.007305002098974\\
8.51	0.030062439574408\\
8.52	0.0570392519956613\\
8.53	-0.0616702431226486\\
8.54	-0.000576303370735332\\
8.55	-0.0353731674751998\\
8.56	0.0523708867333426\\
8.57	-0.00571173870366692\\
8.58	0.0408321273580441\\
8.59	0.0996018823983604\\
8.61	-0.0250340766349382\\
8.62	-0.116768240978899\\
8.63	-0.012548393500083\\
8.64	0.0411003710271416\\
8.65	0.0141020478780547\\
8.66	0.0652930840481076\\
8.67	-0.0162208392955563\\
8.68	0.0126822080086413\\
8.69	0.0183952433884542\\
8.7	-0.0204104497260005\\
8.71	-0.0346392157705395\\
8.72	-0.0741989884320446\\
8.73	0.0679257481330069\\
8.74	0.0633939032751414\\
8.75	0.0497652682004173\\
8.76	0.0317200404858795\\
8.77	-0.0646415605052653\\
8.78	0.0201484144935193\\
8.79	0.0447817686390408\\
8.8	0.065995637158494\\
8.81	0.0250676539127426\\
8.82	0.0911193940987687\\
8.84	-0.0539307624968615\\
8.85	0.0691241747243794\\
8.86	0.0733567326501543\\
8.87	0.0318594735463194\\
8.89	0.117423716789972\\
8.91	-0.0333878034826967\\
8.92	0.0623539748353323\\
8.93	-0.0122873557170351\\
8.94	-0.057204752146049\\
8.95	0.00222543008169396\\
8.96	0.036045207922939\\
8.97	0.0840712880639103\\
8.98	0.00415888389113661\\
8.99	0.0549927366496377\\
9	0.086064456749682\\
9.01	0.0981168752458643\\
9.02	0.0355401244205495\\
9.03	-0.00343379650553288\\
9.04	0.0474201941361798\\
9.05	0.131428259629729\\
9.06	0.0127862495812678\\
9.07	-0.0292336954807979\\
9.08	0.0127328099317765\\
9.09	-0.00726208427533948\\
9.1	-0.00266615030488992\\
9.11	0.0364651871145725\\
9.12	0.00323816559603074\\
9.13	-0.0735322115637018\\
9.14	0.00155959492553848\\
9.15	0.0663959424748555\\
9.16	0.0730122662873782\\
9.17	0.0863932943047985\\
9.18	0.0563168030373618\\
9.19	0.0846071990091559\\
9.2	0.0262282967579495\\
9.21	-0.0242962184029238\\
9.22	-0.0522299503572867\\
9.23	0.124456586392625\\
9.24	-0.0110793321014171\\
9.25	0.000154626129528879\\
9.26	-0.00620072982223974\\
9.27	0.0265292079108121\\
9.28	0.0314565596233933\\
9.29	0.0467776777286417\\
9.3	-0.0475590883156656\\
9.31	0.0794252932597601\\
9.32	0.0457785665015535\\
9.33	0.0190365637804462\\
9.34	0.0129725996371235\\
9.35	0.0020125692711872\\
9.36	0.00393151591549668\\
9.37	0.000406825566756197\\
9.38	0.0737979355748166\\
9.39	0.00193047755772113\\
9.4	0.0710317903166242\\
9.41	0.123540420252084\\
9.42	0.0398944126251308\\
9.43	0.0299411256605708\\
9.44	-0.0448445343902222\\
9.45	0.0431988693193261\\
9.46	0.0513436772479281\\
9.47	-0.015397644051518\\
9.48	-0.0646510605109825\\
9.49	0.0462296914947729\\
9.5	-0.0142220134338231\\
9.51	0.0662854600556102\\
9.52	0.0530893475605581\\
9.53	0.126858470629713\\
9.55	-0.0173750286464838\\
9.56	0.0240931652962217\\
9.57	0.0017981338496611\\
9.58	0.0182202056899996\\
9.59	0.0947201106603188\\
9.6	0.108136999366025\\
9.61	0.0131883773848358\\
9.62	0.0324925047503939\\
9.63	0.110307017933565\\
9.64	-0.0176397123930201\\
9.65	0.0413092689667565\\
9.66	-0.0291018354129164\\
9.67	0.0922875314525982\\
9.68	0.0897483233458161\\
9.69	-0.0203638841200018\\
9.7	0.105700786754255\\
9.71	0.066781304226879\\
9.72	0.0340594266829157\\
9.73	0.0470686107000802\\
9.74	-0.0267451543323887\\
9.75	0.052460932654526\\
9.76	0.0184366208768552\\
9.77	0.0125213856913433\\
9.78	-0.011359315287109\\
9.79	0.0914331389178642\\
9.8	-0.0163985843710179\\
9.81	0.032229810955414\\
9.82	0.0336800325238755\\
9.83	0.0422605623184609\\
9.84	-0.0670456496823135\\
9.85	0.055525598021859\\
9.86	0.0590714310675367\\
9.87	0.0967146420433664\\
9.88	0.0837629276861662\\
9.89	0.00698320808282915\\
};
\addlegendentry{D-UKF}

\addplot [color=black!60!blue, line width=2.0pt]
  table[row sep=crcr]{%
0.49	-1.29413855583024\\
0.5	-0.694070977274123\\
0.51	-0.397029725128945\\
0.52	-0.279492407936701\\
0.529999999999999	-0.257989869915008\\
0.540000000000001	-0.263771476148634\\
0.550000000000001	-0.2867884587709\\
0.56	-0.306906957891542\\
0.57	-0.294889241703459\\
0.58	-0.278769141748157\\
0.59	-0.26866704420695\\
0.6	-0.209787471072971\\
0.619999999999999	-0.157248921080054\\
0.630000000000001	-0.11803235087082\\
0.640000000000001	-0.0626652835090766\\
0.65	-0.026523036906255\\
0.66	0.0362351530359035\\
0.67	0.073970370428853\\
0.68	0.136412497863731\\
0.69	0.210504647381455\\
0.699999999999999	0.275446302219819\\
0.710000000000001	0.328437524304789\\
0.720000000000001	0.392300811865354\\
0.73	0.468010688292992\\
0.74	0.523179539047177\\
0.75	0.585236391372433\\
0.76	0.658596389489404\\
0.800000000000001	0.904379669683649\\
0.84	1.11087915748837\\
0.859999999999999	1.19031973692277\\
0.870000000000001	1.2170122249957\\
0.880000000000001	1.22880486567595\\
0.890000000000001	1.23544735594079\\
0.9	1.24077660475655\\
0.91	1.23120440096416\\
0.92	1.23261467150394\\
0.93	1.24015426695128\\
0.94	1.21432118454244\\
0.949999999999999	1.20765247115085\\
0.98	1.12038308783049\\
0.99	1.10045362694582\\
1	1.06393314585878\\
1.01	1.01364729618879\\
1.02	0.971244699983657\\
1.04	0.867562169442493\\
1.09	0.583182998975659\\
1.14	0.342447505279083\\
1.15	0.285892257616482\\
1.16	0.219088808264871\\
1.17	0.17485117931426\\
1.18	0.149419544804317\\
1.19	0.0944285574290546\\
1.2	0.05378656294954\\
1.21	0.0194657275397816\\
1.22	0.0304966877490358\\
1.23	-0.0086371390148372\\
1.24	-0.0299367627093972\\
1.25	-0.0597771908271483\\
1.26	-0.0699151966586697\\
1.27	-0.0835201371674685\\
1.28	-0.0730509380425275\\
1.29	-0.0730037519157776\\
1.3	-0.0809122222047876\\
1.31	-0.0381495724616627\\
1.32	-0.0572140067559985\\
1.33	-0.0331137908741539\\
1.34	-0.00174830383494395\\
1.35	0.0246599287888358\\
1.36	0.0471502059500182\\
1.39	0.0954608767925151\\
1.4	0.126285698490491\\
1.42	0.194785232179868\\
1.43	0.219410902202569\\
1.44	0.230559820793516\\
1.47	0.308000838125849\\
1.48	0.339772653313915\\
1.49	0.357298867504952\\
1.5	0.358992425061246\\
1.51	0.399309963025914\\
1.52	0.420982907364305\\
1.53	0.405616370343097\\
1.54	0.414935380963925\\
1.55	0.456640083153147\\
1.56	0.490816472337315\\
1.57	0.496719840485568\\
1.58	0.490638203930402\\
1.59	0.501177873048988\\
1.6	0.500256521283248\\
1.61	0.47778888093481\\
1.62	0.461168827290066\\
1.63	0.450426660466533\\
1.64	0.435759565565689\\
1.65	0.409585525451902\\
1.66	0.396082253182371\\
1.68	0.344538474456854\\
1.69	0.330790148029607\\
1.7	0.303815220798967\\
1.71	0.284004092931454\\
1.72	0.260190779676336\\
1.74	0.205123524123962\\
1.75	0.193153691711473\\
1.76	0.172639659288564\\
1.77	0.148589089979239\\
1.78	0.148281880384218\\
1.79	0.117610585734468\\
1.8	0.102340783477786\\
1.81	0.0821672523901498\\
1.82	0.0769794931935195\\
1.83	0.0615654375044414\\
1.84	0.064045192098888\\
1.85	0.0624715126078854\\
1.86	0.0458666695319039\\
1.87	0.0412970870157494\\
1.88	0.0391301815932934\\
1.89	0.0421968770442049\\
1.9	0.0432031234758483\\
1.92	0.0748427242869738\\
1.93	0.0484227452727737\\
1.94	0.0255350128928953\\
1.95	0.0417021924234788\\
1.96	0.0641591024390706\\
1.97	0.106313297667555\\
1.98	0.112175039189957\\
2	0.158861442399221\\
2.01	0.141514814719287\\
2.02	0.164051164634472\\
2.03	0.177595985519098\\
2.04	0.19466431795469\\
2.05	0.204156561139655\\
2.06	0.239444563124863\\
2.07	0.253610610535063\\
2.08	0.237414227767296\\
2.1	0.249215053973984\\
2.11	0.268346374321816\\
2.12	0.268323738585444\\
2.14	0.27404158752995\\
2.15	0.312633172230875\\
2.16	0.32878942792253\\
2.17	0.318798049409494\\
2.18	0.339900851995942\\
2.19	0.30457146007884\\
2.2	0.331056102463279\\
2.21	0.348543124926444\\
2.22	0.340903686704394\\
2.23	0.340713849427303\\
2.24	0.310489493033039\\
2.25	0.310876236918631\\
2.26	0.29056770901304\\
2.27	0.301543138498893\\
2.28	0.3027529579999\\
2.29	0.290385539676102\\
2.3	0.25973443446636\\
2.31	0.2582248141359\\
2.32	0.275878613951733\\
2.33	0.271480729520526\\
2.34	0.253093836829485\\
2.36	0.237672881887505\\
2.37	0.224583258853052\\
2.38	0.22089539609464\\
2.39	0.213445860186319\\
2.4	0.19638555652238\\
2.41	0.192188224194965\\
2.42	0.174561654497523\\
2.43	0.180130914296491\\
2.44	0.172682225513427\\
2.45	0.152223028651591\\
2.46	0.161447175818601\\
2.47	0.152820937203963\\
2.48	0.136529776551868\\
2.49	0.133334010957626\\
2.5	0.128499359120163\\
2.51	0.130129826784263\\
2.52	0.142650390423135\\
2.53	0.145021386572552\\
2.54	0.151157215804247\\
2.55	0.154004041669182\\
2.56	0.154540236187152\\
2.57	0.14152519853635\\
2.58	0.157677456816259\\
2.59	0.162413524469365\\
2.6	0.145429499692291\\
2.61	0.169304089831698\\
2.62	0.13957262624573\\
2.63	0.162862675481499\\
2.64	0.168906276497395\\
2.65	0.163257137637615\\
2.66	0.154837296541615\\
2.67	0.191521827954759\\
2.68	0.190023875594484\\
2.69	0.187115140203218\\
2.7	0.171370693295792\\
2.71	0.187680880445939\\
2.72	0.157303828232195\\
2.73	0.176603232306029\\
2.74	0.154083426982503\\
2.75	0.164494190506083\\
2.76	0.163954005805337\\
2.77	0.177403089213996\\
2.78	0.179598884945833\\
2.79	0.20458824579535\\
2.8	0.204530325013003\\
2.81	0.184574355840994\\
2.82	0.194045315588355\\
2.83	0.193545492554591\\
2.84	0.186633757747913\\
2.85	0.193024021507334\\
2.86	0.175434084140257\\
2.87	0.168384557762373\\
2.88	0.19779350471925\\
2.89	0.185891203463967\\
2.9	0.188019370995534\\
2.91	0.183684168352841\\
2.92	0.202252121329948\\
2.93	0.197020355945146\\
2.94	0.196195476670955\\
2.95	0.171501579917035\\
2.96	0.183795003447415\\
2.97	0.178431585088461\\
2.98	0.170058253803255\\
2.99	0.173112382092253\\
3	0.1785589518073\\
3.01	0.190084139569695\\
3.02	0.206097952338819\\
3.03	0.193787764640724\\
3.04	0.18589331140123\\
3.05	0.185515947303667\\
3.06	0.197968118930945\\
3.07	0.205204127743702\\
3.08	0.216316619222486\\
3.09	0.220946986293608\\
3.1	0.217457750808059\\
3.11	0.204363111327659\\
3.12	0.207891204051414\\
3.13	0.208052746953257\\
3.14	0.220988987081419\\
3.15	0.203388923333968\\
3.16	0.199372467014342\\
3.17	0.205408092838315\\
3.18	0.207728243472992\\
3.19	0.22436888516086\\
3.2	0.218351818129555\\
3.21	0.227778556238533\\
3.22	0.221513966524647\\
3.23	0.19479213214435\\
3.24	0.193809322444839\\
3.25	0.198695202306574\\
3.26	0.193811542855617\\
3.27	0.193636785353615\\
3.28	0.182543853021546\\
3.3	0.186015293566264\\
3.31	0.186577483257516\\
3.32	0.210421498177435\\
3.33	0.212033164730002\\
3.35	0.201168328810326\\
3.36	0.209756575436749\\
3.37	0.173928750437678\\
3.38	0.187218511766261\\
3.39	0.180924080576357\\
3.4	0.186777901616335\\
3.41	0.184045342882861\\
3.42	0.206178027925223\\
3.43	0.199733599485189\\
3.44	0.172588021959694\\
3.46	0.191878323590522\\
3.47	0.184989632303989\\
3.48	0.190390618592371\\
3.49	0.190812273977755\\
3.5	0.188644978320955\\
3.52	0.100634125144573\\
3.54	0.0348981483153672\\
3.55	0.0325879415091226\\
3.57	-0.0269196608061542\\
3.58	-0.0394065215450023\\
3.59	-0.0479135550593206\\
3.6	-0.058574610776791\\
3.61	-0.067503372080262\\
3.62	-0.0696106750995327\\
3.63	-0.0656339734747551\\
3.64	-0.0594307361884816\\
3.65	-0.0401115174534628\\
3.66	-0.0292960424637503\\
3.67	-0.0229931751056842\\
3.69	0.0113976449244753\\
3.7	0.0319770976200466\\
3.71	0.0361834235796454\\
3.72	0.0848935408325868\\
3.73	0.105116560414997\\
3.74	0.145999633776361\\
3.75	0.166265815375969\\
3.76	0.192376391112298\\
3.77	0.200078592600077\\
3.78	0.242020300355041\\
3.79	0.30416600334641\\
3.8	0.32001820517227\\
3.81	0.343525665281909\\
3.82	0.348248504403363\\
3.84	0.387782707479831\\
3.85	0.403598339967317\\
3.86	0.405087078166554\\
3.87	0.408311945168702\\
3.88	0.420745419592723\\
3.89	0.420522117449526\\
3.9	0.441424028780096\\
3.91	0.456382508227914\\
3.92	0.454940570473374\\
3.93	0.451200444224703\\
3.94	0.418154987484598\\
3.95	0.426224213295228\\
3.96	0.412473754455817\\
3.97	0.390447769839621\\
3.98	0.380178653490887\\
3.99	0.363080374991576\\
4	0.339226007617931\\
4.01	0.318572529701335\\
4.04	0.2445071747266\\
4.05	0.211023824904419\\
4.08	0.140039995284624\\
4.09	0.10667549794811\\
4.11	0.0485386724203209\\
4.12	0.0112863319189316\\
4.13	-2.06652710090793e-05\\
4.15	-0.035879431299918\\
4.16	-0.0655874101748566\\
4.18	-0.107711797176208\\
4.19	-0.125951527607143\\
4.2	-0.136507998644881\\
4.22	-0.150385204444611\\
4.24	-0.161621049867804\\
4.25	-0.164442604751564\\
4.26	-0.162958610281038\\
4.27	-0.154871437959386\\
4.28	-0.150766798846817\\
4.29	-0.161435068387974\\
4.3	-0.141539759054226\\
4.31	-0.139448393905269\\
4.32	-0.135889324983637\\
4.33	-0.126124078590806\\
4.34	-0.118242617907327\\
4.35	-0.096051525894211\\
4.36	-0.0830660244002672\\
4.37	-0.0734687708624335\\
4.38	-0.0529182687039338\\
4.39	-0.0457610862027167\\
4.4	-0.0428478541143136\\
4.41	-0.0144067793364258\\
4.44	0.0126006605007092\\
4.45	0.0350552518291067\\
4.46	0.0450631100424346\\
4.47	0.0319805323671432\\
4.48	0.0362968525296736\\
4.49	0.0387883603841743\\
4.51	0.0566372648958264\\
4.52	0.0529730810846729\\
4.53	0.0531500540214438\\
4.54	0.0517455218421929\\
4.55	0.0692265522200017\\
4.56	0.0703056514018812\\
4.57	0.0601156667979552\\
4.58	0.0575585908920289\\
4.59	0.0424034987993451\\
4.61	0.030203674158912\\
4.62	0.0286102830316395\\
4.63	0.0218666323500543\\
4.64	0.00734698885128182\\
4.65	0.00189771661123928\\
4.66	-0.0060990011936326\\
4.67	-0.0219578440921282\\
4.69	-0.0470420727533849\\
4.72	-0.0818922342239148\\
4.74	-0.110194837043053\\
4.76	-0.132495571684018\\
4.79	-0.160322178367181\\
4.8	-0.165795116004062\\
4.82	-0.174388526317102\\
4.83	-0.175729464362263\\
4.84	-0.175614522221935\\
4.85	-0.172164923624081\\
4.86	-0.171338853558666\\
4.87	-0.168782231345915\\
4.88	-0.168874183150763\\
4.89	-0.165574723881036\\
4.9	-0.164364226459327\\
4.91	-0.160813376664521\\
4.93	-0.143626678845663\\
4.94	-0.130333647591812\\
4.95	-0.129573524725856\\
4.96	-0.134708699675514\\
4.97	-0.126886413507066\\
4.98	-0.115384984680389\\
4.99	-0.112119733869406\\
5	-0.114397020079934\\
5.01	-0.106080310851866\\
5.02	-0.103404590793559\\
5.03	-0.0923571480741145\\
5.04	-0.0947612447001802\\
5.06	-0.067132536739706\\
5.07	-0.0693381424376867\\
5.08	-0.0699838680385199\\
5.09	-0.0590276093885223\\
5.1	-0.0554295502964806\\
5.11	-0.0648382829092498\\
5.12	-0.0598301326848514\\
5.13	-0.059427235781925\\
5.14	-0.0533173411521659\\
5.15	-0.0530091345301571\\
5.17	-0.0458467464247292\\
5.18	-0.0464518261398439\\
5.19	-0.0439588513121407\\
5.2	-0.0487746247137295\\
5.21	-0.05054856357728\\
5.22	-0.0490932816739473\\
5.23	-0.0489831710984561\\
5.24	-0.0517047173731839\\
5.25	-0.0457196293800735\\
5.27	-0.0631973305520432\\
5.28	-0.0675879855792232\\
5.29	-0.0769329555768081\\
5.3	-0.0730016040874943\\
5.31	-0.0778440985353654\\
5.32	-0.0841832170640373\\
5.33	-0.0891217143670815\\
5.34	-0.0980325673515949\\
5.35	-0.105359661413502\\
5.38	-0.115961922051326\\
5.39	-0.116114730326615\\
5.41	-0.128991976953102\\
5.42	-0.129650840826116\\
5.43	-0.134898968913944\\
5.44	-0.137902415289034\\
5.45	-0.132950428318225\\
5.46	-0.134456477403432\\
5.49	-0.125589184304374\\
5.5	-0.118316101958499\\
5.51	-0.119962062966579\\
5.52	-0.11706943923673\\
5.56	-0.0983911652021447\\
5.58	-0.0643414539841274\\
5.6	-0.0574388259690295\\
5.62	-0.0373935614578613\\
5.63	-0.0295791732838779\\
5.64	-0.0254695543985122\\
5.65	-0.00896541775449577\\
5.66	-0.0107168585034856\\
5.67	-0.00130646803097534\\
5.68	-0.000265501049909744\\
5.69	0.00748255910872331\\
5.7	0.0068926220742469\\
5.71	0.0131425431434877\\
5.72	0.0267765106223123\\
5.73	0.0279067677107605\\
5.74	0.0270918038538071\\
5.75	0.0338702480017332\\
5.76	0.0419858207797574\\
5.77	0.0426642738642613\\
5.78	0.0401642167797149\\
5.79	0.0451744972144752\\
5.8	0.0448706604128688\\
5.81	0.0468215242717633\\
5.83	0.0463997139176513\\
5.84	0.0374921030156088\\
5.85	0.0357563852734302\\
5.86	0.0246070738609774\\
5.88	0.0162845836948691\\
5.89	0.00736872487618712\\
5.9	0.00174793036455867\\
5.91	0.00109283005502903\\
5.92	-0.00375466017078452\\
5.93	-0.0118604095146111\\
5.94	-0.0145967434277168\\
5.95	-0.0217656629518501\\
5.96	-0.0213113828251039\\
5.98	-0.0251603327374141\\
5.99	-0.034262768520648\\
6	-0.0384717824318273\\
6.01	-0.036406815642863\\
6.02	-0.0379808575942207\\
6.03	-0.0421573790071079\\
6.04	-0.0448742905674067\\
6.05	-0.0453885738320992\\
6.06	-0.0414333303752983\\
6.07	-0.040218870787271\\
6.08	-0.0435808881551907\\
6.09	-0.0427805499137435\\
6.1	-0.040671524206914\\
6.11	-0.0403324605622402\\
6.12	-0.035193182267335\\
6.13	-0.0337177448291186\\
6.14	-0.0296539243561256\\
6.15	-0.0215173671678031\\
6.16	-0.0172486868983128\\
6.17	-0.015615915327146\\
6.18	-0.00950647142457228\\
6.21	-0.00059411832251044\\
6.22	0.00870712818380071\\
6.23	0.0120807847926585\\
6.24	0.0123704565243656\\
6.26	0.0241141279635713\\
6.27	0.0248768627867548\\
6.28	0.0244440058935425\\
6.3	0.0346058427306275\\
6.32	0.0359391564315388\\
6.33	0.0422369683482771\\
6.34	0.0533491496788656\\
6.37	0.0645444436422622\\
6.38	0.0705384683157035\\
6.4	0.0690770574721\\
6.41	0.0727399227172327\\
6.42	0.078367272153514\\
6.43	0.0804513000992415\\
6.44	0.0843704842554303\\
6.45	0.0845886395188131\\
6.46	0.0804382670018526\\
6.48	0.0783164060957802\\
6.51	0.072074364909497\\
6.52	0.0751950755026769\\
6.54	0.0697400295781563\\
6.56	0.0679607512953453\\
6.57	0.0609914732858101\\
6.58	0.0626625332233175\\
6.6	0.0571783989036589\\
6.62	0.0469351392877684\\
6.63	0.0448846892791721\\
6.64	0.0405219316154444\\
6.65	0.0338343248773185\\
6.66	0.0384901871984198\\
6.68	0.036994527468778\\
6.69	0.0311296947409687\\
6.72	0.0289245454288789\\
6.73	0.0299819834834807\\
6.74	0.0295751964542319\\
6.78	0.0555763805240872\\
6.79	0.0603207448440912\\
6.8	0.0695760309932894\\
6.81	0.0742929408883697\\
6.82	0.0768160909724998\\
6.83	0.0805877449339505\\
6.84	0.091449203364391\\
6.85	0.0932324071374637\\
6.86	0.0925866075976955\\
6.87	0.0966962289927551\\
6.88	0.102819673119257\\
6.89	0.10321117404294\\
6.9	0.102242448026573\\
6.94	0.107574274093508\\
6.95	0.11129888459925\\
6.96	0.113490263961353\\
6.97	0.118197559008991\\
6.98	0.119170953407433\\
6.99	0.117305480404298\\
7	0.116672935635506\\
7.01	0.119288668459717\\
7.04	0.113504706216645\\
7.05	0.108864775778784\\
7.07	0.104863434780327\\
7.1	0.0898324124561896\\
7.11	0.0883818860843348\\
7.12	0.077620001780133\\
7.13	0.0767554110746005\\
7.14	0.073967674742903\\
7.15	0.068395389576267\\
7.16	0.0650789508996468\\
7.17	0.067848288031314\\
7.18	0.0686234213623038\\
7.19	0.064822979765836\\
7.2	0.0641827671954616\\
7.22	0.0598105459868066\\
7.23	0.0600638413189927\\
7.24	0.0592132674530603\\
7.26	0.0547136531378101\\
7.27	0.0543561749676655\\
7.28	0.051733247222046\\
7.29	0.0522338912658142\\
7.3	0.0563242695465078\\
7.31	0.0633672412308215\\
7.32	0.0639361169586437\\
7.33	0.0665846328429325\\
7.35	0.0667405134900037\\
7.36	0.0697438415999159\\
7.37	0.0772568527526118\\
7.38	0.0830190222998226\\
7.39	0.0842672080008242\\
7.4	0.088238273745219\\
7.41	0.0951344073272367\\
7.42	0.0952246672597994\\
7.43	0.0991533122980854\\
7.45	0.100807652732215\\
7.46	0.10653443645765\\
7.48	0.111377806300538\\
7.49	0.109986381987255\\
7.5	0.112950247393542\\
7.51	0.114501970171091\\
7.54	0.109232720670661\\
7.56	0.110858850122213\\
7.58	0.108141241430076\\
7.59	0.109308023827793\\
7.6	0.111608505551089\\
7.61	0.112033381581114\\
7.62	0.114801149770301\\
7.63	0.113450941341625\\
7.64	0.108636514742216\\
7.65	0.106636487015976\\
7.7	0.0746136347216861\\
7.71	0.0716262303170652\\
7.72	0.0708207574604103\\
7.73	0.0647710456071309\\
7.74	0.0566804156658236\\
7.75	0.0533247234301371\\
7.76	0.0460623786392489\\
7.77	0.0450795604014047\\
7.78	0.0457899518853537\\
7.79	0.0444004697347964\\
7.8	0.0451271616736904\\
7.81	0.0436882134873713\\
7.82	0.044377779826732\\
7.83	0.0479848869348416\\
7.84	0.0504845983645055\\
7.85	0.0547682849320381\\
7.86	0.0567635037851915\\
7.88	0.0692260137356016\\
7.89	0.0777263087219353\\
7.9	0.0821213070240674\\
7.92	0.0984348911226789\\
7.94	0.104628315756258\\
7.95	0.112479755569666\\
7.98	0.125150755747541\\
8.02	0.129993912317445\\
8.03	0.128855667726498\\
8.04	0.130235451698809\\
8.05	0.125844650062618\\
8.06	0.127525005086341\\
8.07	0.124106719941551\\
8.08	0.123494932839662\\
8.09	0.124354489653911\\
8.1	0.127575126842771\\
8.11	0.125040821539415\\
8.12	0.125485073815526\\
8.13	0.127717308676324\\
8.14	0.126750532916276\\
8.16	0.119737403838599\\
8.17	0.118263998561133\\
8.19	0.110673593454749\\
8.2	0.1027707584052\\
8.22	0.0892438685505113\\
8.23	0.0868310999148889\\
8.24	0.0822843463756726\\
8.27	0.0724104715983458\\
8.28	0.067632511994816\\
8.3	0.0628896584332779\\
8.31	0.063046313763607\\
8.32	0.05828776437329\\
8.33	0.0523447888472219\\
8.34	0.052289754539629\\
8.35	0.0501459333651155\\
8.36	0.049105596776144\\
8.38	0.0583089582470393\\
8.39	0.0596565482951519\\
8.4	0.0622325918512843\\
8.41	0.0675381368416765\\
8.42	0.0696441834073767\\
8.45	0.0864312230864925\\
8.47	0.0960183164129376\\
8.51	0.11639870218562\\
8.53	0.120839925767882\\
8.54	0.118835007601888\\
8.55	0.124599521235496\\
8.6	0.143820929744606\\
8.61	0.14474170581002\\
8.62	0.147296332602991\\
8.63	0.147497818305396\\
8.64	0.149404540064666\\
8.66	0.150772937361126\\
8.67	0.1493419895952\\
8.7	0.142773283424617\\
8.73	0.141434207305224\\
8.74	0.136215067631383\\
8.75	0.134985296319655\\
8.76	0.130454292974605\\
8.79	0.112590782049438\\
8.81	0.105896010840297\\
8.82	0.101408429971798\\
8.83	0.0991553626076893\\
8.84	0.0990476054588498\\
8.85	0.0968867541624832\\
8.89	0.0774482534554863\\
8.9	0.0744404460458554\\
8.91	0.0733629268676168\\
8.92	0.0687487418900901\\
8.93	0.0699765163330994\\
8.95	0.0674301488325\\
8.96	0.0688578784804577\\
8.97	0.0689080235654274\\
8.98	0.0643808996176176\\
8.99	0.0631221926169019\\
9	0.0666074980343865\\
9.01	0.0640555264207023\\
9.02	0.0642110969642999\\
9.03	0.0658955849542053\\
9.04	0.0660124094770254\\
9.05	0.0708640761793049\\
9.06	0.072063785540422\\
9.07	0.076741636013594\\
9.09	0.0800546897218055\\
9.1	0.078745304860945\\
9.11	0.0817668449021767\\
9.12	0.0810189439663418\\
9.14	0.0835030702835411\\
9.15	0.0818780051688464\\
9.16	0.0851272126005824\\
9.17	0.0836354782115905\\
9.19	0.0882639435664032\\
9.22	0.088392885522012\\
9.23	0.0832588416552653\\
9.24	0.0824992813573999\\
9.25	0.0804438969528292\\
9.26	0.0811234048533152\\
9.28	0.0707132303865592\\
9.29	0.0700770090006699\\
9.3	0.0636142906098485\\
9.32	0.0593375989657261\\
9.33	0.0535645772673661\\
9.34	0.0546299611118002\\
9.35	0.0528980433991819\\
9.36	0.0535395134744476\\
9.37	0.0482840740182837\\
9.38	0.0457237510316872\\
9.4	0.0389791595512179\\
9.41	0.0391253429023664\\
9.42	0.036942135736922\\
9.44	0.035138397529181\\
9.46	0.0398430078569163\\
9.47	0.0372632909721915\\
9.48	0.0420963801458356\\
9.51	0.0448659303508521\\
9.52	0.0505596014240837\\
9.53	0.0543294119172515\\
9.54	0.0569566438593938\\
9.56	0.0577064193830665\\
9.6	0.0764646394552528\\
9.62	0.0813911846441897\\
9.63	0.082162610237674\\
9.65	0.0890514153099957\\
9.66	0.0884831048568913\\
9.68	0.0971398290464549\\
9.7	0.10245081954929\\
9.71	0.102218819643554\\
9.73	0.104630030666499\\
9.74	0.101546613284313\\
9.75	0.101758730240704\\
9.76	0.100453550665748\\
9.77	0.102996394101069\\
9.78	0.103322790423476\\
9.79	0.105710199615601\\
9.8	0.10493143803626\\
9.81	0.106250483342137\\
9.82	0.110002548262173\\
9.83	0.109251753762805\\
9.86	0.0990617913194001\\
9.87	0.0933720118854353\\
9.88	0.0893711758996005\\
9.89	0.0903169641857176\\
};
\addlegendentry{C-MHE}

\end{axis}

\begin{axis}[%
width=5.355in,
height=2.684in,
at={(9.125in,0.865in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.012,
ymax=0.002,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\text{ }\omega{}_\text{2}\text{ [rad/s]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.49	0.00011116669477218\\
0.5	-6.40261334687864e-05\\
0.51	-0.000585147790406637\\
0.52	-0.00092799012525191\\
0.529999999999999	-0.000740866690307485\\
0.540000000000001	-0.00132751000595555\\
0.550000000000001	0.00107640207268744\\
0.56	-0.00311566658741746\\
0.57	-0.00166758919304399\\
0.58	-0.00146263867291552\\
0.59	-0.00107093777627831\\
0.6	-0.00164508579885059\\
0.609999999999999	-0.00238270954485387\\
0.619999999999999	-0.00274628433965418\\
0.630000000000001	-0.00320378713066916\\
0.640000000000001	-0.00185854724479029\\
0.65	-0.00280865595798652\\
0.66	-0.00247521703367681\\
0.67	-0.00175079612634654\\
0.68	-0.00160569433131208\\
0.69	-0.00158497636594923\\
0.699999999999999	-0.00141002176050975\\
0.710000000000001	-0.00243065332430348\\
0.720000000000001	-0.00113404540561746\\
0.73	-0.00190744473526649\\
0.74	-0.00194686557520463\\
0.75	-0.00217069769597344\\
0.76	-0.00205018318860262\\
0.77	-0.00183230486343611\\
0.779999999999999	-0.00190687994205341\\
0.790000000000001	-0.00196561234751336\\
0.800000000000001	-0.00171839801694418\\
0.81	-0.0011843077288578\\
0.82	-0.00175084065686093\\
0.83	-0.00189922652270091\\
0.84	-0.00196256236444192\\
0.85	-0.0016952827793677\\
0.859999999999999	-0.00106332525880681\\
0.870000000000001	-0.00138394818787013\\
0.880000000000001	-0.00157034339387607\\
0.890000000000001	-0.00110084012599998\\
0.9	-0.000884811833056887\\
0.91	-0.00106794538231725\\
0.92	-0.00136328272054342\\
0.93	-0.000679302984394781\\
0.94	-0.00122295066872269\\
0.949999999999999	-0.000938735055690643\\
0.960000000000001	-0.000545732724763326\\
0.970000000000001	-0.00138283373458847\\
0.98	-0.000894811415109942\\
0.99	-0.00052125770548983\\
1	-0.00075881066398864\\
1.01	-0.000662339518671118\\
1.02	-0.000609587537777401\\
1.03	-0.000521246578591317\\
1.04	-0.000984911608867378\\
1.05	-0.00101120977826596\\
1.06	-8.84203361248836e-05\\
1.07	-0.000675261569309527\\
1.08	-0.0011585965285974\\
1.09	-0.00113325980874279\\
1.1	-0.000759324428317498\\
1.11	-0.0008636211086408\\
1.12	-0.00102064250098444\\
1.13	-0.000747020367303008\\
1.14	-0.00128283067470036\\
1.15	-0.000489282301636251\\
1.16	-0.00137554326227551\\
1.17	-0.00103001722610152\\
1.18	-0.0010274584600598\\
1.19	-0.00105914810914953\\
1.2	-0.001340307631855\\
1.21	-0.00169742903584513\\
1.22	-0.00146433086426256\\
1.23	-0.00180854240806205\\
1.24	-0.000991045304546745\\
1.25	-0.00173575430501849\\
1.26	-0.00165529061835734\\
1.27	-0.00218369703468291\\
1.28	-0.00135332025089419\\
1.29	-0.00156120609698007\\
1.3	-0.00209374416044383\\
1.31	-0.00186334257727871\\
1.32	-0.0020670845690951\\
1.33	-0.00172338060912125\\
1.34	-0.00216163850969764\\
1.35	-0.00192833953314953\\
1.36	-0.00166150003466292\\
1.37	-0.00202094742608061\\
1.38	-0.00161384710679968\\
1.39	-0.00209621814029681\\
1.4	-0.00228925027452398\\
1.41	-0.00186989451540498\\
1.42	-0.0023983006787951\\
1.43	-0.00155871648403227\\
1.44	-0.00163959416448556\\
1.45	-0.00244745193153939\\
1.46	-0.00163228886930789\\
1.47	-0.00180488700817882\\
1.48	-0.00183502102686184\\
1.49	-0.00202884713367446\\
1.5	-0.00185360827456904\\
1.51	-0.00187118874577408\\
1.52	-0.00147953731317862\\
1.53	-0.00221851477039259\\
1.54	-0.00236394109265881\\
1.55	-0.00173441439640243\\
1.56	-0.00152690362150842\\
1.57	-0.00172467198508919\\
1.58	-0.0017728704462705\\
1.59	-0.00149912730340773\\
1.6	-0.0020297255888071\\
1.61	-0.001790599627574\\
1.62	-0.00115138558240169\\
1.63	-0.00177105100113017\\
1.64	-0.00179880051800119\\
1.65	-0.00152059583020225\\
1.66	-0.00225029986342129\\
1.67	-0.0013368668333591\\
1.68	-0.0017839887276061\\
1.69	-0.00152782955475317\\
1.7	-0.00185747181664198\\
1.71	-0.00177164625134729\\
1.72	-0.00153788039465219\\
1.73	-0.00162830970663386\\
1.74	-0.00205585956475751\\
1.75	-0.00156619980676354\\
1.76	-0.00157129848803628\\
1.77	-0.00125937333120874\\
1.78	-0.00180130836497661\\
1.79	-0.00179575697496048\\
1.8	-0.00143369817066308\\
1.81	-0.00226171824635735\\
1.82	-0.00196525577906392\\
1.83	-0.00177704858472616\\
1.84	-0.00143124930965222\\
1.85	-0.00191290499458141\\
1.86	-0.00184233404307399\\
1.87	-0.00196025938566713\\
1.88	-0.00187457244587996\\
1.89	-0.00210561696967915\\
1.9	-0.00164551537903357\\
1.91	-0.00176412645879331\\
1.92	-0.00168260312515223\\
1.93	-0.00168376656743874\\
1.94	-0.00207840591226827\\
1.95	-0.0022600525169274\\
1.96	-0.00173593583149945\\
1.97	-0.00156657844363295\\
1.98	-0.00205158993469823\\
1.99	-0.00232320811628739\\
2	-0.00237179200260762\\
2.01	-0.00155853650577242\\
2.02	-0.00213507477835506\\
2.03	-0.00163157335934017\\
2.04	-0.00161056506176394\\
2.05	-0.00229416264862259\\
2.06	-0.00226789342064926\\
2.07	-0.00183868127402853\\
2.08	-0.00183364925168839\\
2.09	-0.0019934721292536\\
2.1	-0.00240345904112438\\
2.11	-0.00131671457551619\\
2.12	-0.00195460817578486\\
2.13	-0.00174879592151811\\
2.14	-0.00192761222650262\\
2.15	-0.00185036374822367\\
2.16	-0.00164323553745582\\
2.17	-0.00201801178407557\\
2.18	-0.00231266251710593\\
2.19	-0.00172980330363792\\
2.2	-0.00203367071788207\\
2.21	-0.00147030948453875\\
2.22	-0.00167282153933712\\
2.23	-0.00192600484425931\\
2.24	-0.00145379575602433\\
2.25	-0.00205828387306184\\
2.26	-0.00202142348554801\\
2.27	-0.001351688433612\\
2.28	-0.0017071135723139\\
2.29	-0.00201790992626449\\
2.3	-0.00223144344619719\\
2.31	-0.00164880481670338\\
2.32	-0.00116833674767669\\
2.33	-0.00200338307632641\\
2.34	-0.00152013173572563\\
2.35	-0.00153855105048883\\
2.36	-0.00209695152068079\\
2.37	-0.0018978961347198\\
2.38	-0.00150597588407919\\
2.39	-0.00112875509396204\\
2.4	-0.00213525584048568\\
2.41	-0.00218729175544397\\
2.42	-0.0017264552999734\\
2.43	-0.00151076859624588\\
2.44	-0.00149472380693005\\
2.45	-0.00191300742214828\\
2.46	-0.00157481453190655\\
2.47	-0.0018037456858977\\
2.48	-0.00138088677167225\\
2.49	-0.00216303989811983\\
2.5	-0.00189039952898895\\
2.51	-0.00193146926788934\\
2.52	-0.00145040486136594\\
2.53	-0.00165268891446679\\
2.54	-0.0016048307539549\\
2.55	-0.00155252198777056\\
2.56	-0.00173207477511816\\
2.57	-0.00167944186816094\\
2.58	-0.00189839317583917\\
2.59	-0.00172195649578555\\
2.6	-0.00193105377372049\\
2.61	-0.00152579688509213\\
2.62	-0.0014005878021468\\
2.63	-0.00193586623660025\\
2.64	-0.00137845001803782\\
2.65	-0.00158326952984211\\
2.66	-0.00210985310036627\\
2.67	-0.00191401101673527\\
2.68	-0.00170851894379886\\
2.69	-0.00131158082912464\\
2.7	-0.00161066005343535\\
2.71	-0.00168965777623065\\
2.72	-0.00174602014884861\\
2.73	-0.00155967085228603\\
2.74	-0.001721095692373\\
2.75	-0.00161899990052206\\
2.76	-0.00108537357417404\\
2.77	-0.00217602261441741\\
2.78	-0.00183034582269492\\
2.79	-0.00125470839520325\\
2.8	-0.00169736931048448\\
2.81	-0.0020485012587379\\
2.82	-0.00147985508187531\\
2.83	-0.00138241472164147\\
2.84	-0.00207234064449047\\
2.85	-0.00113238034170848\\
2.86	-0.00171174696894383\\
2.87	-0.00168312888943412\\
2.88	-0.00113947351605681\\
2.89	-0.00189329491805346\\
2.9	-0.00203603372855987\\
2.91	-0.0015268583425172\\
2.92	-0.00121518863674375\\
2.93	-0.00143990755538859\\
2.94	-0.00133818425704213\\
2.95	-0.00104579289617135\\
2.96	-0.0021866379962141\\
2.97	-0.00127450821768349\\
2.98	-0.00159769858107062\\
2.99	-0.00138461020758562\\
3	-0.00163183291909519\\
3.01	-0.00192806852691518\\
3.02	-0.00098991784344804\\
3.03	-0.00149657395838609\\
3.04	-0.00155058271412578\\
3.05	-0.00172803089922624\\
3.06	-0.00146353297175494\\
3.07	-0.00116856709098379\\
3.08	-0.00124430520484786\\
3.09	-0.00161092164610643\\
3.1	-0.0013612639185574\\
3.11	-0.00154017992058364\\
3.12	-0.00170966755590207\\
3.13	-0.00152184026850577\\
3.14	-0.00155869852702928\\
3.15	-0.000600703353006438\\
3.16	-0.00169227289672413\\
3.17	-0.0018591195267792\\
3.18	-0.00175383253564654\\
3.19	-0.000962759989965534\\
3.2	-0.00172682546461544\\
3.21	-0.00146067713323994\\
3.22	-0.00113021897931098\\
3.23	-0.00111156943747837\\
3.24	-0.00192480147888041\\
3.25	-0.00113771122615347\\
3.26	-0.00121893004170381\\
3.27	-0.00216724193528961\\
3.28	-0.00170144764444302\\
3.29	-0.000683657750911948\\
3.3	-0.0012557133263158\\
3.31	-0.00160435692900052\\
3.32	-0.00128378246256489\\
3.33	-0.00222997206078013\\
3.34	-0.000779319058885619\\
3.35	-0.00145459366654421\\
3.36	-0.00143544494140357\\
3.37	-0.00158416519779081\\
3.38	-0.00138198638038389\\
3.39	-0.00141516306885769\\
3.4	-0.000948191436524581\\
3.41	-0.00128276560349683\\
3.42	-0.000886004513313665\\
3.43	-0.0020628039365036\\
3.44	-0.00132343785530331\\
3.45	-0.00091322193840071\\
3.46	-0.00175699436331911\\
3.47	-0.00111363110303131\\
3.48	-0.00120529421842086\\
3.49	-0.00160881984337991\\
3.5	-0.00188344618189973\\
3.51	-0.00131481025846192\\
3.52	-0.0019494651479004\\
3.53	-0.00204755794807632\\
3.54	-0.00230460178168812\\
3.55	-0.0017139634114347\\
3.56	-0.00226391142528115\\
3.57	-0.0026323071838199\\
3.58	-0.00235475560629439\\
3.59	-0.00309698090792665\\
3.6	-0.00294899756808675\\
3.61	-0.00287456604755931\\
3.62	-0.0030820120497399\\
3.63	-0.00311513247258333\\
3.64	-0.00361985913209217\\
3.65	-0.0033521607420095\\
3.66	-0.00346000920842293\\
3.67	-0.00437558374140501\\
3.68	-0.00390805506592429\\
3.69	-0.00403528864071312\\
3.7	-0.00390120953613682\\
3.71	-0.00418546007105647\\
3.72	-0.00479351284367091\\
3.73	-0.00436792013836929\\
3.74	-0.0046972771481677\\
3.75	-0.0046997730476086\\
3.76	-0.0052506022938239\\
3.77	-0.00488920149874161\\
3.78	-0.00509614946511761\\
3.79	-0.00541241710711482\\
3.8	-0.00601360944119911\\
3.81	-0.00596978915401181\\
3.82	-0.00531709251325729\\
3.83	-0.00593122292879755\\
3.84	-0.00557440046909008\\
3.85	-0.00584850587882357\\
3.86	-0.00639661155849325\\
3.87	-0.00619623260764612\\
3.88	-0.00595002504096875\\
3.89	-0.0068502552886649\\
3.9	-0.00653548096569168\\
3.91	-0.00646340280577107\\
3.92	-0.00725118011581749\\
3.93	-0.00685425973316889\\
3.94	-0.00701889977360182\\
3.95	-0.00706785580552172\\
3.96	-0.00679829649575048\\
3.97	-0.00718424714030341\\
3.98	-0.00732435436966838\\
3.99	-0.00728081425708638\\
4	-0.00798385736657004\\
4.01	-0.00800802302674519\\
4.02	-0.00697612462991337\\
4.03	-0.00805636374652963\\
4.04	-0.00799889749640492\\
4.05	-0.00773671603519688\\
4.06	-0.00787490096969989\\
4.07	-0.00869956352992673\\
4.08	-0.00797763941154628\\
4.09	-0.00802760723088625\\
4.1	-0.00899564952361409\\
4.11	-0.00774962120862632\\
4.12	-0.00828019293792615\\
4.13	-0.00908071307624958\\
4.14	-0.00877636461373754\\
4.15	-0.00844768867320411\\
4.16	-0.00900848299111345\\
4.17	-0.00904557923533389\\
4.18	-0.00893881559311538\\
4.19	-0.00876225601976799\\
4.2	-0.00889184771603979\\
4.21	-0.00943109004146336\\
4.22	-0.00891728188607388\\
4.23	-0.00871162952292259\\
4.24	-0.00969175857838245\\
4.25	-0.0094580166392948\\
4.26	-0.00971120590405405\\
4.27	-0.00974264611317466\\
4.28	-0.00914390197453407\\
4.29	-0.00956207091322092\\
4.3	-0.00974827760093078\\
4.31	-0.00996057890678337\\
4.32	-0.0086423914164655\\
4.33	-0.0103705128549159\\
4.34	-0.00986964539565349\\
4.35	-0.00967178658469692\\
4.36	-0.00987358217066969\\
4.37	-0.010208105489415\\
4.38	-0.0101777179581468\\
4.39	-0.0101308337504378\\
4.4	-0.00959306581622421\\
4.41	-0.0105273960957852\\
4.42	-0.0100982049581937\\
4.43	-0.0104586932996202\\
4.44	-0.0099300026208482\\
4.45	-0.0105281834450199\\
4.46	-0.0105137617836526\\
4.47	-0.0103647193244889\\
4.48	-0.0101955941908241\\
4.49	-0.0105447396626737\\
4.5	-0.0102154281485838\\
4.51	-0.010445133836738\\
4.52	-0.0101928810275211\\
4.53	-0.011102529274627\\
4.54	-0.0104139569153627\\
4.55	-0.0109545558321784\\
4.56	-0.0105591409613162\\
4.57	-0.0105483244192897\\
4.58	-0.0105657102095247\\
4.59	-0.0100747150556941\\
4.6	-0.0110781190899978\\
4.61	-0.010795871478182\\
4.62	-0.0107568941208225\\
4.63	-0.0106660337055402\\
4.64	-0.0104746438180587\\
4.65	-0.0112878586786387\\
4.66	-0.0110435639868527\\
4.67	-0.0103629019425036\\
4.68	-0.011095080466033\\
4.69	-0.0108929789381396\\
4.7	-0.0107532589760293\\
4.71	-0.011055203879776\\
4.72	-0.0107298047355204\\
4.73	-0.0110245290663649\\
4.74	-0.0100282877131619\\
4.75	-0.0115125656383945\\
4.76	-0.010968819634197\\
4.77	-0.0110126352035298\\
4.78	-0.0111562383666932\\
4.79	-0.0110579920208789\\
4.8	-0.0108161251093559\\
4.81	-0.010800448826819\\
4.82	-0.0107740548081008\\
4.83	-0.0110162825216982\\
4.84	-0.0112368730924057\\
4.85	-0.0104740932077512\\
4.86	-0.0112902228115512\\
4.87	-0.0108156505404953\\
4.88	-0.0111129157909655\\
4.89	-0.0113328210493986\\
4.9	-0.0102532787148792\\
4.91	-0.0111686007178395\\
4.92	-0.0106437651576048\\
4.93	-0.0113444775374152\\
4.94	-0.0110338697033079\\
4.95	-0.0110369487521407\\
4.96	-0.0112485995020801\\
4.97	-0.0105540794615226\\
4.98	-0.010916099184854\\
4.99	-0.0113691376749383\\
5	-0.0109538561950302\\
5.01	-0.0112759207621309\\
5.02	-0.0104682244133389\\
5.03	-0.0105498468561134\\
5.04	-0.0114235628941923\\
5.05	-0.0107102994053445\\
5.06	-0.0109654245760744\\
5.07	-0.010605167447034\\
5.08	-0.0109549244482103\\
5.09	-0.01078217166088\\
5.1	-0.011078195941753\\
5.11	-0.010789224062659\\
5.12	-0.0108540509872608\\
5.13	-0.0108119764436037\\
5.14	-0.0103370392358642\\
5.15	-0.0111434757013757\\
5.16	-0.0104335047552677\\
5.17	-0.0110365957354688\\
5.18	-0.0106851920135167\\
5.19	-0.0108981967578146\\
5.2	-0.010575781085258\\
5.21	-0.0105925803382103\\
5.22	-0.0110624756070958\\
5.23	-0.0105794588712964\\
5.24	-0.0105951791069945\\
5.25	-0.0107946228742613\\
5.26	-0.0102388333815568\\
5.27	-0.0103829625818701\\
5.28	-0.00996806414475238\\
5.29	-0.0112919940725273\\
5.3	-0.0105518270618266\\
5.31	-0.0104831486612049\\
5.32	-0.0103493457799253\\
5.33	-0.00996818670349242\\
5.34	-0.0106955382038851\\
5.35	-0.0104814363030918\\
5.36	-0.0104086852481728\\
5.37	-0.0104429304258407\\
5.38	-0.0107885143233108\\
5.39	-0.0100709649324369\\
5.4	-0.0102013751682879\\
5.41	-0.0103916607355909\\
5.42	-0.010344002723464\\
5.43	-0.0101635154135273\\
5.44	-0.0103268562673442\\
5.45	-0.0102930340654872\\
5.46	-0.0102647806633325\\
5.47	-0.00998644339859744\\
5.48	-0.0102764260882839\\
5.49	-0.00969641353494666\\
5.5	-0.0100780537994876\\
5.51	-0.00947571574050876\\
5.52	-0.0109181908536033\\
5.53	-0.00992127350191474\\
5.54	-0.010327332788874\\
5.55	-0.00990984840046494\\
5.56	-0.0104804312210849\\
5.57	-0.00976569128818028\\
5.58	-0.0096993197531976\\
5.59	-0.00938502312272327\\
5.6	-0.0102414123811041\\
5.61	-0.00978980971262722\\
5.62	-0.00993959479553297\\
5.63	-0.00919570269270231\\
5.64	-0.0101355282244047\\
5.65	-0.0100434077368234\\
5.66	-0.00932435542810772\\
5.67	-0.00991793319741952\\
5.68	-0.00969013532663077\\
5.69	-0.0096342657255537\\
5.7	-0.00952569604200271\\
5.71	-0.00960832125434408\\
5.72	-0.00966201997206184\\
5.73	-0.00941762382573508\\
5.74	-0.00965296315983366\\
5.75	-0.00941512258181554\\
5.76	-0.00931932628785681\\
5.77	-0.00928024249527404\\
5.78	-0.00915600137198425\\
5.79	-0.00934190188624484\\
5.8	-0.00936233533341913\\
5.81	-0.00935042423127364\\
5.82	-0.00939278618271544\\
5.83	-0.00987722186619422\\
5.84	-0.00900062990428374\\
5.85	-0.00926678144312731\\
5.86	-0.00943201544131078\\
5.87	-0.00919908594489627\\
5.88	-0.00907663450524865\\
5.89	-0.00902522518361693\\
5.9	-0.00924459346684436\\
5.91	-0.00950304477710517\\
5.92	-0.00889114325916651\\
5.93	-0.00910528361078278\\
5.94	-0.00891210144661869\\
5.95	-0.00894088096460877\\
5.96	-0.00909422991714415\\
5.97	-0.00901487247974586\\
5.98	-0.00860610630881098\\
5.99	-0.00884731575949615\\
6	-0.00887545025820202\\
6.01	-0.0088284664358742\\
6.02	-0.00889978678945269\\
6.03	-0.0086895427800382\\
6.04	-0.00851851596206643\\
6.05	-0.00914484460660248\\
6.06	-0.00939071904421773\\
6.07	-0.0085267166621108\\
6.08	-0.00838995632770256\\
6.09	-0.00844267564709256\\
6.1	-0.00855011489057844\\
6.11	-0.00904535852778388\\
6.12	-0.00860510838451134\\
6.13	-0.00849256097033724\\
6.14	-0.00845048564391071\\
6.15	-0.00886239944791889\\
6.16	-0.0083170333056799\\
6.17	-0.00856014705967922\\
6.18	-0.00895241504533928\\
6.19	-0.00833174061025588\\
6.2	-0.00842715534431449\\
6.21	-0.00842311036220167\\
6.22	-0.00796617032623814\\
6.23	-0.00849977217015407\\
6.24	-0.00835763914671794\\
6.25	-0.00823098685249057\\
6.26	-0.0083563639737374\\
6.27	-0.00804248541193076\\
6.28	-0.00824090907356023\\
6.29	-0.00828109277653155\\
6.3	-0.00840029699843292\\
6.31	-0.00891383249584088\\
6.32	-0.00780019688082412\\
6.33	-0.00836261078925382\\
6.34	-0.00815110304872668\\
6.35	-0.00803443003124649\\
6.36	-0.0080192008887856\\
6.37	-0.00816820595286849\\
6.38	-0.0077374494214375\\
6.39	-0.00824893588199949\\
6.4	-0.00797321042044175\\
6.41	-0.00827248631678579\\
6.42	-0.0078290626964197\\
6.43	-0.00789802728181677\\
6.44	-0.00776095511850272\\
6.45	-0.00813092661368664\\
6.46	-0.00786081255887439\\
6.47	-0.00784279463022131\\
6.48	-0.00821579238601267\\
6.49	-0.00762608705752577\\
6.5	-0.00814768402972987\\
6.51	-0.0078246698647142\\
6.52	-0.00782017135628443\\
6.53	-0.00780696038859219\\
6.54	-0.00749934208392133\\
6.55	-0.00837339985792518\\
6.56	-0.00741279912820403\\
6.57	-0.0080039927874811\\
6.58	-0.0077695312941195\\
6.59	-0.00755813737204214\\
6.6	-0.00744698130119659\\
6.61	-0.00776387398171074\\
6.62	-0.00751754553114381\\
6.63	-0.0074760718696858\\
6.64	-0.00783382526005205\\
6.65	-0.00766161286632361\\
6.66	-0.00770537460183185\\
6.67	-0.00716884298902265\\
6.68	-0.00786186977591719\\
6.69	-0.00828383247522346\\
6.7	-0.00694084845475729\\
6.71	-0.00765629949758129\\
6.72	-0.00782842010084295\\
6.73	-0.00696619078381566\\
6.74	-0.00720458932063295\\
6.75	-0.00780569100975548\\
6.76	-0.00762748816967829\\
6.77	-0.00765047775822403\\
6.78	-0.00738887059856808\\
6.79	-0.00719567001974397\\
6.8	-0.00751968709764839\\
6.81	-0.0071104697302129\\
6.82	-0.00764914678224393\\
6.83	-0.00725354608523965\\
6.84	-0.00763126649020585\\
6.85	-0.00754091694502357\\
6.86	-0.00733537758431346\\
6.87	-0.00726074765554507\\
6.88	-0.00735214465116485\\
6.89	-0.00702461594268122\\
6.9	-0.00710767330397388\\
6.91	-0.00768779860608326\\
6.92	-0.00721695398108224\\
6.93	-0.00738147123888311\\
6.94	-0.00773842390507262\\
6.95	-0.00684306242987454\\
6.96	-0.00702742488758723\\
6.97	-0.00771579842341374\\
6.98	-0.0070114525410272\\
6.99	-0.00758770540862486\\
7	-0.00696179081058901\\
7.01	-0.00718630201731862\\
7.02	-0.00710835595351256\\
7.03	-0.0068932775057835\\
7.04	-0.00785940550763442\\
7.05	-0.00664862967411217\\
7.06	-0.00736148352465982\\
7.07	-0.00678992709275583\\
7.08	-0.00727383441680196\\
7.09	-0.00734851909909828\\
7.1	-0.00761098647431346\\
7.11	-0.00691551418165304\\
7.12	-0.00661149526528071\\
7.13	-0.00785724252974873\\
7.14	-0.00697797679558043\\
7.15	-0.00744362961989609\\
7.16	-0.00634077256243692\\
7.17	-0.00744141936135279\\
7.18	-0.00749663146855006\\
7.19	-0.00646547008555665\\
7.2	-0.00693231164494712\\
7.21	-0.00754525125793926\\
7.23	-0.00683101460722035\\
7.24	-0.0066003956647922\\
7.25	-0.00764462337031802\\
7.26	-0.00733314301576549\\
7.27	-0.00724007378051716\\
7.28	-0.00673964739251254\\
7.29	-0.00726232496141854\\
7.3	-0.00673719772078485\\
7.31	-0.00716300326796748\\
7.32	-0.00692521927838463\\
7.33	-0.00666211864891153\\
7.34	-0.00696930188481915\\
7.35	-0.00678097867910843\\
7.36	-0.00695927743226576\\
7.37	-0.00723203409122775\\
7.38	-0.00661085059629407\\
7.39	-0.00787010508545372\\
7.4	-0.00687722530240009\\
7.41	-0.00671993053662234\\
7.42	-0.00721408901506493\\
7.43	-0.00681693720714804\\
7.44	-0.00675657233191984\\
7.45	-0.00726413265698156\\
7.46	-0.00669307242398887\\
7.47	-0.00710520004629345\\
7.48	-0.00663072303680678\\
7.49	-0.00722934687856913\\
7.5	-0.00718273058178376\\
7.51	-0.0069164688523955\\
7.52	-0.00702066024097547\\
7.53	-0.00726028874993645\\
7.54	-0.00705952031743706\\
7.55	-0.00634746485332194\\
7.56	-0.00700419268547314\\
7.57	-0.0069784300007143\\
7.58	-0.00733515452573563\\
7.59	-0.00670294897435397\\
7.6	-0.0066672463628521\\
7.61	-0.00721453016918261\\
7.62	-0.00723693834803996\\
7.63	-0.00678613798582894\\
7.64	-0.00723904442528145\\
7.65	-0.00654350031789441\\
7.66	-0.00692850239761889\\
7.67	-0.0067374525185695\\
7.68	-0.00707928670244762\\
7.69	-0.00714124420710327\\
7.7	-0.00695469023970041\\
7.71	-0.00684286285357416\\
7.72	-0.00681935210591789\\
7.73	-0.00715601824812317\\
7.74	-0.00701279154700707\\
7.75	-0.00693500843722816\\
7.76	-0.00674800046072299\\
7.77	-0.00695207114281793\\
7.78	-0.0067441454305488\\
7.79	-0.00700402243111853\\
7.8	-0.00676993036693041\\
7.81	-0.0073234783132623\\
7.82	-0.00706726799055879\\
7.83	-0.0069775393534286\\
7.84	-0.00712843505414718\\
7.85	-0.00668840868665654\\
7.86	-0.00693799166487707\\
7.87	-0.0067116055315033\\
7.88	-0.00709190609704002\\
7.89	-0.00766995672273474\\
7.9	-0.00645084949326957\\
7.91	-0.00705250721697404\\
7.92	-0.00634396036180185\\
7.93	-0.00742189333960397\\
7.94	-0.00674809737412474\\
7.95	-0.00728516904247023\\
7.96	-0.00678161793629783\\
7.97	-0.00732313060437484\\
7.98	-0.00702611004569142\\
7.99	-0.00659114574107278\\
8	-0.00680906029477768\\
8.01	-0.00676811551171497\\
8.02	-0.00686467585555306\\
8.03	-0.0074011656736328\\
8.04	-0.00710820398669121\\
8.05	-0.00674180153482418\\
8.06	-0.00651417774931673\\
8.07	-0.00778100849017704\\
8.08	-0.00695516160965504\\
8.09	-0.00676269429653509\\
8.1	-0.00709158989188019\\
8.11	-0.00699348311428949\\
8.12	-0.00685407798977877\\
8.13	-0.00725536262386051\\
8.14	-0.00630116679162818\\
8.15	-0.00719357154882694\\
8.16	-0.00713343469743322\\
8.17	-0.00704539148328998\\
8.18	-0.00714090701497483\\
8.19	-0.00661224730252741\\
8.2	-0.00727647268296039\\
8.21	-0.00721308017799949\\
8.22	-0.0067128143770141\\
8.23	-0.00682716082729229\\
8.24	-0.0074966161895258\\
8.25	-0.00662127748992525\\
8.26	-0.00749247555989996\\
8.27	-0.00718259046916714\\
8.28	-0.00649188526296207\\
8.29	-0.00704730968710088\\
8.3	-0.00669191133142633\\
8.31	-0.00733347850701271\\
8.32	-0.00696211611335507\\
8.33	-0.00663975299013231\\
8.34	-0.00707621864533969\\
8.35	-0.00709048316977956\\
8.36	-0.00757317196928753\\
8.37	-0.00684100129223886\\
8.38	-0.00727488040982571\\
8.39	-0.00689127162932834\\
8.4	-0.00704818690560849\\
8.41	-0.00744796879099319\\
8.42	-0.00660570445191588\\
8.43	-0.00712438097845336\\
8.44	-0.00761458724186781\\
8.45	-0.00721732758690763\\
8.46	-0.0068918113322507\\
8.47	-0.00635947153143412\\
8.48	-0.00778205948759947\\
8.49	-0.00664105356223743\\
8.5	-0.00702076627759851\\
8.51	-0.0072447629752066\\
8.52	-0.00724604111114147\\
8.53	-0.00659991098574508\\
8.54	-0.00727810278787899\\
8.55	-0.00699150225374545\\
8.56	-0.0074575926142515\\
8.57	-0.00694803107071529\\
8.58	-0.00728307068992962\\
8.59	-0.00741571882484848\\
8.6	-0.0069004437380169\\
8.61	-0.00677019320323069\\
8.62	-0.00666899244069086\\
8.63	-0.00749780116791676\\
8.64	-0.0074420085800444\\
8.65	-0.00707151066805167\\
8.66	-0.00734373027182933\\
8.67	-0.00681346761411383\\
8.68	-0.00722898934077065\\
8.69	-0.00716508132189908\\
8.7	-0.00700600200712564\\
8.71	-0.00707317105456262\\
8.72	-0.00694908255396598\\
8.73	-0.00772740795939342\\
8.74	-0.00726863211254347\\
8.75	-0.0071085765323744\\
8.76	-0.0070670089016982\\
8.77	-0.00673556787056384\\
8.78	-0.00744914115960249\\
8.79	-0.00734290677047333\\
8.8	-0.00733278477402166\\
8.81	-0.00702716087959843\\
8.82	-0.00743584845987399\\
8.83	-0.0069291169131791\\
8.84	-0.00682963033698947\\
8.85	-0.00763755661797205\\
8.86	-0.00730591757512755\\
8.87	-0.00702803038509181\\
8.88	-0.00733724533217739\\
8.89	-0.00742674825705336\\
8.9	-0.00694026945645554\\
8.91	-0.00681988693013658\\
8.92	-0.00753939758896927\\
8.93	-0.00698039368236181\\
8.94	-0.00695090905002438\\
8.95	-0.00743571170360724\\
8.96	-0.00740339389570899\\
8.97	-0.00747308059539797\\
8.98	-0.00694972829804996\\
8.99	-0.0073977221854733\\
9	-0.00738403970870749\\
9.01	-0.00732038885264608\\
9.02	-0.00699068578715512\\
9.03	-0.00702415203256557\\
9.04	-0.00741569787207119\\
9.05	-0.00764305900206885\\
9.06	-0.00681451881731476\\
9.07	-0.00698668496959698\\
9.08	-0.00739190404552836\\
9.09	-0.00718346204356202\\
9.1	-0.00726303146965179\\
9.11	-0.00742348493350953\\
9.12	-0.00716243586251331\\
9.13	-0.00691113923280895\\
9.14	-0.00753079842929516\\
9.15	-0.00761948176247884\\
9.16	-0.00735333896163404\\
9.17	-0.00735329594540346\\
9.18	-0.00715029405638745\\
9.19	-0.00738048789741974\\
9.2	-0.00706154442306861\\
9.21	-0.00703110748943025\\
9.22	-0.00709494775349206\\
9.23	-0.00802522921578408\\
9.24	-0.00686006133993544\\
9.25	-0.0072652837730125\\
9.26	-0.00725940725147112\\
9.27	-0.00744199471395035\\
9.28	-0.00734086759524644\\
9.29	-0.00738557605013312\\
9.3	-0.00691205172693898\\
9.31	-0.00776823791010806\\
9.32	-0.00726966138604723\\
9.33	-0.00720295437863427\\
9.34	-0.00725495126650522\\
9.35	-0.00726276510473056\\
9.36	-0.00729708839484111\\
9.37	-0.00731372396785801\\
9.38	-0.00765212097721601\\
9.39	-0.00706581913900983\\
9.4	-0.0075509315180291\\
9.41	-0.00761447117274194\\
9.42	-0.00704354115711858\\
9.43	-0.0072354812130051\\
9.44	-0.00699065685690314\\
9.45	-0.00762948925112639\\
9.46	-0.00744968252788958\\
9.47	-0.00706921587346976\\
9.48	-0.0070615116200532\\
9.49	-0.00777160804559252\\
9.5	-0.00716751205158594\\
9.51	-0.00765677224230288\\
9.52	-0.00737923667839446\\
9.53	-0.00766724436872046\\
9.54	-0.00711643237966975\\
9.55	-0.006983934145671\\
9.56	-0.00747208698130741\\
9.57	-0.00727361046209829\\
9.58	-0.00739607874116643\\
9.59	-0.00770153045304234\\
9.6	-0.00749993289119466\\
9.61	-0.0069874557380345\\
9.62	-0.0073560362593792\\
9.63	-0.00772101196201014\\
9.64	-0.00687439309409754\\
9.65	-0.00751935092470468\\
9.66	-0.00711219692446541\\
9.67	-0.00784821087214205\\
9.68	-0.00745226150541534\\
9.69	-0.00689990727716427\\
9.7	-0.00781827966848958\\
9.71	-0.00731075588785224\\
9.72	-0.00723397123766389\\
9.73	-0.00739342785297481\\
9.74	-0.00706497173881537\\
9.75	-0.00767805041734348\\
9.76	-0.0072870901173161\\
9.77	-0.00734785926600345\\
9.78	-0.00729317881478231\\
9.79	-0.00780460738751287\\
9.8	-0.00700515539365654\\
9.81	-0.00750097615116374\\
9.82	-0.00743548816321571\\
9.83	-0.00742486018863708\\
9.84	-0.0069306555459665\\
9.85	-0.00786854464981701\\
9.86	-0.00749562238249091\\
9.87	-0.00757608273010213\\
9.88	-0.00738648247319418\\
9.89	-0.00704716725788934\\
};
\addlegendentry{D-UKF}

\addplot [color=black!60!blue, line width=2.0pt]
  table[row sep=crcr]{%
0.49	-0.00183033535076405\\
0.5	-0.00202641568333739\\
0.51	-0.00160896980575131\\
0.52	-0.00102726873749859\\
0.529999999999999	-0.000533008330476648\\
0.540000000000001	-0.000218407910059781\\
0.550000000000001	-5.7685408091146e-05\\
0.56	-2.29728658887041e-05\\
0.57	-0.000135781260473422\\
0.58	-0.000268976100453955\\
0.59	-0.000418491658981779\\
0.6	-0.000646943632549579\\
0.609999999999999	-0.000793875264838206\\
0.619999999999999	-0.00093749097828244\\
0.640000000000001	-0.00127246186159091\\
0.65	-0.00138564126681651\\
0.66	-0.00153007386051307\\
0.67	-0.00162343015926325\\
0.68	-0.00173567987281764\\
0.69	-0.00186364961591856\\
0.699999999999999	-0.0019315887464888\\
0.710000000000001	-0.0019713824954728\\
0.720000000000001	-0.00201955125140429\\
0.73	-0.00208570027283805\\
0.74	-0.00208198899207979\\
0.76	-0.00210649895507764\\
0.77	-0.00209535029623176\\
0.779999999999999	-0.00206733153619787\\
0.790000000000001	-0.00201029013120113\\
0.800000000000001	-0.0019697351385517\\
0.81	-0.00191679246575305\\
0.82	-0.00185038057991527\\
0.83	-0.00179554838753937\\
0.84	-0.00172701865924374\\
0.859999999999999	-0.00154822032981272\\
0.870000000000001	-0.00145216010856863\\
0.880000000000001	-0.00133850992879658\\
0.890000000000001	-0.00123630422951848\\
0.91	-0.00104018484583612\\
0.92	-0.000977749279531537\\
0.93	-0.000931686971437529\\
0.94	-0.000825625910122696\\
0.949999999999999	-0.000775103282167677\\
0.960000000000001	-0.000683360078724604\\
0.970000000000001	-0.000625656415822462\\
0.98	-0.000572533936722408\\
0.99	-0.00055233432650148\\
1.01	-0.000458068655307287\\
1.02	-0.000433650425149423\\
1.04	-0.000400031406009305\\
1.05	-0.000400349303331993\\
1.06	-0.00040967778741674\\
1.07	-0.000425919342522008\\
1.08	-0.000448590718281849\\
1.09	-0.000480599372984614\\
1.1	-0.000526930102211054\\
1.12	-0.000646504175817242\\
1.13	-0.000679560199683849\\
1.14	-0.000748165632897368\\
1.15	-0.000792071438045383\\
1.16	-0.000817465272504592\\
1.17	-0.000900957325795204\\
1.18	-0.00100779340996837\\
1.19	-0.00104791786193559\\
1.2	-0.0011108081443556\\
1.21	-0.00119220757626159\\
1.22	-0.00134914476074144\\
1.23	-0.00138023631737383\\
1.25	-0.00149325097032715\\
1.26	-0.00157120468653282\\
1.27	-0.00163342688468937\\
1.28	-0.0017268124269183\\
1.29	-0.00179131197436\\
1.3	-0.00182189618426065\\
1.31	-0.00193931873715769\\
1.32	-0.00191278585939614\\
1.33	-0.00197865149005239\\
1.34	-0.0020403496458794\\
1.35	-0.00208297060925666\\
1.37	-0.00210020061022753\\
1.38	-0.00209910819702763\\
1.39	-0.00210682203187318\\
1.4	-0.00212568409112279\\
1.41	-0.00215058322518047\\
1.42	-0.00215016266826495\\
1.43	-0.00213563842607023\\
1.44	-0.00208096168029037\\
1.45	-0.00207602436711696\\
1.46	-0.00205790094164371\\
1.47	-0.00204727303376195\\
1.48	-0.00204110523259438\\
1.49	-0.00201266270520861\\
1.5	-0.00194215387071317\\
1.51	-0.00197189268440567\\
1.52	-0.00193572690612243\\
1.53	-0.00184848643002589\\
1.54	-0.00183171230320589\\
1.55	-0.0018721525805887\\
1.56	-0.00187370866285619\\
1.57	-0.00181606554787805\\
1.58	-0.00174443043368377\\
1.59	-0.00172930862094489\\
1.6	-0.00169278361650882\\
1.61	-0.00163324686402255\\
1.62	-0.00159206623762032\\
1.63	-0.00157005323782755\\
1.64	-0.0015543042168531\\
1.65	-0.00152578104821366\\
1.66	-0.00153034017826492\\
1.67	-0.00151947994085688\\
1.68	-0.00150434588169546\\
1.69	-0.00152558276690051\\
1.7	-0.00151406818383926\\
1.71	-0.00153425703197385\\
1.72	-0.00153972556531556\\
1.73	-0.001536711735179\\
1.74	-0.00153986854551391\\
1.75	-0.00157338764067561\\
1.76	-0.00157504493287774\\
1.77	-0.00158739933631935\\
1.78	-0.00164889273766988\\
1.79	-0.00163261561799999\\
1.8	-0.00165702197435991\\
1.81	-0.0016705858851207\\
1.82	-0.00170784168435389\\
1.83	-0.00172239087751969\\
1.84	-0.00176487083601629\\
1.85	-0.00178781714710396\\
1.86	-0.00179211412918789\\
1.87	-0.00181267361284299\\
1.88	-0.00183919942113953\\
1.89	-0.00187391603379439\\
1.9	-0.00188988451748173\\
1.91	-0.00194008622221808\\
1.92	-0.00196503435453188\\
1.93	-0.00190794938848882\\
1.94	-0.00187961809327319\\
1.95	-0.00193847376980116\\
1.96	-0.0019928321886411\\
1.97	-0.00205719256736536\\
1.98	-0.00203782257293916\\
1.99	-0.00205591599178589\\
2	-0.00206084771529191\\
2.01	-0.00198440682025947\\
2.02	-0.00201444880292101\\
2.03	-0.00201181795932825\\
2.04	-0.00201800038389877\\
2.05	-0.0020024770776903\\
2.06	-0.00203385636569564\\
2.07	-0.00201866723651101\\
2.08	-0.00195123224992955\\
2.09	-0.00194226067612036\\
2.1	-0.00192552924154121\\
2.11	-0.00194774288850574\\
2.12	-0.00191924753304384\\
2.13	-0.00189984323040626\\
2.14	-0.00189065807171751\\
2.15	-0.00193837003935293\\
2.16	-0.00193469237143873\\
2.17	-0.00186963705293408\\
2.18	-0.00188871074586316\\
2.19	-0.00178907514553828\\
2.2	-0.00183976747453585\\
2.21	-0.00184690884003658\\
2.22	-0.00180340558074299\\
2.23	-0.0017910434932169\\
2.24	-0.00172844777984871\\
2.25	-0.00173704906774574\\
2.26	-0.00170229281176937\\
2.27	-0.00173668663218507\\
2.28	-0.00172902965650223\\
2.29	-0.00170252448217312\\
2.3	-0.00165489160754895\\
2.31	-0.00168430000463715\\
2.32	-0.0017285518560346\\
2.33	-0.00171864721447434\\
2.34	-0.00168197393268876\\
2.36	-0.00168004876353045\\
2.37	-0.00166411640195818\\
2.38	-0.00166882949240232\\
2.39	-0.00167667119507264\\
2.4	-0.00165288543536413\\
2.41	-0.00165953416698983\\
2.42	-0.00164797072557477\\
2.43	-0.00167988461433488\\
2.44	-0.00168182315006504\\
2.45	-0.00166435174222812\\
2.46	-0.00170142637119852\\
2.47	-0.00169057284354324\\
2.48	-0.00166923407716624\\
2.49	-0.00168690762388124\\
2.5	-0.00168310582359688\\
2.51	-0.0016986833713144\\
2.52	-0.00172697557138157\\
2.54	-0.00173975774500867\\
2.55	-0.00172670821373089\\
2.56	-0.00173104572203364\\
2.57	-0.00169525260613312\\
2.58	-0.00173678236469854\\
2.59	-0.00173760050699379\\
2.6	-0.00169041212696364\\
2.61	-0.00173779694861409\\
2.62	-0.00166645905527929\\
2.63	-0.00171639193969497\\
2.64	-0.00171530930441577\\
2.65	-0.00169450840023444\\
2.66	-0.00166944871855179\\
2.67	-0.00173759032630372\\
2.68	-0.00171045009668802\\
2.69	-0.00168697712759069\\
2.7	-0.00164137735970904\\
2.71	-0.00167471718959611\\
2.72	-0.00160295174780423\\
2.73	-0.00164967389007842\\
2.74	-0.00160280424597836\\
2.75	-0.0016394772610635\\
2.76	-0.00163506900089416\\
2.77	-0.0016496971094444\\
2.78	-0.00163712902990021\\
2.79	-0.00167436292673528\\
2.8	-0.00164627670635831\\
2.81	-0.00158402424179727\\
2.82	-0.00159544506422904\\
2.83	-0.00158511884599832\\
2.84	-0.00156450139148134\\
2.85	-0.00157782342979118\\
2.86	-0.00153379302249235\\
2.87	-0.00152435094866732\\
2.88	-0.0015854124964978\\
2.89	-0.00154165450045696\\
2.9	-0.00153764964816006\\
2.91	-0.00152827854615012\\
2.92	-0.00156035975924418\\
2.93	-0.00153812919667651\\
2.94	-0.00152943367210412\\
2.95	-0.00147173959629221\\
2.96	-0.00150845104902331\\
2.97	-0.00150315599889872\\
2.98	-0.00148207417013602\\
3.02	-0.00153615320402878\\
3.03	-0.00149311333021096\\
3.04	-0.00147297299951177\\
3.05	-0.00146965533883581\\
3.06	-0.00148267357384846\\
3.08	-0.00149616453579426\\
3.09	-0.00148866148911075\\
3.1	-0.00147386866477817\\
3.11	-0.00143787025148789\\
3.12	-0.00145202265144739\\
3.13	-0.00144617769966437\\
3.14	-0.00146854246490591\\
3.15	-0.00142919753159099\\
3.16	-0.0014231395258264\\
3.17	-0.00143187172891857\\
3.18	-0.00143272559143526\\
3.19	-0.001461988828936\\
3.2	-0.00143569901707963\\
3.21	-0.00144920303502794\\
3.22	-0.00142890406404916\\
3.23	-0.00136673090252337\\
3.24	-0.00137468913390393\\
3.25	-0.00139766091189664\\
3.27	-0.00139734535430414\\
3.28	-0.00138264843158886\\
3.3	-0.00139017324267066\\
3.31	-0.00138768143999357\\
3.32	-0.00143775025713211\\
3.33	-0.00142042828020195\\
3.34	-0.00139072127942619\\
3.35	-0.00137749748781602\\
3.36	-0.0013869243948168\\
3.37	-0.00131270756990709\\
3.38	-0.00135230553265764\\
3.39	-0.0013419060392863\\
3.4	-0.0013476715898495\\
3.41	-0.00134424107572251\\
3.42	-0.00138697220866213\\
3.43	-0.00135693514614132\\
3.44	-0.00130135342566362\\
3.45	-0.00133207486170051\\
3.46	-0.00134624600531552\\
3.47	-0.00132067870143793\\
3.48	-0.00133199834689179\\
3.49	-0.00132913157433734\\
3.5	-0.00137411794299602\\
3.51	-0.00145100201244297\\
3.52	-0.00159034281937132\\
3.53	-0.00174052681597736\\
3.54	-0.00188016312148065\\
3.55	-0.00208306623548005\\
3.56	-0.00221235977273437\\
3.57	-0.00233393945396188\\
3.58	-0.00249955761262477\\
3.59	-0.00266861895704196\\
3.6	-0.00282280867522289\\
3.61	-0.0029706664980349\\
3.62	-0.0031341873975208\\
3.63	-0.00330235709108351\\
3.64	-0.00346157306035444\\
3.65	-0.00363257673308581\\
3.66	-0.00377911638214989\\
3.67	-0.00391493585428471\\
3.68	-0.00405956471789892\\
3.69	-0.00419716645467183\\
3.7	-0.00433160535910559\\
3.71	-0.00443577827009811\\
3.72	-0.00462491029924372\\
3.73	-0.0047429520086677\\
3.74	-0.00489294032084686\\
3.75	-0.00500269684612142\\
3.76	-0.00511687597558996\\
3.77	-0.00520470444165255\\
3.78	-0.00536091143318629\\
3.79	-0.00553968100069646\\
3.8	-0.00560271878677554\\
3.81	-0.00569739176743234\\
3.82	-0.00577042481618406\\
3.83	-0.00588540694321615\\
3.84	-0.00599392965693468\\
3.85	-0.00609577351961654\\
3.86	-0.00616986091430682\\
3.87	-0.00626288196530389\\
3.88	-0.00637444049713309\\
3.89	-0.00645455895826252\\
3.9	-0.00658731665146917\\
3.91	-0.00669653332245446\\
3.92	-0.00676523167119214\\
3.93	-0.00684334215991989\\
3.94	-0.00687242946333377\\
3.95	-0.00700113942323632\\
3.96	-0.00708049493810847\\
3.97	-0.00715485256127657\\
3.98	-0.00724543359392982\\
3.99	-0.00733109257354236\\
4	-0.00740611162492755\\
4.01	-0.007490964239663\\
4.05	-0.00779569560331339\\
4.06	-0.00788904259810685\\
4.07	-0.00797928474297294\\
4.08	-0.00806223067092127\\
4.09	-0.00812971218061342\\
4.11	-0.00827991185966503\\
4.12	-0.00834290777214974\\
4.13	-0.00846079402034228\\
4.14	-0.00855458300527623\\
4.15	-0.00863683712890406\\
4.16	-0.00868992951155079\\
4.17	-0.00876224479884513\\
4.18	-0.00882992137008465\\
4.19	-0.00890989596234881\\
4.2	-0.00899428843575656\\
4.21	-0.00908486451204737\\
4.22	-0.00915867984029362\\
4.23	-0.00922837531300225\\
4.24	-0.00929332476750844\\
4.27	-0.00951590969330596\\
4.28	-0.00957440835331802\\
4.29	-0.00960156302013004\\
4.3	-0.00969124211483141\\
4.31	-0.00972883634914012\\
4.32	-0.00977472202668217\\
4.33	-0.00984235285947577\\
4.34	-0.00990149693235409\\
4.35	-0.00997266086490711\\
4.36	-0.0100018149435162\\
4.37	-0.0100425925147629\\
4.38	-0.0101067588095738\\
4.39	-0.0101320554678015\\
4.4	-0.0101535123037717\\
4.41	-0.0102276905477758\\
4.42	-0.0102516935323891\\
4.44	-0.010309656465834\\
4.45	-0.0103636831096097\\
4.46	-0.0103869373108907\\
4.47	-0.0103752009306515\\
4.48	-0.0104100961760878\\
4.49	-0.010435769734622\\
4.5	-0.0104710488809232\\
4.51	-0.0105098440003228\\
4.52	-0.0105175824827786\\
4.53	-0.0105367755493067\\
4.54	-0.010563671359213\\
4.55	-0.0106230828832583\\
4.57	-0.010624135209703\\
4.58	-0.0106469280599057\\
4.59	-0.0106472723093933\\
4.61	-0.0106910633281263\\
4.62	-0.0107217869120415\\
4.63	-0.0107321198755219\\
4.64	-0.0107346578019047\\
4.65	-0.0107561121563435\\
4.66	-0.0107697101199342\\
4.67	-0.0107745939704991\\
4.69	-0.0107941376748109\\
4.7	-0.0108103052530026\\
4.71	-0.010822147049053\\
4.72	-0.0108307018537488\\
4.76	-0.0108877555968334\\
4.77	-0.0109059244645948\\
4.79	-0.0109243235179566\\
4.8	-0.0109432947077899\\
4.82	-0.0109607192107166\\
4.83	-0.0109777065034464\\
4.84	-0.0109844479159893\\
4.85	-0.0110002522455162\\
4.86	-0.0109978780512456\\
4.89	-0.0110062686890178\\
4.9	-0.0110004606178595\\
4.91	-0.0109984868609239\\
4.92	-0.0110164699148658\\
4.93	-0.0110198317769434\\
4.94	-0.0110305436882232\\
4.95	-0.0110044417826582\\
4.96	-0.0109692779187949\\
4.98	-0.0109906295873419\\
4.99	-0.0109791645413591\\
5	-0.0109566266994197\\
5.01	-0.0109582909197048\\
5.02	-0.0109494405041044\\
5.03	-0.0109517280758578\\
5.04	-0.0109251143437277\\
5.05	-0.0109321435813268\\
5.06	-0.0109326934814948\\
5.08	-0.0108748134965211\\
5.09	-0.0108804616340841\\
5.1	-0.0108720282305637\\
5.11	-0.0108336557845821\\
5.14	-0.0108056560593166\\
5.15	-0.0107815454570286\\
5.17	-0.0107549591256237\\
5.18	-0.0107348200893078\\
5.19	-0.0107205619127271\\
5.2	-0.0106918930073228\\
5.21	-0.0106765921350434\\
5.22	-0.0106708202014456\\
5.23	-0.0106545798643616\\
5.24	-0.0106248465122682\\
5.25	-0.0106226514765915\\
5.27	-0.010548738707266\\
5.28	-0.0105300233291903\\
5.29	-0.0105062932774516\\
5.3	-0.0105102725947006\\
5.31	-0.0104869177518907\\
5.32	-0.0104592581262946\\
5.33	-0.0104500211462604\\
5.34	-0.0104154324253862\\
5.35	-0.0103984255265566\\
5.36	-0.0103780933494004\\
5.39	-0.0103312116925611\\
5.4	-0.0103082254239695\\
5.41	-0.0102889408074152\\
5.42	-0.0102784083816534\\
5.43	-0.0102497157222246\\
5.44	-0.0102309657927577\\
5.45	-0.0102218495708293\\
5.46	-0.0102013673581052\\
5.47	-0.0101872646110159\\
5.48	-0.0101633362072775\\
5.49	-0.0101476915338665\\
5.5	-0.0101404395369951\\
5.51	-0.0101051195613628\\
5.52	-0.0100822810812087\\
5.55	-0.0100239598680822\\
5.56	-0.00999844760081459\\
5.57	-0.00999914641214339\\
5.58	-0.0099909280634396\\
5.59	-0.00993987928939255\\
5.6	-0.00991197823345225\\
5.61	-0.00989417054214314\\
5.63	-0.00984075553935959\\
5.64	-0.00980498272375918\\
5.65	-0.00979486308408717\\
5.66	-0.00974431295834322\\
5.67	-0.00972933114539387\\
5.68	-0.0097025914244071\\
5.69	-0.00968100290406504\\
5.7	-0.00964558903023516\\
5.71	-0.00962367375958451\\
5.72	-0.00961473797261014\\
5.74	-0.00953524470804012\\
5.76	-0.00950645907221137\\
5.78	-0.00942573536600833\\
5.79	-0.00940769000730768\\
5.8	-0.0093724195281375\\
5.81	-0.00934947494754468\\
5.83	-0.00929332117035031\\
5.84	-0.00925021340747811\\
5.85	-0.009232494411199\\
5.86	-0.00919462190885234\\
5.87	-0.0091774866911809\\
5.88	-0.00914773450917039\\
5.89	-0.0091138806508706\\
5.9	-0.00909574826139625\\
5.91	-0.00908677504412658\\
5.92	-0.00906284533127355\\
5.93	-0.00903375657604855\\
5.94	-0.0090139747621798\\
5.95	-0.00898341516004919\\
5.96	-0.00896813516989603\\
5.97	-0.0089438633846477\\
5.98	-0.00893401517684111\\
5.99	-0.00890100271284133\\
6.01	-0.00886160156814952\\
6.02	-0.0088348569540706\\
6.05	-0.00876912379329475\\
6.06	-0.00876496432566931\\
6.07	-0.00874019472139764\\
6.08	-0.00870496836957635\\
6.09	-0.00869171630335508\\
6.1	-0.00866393538201926\\
6.11	-0.00864329594107893\\
6.12	-0.0086371476106013\\
6.13	-0.00861961431900049\\
6.14	-0.00859467273418524\\
6.15	-0.00858049718935483\\
6.16	-0.00856084001743795\\
6.17	-0.00853022672912296\\
6.19	-0.00848426887383091\\
6.2	-0.00845552211094436\\
6.21	-0.00843123293174486\\
6.22	-0.00842215400978752\\
6.23	-0.00839054135628814\\
6.25	-0.00835694105407825\\
6.26	-0.00834319962845953\\
6.27	-0.00831224367675532\\
6.28	-0.00828599913150008\\
6.29	-0.00827154643201311\\
6.3	-0.00825331650250938\\
6.32	-0.00820395647670757\\
6.33	-0.00819949640180084\\
6.34	-0.00819158510701179\\
6.35	-0.00816221173028531\\
6.37	-0.00811099259045989\\
6.38	-0.00809501681345104\\
6.39	-0.00807562348480673\\
6.4	-0.00804162995748392\\
6.42	-0.00801708283771596\\
6.43	-0.00798898517906288\\
6.44	-0.0079786386532863\\
6.46	-0.00792128700485151\\
6.47	-0.00790926878922171\\
6.49	-0.00787292331631662\\
6.5	-0.00784823378579347\\
6.52	-0.0078211838955653\\
6.54	-0.00777751539565052\\
6.55	-0.00777091690984477\\
6.56	-0.00776068168087107\\
6.57	-0.00772726677165458\\
6.58	-0.00771967438526033\\
6.6	-0.00768554481555128\\
6.61	-0.00766353165720446\\
6.63	-0.00763799704196089\\
6.64	-0.00761687267028321\\
6.65	-0.00760166150920583\\
6.66	-0.00760951007463895\\
6.67	-0.00759431010713563\\
6.68	-0.00758543766192332\\
6.69	-0.00756893467741726\\
6.73	-0.00752097209996272\\
6.74	-0.00751420895240251\\
6.77	-0.00750827873593529\\
6.78	-0.00748825686529386\\
6.79	-0.007473078967557\\
6.8	-0.00746725898250844\\
6.82	-0.00743697235215457\\
6.83	-0.00741114369953699\\
6.84	-0.00740963980816822\\
6.85	-0.00738545587231165\\
6.91	-0.00731189019999157\\
6.93	-0.007295151381987\\
6.94	-0.0072923558511242\\
6.95	-0.00727772488571787\\
6.97	-0.00726385193851264\\
6.99	-0.00722903626587268\\
7	-0.00722780753527985\\
7.01	-0.00720991822256067\\
7.03	-0.00718925924380365\\
7.04	-0.00716928516035154\\
7.05	-0.00715682688525376\\
7.06	-0.00715568914485054\\
7.07	-0.00715124762820452\\
7.08	-0.00713837780772053\\
7.11	-0.00711651149355319\\
7.12	-0.00709865673408849\\
7.13	-0.00710519115729369\\
7.16	-0.00709020302470442\\
7.18	-0.00709682475669915\\
7.19	-0.00707354081138867\\
7.2	-0.00706877928675276\\
7.23	-0.00706816361887164\\
7.24	-0.00706106514321725\\
7.25	-0.00704375475439356\\
7.26	-0.00704177362389302\\
7.27	-0.00704380795957071\\
7.28	-0.0070316403130164\\
7.31	-0.00704698346213029\\
7.32	-0.00703796326578221\\
7.33	-0.00704245305268181\\
7.35	-0.00701918351369457\\
7.36	-0.00702323026221485\\
7.38	-0.0070198362531837\\
7.39	-0.00701368564277338\\
7.4	-0.00701144728766856\\
7.41	-0.00701526294058574\\
7.42	-0.00700566089023447\\
7.43	-0.00700148342935591\\
7.44	-0.00698869496908827\\
7.45	-0.00698206830671388\\
7.46	-0.00699286669186705\\
7.47	-0.00698266509900058\\
7.49	-0.0069709095605095\\
7.51	-0.00696991903950916\\
7.52	-0.006955162369918\\
7.53	-0.00695757557147836\\
7.54	-0.00694786022970106\\
7.55	-0.00695356933325364\\
7.56	-0.00695146281196379\\
7.57	-0.00695418258381153\\
7.58	-0.00694997485629045\\
7.59	-0.00695452317635947\\
7.61	-0.00693984620460775\\
7.62	-0.00694578958392\\
7.63	-0.00693899729627745\\
7.64	-0.00692919684117754\\
7.66	-0.00691551573093641\\
7.67	-0.00690552945253842\\
7.69	-0.00690932187964144\\
7.7	-0.00690781089482506\\
7.71	-0.00691185281984374\\
7.72	-0.00692027804810991\\
7.74	-0.00690859087712248\\
7.75	-0.00692267291276494\\
7.76	-0.00692187999519867\\
7.77	-0.00693666117899916\\
7.78	-0.00694479359466449\\
7.79	-0.00693592940867482\\
7.81	-0.00695147045868616\\
7.82	-0.00696446388336724\\
7.84	-0.0069628698161015\\
7.85	-0.00696925890652267\\
7.86	-0.00696718712679001\\
7.87	-0.00697521277283286\\
7.88	-0.00698826579578871\\
7.89	-0.00699478883147542\\
7.9	-0.0069794823185223\\
7.91	-0.0069893296715513\\
7.92	-0.00698620320189924\\
7.93	-0.00698735587308974\\
7.94	-0.00698215178379158\\
7.95	-0.00698192642877871\\
7.96	-0.00697804675111158\\
7.98	-0.0069743780743643\\
7.99	-0.00696789876931447\\
8.01	-0.00697185492640173\\
8.02	-0.00696589157072403\\
8.03	-0.00696467857113348\\
8.04	-0.00696735338818577\\
8.05	-0.00696192837965803\\
8.06	-0.00697250027804586\\
8.07	-0.00696968118792718\\
8.08	-0.00697833816558102\\
8.09	-0.00697931310746469\\
8.1	-0.00698873778222442\\
8.11	-0.00697618014457646\\
8.12	-0.0069854958606328\\
8.13	-0.00699153833658173\\
8.14	-0.0069829474981038\\
8.16	-0.00697433555209415\\
8.17	-0.00697998276761602\\
8.18	-0.00697031983844987\\
8.19	-0.00697623245760859\\
8.2	-0.00696763287441193\\
8.22	-0.00697294467840415\\
8.24	-0.00699888988335573\\
8.25	-0.00699904007514718\\
8.26	-0.00700510949131683\\
8.27	-0.00700797545702692\\
8.28	-0.00700181201725592\\
8.29	-0.00700576110565088\\
8.3	-0.00701856902519005\\
8.31	-0.00702770959308907\\
8.32	-0.0070149455438262\\
8.33	-0.00701445710066295\\
8.34	-0.00703277224290844\\
8.35	-0.00704395733810692\\
8.36	-0.00705027345051157\\
8.37	-0.00706727472861424\\
8.38	-0.0070757314964407\\
8.39	-0.00707570238999722\\
8.4	-0.00706908299622278\\
8.41	-0.00709024274182468\\
8.42	-0.00708882342136796\\
8.43	-0.00709962142888543\\
8.44	-0.0070943335200635\\
8.45	-0.00710331117521967\\
8.47	-0.00710380912767405\\
8.48	-0.0071082638112081\\
8.49	-0.0071083409127386\\
8.5	-0.00710452085019675\\
8.51	-0.00710562324058372\\
8.52	-0.00711304208562247\\
8.53	-0.00710934979663413\\
8.54	-0.00710920468635123\\
8.56	-0.00712438667369675\\
8.57	-0.00712156295982957\\
8.59	-0.00713415998658462\\
8.6	-0.0071341170515371\\
8.61	-0.0071304411161055\\
8.62	-0.00713286345589559\\
8.64	-0.00712464918355948\\
8.65	-0.00712476441221277\\
8.66	-0.00713265716404088\\
8.67	-0.00713048972272468\\
8.73	-0.00714205677852853\\
8.75	-0.00713902040792114\\
8.79	-0.00714235221205684\\
8.8	-0.00714933585513755\\
8.81	-0.00715997648302924\\
8.83	-0.00716518927283794\\
8.84	-0.00717309083001361\\
8.86	-0.0071764437690458\\
8.87	-0.0071700035918365\\
8.88	-0.00717075843961723\\
8.91	-0.00719728755398208\\
8.92	-0.00719451470876287\\
8.94	-0.00722113972937066\\
8.97	-0.00722220817177188\\
8.98	-0.00721229938954338\\
8.99	-0.00722517181106674\\
9	-0.00723452351888199\\
9.01	-0.00723516064083007\\
9.04	-0.0072500216042215\\
9.06	-0.00727043393158588\\
9.07	-0.00726981692574746\\
9.08	-0.00725869869193296\\
9.09	-0.0072628209697001\\
9.1	-0.00725956564371621\\
9.11	-0.00726484062001731\\
9.13	-0.00726425192872604\\
9.14	-0.00728028147893411\\
9.15	-0.00727080860432672\\
9.16	-0.00727895982703686\\
9.21	-0.00727965085243731\\
9.22	-0.00728653329801077\\
9.23	-0.0072744705169594\\
9.24	-0.00727948121332744\\
9.25	-0.00728028926900848\\
9.26	-0.00728572960113283\\
9.27	-0.00727801478565837\\
9.28	-0.00727639600417262\\
9.29	-0.00728732307633528\\
9.3	-0.007283159523503\\
9.32	-0.00730180889525478\\
9.33	-0.00729448192114468\\
9.34	-0.00730160779546907\\
9.36	-0.00730891353276952\\
9.37	-0.00730250612228467\\
9.4	-0.00731351656420287\\
9.41	-0.00732384927595753\\
9.42	-0.00732024837657796\\
9.43	-0.00732674712831205\\
9.45	-0.007350142308999\\
9.47	-0.00733591004265932\\
9.48	-0.00735004878561085\\
9.52	-0.00736356130425797\\
9.53	-0.00737209260044835\\
9.56	-0.00735857333981471\\
9.57	-0.0073792068582712\\
9.58	-0.00738161674330584\\
9.59	-0.00737831115744214\\
9.6	-0.00737969117255943\\
9.61	-0.00737564422801107\\
9.62	-0.00737884082298912\\
9.63	-0.00737592972825318\\
9.64	-0.00738152406220394\\
9.66	-0.00737808945364549\\
9.67	-0.00738638240227729\\
9.74	-0.0073723000724808\\
9.75	-0.00738272991558375\\
9.77	-0.00738922154894261\\
9.78	-0.00739660100650319\\
9.79	-0.00739087240459213\\
9.82	-0.00739299204123434\\
9.83	-0.00738088434929729\\
9.84	-0.00737262072458478\\
9.86	-0.00737324869057332\\
9.87	-0.00737018475072837\\
9.88	-0.00737405944654057\\
9.89	-0.00738385669425945\\
};
\addlegendentry{C-MHE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.499000000000001	0.0013991004402083\\
0.503	0.00137369645683982\\
0.505000000000001	0.00135213452916361\\
0.507	0.00132096181527253\\
0.509	0.00128163082186994\\
0.513	0.0011975110409157\\
0.515000000000001	0.00116326236657294\\
0.516999999999999	0.00113793219953351\\
0.519	0.00112011398237222\\
0.523	0.00108822993891522\\
0.525	0.00106370757018226\\
0.526999999999999	0.00102978557236\\
0.529	0.00098788307200337\\
0.532999999999999	0.000898900594993535\\
0.535	0.000862248727093728\\
0.537000000000001	0.000834512040562174\\
0.539	0.000814317850585056\\
0.542999999999999	0.000778023364915725\\
0.545	0.000751575894881285\\
0.547000000000001	0.000715935915177823\\
0.548999999999999	0.00067248797308217\\
0.553000000000001	0.000580684823225042\\
0.555	0.00054265186185809\\
0.557	0.000513535462086878\\
0.558999999999999	0.000491997897690055\\
0.563000000000001	0.000453368373904084\\
0.565	0.000426030692572965\\
0.567	0.000389700051114161\\
0.569000000000001	0.000345723982375645\\
0.573	0.000253107774364381\\
0.574999999999999	0.000214690650288674\\
0.577	0.000185192140563117\\
0.579000000000001	0.000163311711956382\\
0.583	0.000124352562236751\\
0.585000000000001	9.71217253855627e-05\\
0.587	6.10873289179636e-05\\
0.589	1.75567707270119e-05\\
0.593	-7.39636074680305e-05\\
0.595000000000001	-0.000111822863512856\\
0.597	-0.000140763842431113\\
0.599	-0.000162047023708922\\
0.603	-0.000199456609792037\\
0.605	-0.000225649037027154\\
0.606999999999999	-0.000260467539295206\\
0.609	-0.000302648290650964\\
0.613	-0.000391310093236896\\
0.615	-0.000427746571126875\\
0.617000000000001	-0.000455270142483144\\
0.619	-0.000475098141073715\\
0.622999999999999	-0.000509249248306531\\
0.625	-0.000533559182382959\\
0.627000000000001	-0.000566330959825834\\
0.629	-0.00060634781274338\\
0.633000000000001	-0.000690573887551338\\
0.635	-0.000724818771384861\\
0.637	-0.000750163728223896\\
0.638999999999999	-0.000767773337669198\\
0.643000000000001	-0.00079701588522596\\
0.645	-0.000818558127901881\\
0.647	-0.000848364318319028\\
0.649000000000001	-0.000885267906921783\\
0.653	-0.000963067019233321\\
0.654999999999999	-0.000994072255529943\\
0.657	-0.0010161503941486\\
0.659000000000001	-0.00103042415136656\\
0.663	-0.00105267512664575\\
0.665000000000001	-0.00107050028263345\\
0.667	-0.00109645758021593\\
0.669	-0.00112943394459997\\
0.673	-0.00119939113887746\\
0.675000000000001	-0.00122655353568213\\
0.677	-0.00124482779399138\\
0.679	-0.00125528575333078\\
0.683	-0.00126963557545601\\
0.685	-0.00128331195219822\\
0.686999999999999	-0.00130500786684529\\
0.689	-0.00133366578029737\\
0.693	-0.00139506272513223\\
0.695	-0.00141805181282173\\
0.697000000000001	-0.00143220774682007\\
0.699	-0.00143854989727998\\
0.704000000000001	-0.00144815467432124\\
0.706	-0.00146131188108711\\
0.708	-0.00148229843085623\\
0.714	-0.00155786674060465\\
0.715999999999999	-0.00157222687835556\\
0.718	-0.00157790614872511\\
0.723000000000001	-0.0015753909051881\\
0.725	-0.00158018450758135\\
0.727	-0.00159282891928925\\
0.729000000000001	-0.00161238027677157\\
0.733000000000001	-0.00165588955799123\\
0.734999999999999	-0.00167022658368943\\
0.737	-0.00167588706935895\\
0.739000000000001	-0.00167378367121707\\
0.744	-0.00166177102675569\\
0.746	-0.00166597801459112\\
0.747999999999999	-0.00167793296902552\\
0.754	-0.00172710264564202\\
0.756	-0.00173308992835963\\
0.758000000000001	-0.00173053352531127\\
0.763	-0.00170727427562056\\
0.765000000000001	-0.00170352677679197\\
0.766999999999999	-0.00170752995319567\\
0.769	-0.00171845132686599\\
0.773	-0.00174520720289095\\
0.775	-0.00175154210443829\\
0.776999999999999	-0.00174941107112581\\
0.779	-0.00173962266023686\\
0.784000000000001	-0.00170816607591107\\
0.786	-0.00170440456033738\\
0.788	-0.00170836927291518\\
0.794	-0.00173456307490483\\
0.795999999999999	-0.00173340800616018\\
0.798	-0.00172389502593262\\
0.803000000000001	-0.00168333696636225\\
0.805	-0.00167253061079364\\
0.807	-0.00166942854600727\\
0.808999999999999	-0.00167330134712707\\
0.813000000000001	-0.00168657324362442\\
0.815	-0.00168658890953566\\
0.817	-0.00167838612831339\\
0.819000000000001	-0.00166267689271926\\
0.824	-0.00161641674192126\\
0.826000000000001	-0.00160663179910969\\
0.827999999999999	-0.00160459017044268\\
0.833	-0.00161412052564636\\
0.835000000000001	-0.00161182902708212\\
0.837	-0.00160145032301884\\
0.839	-0.00158365198537957\\
0.843999999999999	-0.00153223323954599\\
0.846	-0.00152035721451149\\
0.848000000000001	-0.00151624044016252\\
0.853	-0.00152097709844234\\
0.855	-0.00151701312589481\\
0.856999999999999	-0.00150509478882022\\
0.859	-0.00148584808964358\\
0.864000000000001	-0.00143090234743859\\
0.866	-0.00141759752503923\\
0.868	-0.0014120690767605\\
0.872999999999999	-0.00141365825879269\\
0.875	-0.00140867399698941\\
0.877000000000001	-0.00139586737377506\\
0.879	-0.00137582569382033\\
0.884	-0.001319005021303\\
0.886000000000001	-0.00130493712823565\\
0.888	-0.00129866113559451\\
0.893000000000001	-0.00129873889687637\\
0.895	-0.00129337788306394\\
0.897	-0.00128032301597436\\
0.899000000000001	-0.00126012564900435\\
0.904	-0.00120303386287723\\
0.906000000000001	-0.00118884405087272\\
0.907999999999999	-0.00118245726089938\\
0.914	-0.00118087529308575\\
0.916	-0.00117208586972239\\
0.917999999999999	-0.00115560649013524\\
0.923	-0.00109871258524308\\
0.925000000000001	-0.00108128260107421\\
0.927	-0.0010715307219531\\
0.929	-0.00106896057363315\\
0.933999999999999	-0.00106975688328603\\
0.936	-0.00106181080876766\\
0.938000000000001	-0.00104627712462957\\
0.943	-0.000991931629547693\\
0.945	-0.000975506733144726\\
0.947000000000001	-0.000966744589682378\\
0.949	-0.000965177380663818\\
0.954000000000001	-0.000968797085601381\\
0.956	-0.000962168539169639\\
0.958	-0.000948047106344774\\
0.963000000000001	-0.000897391542656223\\
0.965	-0.000882417801307156\\
0.967000000000001	-0.000875083050768666\\
0.968999999999999	-0.000874946089137296\\
0.974	-0.000882406460407381\\
0.976000000000001	-0.000877483394704726\\
0.978	-0.000865153485174019\\
0.984	-0.000811659417887967\\
0.986000000000001	-0.000802158447648083\\
0.988	-0.000800425476320754\\
0.994	-0.000814079530329082\\
0.996	-0.000811155221384752\\
0.997999999999999	-0.000800900786584791\\
1.004	-0.000753721250418948\\
1.006	-0.00074625505595094\\
1.008	-0.000746523076280425\\
1.014	-0.00076632883693506\\
1.016	-0.000765597705157717\\
1.018	-0.000757603608851909\\
1.024	-0.000717237727311471\\
1.026	-0.000711953130286602\\
1.028	-0.000714358440607299\\
1.034	-0.000740661922550956\\
1.036	-0.000742219508705233\\
1.038	-0.000736571893806826\\
1.044	-0.000703220399389082\\
1.046	-0.000700164265699854\\
1.048	-0.000704743685645326\\
1.054	-0.000737599127440092\\
1.056	-0.000741445909513416\\
1.058	-0.000738136368866549\\
1.064	-0.000711716468314805\\
1.066	-0.000710841453194888\\
1.068	-0.000717538415234031\\
1.074	-0.000756728242485849\\
1.076	-0.000762776817333943\\
1.078	-0.000761709880979566\\
1.084	-0.000741879870394868\\
1.086	-0.000743053329310683\\
1.088	-0.000751727068417196\\
1.094	-0.000796790652669799\\
1.096	-0.000804875696999829\\
1.098	-0.000805879043765501\\
1.104	-0.000792070832806857\\
1.106	-0.00079508626353153\\
1.108	-0.000805523464837421\\
1.114	-0.000855792758139629\\
1.116	-0.000865683130539807\\
1.118	-0.000868519882656571\\
1.124	-0.000859977465452744\\
1.126	-0.000864567817215445\\
1.128	-0.000876496058447529\\
1.134	-0.00093113614524043\\
1.136	-0.000942548485310724\\
1.138	-0.000946930941690738\\
1.144	-0.000942752861023521\\
1.146	-0.000948605057628171\\
1.148	-0.000961707398220213\\
1.154	-0.00101976007050553\\
1.156	-0.00103237327629202\\
1.158	-0.00103797746648127\\
1.164	-0.00103716140764831\\
1.166	-0.00104393146567539\\
1.168	-0.00105786157065424\\
1.174	-0.00111829014796783\\
1.176	-0.00113176015276828\\
1.178	-0.00113824063409851\\
1.184	-0.00113972841166188\\
1.186	-0.00114705657875191\\
1.188	-0.00116145380974508\\
1.194	-0.00122318755804152\\
1.196	-0.00123716187209943\\
1.198	-0.00124416623772206\\
1.204	-0.00124688757816038\\
1.206	-0.00125441296353479\\
1.208	-0.00126891691601827\\
1.214	-0.00133089355795946\\
1.216	-0.00134502508722356\\
1.218	-0.00135220770031097\\
1.224	-0.00135512137301497\\
1.226	-0.00136249559322721\\
1.228	-0.00137675960970007\\
1.234	-0.00143796456925926\\
1.236	-0.0014519242747344\\
1.238	-0.00145895879703772\\
1.244	-0.00146108981429016\\
1.246	-0.00146798923502267\\
1.248	-0.00148169248180352\\
1.254	-0.00154119368098371\\
1.256	-0.00155468170217077\\
1.258	-0.00156127204685319\\
1.264	-0.00156174384990848\\
1.266	-0.00156788007283737\\
1.268	-0.00158073783674872\\
1.274	-0.00163771506938026\\
1.276	-0.00165047000593432\\
1.278	-0.00165635941686659\\
1.284	-0.00165442019344653\\
1.286	-0.00165954851596162\\
1.288	-0.0016713204564649\\
1.294	-0.00172508860257636\\
1.296	-0.00173689472874905\\
1.298	-0.00174187277009885\\
1.304	-0.00173691530320141\\
1.306	-0.00174084096602378\\
1.308	-0.00175133714589748\\
1.314	-0.00180136275130138\\
1.316	-0.00181205502476267\\
1.318	-0.0018159623525662\\
1.324	-0.00180753707066117\\
1.326	-0.00181011920007279\\
1.328	-0.00181920380939182\\
1.334	-0.00186511482654694\\
1.336	-0.00187458164272769\\
1.338	-0.00187731251973489\\
1.344	-0.00186513369146013\\
1.346	-0.00186628693477608\\
1.348	-0.00187387971445929\\
1.354	-0.00191546846957813\\
1.356	-0.00192365220053858\\
1.358	-0.00192515480335231\\
1.364	-0.00190910008372214\\
1.366	-0.00190879402461519\\
1.368	-0.00191486948324915\\
1.374	-0.00195208918989032\\
1.376	-0.00195898462942878\\
1.378	-0.00195925927881646\\
1.384	-0.00193936305816145\\
1.386	-0.00193761957925354\\
1.388	-0.00194220417685464\\
1.394	-0.00197515954786098\\
1.396	-0.00198081045883569\\
1.398	-0.00197990597728115\\
1.406	-0.00195323602961572\\
1.408	-0.00195640357130245\\
1.414	-0.00198533628008768\\
1.416	-0.0019898303028878\\
1.418	-0.00198783876484754\\
1.426	-0.00195655679946505\\
1.428	-0.00195842233801535\\
1.434	-0.00198369223851813\\
1.436	-0.00198715446866693\\
1.438	-0.00198420465622817\\
1.446	-0.00194887072395922\\
1.448	-0.00194958331051431\\
1.454	-0.00197164643640058\\
1.456	-0.00197423201252889\\
1.458	-0.00197048192035432\\
1.466	-0.00193176668024009\\
1.468	-0.00193150132572484\\
1.476	-0.00195277180985265\\
1.478	-0.00194840055774392\\
1.486	-0.00190705204935782\\
1.488	-0.00190600126531493\\
1.496	-0.00192465927347385\\
1.498	-0.00191985878297274\\
1.506	-0.0018766686173084\\
1.508	-0.00187503389479282\\
1.516	-0.00189187226600751\\
1.518	-0.00188683904067943\\
1.526	-0.0018426093600965\\
1.528	-0.00184059292105054\\
1.536	-0.00185639952021255\\
1.538	-0.00185132683979461\\
1.546	-0.00180683926573089\\
1.548	-0.00180463638535677\\
1.556	-0.00182016453411293\\
1.558	-0.001815235333261\\
1.566	-0.00177122295086285\\
1.568	-0.00176901510465655\\
1.57	-0.00177224989408664\\
1.575	-0.0017850062633098\\
1.577	-0.00178340565853397\\
1.579	-0.00177589052987592\\
1.586	-0.00173746135800634\\
1.588	-0.00173541039607095\\
1.59	-0.00173880004213878\\
1.595	-0.00175222434678446\\
1.597	-0.00175104564503137\\
1.599	-0.00174400664004182\\
1.606	-0.00170703929665628\\
1.608	-0.00170528279302218\\
1.61	-0.00170896115547592\\
1.615	-0.0017233694760499\\
1.617	-0.0017227329227687\\
1.619	-0.00171628815415126\\
1.626	-0.00168118504177528\\
1.628	-0.0016798329101313\\
1.63	-0.00168390601861468\\
1.635	-0.00169954450045573\\
1.637	-0.00169954215436263\\
1.639	-0.0016937812980018\\
1.645	-0.00166349927129161\\
1.647	-0.00165965800675671\\
1.649	-0.00166167844463772\\
1.655	-0.00168155974562367\\
1.657	-0.00168225400899225\\
1.659	-0.00167723696333333\\
1.665	-0.00164902688575452\\
1.667	-0.00164574460635869\\
1.669	-0.00164828463203648\\
1.675	-0.00166992385971199\\
1.677	-0.00167134724164164\\
1.679	-0.00166710401497383\\
1.685	-0.00164104391030584\\
1.687	-0.00163834175949518\\
1.689	-0.0016414191228229\\
1.695	-0.00166484679062862\\
1.697	-0.00166700282112053\\
1.699	-0.00166353456007329\\
1.705	-0.00163961599037421\\
1.707	-0.00163748642981609\\
1.709	-0.00164109043417504\\
1.715	-0.00166625387979913\\
1.717	-0.00166911905452594\\
1.719	-0.00166640008995245\\
1.725	-0.00164453494210548\\
1.727	-0.00164294421700006\\
1.729	-0.00164703826773049\\
1.735	-0.00167380970979991\\
1.737	-0.00167733631534261\\
1.739	-0.00167531707237956\\
1.745	-0.00165534686171753\\
1.747	-0.00165423827870015\\
1.749	-0.0016587632264411\\
1.755	-0.00168695007629083\\
1.757	-0.00169106972369448\\
1.759	-0.0016896803217552\\
1.765	-0.00167138747342754\\
1.767	-0.00167068530660508\\
1.769	-0.00167556340013597\\
1.775	-0.00170492027268132\\
1.777	-0.00170954795377831\\
1.779	-0.00170870230973108\\
1.785	-0.00169182284565039\\
1.787	-0.00169143667698535\\
1.789	-0.00169657593158412\\
1.795	-0.0017268177785148\\
1.797	-0.00173185625415506\\
1.799	-0.00173145649745265\\
1.805	-0.00171569354819034\\
1.807	-0.00171552284711396\\
1.809	-0.00172082163386733\\
1.815	-0.00175163742472151\\
1.817	-0.001756981756321\\
1.819	-0.00175692276785178\\
1.825	-0.00174196034254237\\
1.827	-0.00174189909568057\\
1.829	-0.00174725076375282\\
1.835	-0.00177831716356991\\
1.837	-0.00178385920825797\\
1.839	-0.00178403310429864\\
1.845	-0.00176954958471676\\
1.847	-0.00176949079890143\\
1.849	-0.00177478815560583\\
1.855	-0.00180578268882492\\
1.857	-0.00181141539308527\\
1.859	-0.00181171579096606\\
1.865	-0.00179739666551093\\
1.867	-0.00179723658495767\\
1.869	-0.00180237607647271\\
1.875	-0.0018329893225939\\
1.877	-0.00183861066864921\\
1.879	-0.00183893659052359\\
1.885	-0.00182448600675755\\
1.887	-0.00182412790714004\\
1.889	-0.00182901336497743\\
1.895	-0.0018589597992289\\
1.897	-0.00186447628139597\\
1.899	-0.00186473557597999\\
1.905	-0.00184988636357275\\
1.907	-0.00184924381101581\\
1.909	-0.00185378965470839\\
1.915	-0.00188281682351921\\
1.917	-0.00188814635755641\\
1.919	-0.0018882585457245\\
1.925	-0.00187278044217898\\
1.927	-0.00187177993260512\\
1.929	-0.00187591374667484\\
1.935	-0.00190380955026903\\
1.937	-0.00190888374622666\\
1.939	-0.00190878222403157\\
1.947	-0.00189107104335129\\
1.949	-0.00189473547535179\\
1.955	-0.00192133341526102\\
1.957	-0.00192609917263376\\
1.959	-0.00192573273368524\\
1.967	-0.00190660674352472\\
1.969	-0.00190976069885807\\
1.977	-0.00193936344555468\\
1.979	-0.00193869711264583\\
1.987	-0.00191804018847819\\
1.989	-0.00192065932568219\\
1.997	-0.00194841274056401\\
1.999	-0.00194742792310798\\
2.006	-0.00192603838883976\\
2.008	-0.00192560555521482\\
2.01	-0.00193003201871456\\
2.017	-0.00195314724070172\\
2.019	-0.00195184125897363\\
2.026	-0.00192913570554332\\
2.028	-0.00192818764233849\\
2.03	-0.00193207090122982\\
2.037	-0.0019536236494524\\
2.039	-0.00195200868791368\\
2.046	-0.00192804841155869\\
2.048	-0.00192660710924919\\
2.05	-0.00192996996129047\\
2.057	-0.00195004228963391\\
2.059	-0.00194814385923259\\
2.066	-0.00192303578007547\\
2.068	-0.00192113598581933\\
2.07	-0.00192401379174356\\
2.077	-0.00194272966020215\\
2.079	-0.00194058466282421\\
2.086	-0.00191447419642543\\
2.088	-0.00191216128614968\\
2.09	-0.001914599816768\\
2.097	-0.00193211743682831\\
2.099	-0.00192977193390043\\
2.106	-0.00190283490563914\\
2.108	-0.00190016250407155\\
2.11	-0.00190221554563585\\
2.117	-0.00191871896980977\\
2.119	-0.00191622576122619\\
2.126	-0.00188865974032559\\
2.128	-0.00188568719776683\\
2.13	-0.00188741402424419\\
2.137	-0.00190310435469776\\
2.139	-0.00190052047405409\\
2.148	-0.00186932573185494\\
2.15	-0.00187078855010725\\
2.158	-0.00188516646191417\\
2.16	-0.00188025404118974\\
2.168	-0.00185168620130227\\
2.17	-0.00185294766860977\\
2.178	-0.00186693906293733\\
2.18	-0.00186206786658616\\
2.188	-0.00183337048087751\\
2.19	-0.00183449138428671\\
2.198	-0.00184832490041309\\
2.2	-0.00184355039210971\\
2.208	-0.00181495223247374\\
2.21	-0.00181598940676153\\
2.218	-0.00182987623441022\\
2.22	-0.00182524904735359\\
2.228	-0.00179695756713372\\
2.23	-0.00179796211340566\\
2.238	-0.00181208927476639\\
2.24	-0.00180765362756219\\
2.248	-0.00177984890613914\\
2.25	-0.00178086475709271\\
2.258	-0.00179538979261551\\
2.26	-0.00179118226238018\\
2.268	-0.0017640124234628\\
2.27	-0.00176507528464143\\
2.278	-0.0017801224430638\\
2.28	-0.00177617111652495\\
2.288	-0.00174974928689586\\
2.29	-0.00175088596682649\\
2.297	-0.00176672086737995\\
2.299	-0.00176523722979027\\
2.308	-0.00173727075442542\\
2.31	-0.00173849888068567\\
2.317	-0.00175486604975283\\
2.319	-0.00175365355724644\\
2.328	-0.00172669703126438\\
2.33	-0.00172802513510284\\
2.337	-0.00174494047482376\\
2.339	-0.00174400063355051\\
2.348	-0.00171805965699434\\
2.35	-0.00171948759636109\\
2.357	-0.00173693747872328\\
2.359	-0.00173626354793655\\
2.368	-0.00171130707513178\\
2.37	-0.0017128267553943\\
2.377	-0.00173077072612138\\
2.379	-0.00173034854427456\\
2.382	-0.00172251206021734\\
2.386	-0.00170899884080811\\
2.388	-0.00170631294255763\\
2.39	-0.00170790928589604\\
2.397	-0.00172628359038107\\
2.399	-0.00172609262227752\\
2.409	-0.00170319125314577\\
2.419	-0.00172327506153103\\
2.429	-0.00170110844761417\\
2.439	-0.00172163029329475\\
2.449	-0.00170005524934247\\
2.452	-0.00170658488979747\\
2.457	-0.00172052703240766\\
2.459	-0.00172086153619944\\
2.462	-0.00171425462016117\\
2.467	-0.00170014906892213\\
2.469	-0.00169972438438393\\
2.472	-0.00170619990472609\\
2.477	-0.00172020926015648\\
2.479	-0.00172065462578708\\
2.482	-0.00171423904389556\\
2.487	-0.00170026500524045\\
2.489	-0.00169979802441844\\
2.492	-0.00170617277041174\\
2.497	-0.0017201681819845\\
2.499	-0.0017206915017649\\
2.502	-0.00171441888892332\\
2.507	-0.00170049995072752\\
2.509	-0.00169996091511848\\
2.512	-0.00170618971255188\\
2.517	-0.00172009309070553\\
2.519	-0.00172066286841854\\
2.522	-0.00171448716859501\\
2.527	-0.00170055133056479\\
2.529	-0.00169991245924095\\
2.532	-0.00170595332072665\\
2.537	-0.00171969239116621\\
2.539	-0.0017202796094562\\
2.542	-0.00171415864977931\\
2.547	-0.00170014088431003\\
2.549	-0.00169937737305759\\
2.552	-0.00170519296154126\\
2.557	-0.00171870359777415\\
2.559	-0.00171928261527476\\
2.562	-0.00171317941909166\\
2.567	-0.00169902378057962\\
2.569	-0.00169811461560343\\
2.572	-0.00170367342659183\\
2.577	-0.0017169015083045\\
2.579	-0.00171745076479368\\
2.582	-0.00171133457273598\\
2.587	-0.00169699580794536\\
2.589	-0.00169592437661414\\
2.592	-0.00170120161446441\\
2.597	-0.00171410437517494\\
2.599	-0.00171460689175262\\
2.602	-0.00170845387309981\\
2.607	-0.00169389850735158\\
2.61	-0.00169350028348525\\
2.617	-0.00171017798351336\\
2.62	-0.00170937055213116\\
2.627	-0.00168962219862756\\
2.63	-0.00168894116102614\\
2.637	-0.00170503763089513\\
2.64	-0.00170414237842564\\
2.647	-0.00168410693653342\\
2.65	-0.00168314040969797\\
2.657	-0.00169864808327347\\
2.66	-0.0016976618146316\\
2.667	-0.00167734150771004\\
2.67	-0.00167609396098456\\
2.677	-0.00169102165306612\\
2.68	-0.00168994800114852\\
2.687	-0.00166936064620948\\
2.69	-0.00166784313042534\\
2.697	-0.00168221460619478\\
2.7	-0.00168106337059726\\
2.707	-0.00166024070031234\\
2.71	-0.00165847007362352\\
2.717	-0.00167232215365409\\
2.72	-0.00167110845266549\\
2.727	-0.00165009402561722\\
2.73	-0.00164809201297977\\
2.737	-0.00166147231882618\\
2.74	-0.00166021560022855\\
2.747	-0.00163906240825362\\
2.75	-0.00163685454213791\\
2.757	-0.0016498189937213\\
2.76	-0.00164854195207198\\
2.767	-0.00162730983729098\\
2.77	-0.00162492432834327\\
2.777	-0.0016375345058659\\
2.78	-0.00163626195405264\\
2.787	-0.00161501494735283\\
2.79	-0.00161248153291105\\
2.797	-0.00162480201312576\\
2.8	-0.00162355975434636\\
2.807	-0.00160236344204812\\
2.81	-0.0015997122577911\\
2.817	-0.00161180802756\\
2.82	-0.00161062177054205\\
2.827	-0.00158954078721685\\
2.83	-0.0015868013031195\\
2.837	-0.00159873534287236\\
2.84	-0.00159762969840749\\
2.847	-0.00157672543198828\\
2.85	-0.00157392548830337\\
2.857	-0.00158575660486981\\
2.86	-0.00158475419592996\\
2.867	-0.00156408277693032\\
2.87	-0.00156124774957611\\
2.878	-0.00157360194771172\\
2.881	-0.00157014582411819\\
2.889	-0.00154898589017449\\
2.892	-0.00155113190048795\\
2.898	-0.00156129905496094\\
2.901	-0.00155800409609874\\
2.91	-0.00153704014621958\\
2.918	-0.00154950067997284\\
2.921	-0.00154637956835657\\
2.93	-0.00152572750997315\\
2.938	-0.00153829204514366\\
2.941	-0.00153535343851985\\
2.95	-0.00151504304850114\\
2.958	-0.00152773095745928\\
2.961	-0.00152497941591534\\
2.97	-0.00150502797945151\\
2.978	-0.00151784778184094\\
2.981	-0.00151528385504029\\
2.99	-0.00149569656893611\\
2.998	-0.00150864644937698\\
3.001	-0.00150626690907352\\
3.01	-0.00148703770823211\\
3.018	-0.00150010638762765\\
3.021	-0.00149790458621801\\
3.03	-0.001479017331528\\
3.038	-0.00149218523347727\\
3.041	-0.00149015156596377\\
3.05	-0.00147158152259586\\
3.058	-0.00148482216948054\\
3.061	-0.00148294461394194\\
3.066	-0.00146956088121009\\
3.069	-0.00146472421731936\\
3.072	-0.00146681016358663\\
3.079	-0.00147817036240205\\
3.082	-0.00147414290969117\\
3.089	-0.00145824175072029\\
3.092	-0.00146029534462677\\
3.099	-0.00147172264063222\\
3.102	-0.00146783542886375\\
3.109	-0.00145210498954285\\
3.112	-0.00145411356714398\\
3.119	-0.00146557370255174\\
3.122	-0.00146181122920197\\
3.129	-0.00144621960811619\\
3.132	-0.00144817022081689\\
3.139	-0.00145962870411154\\
3.142	-0.00145597550046439\\
3.149	-0.00144049113143652\\
3.152	-0.00144237112813883\\
3.159	-0.00145379455441841\\
3.162	-0.00145023573745462\\
3.169	-0.00143482865385991\\
3.172	-0.00143662620873641\\
3.179	-0.00144798344428665\\
3.182	-0.00144450520638273\\
3.189	-0.00142914815003437\\
3.192	-0.00143085271984056\\
3.199	-0.00144211591586973\\
3.202	-0.00143870593829476\\
3.209	-0.00142337528215997\\
3.212	-0.00142497798086438\\
3.219	-0.00143612339024379\\
3.222	-0.00143277117027552\\
3.229	-0.00141744763359597\\
3.232	-0.0014189415160768\\
3.239	-0.00142995009628422\\
3.242	-0.00142664718180008\\
3.249	-0.00141131632550895\\
3.252	-0.00141269657610188\\
3.26	-0.00142318907311889\\
3.269	-0.00140494699968841\\
3.272	-0.00140621102529259\\
3.28	-0.00141655284078546\\
3.289	-0.00139832017586272\\
3.292	-0.00139946760690535\\
3.3	-0.00140965454229303\\
3.309	-0.00139143101488948\\
3.312	-0.0013924636207534\\
3.32	-0.0014024971303126\\
3.323	-0.00139742957816757\\
3.329	-0.00138428853945705\\
3.332	-0.00138521006769921\\
3.34	-0.00139509678301764\\
3.343	-0.00139007680274084\\
3.349	-0.00137691438080978\\
3.352	-0.00137773033172905\\
3.36	-0.00138748142409995\\
3.363	-0.00138251303669534\\
3.369	-0.00136934113299603\\
3.372	-0.00137005848276139\\
3.38	-0.00137968889924878\\
3.383	-0.00137477744112324\\
3.389	-0.00136161040524208\\
3.392	-0.00136223729174567\\
3.4	-0.00137176490292212\\
3.403	-0.00136691670109457\\
3.409	-0.0013537706679525\\
3.412	-0.00135431605398395\\
3.42	-0.00136376075194278\\
3.423	-0.00135898278461966\\
3.429	-0.00134587498883576\\
3.432	-0.00134634831698754\\
3.44	-0.001355731101361\\
3.443	-0.00135103065781905\\
3.449	-0.00133797875289865\\
3.452	-0.00133838960585742\\
3.46	-0.00134773169332192\\
3.463	-0.00134311604604953\\
3.469	-0.00133013745390009\\
3.472	-0.00133049523264539\\
3.48	-0.00133981722195387\\
3.483	-0.00133529332260984\\
3.489	-0.00132240463591948\\
3.492	-0.00132271826671371\\
3.5	-0.00133203938690052\\
3.501	-0.00133956527340651\\
3.51	-0.00146355248412\\
3.563	-0.00216187558437753\\
3.571	-0.00227192927757258\\
3.582	-0.00241682150785927\\
3.591	-0.00254300630904858\\
3.602	-0.00269025232283227\\
3.611	-0.00281808063478728\\
3.622	-0.00296662844253781\\
3.631	-0.00309496268271836\\
3.643	-0.00325767423616519\\
3.651	-0.00337080494402464\\
3.664	-0.00354592756000649\\
3.67	-0.00362990478517133\\
3.678	-0.00373312762259737\\
3.69	-0.00389761109316034\\
3.702	-0.00405166256440204\\
3.711	-0.00417283632808285\\
3.751	-0.00468294258761937\\
3.792	-0.00518790901724664\\
3.804	-0.0053297119867235\\
3.811	-0.005415979085857\\
3.833	-0.00567310616560057\\
3.843	-0.00578521567779688\\
3.852	-0.00589078888030059\\
3.892	-0.00633064369804259\\
3.927	-0.00669514077331179\\
3.933	-0.00675694293065909\\
3.945	-0.00687508850686669\\
3.952	-0.00694697537037214\\
3.974	-0.00715969420564022\\
3.984	-0.00725190789066765\\
3.993	-0.0073391145128987\\
4.033	-0.00769953777924037\\
4.054	-0.00787955029870169\\
4.095	-0.00821398029644449\\
4.105	-0.00828984673059807\\
4.114	-0.00836199878770039\\
4.154	-0.0086574528032699\\
4.175	-0.00880411377911194\\
4.217	-0.0090807178222132\\
4.226	-0.00913554416090534\\
4.235	-0.00919390761915828\\
4.27	-0.00940021760274412\\
4.276	-0.00943482127462936\\
4.316	-0.00965115012581386\\
4.357	-0.00985352438335774\\
4.397	-0.0100332195698698\\
4.437	-0.0101954707428398\\
4.478	-0.0103438989620734\\
4.518	-0.010472389330241\\
4.559	-0.0105873130813627\\
4.599	-0.0106842633043627\\
4.64	-0.0107680914179085\\
4.68	-0.0108359753330802\\
4.721	-0.0108913555757386\\
4.761	-0.010932821437887\\
4.802	-0.0109624975790901\\
4.863	-0.0109848395683354\\
4.915	-0.0109838585715725\\
4.923	-0.0109834197797607\\
4.984	-0.0109596274062529\\
5.036	-0.0109223740823214\\
5.056	-0.0109047201962209\\
5.077	-0.0108844849443948\\
5.097	-0.0108629550397836\\
5.126	-0.0108294228125683\\
5.187	-0.0107458619317811\\
5.248	-0.0106484092848582\\
5.319	-0.0105194506413184\\
5.349	-0.010461549572474\\
5.45	-0.0102493842611686\\
5.542	-0.0100398482967421\\
5.612	-0.00987386011304281\\
5.744	-0.00955087863824744\\
5.957	-0.00902785976782816\\
6.11	-0.00866953929197045\\
6.174	-0.00852656231794491\\
6.222	-0.00842128172079626\\
6.314	-0.00823190012693331\\
6.405	-0.00805430676007823\\
6.504	-0.00787734671961715\\
6.589	-0.00773829534927195\\
6.675	-0.00761060171216421\\
6.793	-0.00745420647233175\\
6.871	-0.00736352683914987\\
6.919	-0.00731370881267779\\
6.97	-0.00726308060151304\\
7.105	-0.00715145136659245\\
7.149	-0.00712041113723849\\
7.192	-0.00709313057034322\\
7.32	-0.00702747449881791\\
7.436	-0.00698461215060497\\
7.496	-0.00696870250416026\\
7.573	-0.00695371411187651\\
7.656	-0.00694418472654057\\
7.759	-0.00694071752438852\\
7.825	-0.0069430065961793\\
7.905	-0.00694926748372637\\
8.068	-0.00697322377014586\\
8.125	-0.0069844759480695\\
8.533	-0.00709156618039408\\
8.932	-0.00720852336447741\\
9.096	-0.00725250651805709\\
9.316	-0.00730464785458196\\
9.544	-0.0073486450754281\\
9.922	-0.0073990458213995\\
10	-0.00740604115034671\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}[%
width=16in,
height=7.867in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
